Aerial Vehicles Tracking Using Noncoherent Crowdsourced Wireless Networks

Air traffic management (ATM) of manned and unmanned aerial vehicles (AVs) relies critically on ubiquitous location tracking. While technologies exist for AVs to broadcast their location periodically and for airports to track and detect AVs, methods to verify the broadcast locations and complement the ATM coverage are urgently needed, addressing anti-spoofing and safe coexistence concerns. In this work, we propose an ATM solution by exploiting noncoherent crowdsourced wireless networks (CWNs) and correcting the inherent clock-synchronization problems present in such non-coordinated sensor networks. While CWNs can provide a great number of measurements for ubiquitous ATM, these are normally obtained from unsynchronized sensors. This article first presents an analysis of the effects of lack of clock synchronization in ATM with CWN and provides solutions based on the presence of few trustworthy sensors in a large non-coordinated network. Secondly, autoregressive-based and long short-term memory (LSTM)-based approaches are investigated to achieve the time synchronization needed for localization of the AVs. Finally, a combination of a multilateration (MLAT) method and a Kalman filter is employed to provide an anti-spoofing tracking solution for AVs. We demonstrate the performance advantages of our framework through a dataset collected by a real-world CWN. Our results show that the proposed framework achieves localization accuracy comparable to that acquired using only GPS-synchronized sensors and outperforms the localization accuracy obtained based on state-of-the-art CWN synchronization methods.

==> ACF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\scriptsize},
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=20,
xlabel={Lag},
ymin=-0.6,
ymax=0.6,
ytick={-0.6,-0.3,0,0.3,0.6},
ylabel={Sample ACF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor1, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}] table[row sep=crcr] {%
0	1\\
1	-0.501148384207578\\
2	-0.0218386804996533\\
3	0.0118981933447382\\
4	0.0170196881914937\\
5	0.00381881312073386\\
6	-0.0243786730341856\\
7	0.026769566356923\\
8	-0.0110254160558123\\
9	-0.00422634284875866\\
10	0.00138077513615816\\
11	0.00856578554786085\\
12	-0.00788872966741737\\
13	-0.00194565340923395\\
14	0.000872762188976965\\
15	0.0114629794458677\\
16	-0.01177617587847\\
17	0.00446632542676266\\
18	-0.00616684136749712\\
19	0.0121048534894362\\
20	-0.018541502956416\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
20	0\\
};
\addlegendentry{Measured offset}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.5	0.106528925698154\\
20	0.106528925698154\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	-0.106528925698154\\
20	-0.106528925698154\\
};
\addlegendentry{Confidence bounds}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
20	0\\
};
\end{axis}

\end{tikzpicture}%


==> G2Acdfn2.tex <==
\definecolor{mycolor4}{RGB}{169, 203, 233}%

\begin{tikzpicture}

\begin{axis}[%
legend style={font=\scriptsize},
width=7cm,
height=5.5cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2000,
xlabel={$\mathcal{E}$ [m]},
ymin=0,
ymax=1,
ylabel={F($\mathcal{E}$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	0.224641012907698	0\\
	0.224641012907698	0.000968992248062015\\
	0.23049974928991	0.000968992248062015\\
	0.23049974928991	0.00193798449612403\\
	0.266196768885693	0.00193798449612403\\
	0.266196768885693	0.00290697674418605\\
	0.412418685948117	0.00290697674418605\\
	0.412418685948117	0.00387596899224806\\
	0.848870547980232	0.00387596899224806\\
	0.848870547980232	0.00484496124031008\\
	0.930889732110516	0.00484496124031008\\
	0.930889732110516	0.00581395348837209\\
	2.06335487930882	0.00581395348837209\\
	2.06335487930882	0.00678294573643411\\
	2.37721226256713	0.00678294573643411\\
	2.37721226256713	0.00775193798449612\\
	3.50151939137304	0.00775193798449612\\
	3.50151939137304	0.00872093023255814\\
	3.56858839759019	0.00872093023255814\\
	3.56858839759019	0.00968992248062015\\
	3.61018672209754	0.00968992248062015\\
	3.61018672209754	0.0106589147286822\\
	5.1572643350741	0.0106589147286822\\
	5.1572643350741	0.0116279069767442\\
	5.49467054675398	0.0116279069767442\\
	5.49467054675398	0.0125968992248062\\
	6.19581264026561	0.0125968992248062\\
	6.19581264026561	0.0135658914728682\\
	7.06442822763452	0.0135658914728682\\
	7.06442822763452	0.0145348837209302\\
	9.16037050514889	0.0145348837209302\\
	9.16037050514889	0.0155038759689922\\
	10.233638303444	0.0155038759689922\\
	10.233638303444	0.0164728682170543\\
	10.7945791575822	0.0164728682170543\\
	10.7945791575822	0.0174418604651163\\
	11.3549737149658	0.0174418604651163\\
	11.3549737149658	0.0184108527131783\\
	12.6040672985101	0.0184108527131783\\
	12.6040672985101	0.0193798449612403\\
	12.9024303385359	0.0193798449612403\\
	12.9024303385359	0.0203488372093023\\
	13.1108442325576	0.0203488372093023\\
	13.1108442325576	0.0213178294573643\\
	13.1913807946954	0.0213178294573643\\
	13.1913807946954	0.0222868217054264\\
	14.4306893226521	0.0222868217054264\\
	14.4306893226521	0.0232558139534884\\
	14.4959796272545	0.0232558139534884\\
	14.4959796272545	0.0242248062015504\\
	15.0270884165018	0.0242248062015504\\
	15.0270884165018	0.0251937984496124\\
	15.4749696149621	0.0251937984496124\\
	15.4749696149621	0.0261627906976744\\
	15.6059212841749	0.0261627906976744\\
	15.6059212841749	0.0271317829457364\\
	15.8753089573747	0.0271317829457364\\
	15.8753089573747	0.0281007751937985\\
	16.5793081910363	0.0281007751937985\\
	16.5793081910363	0.0290697674418605\\
	16.6752705204208	0.0290697674418605\\
	16.6752705204208	0.0300387596899225\\
	16.7299353171381	0.0300387596899225\\
	16.7299353171381	0.0310077519379845\\
	16.7489487555461	0.0310077519379845\\
	16.7489487555461	0.0319767441860465\\
	16.8184568713456	0.0319767441860465\\
	16.8184568713456	0.0329457364341085\\
	17.0842476551539	0.0329457364341085\\
	17.0842476551539	0.0339147286821705\\
	17.5686959884832	0.0339147286821705\\
	17.5686959884832	0.0348837209302326\\
	17.8440482883542	0.0348837209302326\\
	17.8440482883542	0.0358527131782946\\
	18.9844345244504	0.0358527131782946\\
	18.9844345244504	0.0368217054263566\\
	19.2338749226331	0.0368217054263566\\
	19.2338749226331	0.0377906976744186\\
	19.455047215913	0.0377906976744186\\
	19.455047215913	0.0387596899224806\\
	19.8555535306282	0.0387596899224806\\
	19.8555535306282	0.0397286821705426\\
	19.9485680217694	0.0397286821705426\\
	19.9485680217694	0.0406976744186047\\
	20.0036573992981	0.0406976744186047\\
	20.0036573992981	0.0416666666666667\\
	20.4257516836909	0.0416666666666667\\
	20.4257516836909	0.0426356589147287\\
	21.2502406706197	0.0426356589147287\\
	21.2502406706197	0.0436046511627907\\
	21.8297973406184	0.0436046511627907\\
	21.8297973406184	0.0445736434108527\\
	21.8628596984544	0.0445736434108527\\
	21.8628596984544	0.0455426356589147\\
	22.2695524341585	0.0455426356589147\\
	22.2695524341585	0.0465116279069767\\
	22.5855276114686	0.0465116279069767\\
	22.5855276114686	0.0474806201550388\\
	22.9052524773848	0.0474806201550388\\
	22.9052524773848	0.0484496124031008\\
	23.4381966084607	0.0484496124031008\\
	23.4381966084607	0.0494186046511628\\
	23.7418092601698	0.0494186046511628\\
	23.7418092601698	0.0503875968992248\\
	23.9896487617059	0.0503875968992248\\
	23.9896487617059	0.0513565891472868\\
	24.0823456742431	0.0513565891472868\\
	24.0823456742431	0.0523255813953488\\
	24.2681836525985	0.0523255813953488\\
	24.2681836525985	0.0532945736434109\\
	24.4067174075474	0.0532945736434109\\
	24.4067174075474	0.0542635658914729\\
	24.616215474623	0.0542635658914729\\
	24.616215474623	0.0552325581395349\\
	24.6669327693697	0.0552325581395349\\
	24.6669327693697	0.0562015503875969\\
	25.8806435192047	0.0562015503875969\\
	25.8806435192047	0.0571705426356589\\
	26.2147546092795	0.0571705426356589\\
	26.2147546092795	0.0581395348837209\\
	26.5530761391311	0.0581395348837209\\
	26.5530761391311	0.0591085271317829\\
	26.7606797291123	0.0591085271317829\\
	26.7606797291123	0.060077519379845\\
	27.3242673069584	0.060077519379845\\
	27.3242673069584	0.061046511627907\\
	29.0227295474588	0.061046511627907\\
	29.0227295474588	0.062015503875969\\
	29.5305106099641	0.062015503875969\\
	29.5305106099641	0.062984496124031\\
	29.8680237203543	0.062984496124031\\
	29.8680237203543	0.063953488372093\\
	30.1678674068412	0.063953488372093\\
	30.1678674068412	0.064922480620155\\
	30.2136162016846	0.064922480620155\\
	30.2136162016846	0.0658914728682171\\
	30.5293440568053	0.0658914728682171\\
	30.5293440568053	0.0668604651162791\\
	30.875407453282	0.0668604651162791\\
	30.875407453282	0.0678294573643411\\
	32.1079997189894	0.0678294573643411\\
	32.1079997189894	0.0687984496124031\\
	32.2054008802284	0.0687984496124031\\
	32.2054008802284	0.0697674418604651\\
	32.5542596518437	0.0697674418604651\\
	32.5542596518437	0.0707364341085271\\
	32.8162902109747	0.0707364341085271\\
	32.8162902109747	0.0717054263565891\\
	33.1122716436076	0.0717054263565891\\
	33.1122716436076	0.0726744186046512\\
	33.8203195410546	0.0726744186046512\\
	33.8203195410546	0.0736434108527132\\
	33.962491812903	0.0736434108527132\\
	33.962491812903	0.0746124031007752\\
	34.0461705807208	0.0746124031007752\\
	34.0461705807208	0.0755813953488372\\
	34.1715163883395	0.0755813953488372\\
	34.1715163883395	0.0765503875968992\\
	34.2434476509284	0.0765503875968992\\
	34.2434476509284	0.0775193798449612\\
	34.6050831729492	0.0775193798449612\\
	34.6050831729492	0.0784883720930233\\
	35.5049766067461	0.0784883720930233\\
	35.5049766067461	0.0794573643410853\\
	35.5134200737821	0.0794573643410853\\
	35.5134200737821	0.0804263565891473\\
	36.6033186839561	0.0804263565891473\\
	36.6033186839561	0.0813953488372093\\
	37.8043987914656	0.0813953488372093\\
	37.8043987914656	0.0823643410852713\\
	37.9086663185388	0.0823643410852713\\
	37.9086663185388	0.0833333333333333\\
	38.4505205614228	0.0833333333333333\\
	38.4505205614228	0.0843023255813953\\
	38.5373921389077	0.0843023255813953\\
	38.5373921389077	0.0852713178294574\\
	38.8434909648394	0.0852713178294574\\
	38.8434909648394	0.0862403100775194\\
	39.1281710905118	0.0862403100775194\\
	39.1281710905118	0.0872093023255814\\
	39.1866313309415	0.0872093023255814\\
	39.1866313309415	0.0881782945736434\\
	39.5297332868371	0.0881782945736434\\
	39.5297332868371	0.0891472868217054\\
	39.7905218071683	0.0891472868217054\\
	39.7905218071683	0.0901162790697674\\
	40.1597208674934	0.0901162790697674\\
	40.1597208674934	0.0910852713178295\\
	40.8816553105026	0.0910852713178295\\
	40.8816553105026	0.0920542635658915\\
	41.1278568867429	0.0920542635658915\\
	41.1278568867429	0.0930232558139535\\
	41.5510048137805	0.0930232558139535\\
	41.5510048137805	0.0939922480620155\\
	41.7833170966503	0.0939922480620155\\
	41.7833170966503	0.0949612403100775\\
	41.8381252998272	0.0949612403100775\\
	41.8381252998272	0.0959302325581395\\
	41.8525551718657	0.0959302325581395\\
	41.8525551718657	0.0968992248062016\\
	41.9837142283558	0.0968992248062016\\
	41.9837142283558	0.0978682170542636\\
	42.1737097822906	0.0978682170542636\\
	42.1737097822906	0.0988372093023256\\
	43.0340136249448	0.0988372093023256\\
	43.0340136249448	0.0998062015503876\\
	43.4417396755675	0.0998062015503876\\
	43.4417396755675	0.10077519379845\\
	43.5587168195257	0.10077519379845\\
	43.5587168195257	0.101744186046512\\
	44.0185900349099	0.101744186046512\\
	44.0185900349099	0.102713178294574\\
	45.9796979970004	0.102713178294574\\
	45.9796979970004	0.103682170542636\\
	46.101877221556	0.103682170542636\\
	46.101877221556	0.104651162790698\\
	46.1900774882636	0.104651162790698\\
	46.1900774882636	0.10562015503876\\
	46.2728210394486	0.10562015503876\\
	46.2728210394486	0.106589147286822\\
	46.8980923787057	0.106589147286822\\
	46.8980923787057	0.107558139534884\\
	47.0726730377957	0.107558139534884\\
	47.0726730377957	0.108527131782946\\
	47.1319375425672	0.108527131782946\\
	47.1319375425672	0.109496124031008\\
	47.6565752193535	0.109496124031008\\
	47.6565752193535	0.11046511627907\\
	47.6782415762389	0.11046511627907\\
	47.6782415762389	0.111434108527132\\
	47.8385353896295	0.111434108527132\\
	47.8385353896295	0.112403100775194\\
	47.959415412216	0.112403100775194\\
	47.959415412216	0.113372093023256\\
	48.4760440539958	0.113372093023256\\
	48.4760440539958	0.114341085271318\\
	48.4937914722256	0.114341085271318\\
	48.4937914722256	0.11531007751938\\
	48.7677343046304	0.11531007751938\\
	48.7677343046304	0.116279069767442\\
	48.9542097764405	0.116279069767442\\
	48.9542097764405	0.117248062015504\\
	49.2536496892731	0.117248062015504\\
	49.2536496892731	0.118217054263566\\
	49.5390233953685	0.118217054263566\\
	49.5390233953685	0.119186046511628\\
	49.5765699801926	0.119186046511628\\
	49.5765699801926	0.12015503875969\\
	49.6631660015743	0.12015503875969\\
	49.6631660015743	0.121124031007752\\
	49.8123718770109	0.121124031007752\\
	49.8123718770109	0.122093023255814\\
	49.8709672618342	0.122093023255814\\
	49.8709672618342	0.123062015503876\\
	50.0555386044169	0.123062015503876\\
	50.0555386044169	0.124031007751938\\
	51.4510801821244	0.124031007751938\\
	51.4510801821244	0.125\\
	51.7964618031973	0.125\\
	51.7964618031973	0.125968992248062\\
	52.2103570234595	0.125968992248062\\
	52.2103570234595	0.126937984496124\\
	52.4686866590666	0.126937984496124\\
	52.4686866590666	0.127906976744186\\
	52.6917127982922	0.127906976744186\\
	52.6917127982922	0.128875968992248\\
	53.7815837203598	0.128875968992248\\
	53.7815837203598	0.12984496124031\\
	54.2002713032563	0.12984496124031\\
	54.2002713032563	0.130813953488372\\
	54.3335295843311	0.130813953488372\\
	54.3335295843311	0.131782945736434\\
	54.4250952383559	0.131782945736434\\
	54.4250952383559	0.132751937984496\\
	54.8406314518297	0.132751937984496\\
	54.8406314518297	0.133720930232558\\
	54.9422868707471	0.133720930232558\\
	54.9422868707471	0.13468992248062\\
	55.3847608425736	0.13468992248062\\
	55.3847608425736	0.135658914728682\\
	55.5768007692247	0.135658914728682\\
	55.5768007692247	0.136627906976744\\
	57.0426138929852	0.136627906976744\\
	57.0426138929852	0.137596899224806\\
	57.0821053156789	0.137596899224806\\
	57.0821053156789	0.138565891472868\\
	57.536534139494	0.138565891472868\\
	57.536534139494	0.13953488372093\\
	58.244479019577	0.13953488372093\\
	58.244479019577	0.140503875968992\\
	58.6467785811414	0.140503875968992\\
	58.6467785811414	0.141472868217054\\
	59.4279496242685	0.141472868217054\\
	59.4279496242685	0.142441860465116\\
	59.685631763117	0.142441860465116\\
	59.685631763117	0.143410852713178\\
	59.9743707384386	0.143410852713178\\
	59.9743707384386	0.14437984496124\\
	60.1415900416719	0.14437984496124\\
	60.1415900416719	0.145348837209302\\
	60.3690279088882	0.145348837209302\\
	60.3690279088882	0.146317829457364\\
	60.7962639352525	0.146317829457364\\
	60.7962639352525	0.147286821705426\\
	61.2471475235955	0.147286821705426\\
	61.2471475235955	0.148255813953488\\
	61.6128061161262	0.148255813953488\\
	61.6128061161262	0.14922480620155\\
	61.7027460647867	0.14922480620155\\
	61.7027460647867	0.150193798449612\\
	61.7441255966456	0.150193798449612\\
	61.7441255966456	0.151162790697674\\
	62.0917307972624	0.151162790697674\\
	62.0917307972624	0.152131782945736\\
	63.3677083860348	0.152131782945736\\
	63.3677083860348	0.153100775193798\\
	64.0945840703581	0.153100775193798\\
	64.0945840703581	0.15406976744186\\
	64.1573507284101	0.15406976744186\\
	64.1573507284101	0.155038759689922\\
	65.1220215658277	0.155038759689922\\
	65.1220215658277	0.156007751937984\\
	65.7727998077125	0.156007751937984\\
	65.7727998077125	0.156976744186047\\
	66.1929619862312	0.156976744186047\\
	66.1929619862312	0.157945736434109\\
	66.3676708730945	0.157945736434109\\
	66.3676708730945	0.158914728682171\\
	66.4210382773659	0.158914728682171\\
	66.4210382773659	0.159883720930233\\
	66.7722020233716	0.159883720930233\\
	66.7722020233716	0.160852713178295\\
	66.8099650646105	0.160852713178295\\
	66.8099650646105	0.161821705426357\\
	67.1286697426427	0.161821705426357\\
	67.1286697426427	0.162790697674419\\
	67.373844101929	0.162790697674419\\
	67.373844101929	0.163759689922481\\
	68.0939500040782	0.163759689922481\\
	68.0939500040782	0.164728682170543\\
	68.8848043443793	0.164728682170543\\
	68.8848043443793	0.165697674418605\\
	68.9361789312066	0.165697674418605\\
	68.9361789312066	0.166666666666667\\
	69.5642327882168	0.166666666666667\\
	69.5642327882168	0.167635658914729\\
	69.6852424009168	0.167635658914729\\
	69.6852424009168	0.168604651162791\\
	69.7347180453307	0.168604651162791\\
	69.7347180453307	0.169573643410853\\
	70.2925504360637	0.169573643410853\\
	70.2925504360637	0.170542635658915\\
	70.6156140837762	0.170542635658915\\
	70.6156140837762	0.171511627906977\\
	70.7467906339658	0.171511627906977\\
	70.7467906339658	0.172480620155039\\
	71.021300262721	0.172480620155039\\
	71.021300262721	0.173449612403101\\
	71.7341056450461	0.173449612403101\\
	71.7341056450461	0.174418604651163\\
	71.9322086024085	0.174418604651163\\
	71.9322086024085	0.175387596899225\\
	72.1622868642684	0.175387596899225\\
	72.1622868642684	0.176356589147287\\
	72.5256783233494	0.176356589147287\\
	72.5256783233494	0.177325581395349\\
	73.0990737756462	0.177325581395349\\
	73.0990737756462	0.178294573643411\\
	73.4763708546604	0.178294573643411\\
	73.4763708546604	0.179263565891473\\
	73.9533542054651	0.179263565891473\\
	73.9533542054651	0.180232558139535\\
	74.667187574439	0.180232558139535\\
	74.667187574439	0.181201550387597\\
	75.4689158277632	0.181201550387597\\
	75.4689158277632	0.182170542635659\\
	75.7564178200944	0.182170542635659\\
	75.7564178200944	0.183139534883721\\
	76.3327353038915	0.183139534883721\\
	76.3327353038915	0.184108527131783\\
	76.3933799268098	0.184108527131783\\
	76.3933799268098	0.185077519379845\\
	77.0115199458594	0.185077519379845\\
	77.0115199458594	0.186046511627907\\
	77.1961204027203	0.186046511627907\\
	77.1961204027203	0.187015503875969\\
	77.5459590645017	0.187015503875969\\
	77.5459590645017	0.187984496124031\\
	77.7679047127367	0.187984496124031\\
	77.7679047127367	0.188953488372093\\
	78.3124696324707	0.188953488372093\\
	78.3124696324707	0.189922480620155\\
	78.498182728238	0.189922480620155\\
	78.498182728238	0.190891472868217\\
	79.7322771750189	0.190891472868217\\
	79.7322771750189	0.191860465116279\\
	81.1210816885225	0.191860465116279\\
	81.1210816885225	0.192829457364341\\
	81.1845202798796	0.192829457364341\\
	81.1845202798796	0.193798449612403\\
	81.8400781006544	0.193798449612403\\
	81.8400781006544	0.194767441860465\\
	82.2970903320136	0.194767441860465\\
	82.2970903320136	0.195736434108527\\
	82.3609994570446	0.195736434108527\\
	82.3609994570446	0.196705426356589\\
	82.444727199701	0.196705426356589\\
	82.444727199701	0.197674418604651\\
	83.2290364508586	0.197674418604651\\
	83.2290364508586	0.198643410852713\\
	83.9570218372172	0.198643410852713\\
	83.9570218372172	0.199612403100775\\
	84.1335168265205	0.199612403100775\\
	84.1335168265205	0.200581395348837\\
	84.727711188608	0.200581395348837\\
	84.727711188608	0.201550387596899\\
	85.0947201847403	0.201550387596899\\
	85.0947201847403	0.202519379844961\\
	85.6152671557485	0.202519379844961\\
	85.6152671557485	0.203488372093023\\
	85.7679852062376	0.203488372093023\\
	85.7679852062376	0.204457364341085\\
	85.8947990922544	0.204457364341085\\
	85.8947990922544	0.205426356589147\\
	85.9192936829584	0.205426356589147\\
	85.9192936829584	0.206395348837209\\
	86.2948087396899	0.206395348837209\\
	86.2948087396899	0.207364341085271\\
	87.417884357062	0.207364341085271\\
	87.417884357062	0.208333333333333\\
	87.5908960961192	0.208333333333333\\
	87.5908960961192	0.209302325581395\\
	88.8837392490699	0.209302325581395\\
	88.8837392490699	0.210271317829457\\
	89.1982684839934	0.210271317829457\\
	89.1982684839934	0.211240310077519\\
	89.5617258363142	0.211240310077519\\
	89.5617258363142	0.212209302325581\\
	89.5656167511508	0.212209302325581\\
	89.5656167511508	0.213178294573643\\
	89.6005826584483	0.213178294573643\\
	89.6005826584483	0.214147286821705\\
	89.8010207705596	0.214147286821705\\
	89.8010207705596	0.215116279069767\\
	89.9426398639091	0.215116279069767\\
	89.9426398639091	0.216085271317829\\
	89.9543163526257	0.216085271317829\\
	89.9543163526257	0.217054263565891\\
	91.4303880801961	0.217054263565891\\
	91.4303880801961	0.218023255813953\\
	92.0276074423751	0.218023255813953\\
	92.0276074423751	0.218992248062016\\
	92.1015161896039	0.218992248062016\\
	92.1015161896039	0.219961240310078\\
	93.2120225929283	0.219961240310078\\
	93.2120225929283	0.22093023255814\\
	93.2708843644885	0.22093023255814\\
	93.2708843644885	0.221899224806202\\
	93.5472663074376	0.221899224806202\\
	93.5472663074376	0.222868217054264\\
	93.8971872971942	0.222868217054264\\
	93.8971872971942	0.223837209302326\\
	94.3964646674555	0.223837209302326\\
	94.3964646674555	0.224806201550388\\
	94.6567943016649	0.224806201550388\\
	94.6567943016649	0.22577519379845\\
	95.121368082788	0.22577519379845\\
	95.121368082788	0.226744186046512\\
	95.1422472663741	0.226744186046512\\
	95.1422472663741	0.227713178294574\\
	95.2100652727816	0.227713178294574\\
	95.2100652727816	0.228682170542636\\
	95.2688249425222	0.228682170542636\\
	95.2688249425222	0.229651162790698\\
	95.5171658294648	0.229651162790698\\
	95.5171658294648	0.23062015503876\\
	95.69762179477	0.23062015503876\\
	95.69762179477	0.231589147286822\\
	96.2338259892697	0.231589147286822\\
	96.2338259892697	0.232558139534884\\
	96.3532583648012	0.232558139534884\\
	96.3532583648012	0.233527131782946\\
	96.4859601676667	0.233527131782946\\
	96.4859601676667	0.234496124031008\\
	96.7203411956423	0.234496124031008\\
	96.7203411956423	0.23546511627907\\
	96.8438079844724	0.23546511627907\\
	96.8438079844724	0.236434108527132\\
	97.5932191691898	0.236434108527132\\
	97.5932191691898	0.237403100775194\\
	97.6801213570637	0.237403100775194\\
	97.6801213570637	0.238372093023256\\
	97.7367712436732	0.238372093023256\\
	97.7367712436732	0.239341085271318\\
	97.8298419636367	0.239341085271318\\
	97.8298419636367	0.24031007751938\\
	97.9035632853875	0.24031007751938\\
	97.9035632853875	0.241279069767442\\
	98.085061916804	0.241279069767442\\
	98.085061916804	0.242248062015504\\
	98.2285967599716	0.242248062015504\\
	98.2285967599716	0.243217054263566\\
	98.6265187100513	0.243217054263566\\
	98.6265187100513	0.244186046511628\\
	98.6858998086798	0.244186046511628\\
	98.6858998086798	0.24515503875969\\
	99.792740942811	0.24515503875969\\
	99.792740942811	0.246124031007752\\
	100.021154082174	0.246124031007752\\
	100.021154082174	0.247093023255814\\
	100.192538151789	0.247093023255814\\
	100.192538151789	0.248062015503876\\
	100.457188633816	0.248062015503876\\
	100.457188633816	0.249031007751938\\
	100.648579809812	0.249031007751938\\
	100.648579809812	0.25\\
	101.326384650851	0.25\\
	101.326384650851	0.250968992248062\\
	101.384423172221	0.250968992248062\\
	101.384423172221	0.251937984496124\\
	101.390867791651	0.251937984496124\\
	101.390867791651	0.252906976744186\\
	101.671489247243	0.252906976744186\\
	101.671489247243	0.253875968992248\\
	101.842461071534	0.253875968992248\\
	101.842461071534	0.25484496124031\\
	101.945803962523	0.25484496124031\\
	101.945803962523	0.255813953488372\\
	102.558279877824	0.255813953488372\\
	102.558279877824	0.256782945736434\\
	102.594670330819	0.256782945736434\\
	102.594670330819	0.257751937984496\\
	103.083154338268	0.257751937984496\\
	103.083154338268	0.258720930232558\\
	103.189248553371	0.258720930232558\\
	103.189248553371	0.25968992248062\\
	104.116641640042	0.25968992248062\\
	104.116641640042	0.260658914728682\\
	104.245504865958	0.260658914728682\\
	104.245504865958	0.261627906976744\\
	104.835733954529	0.261627906976744\\
	104.835733954529	0.262596899224806\\
	105.263551856146	0.262596899224806\\
	105.263551856146	0.263565891472868\\
	105.335997809745	0.263565891472868\\
	105.335997809745	0.26453488372093\\
	105.903006432248	0.26453488372093\\
	105.903006432248	0.265503875968992\\
	108.742732009973	0.265503875968992\\
	108.742732009973	0.266472868217054\\
	108.991481349981	0.266472868217054\\
	108.991481349981	0.267441860465116\\
	109.343365131342	0.267441860465116\\
	109.343365131342	0.268410852713178\\
	110.307395041792	0.268410852713178\\
	110.307395041792	0.26937984496124\\
	110.404418345103	0.26937984496124\\
	110.404418345103	0.270348837209302\\
	110.955835213075	0.270348837209302\\
	110.955835213075	0.271317829457364\\
	111.588876438638	0.271317829457364\\
	111.588876438638	0.272286821705426\\
	111.652502543482	0.272286821705426\\
	111.652502543482	0.273255813953488\\
	112.094307539282	0.273255813953488\\
	112.094307539282	0.27422480620155\\
	112.503519257505	0.27422480620155\\
	112.503519257505	0.275193798449612\\
	112.999505962803	0.275193798449612\\
	112.999505962803	0.276162790697674\\
	113.174185962458	0.276162790697674\\
	113.174185962458	0.277131782945736\\
	113.783598889946	0.277131782945736\\
	113.783598889946	0.278100775193798\\
	113.852286743862	0.278100775193798\\
	113.852286743862	0.27906976744186\\
	113.89313666195	0.27906976744186\\
	113.89313666195	0.280038759689922\\
	114.225566284305	0.280038759689922\\
	114.225566284305	0.281007751937984\\
	114.3309844307	0.281007751937984\\
	114.3309844307	0.281976744186047\\
	114.434289185776	0.281976744186047\\
	114.434289185776	0.282945736434109\\
	114.460898695762	0.282945736434109\\
	114.460898695762	0.283914728682171\\
	114.706501933263	0.283914728682171\\
	114.706501933263	0.284883720930233\\
	115.060457523013	0.284883720930233\\
	115.060457523013	0.285852713178295\\
	115.182680444867	0.285852713178295\\
	115.182680444867	0.286821705426357\\
	115.213314986273	0.286821705426357\\
	115.213314986273	0.287790697674419\\
	115.344228656192	0.287790697674419\\
	115.344228656192	0.288759689922481\\
	116.253999372566	0.288759689922481\\
	116.253999372566	0.289728682170543\\
	116.588063952909	0.289728682170543\\
	116.588063952909	0.290697674418605\\
	117.685722003845	0.290697674418605\\
	117.685722003845	0.291666666666667\\
	118.167987907751	0.291666666666667\\
	118.167987907751	0.292635658914729\\
	118.227621393489	0.292635658914729\\
	118.227621393489	0.293604651162791\\
	118.436353565042	0.293604651162791\\
	118.436353565042	0.294573643410853\\
	118.50928303652	0.294573643410853\\
	118.50928303652	0.295542635658915\\
	118.934535326696	0.295542635658915\\
	118.934535326696	0.296511627906977\\
	119.646021803033	0.296511627906977\\
	119.646021803033	0.297480620155039\\
	119.972605634482	0.297480620155039\\
	119.972605634482	0.298449612403101\\
	120.081362845001	0.298449612403101\\
	120.081362845001	0.299418604651163\\
	120.288747222201	0.299418604651163\\
	120.288747222201	0.300387596899225\\
	120.607414585563	0.300387596899225\\
	120.607414585563	0.301356589147287\\
	120.772447906236	0.301356589147287\\
	120.772447906236	0.302325581395349\\
	120.848835205286	0.302325581395349\\
	120.848835205286	0.303294573643411\\
	120.997192790061	0.303294573643411\\
	120.997192790061	0.304263565891473\\
	121.113237935988	0.304263565891473\\
	121.113237935988	0.305232558139535\\
	121.339254042383	0.305232558139535\\
	121.339254042383	0.306201550387597\\
	121.450934265681	0.306201550387597\\
	121.450934265681	0.307170542635659\\
	122.575957542333	0.307170542635659\\
	122.575957542333	0.308139534883721\\
	123.066360642582	0.308139534883721\\
	123.066360642582	0.309108527131783\\
	124.020994545005	0.309108527131783\\
	124.020994545005	0.310077519379845\\
	124.343125676123	0.310077519379845\\
	124.343125676123	0.311046511627907\\
	124.707724471024	0.311046511627907\\
	124.707724471024	0.312015503875969\\
	124.739552885596	0.312015503875969\\
	124.739552885596	0.312984496124031\\
	125.04278554197	0.312984496124031\\
	125.04278554197	0.313953488372093\\
	125.672106217486	0.313953488372093\\
	125.672106217486	0.314922480620155\\
	125.729631996587	0.314922480620155\\
	125.729631996587	0.315891472868217\\
	126.428286140305	0.315891472868217\\
	126.428286140305	0.316860465116279\\
	126.670477524929	0.316860465116279\\
	126.670477524929	0.317829457364341\\
	127.05021784876	0.317829457364341\\
	127.05021784876	0.318798449612403\\
	127.334147110401	0.318798449612403\\
	127.334147110401	0.319767441860465\\
	127.508500871933	0.319767441860465\\
	127.508500871933	0.320736434108527\\
	127.565076968545	0.320736434108527\\
	127.565076968545	0.321705426356589\\
	127.581466998666	0.321705426356589\\
	127.581466998666	0.322674418604651\\
	127.743057772081	0.322674418604651\\
	127.743057772081	0.323643410852713\\
	127.89447466624	0.323643410852713\\
	127.89447466624	0.324612403100775\\
	128.031611688883	0.324612403100775\\
	128.031611688883	0.325581395348837\\
	128.771268497938	0.325581395348837\\
	128.771268497938	0.326550387596899\\
	128.851245438946	0.326550387596899\\
	128.851245438946	0.327519379844961\\
	129.30351251129	0.327519379844961\\
	129.30351251129	0.328488372093023\\
	129.728759401492	0.328488372093023\\
	129.728759401492	0.329457364341085\\
	130.015504117476	0.329457364341085\\
	130.015504117476	0.330426356589147\\
	130.611517749523	0.330426356589147\\
	130.611517749523	0.331395348837209\\
	131.009681213847	0.331395348837209\\
	131.009681213847	0.332364341085271\\
	131.072802310905	0.332364341085271\\
	131.072802310905	0.333333333333333\\
	131.317851302188	0.333333333333333\\
	131.317851302188	0.334302325581395\\
	131.716278309957	0.334302325581395\\
	131.716278309957	0.335271317829457\\
	132.069161147917	0.335271317829457\\
	132.069161147917	0.336240310077519\\
	132.124160908927	0.336240310077519\\
	132.124160908927	0.337209302325581\\
	132.356515905523	0.337209302325581\\
	132.356515905523	0.338178294573643\\
	132.477647930727	0.338178294573643\\
	132.477647930727	0.339147286821705\\
	132.486699294808	0.339147286821705\\
	132.486699294808	0.340116279069767\\
	132.549897450384	0.340116279069767\\
	132.549897450384	0.341085271317829\\
	132.811573520229	0.341085271317829\\
	132.811573520229	0.342054263565891\\
	132.909563625975	0.342054263565891\\
	132.909563625975	0.343023255813953\\
	133.115790156416	0.343023255813953\\
	133.115790156416	0.343992248062016\\
	133.411884144486	0.343992248062016\\
	133.411884144486	0.344961240310078\\
	133.448410305808	0.344961240310078\\
	133.448410305808	0.34593023255814\\
	134.467593176818	0.34593023255814\\
	134.467593176818	0.346899224806202\\
	134.854097188632	0.346899224806202\\
	134.854097188632	0.347868217054264\\
	134.951632205736	0.347868217054264\\
	134.951632205736	0.348837209302326\\
	135.581198413466	0.348837209302326\\
	135.581198413466	0.349806201550388\\
	135.610416439058	0.349806201550388\\
	135.610416439058	0.35077519379845\\
	135.666895119321	0.35077519379845\\
	135.666895119321	0.351744186046512\\
	136.224617534069	0.351744186046512\\
	136.224617534069	0.352713178294574\\
	136.284314681631	0.352713178294574\\
	136.284314681631	0.353682170542636\\
	136.292585646829	0.353682170542636\\
	136.292585646829	0.354651162790698\\
	136.966348605906	0.354651162790698\\
	136.966348605906	0.35562015503876\\
	137.489891711146	0.35562015503876\\
	137.489891711146	0.356589147286822\\
	137.641741914466	0.356589147286822\\
	137.641741914466	0.357558139534884\\
	138.076192741312	0.357558139534884\\
	138.076192741312	0.358527131782946\\
	138.093387088447	0.358527131782946\\
	138.093387088447	0.359496124031008\\
	139.138512652731	0.359496124031008\\
	139.138512652731	0.36046511627907\\
	139.145584915809	0.36046511627907\\
	139.145584915809	0.361434108527132\\
	139.350304016978	0.361434108527132\\
	139.350304016978	0.362403100775194\\
	139.363399899527	0.362403100775194\\
	139.363399899527	0.363372093023256\\
	140.483565376707	0.363372093023256\\
	140.483565376707	0.364341085271318\\
	140.483653292112	0.364341085271318\\
	140.483653292112	0.36531007751938\\
	140.819102460931	0.36531007751938\\
	140.819102460931	0.366279069767442\\
	140.965381452502	0.366279069767442\\
	140.965381452502	0.367248062015504\\
	141.364052968808	0.367248062015504\\
	141.364052968808	0.368217054263566\\
	141.604299095645	0.368217054263566\\
	141.604299095645	0.369186046511628\\
	141.972979930503	0.369186046511628\\
	141.972979930503	0.37015503875969\\
	141.995251784741	0.37015503875969\\
	141.995251784741	0.371124031007752\\
	142.170097535731	0.371124031007752\\
	142.170097535731	0.372093023255814\\
	142.308508290918	0.372093023255814\\
	142.308508290918	0.373062015503876\\
	142.309710167536	0.373062015503876\\
	142.309710167536	0.374031007751938\\
	142.489526544577	0.374031007751938\\
	142.489526544577	0.375\\
	142.734663658862	0.375\\
	142.734663658862	0.375968992248062\\
	142.827104788995	0.375968992248062\\
	142.827104788995	0.376937984496124\\
	142.828091993694	0.376937984496124\\
	142.828091993694	0.377906976744186\\
	143.256664197311	0.377906976744186\\
	143.256664197311	0.378875968992248\\
	143.321496014608	0.378875968992248\\
	143.321496014608	0.37984496124031\\
	143.359317852888	0.37984496124031\\
	143.359317852888	0.380813953488372\\
	143.92250858275	0.380813953488372\\
	143.92250858275	0.381782945736434\\
	144.138951499936	0.381782945736434\\
	144.138951499936	0.382751937984496\\
	144.141043110894	0.382751937984496\\
	144.141043110894	0.383720930232558\\
	144.201693149075	0.383720930232558\\
	144.201693149075	0.38468992248062\\
	144.360773820236	0.38468992248062\\
	144.360773820236	0.385658914728682\\
	144.425701668321	0.385658914728682\\
	144.425701668321	0.386627906976744\\
	144.680510295825	0.386627906976744\\
	144.680510295825	0.387596899224806\\
	144.739713212683	0.387596899224806\\
	144.739713212683	0.388565891472868\\
	144.783711031243	0.388565891472868\\
	144.783711031243	0.38953488372093\\
	145.160196843325	0.38953488372093\\
	145.160196843325	0.390503875968992\\
	145.273284583853	0.390503875968992\\
	145.273284583853	0.391472868217054\\
	145.716091058348	0.391472868217054\\
	145.716091058348	0.392441860465116\\
	145.881676644443	0.392441860465116\\
	145.881676644443	0.393410852713178\\
	145.9107770739	0.393410852713178\\
	145.9107770739	0.39437984496124\\
	146.277326290458	0.39437984496124\\
	146.277326290458	0.395348837209302\\
	147.655397639882	0.395348837209302\\
	147.655397639882	0.396317829457364\\
	147.76252925808	0.396317829457364\\
	147.76252925808	0.397286821705426\\
	148.116823898685	0.397286821705426\\
	148.116823898685	0.398255813953488\\
	148.338159112248	0.398255813953488\\
	148.338159112248	0.39922480620155\\
	148.370096897063	0.39922480620155\\
	148.370096897063	0.400193798449612\\
	149.096255706154	0.400193798449612\\
	149.096255706154	0.401162790697674\\
	149.198388598125	0.401162790697674\\
	149.198388598125	0.402131782945736\\
	149.331400111525	0.402131782945736\\
	149.331400111525	0.403100775193798\\
	149.418629095489	0.403100775193798\\
	149.418629095489	0.40406976744186\\
	149.576555951795	0.40406976744186\\
	149.576555951795	0.405038759689922\\
	149.860007909039	0.405038759689922\\
	149.860007909039	0.406007751937984\\
	149.875459961154	0.406007751937984\\
	149.875459961154	0.406976744186047\\
	150.184351082806	0.406976744186047\\
	150.184351082806	0.407945736434109\\
	150.849250593382	0.407945736434109\\
	150.849250593382	0.408914728682171\\
	151.454045736305	0.408914728682171\\
	151.454045736305	0.409883720930233\\
	151.455292507099	0.409883720930233\\
	151.455292507099	0.410852713178295\\
	151.527115973926	0.410852713178295\\
	151.527115973926	0.411821705426357\\
	151.558425712641	0.411821705426357\\
	151.558425712641	0.412790697674419\\
	152.176455983313	0.412790697674419\\
	152.176455983313	0.413759689922481\\
	153.100542806365	0.413759689922481\\
	153.100542806365	0.414728682170543\\
	153.169438415881	0.414728682170543\\
	153.169438415881	0.415697674418605\\
	153.247606071125	0.415697674418605\\
	153.247606071125	0.416666666666667\\
	153.275408737874	0.416666666666667\\
	153.275408737874	0.417635658914729\\
	153.41461992624	0.417635658914729\\
	153.41461992624	0.418604651162791\\
	154.181136109147	0.418604651162791\\
	154.181136109147	0.419573643410853\\
	154.825208477101	0.419573643410853\\
	154.825208477101	0.420542635658915\\
	154.946594899756	0.420542635658915\\
	154.946594899756	0.421511627906977\\
	154.96937238889	0.421511627906977\\
	154.96937238889	0.422480620155039\\
	154.976500910662	0.422480620155039\\
	154.976500910662	0.423449612403101\\
	155.148502654502	0.423449612403101\\
	155.148502654502	0.424418604651163\\
	155.586334283665	0.424418604651163\\
	155.586334283665	0.425387596899225\\
	156.068399999939	0.425387596899225\\
	156.068399999939	0.426356589147287\\
	156.080543688092	0.426356589147287\\
	156.080543688092	0.427325581395349\\
	156.135504165901	0.427325581395349\\
	156.135504165901	0.428294573643411\\
	156.592597738703	0.428294573643411\\
	156.592597738703	0.429263565891473\\
	156.683300275946	0.429263565891473\\
	156.683300275946	0.430232558139535\\
	156.977052371509	0.430232558139535\\
	156.977052371509	0.431201550387597\\
	157.001331723076	0.431201550387597\\
	157.001331723076	0.432170542635659\\
	157.19304291756	0.432170542635659\\
	157.19304291756	0.433139534883721\\
	157.456722443063	0.433139534883721\\
	157.456722443063	0.434108527131783\\
	158.199702638234	0.434108527131783\\
	158.199702638234	0.435077519379845\\
	158.367308947523	0.435077519379845\\
	158.367308947523	0.436046511627907\\
	158.405656606327	0.436046511627907\\
	158.405656606327	0.437015503875969\\
	158.545212283856	0.437015503875969\\
	158.545212283856	0.437984496124031\\
	158.586080583509	0.437984496124031\\
	158.586080583509	0.438953488372093\\
	158.850132430477	0.438953488372093\\
	158.850132430477	0.439922480620155\\
	159.389672787503	0.439922480620155\\
	159.389672787503	0.440891472868217\\
	159.448409323108	0.440891472868217\\
	159.448409323108	0.441860465116279\\
	159.811076583146	0.441860465116279\\
	159.811076583146	0.442829457364341\\
	159.885619391998	0.442829457364341\\
	159.885619391998	0.443798449612403\\
	159.913868022502	0.443798449612403\\
	159.913868022502	0.444767441860465\\
	160.384873936254	0.444767441860465\\
	160.384873936254	0.445736434108527\\
	160.492088363188	0.445736434108527\\
	160.492088363188	0.446705426356589\\
	161.022209409707	0.446705426356589\\
	161.022209409707	0.447674418604651\\
	161.129729430041	0.447674418604651\\
	161.129729430041	0.448643410852713\\
	161.174473003841	0.448643410852713\\
	161.174473003841	0.449612403100775\\
	161.730512943698	0.449612403100775\\
	161.730512943698	0.450581395348837\\
	161.862539768708	0.450581395348837\\
	161.862539768708	0.451550387596899\\
	161.892283891138	0.451550387596899\\
	161.892283891138	0.452519379844961\\
	162.407625886363	0.452519379844961\\
	162.407625886363	0.453488372093023\\
	162.684142242672	0.453488372093023\\
	162.684142242672	0.454457364341085\\
	162.735024618787	0.454457364341085\\
	162.735024618787	0.455426356589147\\
	162.894204258057	0.455426356589147\\
	162.894204258057	0.456395348837209\\
	163.001383292368	0.456395348837209\\
	163.001383292368	0.457364341085271\\
	163.07785288771	0.457364341085271\\
	163.07785288771	0.458333333333333\\
	163.123310687253	0.458333333333333\\
	163.123310687253	0.459302325581395\\
	163.347308112969	0.459302325581395\\
	163.347308112969	0.460271317829457\\
	163.372887762145	0.460271317829457\\
	163.372887762145	0.461240310077519\\
	163.492767537597	0.461240310077519\\
	163.492767537597	0.462209302325581\\
	163.932192959017	0.462209302325581\\
	163.932192959017	0.463178294573643\\
	163.934496678411	0.463178294573643\\
	163.934496678411	0.464147286821705\\
	163.969089183411	0.464147286821705\\
	163.969089183411	0.465116279069767\\
	164.099086862641	0.465116279069767\\
	164.099086862641	0.466085271317829\\
	164.225190983139	0.466085271317829\\
	164.225190983139	0.467054263565891\\
	165.085402776376	0.467054263565891\\
	165.085402776376	0.468023255813953\\
	165.366197818593	0.468023255813953\\
	165.366197818593	0.468992248062016\\
	165.535065398062	0.468992248062016\\
	165.535065398062	0.469961240310078\\
	165.546185796619	0.469961240310078\\
	165.546185796619	0.47093023255814\\
	165.782276015075	0.47093023255814\\
	165.782276015075	0.471899224806202\\
	166.282543372619	0.471899224806202\\
	166.282543372619	0.472868217054264\\
	166.371311141805	0.472868217054264\\
	166.371311141805	0.473837209302326\\
	166.388745358324	0.473837209302326\\
	166.388745358324	0.474806201550388\\
	166.410642769537	0.474806201550388\\
	166.410642769537	0.47577519379845\\
	166.624344820361	0.47577519379845\\
	166.624344820361	0.476744186046512\\
	166.82242737202	0.476744186046512\\
	166.82242737202	0.477713178294574\\
	168.11856431258	0.477713178294574\\
	168.11856431258	0.478682170542636\\
	168.150863372002	0.478682170542636\\
	168.150863372002	0.479651162790698\\
	168.451127847393	0.479651162790698\\
	168.451127847393	0.48062015503876\\
	168.461526486022	0.48062015503876\\
	168.461526486022	0.481589147286822\\
	168.600468443859	0.481589147286822\\
	168.600468443859	0.482558139534884\\
	168.735227512701	0.482558139534884\\
	168.735227512701	0.483527131782946\\
	168.808735071035	0.483527131782946\\
	168.808735071035	0.484496124031008\\
	168.973817698126	0.484496124031008\\
	168.973817698126	0.48546511627907\\
	169.255280217141	0.48546511627907\\
	169.255280217141	0.486434108527132\\
	170.179012407725	0.486434108527132\\
	170.179012407725	0.487403100775194\\
	170.260197747244	0.487403100775194\\
	170.260197747244	0.488372093023256\\
	170.322499863025	0.488372093023256\\
	170.322499863025	0.489341085271318\\
	170.333838586437	0.489341085271318\\
	170.333838586437	0.49031007751938\\
	170.444961730632	0.49031007751938\\
	170.444961730632	0.491279069767442\\
	170.488179943236	0.491279069767442\\
	170.488179943236	0.492248062015504\\
	170.528659696008	0.492248062015504\\
	170.528659696008	0.493217054263566\\
	170.695309206158	0.493217054263566\\
	170.695309206158	0.494186046511628\\
	170.736747660831	0.494186046511628\\
	170.736747660831	0.49515503875969\\
	170.932645483171	0.49515503875969\\
	170.932645483171	0.496124031007752\\
	170.942794288498	0.496124031007752\\
	170.942794288498	0.497093023255814\\
	171.226121106955	0.497093023255814\\
	171.226121106955	0.498062015503876\\
	171.331470386485	0.498062015503876\\
	171.331470386485	0.499031007751938\\
	171.991317833614	0.499031007751938\\
	171.991317833614	0.5\\
	172.512638004476	0.5\\
	172.512638004476	0.500968992248062\\
	172.613424276946	0.500968992248062\\
	172.613424276946	0.501937984496124\\
	172.695594119509	0.501937984496124\\
	172.695594119509	0.502906976744186\\
	172.868027845933	0.502906976744186\\
	172.868027845933	0.503875968992248\\
	173.367150837072	0.503875968992248\\
	173.367150837072	0.50484496124031\\
	173.452982038148	0.50484496124031\\
	173.452982038148	0.505813953488372\\
	173.829280551029	0.505813953488372\\
	173.829280551029	0.506782945736434\\
	174.069547244646	0.506782945736434\\
	174.069547244646	0.507751937984496\\
	174.157773848856	0.507751937984496\\
	174.157773848856	0.508720930232558\\
	174.369726254918	0.508720930232558\\
	174.369726254918	0.50968992248062\\
	174.498521638498	0.50968992248062\\
	174.498521638498	0.510658914728682\\
	174.500665470043	0.510658914728682\\
	174.500665470043	0.511627906976744\\
	174.55032995389	0.511627906976744\\
	174.55032995389	0.512596899224806\\
	174.562507116379	0.512596899224806\\
	174.562507116379	0.513565891472868\\
	174.823885988892	0.513565891472868\\
	174.823885988892	0.51453488372093\\
	175.256237798203	0.51453488372093\\
	175.256237798203	0.515503875968992\\
	175.638768797173	0.515503875968992\\
	175.638768797173	0.516472868217054\\
	175.730588013947	0.516472868217054\\
	175.730588013947	0.517441860465116\\
	175.731985914567	0.517441860465116\\
	175.731985914567	0.518410852713178\\
	176.379843134822	0.518410852713178\\
	176.379843134822	0.51937984496124\\
	176.405318941164	0.51937984496124\\
	176.405318941164	0.520348837209302\\
	176.711236852828	0.520348837209302\\
	176.711236852828	0.521317829457364\\
	177.055632149441	0.521317829457364\\
	177.055632149441	0.522286821705426\\
	177.169604155239	0.522286821705426\\
	177.169604155239	0.523255813953488\\
	177.231114447981	0.523255813953488\\
	177.231114447981	0.52422480620155\\
	177.251820047625	0.52422480620155\\
	177.251820047625	0.525193798449612\\
	177.428969516697	0.525193798449612\\
	177.428969516697	0.526162790697674\\
	177.43861161955	0.526162790697674\\
	177.43861161955	0.527131782945736\\
	178.213652776194	0.527131782945736\\
	178.213652776194	0.528100775193798\\
	178.322025041593	0.528100775193798\\
	178.322025041593	0.529069767441861\\
	178.591320364811	0.529069767441861\\
	178.591320364811	0.530038759689923\\
	178.628005132812	0.530038759689923\\
	178.628005132812	0.531007751937985\\
	178.628537912007	0.531007751937985\\
	178.628537912007	0.531976744186046\\
	178.680310695346	0.531976744186046\\
	178.680310695346	0.532945736434108\\
	178.698428520057	0.532945736434108\\
	178.698428520057	0.53391472868217\\
	178.878897859821	0.53391472868217\\
	178.878897859821	0.534883720930233\\
	178.944705487867	0.534883720930233\\
	178.944705487867	0.535852713178295\\
	179.228470865162	0.535852713178295\\
	179.228470865162	0.536821705426357\\
	179.498998256018	0.536821705426357\\
	179.498998256018	0.537790697674419\\
	179.599058880531	0.537790697674419\\
	179.599058880531	0.538759689922481\\
	179.625106305248	0.538759689922481\\
	179.625106305248	0.539728682170543\\
	179.644041744621	0.539728682170543\\
	179.644041744621	0.540697674418605\\
	179.971975254326	0.540697674418605\\
	179.971975254326	0.541666666666667\\
	180.113730780875	0.541666666666667\\
	180.113730780875	0.542635658914729\\
	180.165492995866	0.542635658914729\\
	180.165492995866	0.543604651162791\\
	180.293630332721	0.543604651162791\\
	180.293630332721	0.544573643410853\\
	180.488516626121	0.544573643410853\\
	180.488516626121	0.545542635658915\\
	180.680331027326	0.545542635658915\\
	180.680331027326	0.546511627906977\\
	180.728828167648	0.546511627906977\\
	180.728828167648	0.547480620155039\\
	180.79850982867	0.547480620155039\\
	180.79850982867	0.548449612403101\\
	180.937308672382	0.548449612403101\\
	180.937308672382	0.549418604651163\\
	181.179878837315	0.549418604651163\\
	181.179878837315	0.550387596899225\\
	181.19305972892	0.550387596899225\\
	181.19305972892	0.551356589147287\\
	181.352823836196	0.551356589147287\\
	181.352823836196	0.552325581395349\\
	181.61633867112	0.552325581395349\\
	181.61633867112	0.553294573643411\\
	181.955405305576	0.553294573643411\\
	181.955405305576	0.554263565891473\\
	182.035905728716	0.554263565891473\\
	182.035905728716	0.555232558139535\\
	182.604611240037	0.555232558139535\\
	182.604611240037	0.556201550387597\\
	182.610122961361	0.556201550387597\\
	182.610122961361	0.557170542635659\\
	182.934754394138	0.557170542635659\\
	182.934754394138	0.558139534883721\\
	183.640208272815	0.558139534883721\\
	183.640208272815	0.559108527131783\\
	184.410064838961	0.559108527131783\\
	184.410064838961	0.560077519379845\\
	184.791743799212	0.560077519379845\\
	184.791743799212	0.561046511627907\\
	185.095849477083	0.561046511627907\\
	185.095849477083	0.562015503875969\\
	185.190406764816	0.562015503875969\\
	185.190406764816	0.562984496124031\\
	185.390339004248	0.562984496124031\\
	185.390339004248	0.563953488372093\\
	185.474936803372	0.563953488372093\\
	185.474936803372	0.564922480620155\\
	185.669679548747	0.564922480620155\\
	185.669679548747	0.565891472868217\\
	186.141513765537	0.565891472868217\\
	186.141513765537	0.566860465116279\\
	186.392160014995	0.566860465116279\\
	186.392160014995	0.567829457364341\\
	186.559809521145	0.567829457364341\\
	186.559809521145	0.568798449612403\\
	186.637028625625	0.568798449612403\\
	186.637028625625	0.569767441860465\\
	186.776795007366	0.569767441860465\\
	186.776795007366	0.570736434108527\\
	186.941309159737	0.570736434108527\\
	186.941309159737	0.571705426356589\\
	187.163383761763	0.571705426356589\\
	187.163383761763	0.572674418604651\\
	187.281038591924	0.572674418604651\\
	187.281038591924	0.573643410852713\\
	187.353926493068	0.573643410852713\\
	187.353926493068	0.574612403100775\\
	187.813468457273	0.574612403100775\\
	187.813468457273	0.575581395348837\\
	187.877554803399	0.575581395348837\\
	187.877554803399	0.576550387596899\\
	187.88343062171	0.576550387596899\\
	187.88343062171	0.577519379844961\\
	187.973345577663	0.577519379844961\\
	187.973345577663	0.578488372093023\\
	188.017032169132	0.578488372093023\\
	188.017032169132	0.579457364341085\\
	188.13954698802	0.579457364341085\\
	188.13954698802	0.580426356589147\\
	188.236790622185	0.580426356589147\\
	188.236790622185	0.581395348837209\\
	188.407788799277	0.581395348837209\\
	188.407788799277	0.582364341085271\\
	188.669008469266	0.582364341085271\\
	188.669008469266	0.583333333333333\\
	188.682481292084	0.583333333333333\\
	188.682481292084	0.584302325581395\\
	188.699913665493	0.584302325581395\\
	188.699913665493	0.585271317829457\\
	188.812715671675	0.585271317829457\\
	188.812715671675	0.586240310077519\\
	189.286344541536	0.586240310077519\\
	189.286344541536	0.587209302325581\\
	189.385790588617	0.587209302325581\\
	189.385790588617	0.588178294573643\\
	189.548022000231	0.588178294573643\\
	189.548022000231	0.589147286821705\\
	189.613972811629	0.589147286821705\\
	189.613972811629	0.590116279069767\\
	189.690536169324	0.590116279069767\\
	189.690536169324	0.59108527131783\\
	190.000660837161	0.59108527131783\\
	190.000660837161	0.592054263565892\\
	190.314156223942	0.592054263565892\\
	190.314156223942	0.593023255813954\\
	190.599966917519	0.593023255813954\\
	190.599966917519	0.593992248062015\\
	190.710719049414	0.593992248062015\\
	190.710719049414	0.594961240310077\\
	191.23570664653	0.594961240310077\\
	191.23570664653	0.595930232558139\\
	191.733950671805	0.595930232558139\\
	191.733950671805	0.596899224806202\\
	191.734517089088	0.596899224806202\\
	191.734517089088	0.597868217054264\\
	191.907821486985	0.597868217054264\\
	191.907821486985	0.598837209302326\\
	192.036405288301	0.598837209302326\\
	192.036405288301	0.599806201550388\\
	192.096851998261	0.599806201550388\\
	192.096851998261	0.60077519379845\\
	192.281944585296	0.60077519379845\\
	192.281944585296	0.601744186046512\\
	192.587948917704	0.601744186046512\\
	192.587948917704	0.602713178294574\\
	192.899474537659	0.602713178294574\\
	192.899474537659	0.603682170542636\\
	193.059338700782	0.603682170542636\\
	193.059338700782	0.604651162790698\\
	193.07188427994	0.604651162790698\\
	193.07188427994	0.60562015503876\\
	193.617513460801	0.60562015503876\\
	193.617513460801	0.606589147286822\\
	193.84915114234	0.606589147286822\\
	193.84915114234	0.607558139534884\\
	194.40230434098	0.607558139534884\\
	194.40230434098	0.608527131782946\\
	194.483352098339	0.608527131782946\\
	194.483352098339	0.609496124031008\\
	194.861073374528	0.609496124031008\\
	194.861073374528	0.61046511627907\\
	195.019620198674	0.61046511627907\\
	195.019620198674	0.611434108527132\\
	195.157920336402	0.611434108527132\\
	195.157920336402	0.612403100775194\\
	195.37798763577	0.612403100775194\\
	195.37798763577	0.613372093023256\\
	195.739951803385	0.613372093023256\\
	195.739951803385	0.614341085271318\\
	195.772130300384	0.614341085271318\\
	195.772130300384	0.61531007751938\\
	195.939735461735	0.61531007751938\\
	195.939735461735	0.616279069767442\\
	196.165169816304	0.616279069767442\\
	196.165169816304	0.617248062015504\\
	196.637094850448	0.617248062015504\\
	196.637094850448	0.618217054263566\\
	196.641278280367	0.618217054263566\\
	196.641278280367	0.619186046511628\\
	196.708612055485	0.619186046511628\\
	196.708612055485	0.62015503875969\\
	196.711731656752	0.62015503875969\\
	196.711731656752	0.621124031007752\\
	197.60867163683	0.621124031007752\\
	197.60867163683	0.622093023255814\\
	197.81861454241	0.622093023255814\\
	197.81861454241	0.623062015503876\\
	198.076007097008	0.623062015503876\\
	198.076007097008	0.624031007751938\\
	198.281516292626	0.624031007751938\\
	198.281516292626	0.625\\
	198.370339329857	0.625\\
	198.370339329857	0.625968992248062\\
	198.827804481332	0.625968992248062\\
	198.827804481332	0.626937984496124\\
	198.979450701086	0.626937984496124\\
	198.979450701086	0.627906976744186\\
	199.154711665235	0.627906976744186\\
	199.154711665235	0.628875968992248\\
	199.172213620038	0.628875968992248\\
	199.172213620038	0.62984496124031\\
	199.20967878131	0.62984496124031\\
	199.20967878131	0.630813953488372\\
	199.277876552778	0.630813953488372\\
	199.277876552778	0.631782945736434\\
	199.385948290326	0.631782945736434\\
	199.385948290326	0.632751937984496\\
	199.630734476001	0.632751937984496\\
	199.630734476001	0.633720930232558\\
	199.760560498836	0.633720930232558\\
	199.760560498836	0.63468992248062\\
	199.829663128796	0.63468992248062\\
	199.829663128796	0.635658914728682\\
	199.95861234454	0.635658914728682\\
	199.95861234454	0.636627906976744\\
	199.962656592719	0.636627906976744\\
	199.962656592719	0.637596899224806\\
	200.072761736585	0.637596899224806\\
	200.072761736585	0.638565891472868\\
	200.43638078302	0.638565891472868\\
	200.43638078302	0.63953488372093\\
	200.572840233154	0.63953488372093\\
	200.572840233154	0.640503875968992\\
	200.773933240802	0.640503875968992\\
	200.773933240802	0.641472868217054\\
	200.791671235835	0.641472868217054\\
	200.791671235835	0.642441860465116\\
	200.861112152473	0.642441860465116\\
	200.861112152473	0.643410852713178\\
	200.977525747959	0.643410852713178\\
	200.977525747959	0.64437984496124\\
	201.142946205136	0.64437984496124\\
	201.142946205136	0.645348837209302\\
	201.449316504241	0.645348837209302\\
	201.449316504241	0.646317829457364\\
	201.745694947815	0.646317829457364\\
	201.745694947815	0.647286821705426\\
	201.825862358077	0.647286821705426\\
	201.825862358077	0.648255813953488\\
	201.830421923305	0.648255813953488\\
	201.830421923305	0.64922480620155\\
	201.856850081655	0.64922480620155\\
	201.856850081655	0.650193798449612\\
	201.871094569737	0.650193798449612\\
	201.871094569737	0.651162790697674\\
	201.928423636608	0.651162790697674\\
	201.928423636608	0.652131782945736\\
	202.319996530144	0.652131782945736\\
	202.319996530144	0.653100775193798\\
	202.396980825303	0.653100775193798\\
	202.396980825303	0.654069767441861\\
	202.404988653085	0.654069767441861\\
	202.404988653085	0.655038759689923\\
	202.58552735229	0.655038759689923\\
	202.58552735229	0.656007751937985\\
	202.775232248034	0.656007751937985\\
	202.775232248034	0.656976744186046\\
	202.909994407212	0.656976744186046\\
	202.909994407212	0.657945736434108\\
	203.103345906614	0.657945736434108\\
	203.103345906614	0.65891472868217\\
	203.140988597828	0.65891472868217\\
	203.140988597828	0.659883720930233\\
	203.68351292516	0.659883720930233\\
	203.68351292516	0.660852713178295\\
	203.820079304703	0.660852713178295\\
	203.820079304703	0.661821705426357\\
	204.42177543759	0.661821705426357\\
	204.42177543759	0.662790697674419\\
	204.426533815638	0.662790697674419\\
	204.426533815638	0.663759689922481\\
	204.637391221922	0.663759689922481\\
	204.637391221922	0.664728682170543\\
	204.718385967266	0.664728682170543\\
	204.718385967266	0.665697674418605\\
	204.888305912432	0.665697674418605\\
	204.888305912432	0.666666666666667\\
	204.918014260603	0.666666666666667\\
	204.918014260603	0.667635658914729\\
	205.151341149613	0.667635658914729\\
	205.151341149613	0.668604651162791\\
	205.208698717359	0.668604651162791\\
	205.208698717359	0.669573643410853\\
	205.306769269158	0.669573643410853\\
	205.306769269158	0.670542635658915\\
	205.465860419526	0.670542635658915\\
	205.465860419526	0.671511627906977\\
	205.71894106837	0.671511627906977\\
	205.71894106837	0.672480620155039\\
	205.951344946797	0.672480620155039\\
	205.951344946797	0.673449612403101\\
	206.167545613326	0.673449612403101\\
	206.167545613326	0.674418604651163\\
	206.174284022039	0.674418604651163\\
	206.174284022039	0.675387596899225\\
	206.254553715826	0.675387596899225\\
	206.254553715826	0.676356589147287\\
	206.407547649383	0.676356589147287\\
	206.407547649383	0.677325581395349\\
	206.48619638105	0.677325581395349\\
	206.48619638105	0.678294573643411\\
	206.598787633017	0.678294573643411\\
	206.598787633017	0.679263565891473\\
	206.614109005374	0.679263565891473\\
	206.614109005374	0.680232558139535\\
	206.772748681192	0.680232558139535\\
	206.772748681192	0.681201550387597\\
	208.101032167844	0.681201550387597\\
	208.101032167844	0.682170542635659\\
	208.297106574757	0.682170542635659\\
	208.297106574757	0.683139534883721\\
	208.392283878373	0.683139534883721\\
	208.392283878373	0.684108527131783\\
	208.580612165883	0.684108527131783\\
	208.580612165883	0.685077519379845\\
	208.961692961171	0.685077519379845\\
	208.961692961171	0.686046511627907\\
	209.134381514435	0.686046511627907\\
	209.134381514435	0.687015503875969\\
	209.431283878388	0.687015503875969\\
	209.431283878388	0.687984496124031\\
	209.747663939044	0.687984496124031\\
	209.747663939044	0.688953488372093\\
	210.127728196139	0.688953488372093\\
	210.127728196139	0.689922480620155\\
	210.423917082948	0.689922480620155\\
	210.423917082948	0.690891472868217\\
	210.547987700347	0.690891472868217\\
	210.547987700347	0.691860465116279\\
	210.862858409619	0.691860465116279\\
	210.862858409619	0.692829457364341\\
	211.061201844813	0.692829457364341\\
	211.061201844813	0.693798449612403\\
	211.196075744137	0.693798449612403\\
	211.196075744137	0.694767441860465\\
	211.395393765715	0.694767441860465\\
	211.395393765715	0.695736434108527\\
	211.698217643502	0.695736434108527\\
	211.698217643502	0.696705426356589\\
	211.782950129408	0.696705426356589\\
	211.782950129408	0.697674418604651\\
	211.916438879826	0.697674418604651\\
	211.916438879826	0.698643410852713\\
	211.95106880629	0.698643410852713\\
	211.95106880629	0.699612403100775\\
	211.980540758872	0.699612403100775\\
	211.980540758872	0.700581395348837\\
	212.363828797113	0.700581395348837\\
	212.363828797113	0.701550387596899\\
	212.457863440784	0.701550387596899\\
	212.457863440784	0.702519379844961\\
	212.664541738435	0.702519379844961\\
	212.664541738435	0.703488372093023\\
	212.722206076715	0.703488372093023\\
	212.722206076715	0.704457364341085\\
	213.267440945294	0.704457364341085\\
	213.267440945294	0.705426356589147\\
	213.579772382226	0.705426356589147\\
	213.579772382226	0.706395348837209\\
	213.727250871447	0.706395348837209\\
	213.727250871447	0.707364341085271\\
	214.184242210414	0.707364341085271\\
	214.184242210414	0.708333333333333\\
	214.285790409664	0.708333333333333\\
	214.285790409664	0.709302325581395\\
	214.490095094498	0.709302325581395\\
	214.490095094498	0.710271317829457\\
	214.490813973933	0.710271317829457\\
	214.490813973933	0.711240310077519\\
	214.657337106045	0.711240310077519\\
	214.657337106045	0.712209302325581\\
	215.273539009974	0.712209302325581\\
	215.273539009974	0.713178294573643\\
	215.9090740262	0.713178294573643\\
	215.9090740262	0.714147286821705\\
	216.023697201176	0.714147286821705\\
	216.023697201176	0.715116279069767\\
	216.705503777144	0.715116279069767\\
	216.705503777144	0.71608527131783\\
	217.55027873258	0.71608527131783\\
	217.55027873258	0.717054263565892\\
	218.142093861574	0.717054263565892\\
	218.142093861574	0.718023255813954\\
	218.151663739179	0.718023255813954\\
	218.151663739179	0.718992248062015\\
	218.747661074014	0.718992248062015\\
	218.747661074014	0.719961240310077\\
	218.947020683364	0.719961240310077\\
	218.947020683364	0.720930232558139\\
	219.185048742188	0.720930232558139\\
	219.185048742188	0.721899224806202\\
	219.313405519355	0.721899224806202\\
	219.313405519355	0.722868217054264\\
	219.402756536853	0.722868217054264\\
	219.402756536853	0.723837209302326\\
	219.812233687677	0.723837209302326\\
	219.812233687677	0.724806201550388\\
	219.920611075522	0.724806201550388\\
	219.920611075522	0.72577519379845\\
	220.240947298731	0.72577519379845\\
	220.240947298731	0.726744186046512\\
	220.337637662983	0.726744186046512\\
	220.337637662983	0.727713178294574\\
	220.375642463613	0.727713178294574\\
	220.375642463613	0.728682170542636\\
	220.547254717279	0.728682170542636\\
	220.547254717279	0.729651162790698\\
	222.235365605755	0.729651162790698\\
	222.235365605755	0.73062015503876\\
	222.604741885866	0.73062015503876\\
	222.604741885866	0.731589147286822\\
	222.614404608686	0.731589147286822\\
	222.614404608686	0.732558139534884\\
	222.625526519276	0.732558139534884\\
	222.625526519276	0.733527131782946\\
	222.660089092143	0.733527131782946\\
	222.660089092143	0.734496124031008\\
	224.040594670233	0.734496124031008\\
	224.040594670233	0.73546511627907\\
	224.047711598701	0.73546511627907\\
	224.047711598701	0.736434108527132\\
	224.199604342226	0.736434108527132\\
	224.199604342226	0.737403100775194\\
	224.951442273982	0.737403100775194\\
	224.951442273982	0.738372093023256\\
	225.521105738964	0.738372093023256\\
	225.521105738964	0.739341085271318\\
	226.976855432788	0.739341085271318\\
	226.976855432788	0.74031007751938\\
	227.287628301003	0.74031007751938\\
	227.287628301003	0.741279069767442\\
	227.357261206175	0.741279069767442\\
	227.357261206175	0.742248062015504\\
	228.325303672531	0.742248062015504\\
	228.325303672531	0.743217054263566\\
	228.399890502116	0.743217054263566\\
	228.399890502116	0.744186046511628\\
	228.996116502762	0.744186046511628\\
	228.996116502762	0.74515503875969\\
	229.058730137211	0.74515503875969\\
	229.058730137211	0.746124031007752\\
	229.355562317347	0.746124031007752\\
	229.355562317347	0.747093023255814\\
	229.396535403559	0.747093023255814\\
	229.396535403559	0.748062015503876\\
	229.777253718781	0.748062015503876\\
	229.777253718781	0.749031007751938\\
	230.257730103579	0.749031007751938\\
	230.257730103579	0.75\\
	230.704263929403	0.75\\
	230.704263929403	0.750968992248062\\
	231.441714824211	0.750968992248062\\
	231.441714824211	0.751937984496124\\
	231.448838224886	0.751937984496124\\
	231.448838224886	0.752906976744186\\
	231.849521870203	0.752906976744186\\
	231.849521870203	0.753875968992248\\
	232.752592571534	0.753875968992248\\
	232.752592571534	0.75484496124031\\
	232.798442142405	0.75484496124031\\
	232.798442142405	0.755813953488372\\
	232.836798375042	0.755813953488372\\
	232.836798375042	0.756782945736434\\
	232.894350783669	0.756782945736434\\
	232.894350783669	0.757751937984496\\
	233.415385045736	0.757751937984496\\
	233.415385045736	0.758720930232558\\
	233.774721478212	0.758720930232558\\
	233.774721478212	0.75968992248062\\
	234.226114196155	0.75968992248062\\
	234.226114196155	0.760658914728682\\
	234.460385256968	0.760658914728682\\
	234.460385256968	0.761627906976744\\
	235.123527347983	0.761627906976744\\
	235.123527347983	0.762596899224806\\
	235.603373058359	0.762596899224806\\
	235.603373058359	0.763565891472868\\
	235.693391086785	0.763565891472868\\
	235.693391086785	0.76453488372093\\
	235.924001388323	0.76453488372093\\
	235.924001388323	0.765503875968992\\
	236.263211935959	0.765503875968992\\
	236.263211935959	0.766472868217054\\
	236.478028261017	0.766472868217054\\
	236.478028261017	0.767441860465116\\
	237.186626385836	0.767441860465116\\
	237.186626385836	0.768410852713178\\
	237.27969340296	0.768410852713178\\
	237.27969340296	0.76937984496124\\
	238.237989335596	0.76937984496124\\
	238.237989335596	0.770348837209302\\
	238.255993603962	0.770348837209302\\
	238.255993603962	0.771317829457364\\
	238.307839947925	0.771317829457364\\
	238.307839947925	0.772286821705426\\
	239.148067123449	0.772286821705426\\
	239.148067123449	0.773255813953488\\
	239.351917831038	0.773255813953488\\
	239.351917831038	0.77422480620155\\
	239.904574418165	0.77422480620155\\
	239.904574418165	0.775193798449612\\
	240.825663046661	0.775193798449612\\
	240.825663046661	0.776162790697674\\
	240.848070971045	0.776162790697674\\
	240.848070971045	0.777131782945736\\
	240.897151259679	0.777131782945736\\
	240.897151259679	0.778100775193798\\
	241.262405260136	0.778100775193798\\
	241.262405260136	0.779069767441861\\
	242.064541984493	0.779069767441861\\
	242.064541984493	0.780038759689923\\
	242.941892476799	0.780038759689923\\
	242.941892476799	0.781007751937985\\
	242.992936708089	0.781007751937985\\
	242.992936708089	0.781976744186046\\
	243.148741962489	0.781976744186046\\
	243.148741962489	0.782945736434108\\
	243.365068503978	0.782945736434108\\
	243.365068503978	0.78391472868217\\
	243.485443749026	0.78391472868217\\
	243.485443749026	0.784883720930233\\
	243.88042454089	0.784883720930233\\
	243.88042454089	0.785852713178295\\
	244.14178609297	0.785852713178295\\
	244.14178609297	0.786821705426357\\
	244.378203291263	0.786821705426357\\
	244.378203291263	0.787790697674419\\
	246.002250729767	0.787790697674419\\
	246.002250729767	0.788759689922481\\
	247.205481186513	0.788759689922481\\
	247.205481186513	0.789728682170543\\
	247.505912846296	0.789728682170543\\
	247.505912846296	0.790697674418605\\
	247.790396231339	0.790697674418605\\
	247.790396231339	0.791666666666667\\
	249.087248998519	0.791666666666667\\
	249.087248998519	0.792635658914729\\
	249.282665372684	0.792635658914729\\
	249.282665372684	0.793604651162791\\
	249.368056818713	0.793604651162791\\
	249.368056818713	0.794573643410853\\
	249.405473947364	0.794573643410853\\
	249.405473947364	0.795542635658915\\
	250.499037461019	0.795542635658915\\
	250.499037461019	0.796511627906977\\
	251.634117245515	0.796511627906977\\
	251.634117245515	0.797480620155039\\
	251.757945723601	0.797480620155039\\
	251.757945723601	0.798449612403101\\
	252.592960154704	0.798449612403101\\
	252.592960154704	0.799418604651163\\
	253.461354558025	0.799418604651163\\
	253.461354558025	0.800387596899225\\
	253.532863142682	0.800387596899225\\
	253.532863142682	0.801356589147287\\
	253.607533328402	0.801356589147287\\
	253.607533328402	0.802325581395349\\
	254.072802545296	0.802325581395349\\
	254.072802545296	0.803294573643411\\
	254.231193491415	0.803294573643411\\
	254.231193491415	0.804263565891473\\
	254.503395221338	0.804263565891473\\
	254.503395221338	0.805232558139535\\
	255.167348512477	0.805232558139535\\
	255.167348512477	0.806201550387597\\
	255.629021204156	0.806201550387597\\
	255.629021204156	0.807170542635659\\
	256.240047142438	0.807170542635659\\
	256.240047142438	0.808139534883721\\
	256.4890939205	0.808139534883721\\
	256.4890939205	0.809108527131783\\
	257.364149866416	0.809108527131783\\
	257.364149866416	0.810077519379845\\
	257.478256921772	0.810077519379845\\
	257.478256921772	0.811046511627907\\
	258.721520547805	0.811046511627907\\
	258.721520547805	0.812015503875969\\
	258.945235830701	0.812015503875969\\
	258.945235830701	0.812984496124031\\
	259.181451547068	0.812984496124031\\
	259.181451547068	0.813953488372093\\
	260.019351658884	0.813953488372093\\
	260.019351658884	0.814922480620155\\
	260.104544760465	0.814922480620155\\
	260.104544760465	0.815891472868217\\
	260.364642656584	0.815891472868217\\
	260.364642656584	0.816860465116279\\
	260.39998893233	0.816860465116279\\
	260.39998893233	0.817829457364341\\
	260.498411995496	0.817829457364341\\
	260.498411995496	0.818798449612403\\
	260.600101503944	0.818798449612403\\
	260.600101503944	0.819767441860465\\
	260.60053614504	0.819767441860465\\
	260.60053614504	0.820736434108527\\
	260.903642522439	0.820736434108527\\
	260.903642522439	0.821705426356589\\
	261.21143479153	0.821705426356589\\
	261.21143479153	0.822674418604651\\
	261.507696950169	0.822674418604651\\
	261.507696950169	0.823643410852713\\
	261.53113385258	0.823643410852713\\
	261.53113385258	0.824612403100775\\
	261.68225691614	0.824612403100775\\
	261.68225691614	0.825581395348837\\
	261.833112651618	0.825581395348837\\
	261.833112651618	0.826550387596899\\
	261.970227493455	0.826550387596899\\
	261.970227493455	0.827519379844961\\
	262.169360856647	0.827519379844961\\
	262.169360856647	0.828488372093023\\
	262.268982678412	0.828488372093023\\
	262.268982678412	0.829457364341085\\
	262.770596302941	0.829457364341085\\
	262.770596302941	0.830426356589147\\
	263.417516988465	0.830426356589147\\
	263.417516988465	0.831395348837209\\
	263.479419681086	0.831395348837209\\
	263.479419681086	0.832364341085271\\
	263.640093429984	0.832364341085271\\
	263.640093429984	0.833333333333333\\
	266.210661041047	0.833333333333333\\
	266.210661041047	0.834302325581395\\
	266.736390861556	0.834302325581395\\
	266.736390861556	0.835271317829457\\
	267.210123394244	0.835271317829457\\
	267.210123394244	0.836240310077519\\
	267.584756252735	0.836240310077519\\
	267.584756252735	0.837209302325581\\
	267.933235465545	0.837209302325581\\
	267.933235465545	0.838178294573643\\
	268.115263963254	0.838178294573643\\
	268.115263963254	0.839147286821705\\
	268.190394709919	0.839147286821705\\
	268.190394709919	0.840116279069767\\
	268.330026090638	0.840116279069767\\
	268.330026090638	0.84108527131783\\
	269.982338483338	0.84108527131783\\
	269.982338483338	0.842054263565892\\
	270.41002271294	0.842054263565892\\
	270.41002271294	0.843023255813954\\
	271.045595737935	0.843023255813954\\
	271.045595737935	0.843992248062015\\
	273.341751871329	0.843992248062015\\
	273.341751871329	0.844961240310077\\
	275.065581235647	0.844961240310077\\
	275.065581235647	0.845930232558139\\
	276.071609337339	0.845930232558139\\
	276.071609337339	0.846899224806202\\
	276.575744115309	0.846899224806202\\
	276.575744115309	0.847868217054264\\
	277.141724473281	0.847868217054264\\
	277.141724473281	0.848837209302326\\
	277.638323438755	0.848837209302326\\
	277.638323438755	0.849806201550388\\
	278.125678320604	0.849806201550388\\
	278.125678320604	0.85077519379845\\
	280.277547125083	0.85077519379845\\
	280.277547125083	0.851744186046512\\
	280.338923577955	0.851744186046512\\
	280.338923577955	0.852713178294574\\
	280.721200487423	0.852713178294574\\
	280.721200487423	0.853682170542636\\
	282.109570675726	0.853682170542636\\
	282.109570675726	0.854651162790698\\
	282.184544849046	0.854651162790698\\
	282.184544849046	0.85562015503876\\
	282.668619557375	0.85562015503876\\
	282.668619557375	0.856589147286822\\
	283.214892306613	0.856589147286822\\
	283.214892306613	0.857558139534884\\
	285.356938219355	0.857558139534884\\
	285.356938219355	0.858527131782946\\
	287.688509669345	0.858527131782946\\
	287.688509669345	0.859496124031008\\
	291.598197082447	0.859496124031008\\
	291.598197082447	0.86046511627907\\
	295.403220348558	0.86046511627907\\
	295.403220348558	0.861434108527132\\
	296.642382352041	0.861434108527132\\
	296.642382352041	0.862403100775194\\
	298.773487414133	0.862403100775194\\
	298.773487414133	0.863372093023256\\
	302.630768232416	0.863372093023256\\
	302.630768232416	0.864341085271318\\
	302.970132851516	0.864341085271318\\
	302.970132851516	0.86531007751938\\
	309.532772027144	0.86531007751938\\
	309.532772027144	0.866279069767442\\
	313.987942453502	0.866279069767442\\
	313.987942453502	0.867248062015504\\
	314.046940279617	0.867248062015504\\
	314.046940279617	0.868217054263566\\
	319.021181111795	0.868217054263566\\
	319.021181111795	0.869186046511628\\
	324.690090436966	0.869186046511628\\
	324.690090436966	0.87015503875969\\
	327.077280172095	0.87015503875969\\
	327.077280172095	0.871124031007752\\
	328.155197204056	0.871124031007752\\
	328.155197204056	0.872093023255814\\
	329.723003581802	0.872093023255814\\
	329.723003581802	0.873062015503876\\
	336.902644971996	0.873062015503876\\
	336.902644971996	0.874031007751938\\
	341.040801957658	0.874031007751938\\
	341.040801957658	0.875\\
	355.568172900216	0.875\\
	355.568172900216	0.875968992248062\\
	364.470013322477	0.875968992248062\\
	364.470013322477	0.876937984496124\\
	365.219273944295	0.876937984496124\\
	365.219273944295	0.877906976744186\\
	367.710368906713	0.877906976744186\\
	367.710368906713	0.878875968992248\\
	368.685652413189	0.878875968992248\\
	368.685652413189	0.87984496124031\\
	371.256768864499	0.87984496124031\\
	371.256768864499	0.880813953488372\\
	379.259187857414	0.880813953488372\\
	379.259187857414	0.881782945736434\\
	386.764681209793	0.881782945736434\\
	386.764681209793	0.882751937984496\\
	387.074993828683	0.882751937984496\\
	387.074993828683	0.883720930232558\\
	393.74164740975	0.883720930232558\\
	393.74164740975	0.88468992248062\\
	394.460920920282	0.88468992248062\\
	394.460920920282	0.885658914728682\\
	399.157640288174	0.885658914728682\\
	399.157640288174	0.886627906976744\\
	412.318654407402	0.886627906976744\\
	412.318654407402	0.887596899224806\\
	413.496619326198	0.887596899224806\\
	413.496619326198	0.888565891472868\\
	414.369426864366	0.888565891472868\\
	414.369426864366	0.88953488372093\\
	416.885103028618	0.88953488372093\\
	416.885103028618	0.890503875968992\\
	421.894878452402	0.890503875968992\\
	421.894878452402	0.891472868217054\\
	431.634789514792	0.891472868217054\\
	431.634789514792	0.892441860465116\\
	432.02654865445	0.892441860465116\\
	432.02654865445	0.893410852713178\\
	439.805690594982	0.893410852713178\\
	439.805690594982	0.89437984496124\\
	440.481485810219	0.89437984496124\\
	440.481485810219	0.895348837209302\\
	446.243546579232	0.895348837209302\\
	446.243546579232	0.896317829457364\\
	448.42722474291	0.896317829457364\\
	448.42722474291	0.897286821705426\\
	453.503369645364	0.897286821705426\\
	453.503369645364	0.898255813953488\\
	459.913506905226	0.898255813953488\\
	459.913506905226	0.89922480620155\\
	465.135585686957	0.89922480620155\\
	465.135585686957	0.900193798449612\\
	465.714623203508	0.900193798449612\\
	465.714623203508	0.901162790697674\\
	465.898427944678	0.901162790697674\\
	465.898427944678	0.902131782945736\\
	481.563189547137	0.902131782945736\\
	481.563189547137	0.903100775193798\\
	487.115420368558	0.903100775193798\\
	487.115420368558	0.904069767441861\\
	487.588233739331	0.904069767441861\\
	487.588233739331	0.905038759689923\\
	495.685518274501	0.905038759689923\\
	495.685518274501	0.906007751937985\\
	497.058680753152	0.906007751937985\\
	497.058680753152	0.906976744186046\\
	497.371348461253	0.906976744186046\\
	497.371348461253	0.907945736434108\\
	497.999296363902	0.907945736434108\\
	497.999296363902	0.90891472868217\\
	500.917457693465	0.90891472868217\\
	500.917457693465	0.909883720930233\\
	504.365700877395	0.909883720930233\\
	504.365700877395	0.910852713178295\\
	504.894927060577	0.910852713178295\\
	504.894927060577	0.911821705426357\\
	507.097345826267	0.911821705426357\\
	507.097345826267	0.912790697674419\\
	511.123605714043	0.912790697674419\\
	511.123605714043	0.913759689922481\\
	511.297439806327	0.913759689922481\\
	511.297439806327	0.914728682170543\\
	513.80176412803	0.914728682170543\\
	513.80176412803	0.915697674418605\\
	522.758051556127	0.915697674418605\\
	522.758051556127	0.916666666666667\\
	524.181817363628	0.916666666666667\\
	524.181817363628	0.917635658914729\\
	527.240335427818	0.917635658914729\\
	527.240335427818	0.918604651162791\\
	527.26413997873	0.918604651162791\\
	527.26413997873	0.919573643410853\\
	527.398228205924	0.919573643410853\\
	527.398228205924	0.920542635658915\\
	530.847754132849	0.920542635658915\\
	530.847754132849	0.921511627906977\\
	533.037299899028	0.921511627906977\\
	533.037299899028	0.922480620155039\\
	533.360122884253	0.922480620155039\\
	533.360122884253	0.923449612403101\\
	541.590527328567	0.923449612403101\\
	541.590527328567	0.924418604651163\\
	553.90328781917	0.924418604651163\\
	553.90328781917	0.925387596899225\\
	560.552767950292	0.925387596899225\\
	560.552767950292	0.926356589147287\\
	561.490256971807	0.926356589147287\\
	561.490256971807	0.927325581395349\\
	562.429621922022	0.927325581395349\\
	562.429621922022	0.928294573643411\\
	564.894432360595	0.928294573643411\\
	564.894432360595	0.929263565891473\\
	565.351484493377	0.929263565891473\\
	565.351484493377	0.930232558139535\\
	572.761416665538	0.930232558139535\\
	572.761416665538	0.931201550387597\\
	578.608405693003	0.931201550387597\\
	578.608405693003	0.932170542635659\\
	579.39589792525	0.932170542635659\\
	579.39589792525	0.933139534883721\\
	581.106721544385	0.933139534883721\\
	581.106721544385	0.934108527131783\\
	582.686397366604	0.934108527131783\\
	582.686397366604	0.935077519379845\\
	586.97649898299	0.935077519379845\\
	586.97649898299	0.936046511627907\\
	587.282798742384	0.936046511627907\\
	587.282798742384	0.937015503875969\\
	591.256288490037	0.937015503875969\\
	591.256288490037	0.937984496124031\\
	592.167490321971	0.937984496124031\\
	592.167490321971	0.938953488372093\\
	595.38096050574	0.938953488372093\\
	595.38096050574	0.939922480620155\\
	596.148179486735	0.939922480620155\\
	596.148179486735	0.940891472868217\\
	597.132054571776	0.940891472868217\\
	597.132054571776	0.941860465116279\\
	599.210193782667	0.941860465116279\\
	599.210193782667	0.942829457364341\\
	600.359852373798	0.942829457364341\\
	600.359852373798	0.943798449612403\\
	602.369007452535	0.943798449612403\\
	602.369007452535	0.944767441860465\\
	604.591156525194	0.944767441860465\\
	604.591156525194	0.945736434108527\\
	604.8497056582	0.945736434108527\\
	604.8497056582	0.946705426356589\\
	609.575870327951	0.946705426356589\\
	609.575870327951	0.947674418604651\\
	609.844648648407	0.947674418604651\\
	609.844648648407	0.948643410852713\\
	618.495953974823	0.948643410852713\\
	618.495953974823	0.949612403100775\\
	622.537226513504	0.949612403100775\\
	622.537226513504	0.950581395348837\\
	624.420129826313	0.950581395348837\\
	624.420129826313	0.951550387596899\\
	625.148839264787	0.951550387596899\\
	625.148839264787	0.952519379844961\\
	626.627630692703	0.952519379844961\\
	626.627630692703	0.953488372093023\\
	629.845673565853	0.953488372093023\\
	629.845673565853	0.954457364341085\\
	630.05603530659	0.954457364341085\\
	630.05603530659	0.955426356589147\\
	631.211846322738	0.955426356589147\\
	631.211846322738	0.956395348837209\\
	632.417564744008	0.956395348837209\\
	632.417564744008	0.957364341085271\\
	640.093255343181	0.957364341085271\\
	640.093255343181	0.958333333333333\\
	646.653194536481	0.958333333333333\\
	646.653194536481	0.959302325581395\\
	652.075162903526	0.959302325581395\\
	652.075162903526	0.960271317829457\\
	655.139346307496	0.960271317829457\\
	655.139346307496	0.961240310077519\\
	656.482211448861	0.961240310077519\\
	656.482211448861	0.962209302325581\\
	657.40603033952	0.962209302325581\\
	657.40603033952	0.963178294573643\\
	664.473124402805	0.963178294573643\\
	664.473124402805	0.964147286821705\\
	670.557023991765	0.964147286821705\\
	670.557023991765	0.965116279069767\\
	670.723312838727	0.965116279069767\\
	670.723312838727	0.96608527131783\\
	676.553241689981	0.96608527131783\\
	676.553241689981	0.967054263565892\\
	679.205793675955	0.967054263565892\\
	679.205793675955	0.968023255813954\\
	680.745256410653	0.968023255813954\\
	680.745256410653	0.968992248062015\\
	681.474707011952	0.968992248062015\\
	681.474707011952	0.969961240310077\\
	689.205410015463	0.969961240310077\\
	689.205410015463	0.970930232558139\\
	699.258258679281	0.970930232558139\\
	699.258258679281	0.971899224806202\\
	719.935132082516	0.971899224806202\\
	719.935132082516	0.972868217054264\\
	723.129276963092	0.972868217054264\\
	723.129276963092	0.973837209302326\\
	723.862432801409	0.973837209302326\\
	723.862432801409	0.974806201550388\\
	726.376029665659	0.974806201550388\\
	726.376029665659	0.97577519379845\\
	734.871555385431	0.97577519379845\\
	734.871555385431	0.976744186046512\\
	743.986200804337	0.976744186046512\\
	743.986200804337	0.977713178294574\\
	769.134457842292	0.977713178294574\\
	769.134457842292	0.978682170542636\\
	772.896241115107	0.978682170542636\\
	772.896241115107	0.979651162790698\\
	798.973278769284	0.979651162790698\\
	798.973278769284	0.98062015503876\\
	860.137418071659	0.98062015503876\\
	860.137418071659	0.981589147286822\\
	870.376501974805	0.981589147286822\\
	870.376501974805	0.982558139534884\\
	903.505773244265	0.982558139534884\\
	903.505773244265	0.983527131782946\\
	913.87912298715	0.983527131782946\\
	913.87912298715	0.984496124031008\\
	946.749606634612	0.984496124031008\\
	946.749606634612	0.98546511627907\\
	954.750605791209	0.98546511627907\\
	954.750605791209	0.986434108527132\\
	1041.33981829067	0.986434108527132\\
	1041.33981829067	0.987403100775194\\
	1059.17523835285	0.987403100775194\\
	1059.17523835285	0.988372093023256\\
	1109.41033539286	0.988372093023256\\
	1109.41033539286	0.989341085271318\\
	1220.51549092044	0.989341085271318\\
	1220.51549092044	0.99031007751938\\
	1487.44720131921	0.99031007751938\\
	1487.44720131921	0.991279069767442\\
	1716.93928502422	0.991279069767442\\
	1716.93928502422	0.992248062015504\\
	1933.11651635822	0.992248062015504\\
	1933.11651635822	0.993217054263566\\
	2024.44818932428	0.993217054263566\\
	2024.44818932428	0.994186046511628\\
	2035.21936173376	0.994186046511628\\
	2035.21936173376	0.99515503875969\\
	2108.59251665105	0.99515503875969\\
	2108.59251665105	0.996124031007752\\
	2121.11256692795	0.996124031007752\\
	2121.11256692795	0.997093023255814\\
	2254.45524572743	0.997093023255814\\
	2254.45524572743	0.998062015503876\\
	2554.57101970468	0.998062015503876\\
	2554.57101970468	0.999031007751938\\
	2903.28809430441	0.999031007751938\\
	2903.28809430441	1\\
};
\addlegendentry{All GPS-Synced (GSN) receivers}

\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
	0.318788600046048	0\\
	0.318788600046048	0.000535331905781585\\
	0.34250007370275	0.000535331905781585\\
	0.34250007370275	0.00107066381156317\\
	0.416077485023272	0.00107066381156317\\
	0.416077485023272	0.00160599571734475\\
	0.649811937096835	0.00160599571734475\\
	0.649811937096835	0.00214132762312634\\
	1.06312711298051	0.00214132762312634\\
	1.06312711298051	0.00267665952890792\\
	1.11574486785922	0.00267665952890792\\
	1.11574486785922	0.00321199143468951\\
	1.26021988489174	0.00321199143468951\\
	1.26021988489174	0.00374732334047109\\
	1.64925978998371	0.00374732334047109\\
	1.64925978998371	0.00428265524625268\\
	2.55101586212179	0.00428265524625268\\
	2.55101586212179	0.00481798715203426\\
	2.72992057869021	0.00481798715203426\\
	2.72992057869021	0.00535331905781585\\
	2.76099678039143	0.00535331905781585\\
	2.76099678039143	0.00588865096359743\\
	2.85018506162892	0.00588865096359743\\
	2.85018506162892	0.00642398286937901\\
	3.31762066766124	0.00642398286937901\\
	3.31762066766124	0.0069593147751606\\
	3.3503231988217	0.0069593147751606\\
	3.3503231988217	0.00749464668094218\\
	3.43048677736911	0.00749464668094218\\
	3.43048677736911	0.00802997858672377\\
	3.62317395246406	0.00802997858672377\\
	3.62317395246406	0.00856531049250535\\
	3.65232876825782	0.00856531049250535\\
	3.65232876825782	0.00910064239828694\\
	3.6741984237223	0.00910064239828694\\
	3.6741984237223	0.00963597430406852\\
	3.94461855371238	0.00963597430406852\\
	3.94461855371238	0.0101713062098501\\
	4.33334555496979	0.0101713062098501\\
	4.33334555496979	0.0107066381156317\\
	4.6012183453715	0.0107066381156317\\
	4.6012183453715	0.0112419700214133\\
	4.68500442690079	0.0112419700214133\\
	4.68500442690079	0.0117773019271949\\
	4.82724709309457	0.0117773019271949\\
	4.82724709309457	0.0123126338329764\\
	5.11800271556967	0.0123126338329764\\
	5.11800271556967	0.012847965738758\\
	5.19548385959022	0.012847965738758\\
	5.19548385959022	0.0133832976445396\\
	5.28468279652025	0.0133832976445396\\
	5.28468279652025	0.0139186295503212\\
	5.7676482129948	0.0139186295503212\\
	5.7676482129948	0.0144539614561028\\
	5.83125727885504	0.0144539614561028\\
	5.83125727885504	0.0149892933618844\\
	5.97784816570641	0.0149892933618844\\
	5.97784816570641	0.015524625267666\\
	6.14290026106924	0.015524625267666\\
	6.14290026106924	0.0160599571734475\\
	6.54692043932132	0.0160599571734475\\
	6.54692043932132	0.0165952890792291\\
	6.96811922644919	0.0165952890792291\\
	6.96811922644919	0.0171306209850107\\
	7.36623792814964	0.0171306209850107\\
	7.36623792814964	0.0176659528907923\\
	7.37699486987413	0.0176659528907923\\
	7.37699486987413	0.0182012847965739\\
	7.64448326268825	0.0182012847965739\\
	7.64448326268825	0.0187366167023555\\
	7.84535482361356	0.0187366167023555\\
	7.84535482361356	0.019271948608137\\
	7.85981231196018	0.019271948608137\\
	7.85981231196018	0.0198072805139186\\
	7.93481729512338	0.0198072805139186\\
	7.93481729512338	0.0203426124197002\\
	8.13985761956479	0.0203426124197002\\
	8.13985761956479	0.0208779443254818\\
	8.24224240849771	0.0208779443254818\\
	8.24224240849771	0.0214132762312634\\
	8.30809308984891	0.0214132762312634\\
	8.30809308984891	0.021948608137045\\
	8.94282281035214	0.021948608137045\\
	8.94282281035214	0.0224839400428266\\
	9.35948258663616	0.0224839400428266\\
	9.35948258663616	0.0230192719486081\\
	9.78961431479406	0.0230192719486081\\
	9.78961431479406	0.0235546038543897\\
	9.90432100682681	0.0235546038543897\\
	9.90432100682681	0.0240899357601713\\
	9.91679107643397	0.0240899357601713\\
	9.91679107643397	0.0246252676659529\\
	10.0103734216909	0.0246252676659529\\
	10.0103734216909	0.0251605995717345\\
	10.1278415031261	0.0251605995717345\\
	10.1278415031261	0.0256959314775161\\
	10.2640251727972	0.0256959314775161\\
	10.2640251727972	0.0262312633832976\\
	10.5356993998029	0.0262312633832976\\
	10.5356993998029	0.0267665952890792\\
	10.6006381342172	0.0267665952890792\\
	10.6006381342172	0.0273019271948608\\
	10.8285442432181	0.0273019271948608\\
	10.8285442432181	0.0278372591006424\\
	11.0492249433886	0.0278372591006424\\
	11.0492249433886	0.028372591006424\\
	11.0605452087392	0.028372591006424\\
	11.0605452087392	0.0289079229122056\\
	11.165342477133	0.0289079229122056\\
	11.165342477133	0.0294432548179872\\
	11.2653641178642	0.0294432548179872\\
	11.2653641178642	0.0299785867237687\\
	12.0247614553354	0.0299785867237687\\
	12.0247614553354	0.0305139186295503\\
	12.7256905563132	0.0305139186295503\\
	12.7256905563132	0.0310492505353319\\
	12.7420051261965	0.0310492505353319\\
	12.7420051261965	0.0315845824411135\\
	12.7457351313426	0.0315845824411135\\
	12.7457351313426	0.0321199143468951\\
	12.9570897661545	0.0321199143468951\\
	12.9570897661545	0.0326552462526767\\
	13.3525828101953	0.0326552462526767\\
	13.3525828101953	0.0331905781584582\\
	13.3902488904308	0.0331905781584582\\
	13.3902488904308	0.0337259100642398\\
	13.4316074694229	0.0337259100642398\\
	13.4316074694229	0.0342612419700214\\
	13.5150772611036	0.0342612419700214\\
	13.5150772611036	0.034796573875803\\
	13.5891456319283	0.034796573875803\\
	13.5891456319283	0.0353319057815846\\
	13.6939399834031	0.0353319057815846\\
	13.6939399834031	0.0358672376873662\\
	14.1645971432059	0.0358672376873662\\
	14.1645971432059	0.0364025695931477\\
	14.4172872307189	0.0364025695931477\\
	14.4172872307189	0.0369379014989293\\
	14.5893563289553	0.0369379014989293\\
	14.5893563289553	0.0374732334047109\\
	15.0922440584974	0.0374732334047109\\
	15.0922440584974	0.0380085653104925\\
	15.2811327006304	0.0380085653104925\\
	15.2811327006304	0.0385438972162741\\
	15.2819836323722	0.0385438972162741\\
	15.2819836323722	0.0390792291220557\\
	15.6833088238884	0.0390792291220557\\
	15.6833088238884	0.0396145610278373\\
	15.7030730370114	0.0396145610278373\\
	15.7030730370114	0.0401498929336188\\
	15.8346897749394	0.0401498929336188\\
	15.8346897749394	0.0406852248394004\\
	15.8446406711393	0.0406852248394004\\
	15.8446406711393	0.041220556745182\\
	16.0169194115408	0.041220556745182\\
	16.0169194115408	0.0417558886509636\\
	16.192510578367	0.0417558886509636\\
	16.192510578367	0.0422912205567452\\
	16.607110945924	0.0422912205567452\\
	16.607110945924	0.0428265524625268\\
	16.6421391603788	0.0428265524625268\\
	16.6421391603788	0.0433618843683084\\
	16.9425181317386	0.0433618843683084\\
	16.9425181317386	0.0438972162740899\\
	17.5045956464438	0.0438972162740899\\
	17.5045956464438	0.0444325481798715\\
	17.5861128251695	0.0444325481798715\\
	17.5861128251695	0.0449678800856531\\
	17.6811904916581	0.0449678800856531\\
	17.6811904916581	0.0455032119914347\\
	17.8171035696381	0.0455032119914347\\
	17.8171035696381	0.0460385438972163\\
	18.6888597116427	0.0460385438972163\\
	18.6888597116427	0.0465738758029979\\
	18.8327329068565	0.0465738758029979\\
	18.8327329068565	0.0471092077087794\\
	18.9339865015277	0.0471092077087794\\
	18.9339865015277	0.047644539614561\\
	19.0384642951462	0.047644539614561\\
	19.0384642951462	0.0481798715203426\\
	19.4245676033614	0.0481798715203426\\
	19.4245676033614	0.0487152034261242\\
	19.9649877573652	0.0487152034261242\\
	19.9649877573652	0.0492505353319058\\
	20.2577556788123	0.0492505353319058\\
	20.2577556788123	0.0497858672376874\\
	20.2788464856962	0.0497858672376874\\
	20.2788464856962	0.0503211991434689\\
	20.3168289019968	0.0503211991434689\\
	20.3168289019968	0.0508565310492505\\
	20.3980407575832	0.0508565310492505\\
	20.3980407575832	0.0513918629550321\\
	20.4752375043341	0.0513918629550321\\
	20.4752375043341	0.0519271948608137\\
	20.6101186037457	0.0519271948608137\\
	20.6101186037457	0.0524625267665953\\
	20.6133402081812	0.0524625267665953\\
	20.6133402081812	0.0529978586723769\\
	20.6599855276621	0.0529978586723769\\
	20.6599855276621	0.0535331905781585\\
	20.9067087239316	0.0535331905781585\\
	20.9067087239316	0.05406852248394\\
	21.0426162806352	0.05406852248394\\
	21.0426162806352	0.0546038543897216\\
	21.0525989652716	0.0546038543897216\\
	21.0525989652716	0.0551391862955032\\
	21.2403898481599	0.0551391862955032\\
	21.2403898481599	0.0556745182012848\\
	21.2653635389626	0.0556745182012848\\
	21.2653635389626	0.0562098501070664\\
	21.5178761570151	0.0562098501070664\\
	21.5178761570151	0.056745182012848\\
	21.534044369999	0.056745182012848\\
	21.534044369999	0.0572805139186296\\
	21.6547547358259	0.0572805139186296\\
	21.6547547358259	0.0578158458244111\\
	21.7545283071582	0.0578158458244111\\
	21.7545283071582	0.0583511777301927\\
	21.8212838327512	0.0583511777301927\\
	21.8212838327512	0.0588865096359743\\
	22.0985470493334	0.0588865096359743\\
	22.0985470493334	0.0594218415417559\\
	22.6414698084434	0.0594218415417559\\
	22.6414698084434	0.0599571734475375\\
	22.7958471571399	0.0599571734475375\\
	22.7958471571399	0.0604925053533191\\
	22.8332745038814	0.0604925053533191\\
	22.8332745038814	0.0610278372591006\\
	23.0679456132488	0.0610278372591006\\
	23.0679456132488	0.0615631691648822\\
	23.0773654103211	0.0615631691648822\\
	23.0773654103211	0.0620985010706638\\
	23.5180043586098	0.0620985010706638\\
	23.5180043586098	0.0626338329764454\\
	23.570113216073	0.0626338329764454\\
	23.570113216073	0.063169164882227\\
	23.8928617147001	0.063169164882227\\
	23.8928617147001	0.0637044967880086\\
	24.6695237148525	0.0637044967880086\\
	24.6695237148525	0.0642398286937901\\
	24.693454279849	0.0642398286937901\\
	24.693454279849	0.0647751605995717\\
	24.8514095336254	0.0647751605995717\\
	24.8514095336254	0.0653104925053533\\
	24.909438617698	0.0653104925053533\\
	24.909438617698	0.0658458244111349\\
	24.9513474220195	0.0658458244111349\\
	24.9513474220195	0.0663811563169165\\
	25.2219974528623	0.0663811563169165\\
	25.2219974528623	0.0669164882226981\\
	25.5364688908924	0.0669164882226981\\
	25.5364688908924	0.0674518201284797\\
	25.5588834956516	0.0674518201284797\\
	25.5588834956516	0.0679871520342612\\
	26.1409187789162	0.0679871520342612\\
	26.1409187789162	0.0685224839400428\\
	26.3062780296012	0.0685224839400428\\
	26.3062780296012	0.0690578158458244\\
	26.8643180991396	0.0690578158458244\\
	26.8643180991396	0.069593147751606\\
	27.0463917738646	0.069593147751606\\
	27.0463917738646	0.0701284796573876\\
	27.5253012162351	0.0701284796573876\\
	27.5253012162351	0.0706638115631692\\
	27.578973127705	0.0706638115631692\\
	27.578973127705	0.0711991434689507\\
	27.7219474970025	0.0711991434689507\\
	27.7219474970025	0.0717344753747323\\
	27.7423556812313	0.0717344753747323\\
	27.7423556812313	0.0722698072805139\\
	28.0412427711094	0.0722698072805139\\
	28.0412427711094	0.0728051391862955\\
	28.0688360959789	0.0728051391862955\\
	28.0688360959789	0.0733404710920771\\
	28.1000674670884	0.0733404710920771\\
	28.1000674670884	0.0738758029978587\\
	28.1002849209991	0.0738758029978587\\
	28.1002849209991	0.0744111349036403\\
	28.2048211802558	0.0744111349036403\\
	28.2048211802558	0.0749464668094218\\
	28.2759569826738	0.0749464668094218\\
	28.2759569826738	0.0754817987152034\\
	28.7096661948904	0.0754817987152034\\
	28.7096661948904	0.076017130620985\\
	28.7229263602874	0.076017130620985\\
	28.7229263602874	0.0765524625267666\\
	28.7940675960862	0.0765524625267666\\
	28.7940675960862	0.0770877944325482\\
	29.2116478082945	0.0770877944325482\\
	29.2116478082945	0.0776231263383298\\
	29.4251465778029	0.0776231263383298\\
	29.4251465778029	0.0781584582441113\\
	29.5002022091498	0.0781584582441113\\
	29.5002022091498	0.0786937901498929\\
	29.6330332596338	0.0786937901498929\\
	29.6330332596338	0.0792291220556745\\
	30.7170354964211	0.0792291220556745\\
	30.7170354964211	0.0797644539614561\\
	30.9805098257831	0.0797644539614561\\
	30.9805098257831	0.0802997858672377\\
	31.2235808248898	0.0802997858672377\\
	31.2235808248898	0.0808351177730193\\
	31.668428319715	0.0808351177730193\\
	31.668428319715	0.0813704496788009\\
	32.0537895971407	0.0813704496788009\\
	32.0537895971407	0.0819057815845824\\
	32.1445941956539	0.0819057815845824\\
	32.1445941956539	0.082441113490364\\
	32.6436078068354	0.082441113490364\\
	32.6436078068354	0.0829764453961456\\
	32.9016736435434	0.0829764453961456\\
	32.9016736435434	0.0835117773019272\\
	33.0703725780785	0.0835117773019272\\
	33.0703725780785	0.0840471092077088\\
	33.2680290480384	0.0840471092077088\\
	33.2680290480384	0.0845824411134904\\
	33.280576523581	0.0845824411134904\\
	33.280576523581	0.085117773019272\\
	33.3066753827957	0.085117773019272\\
	33.3066753827957	0.0856531049250535\\
	33.3970056646459	0.0856531049250535\\
	33.3970056646459	0.0861884368308351\\
	33.4858590460277	0.0861884368308351\\
	33.4858590460277	0.0867237687366167\\
	33.6018219161416	0.0867237687366167\\
	33.6018219161416	0.0872591006423983\\
	33.6482791443601	0.0872591006423983\\
	33.6482791443601	0.0877944325481799\\
	34.0564579510489	0.0877944325481799\\
	34.0564579510489	0.0883297644539615\\
	34.1010753921702	0.0883297644539615\\
	34.1010753921702	0.088865096359743\\
	34.2116610217948	0.088865096359743\\
	34.2116610217948	0.0894004282655246\\
	34.523954256538	0.0894004282655246\\
	34.523954256538	0.0899357601713062\\
	35.0632919261945	0.0899357601713062\\
	35.0632919261945	0.0904710920770878\\
	35.445600085098	0.0904710920770878\\
	35.445600085098	0.0910064239828694\\
	35.7413985980671	0.0910064239828694\\
	35.7413985980671	0.091541755888651\\
	35.977571427813	0.091541755888651\\
	35.977571427813	0.0920770877944325\\
	36.3432784555943	0.0920770877944325\\
	36.3432784555943	0.0926124197002141\\
	36.9491300084592	0.0926124197002141\\
	36.9491300084592	0.0931477516059957\\
	37.0529900629739	0.0931477516059957\\
	37.0529900629739	0.0936830835117773\\
	37.1595364752659	0.0936830835117773\\
	37.1595364752659	0.0942184154175589\\
	37.4409022009629	0.0942184154175589\\
	37.4409022009629	0.0947537473233405\\
	37.6619475965675	0.0947537473233405\\
	37.6619475965675	0.0952890792291221\\
	37.7727620590468	0.0952890792291221\\
	37.7727620590468	0.0958244111349036\\
	37.7762161296405	0.0958244111349036\\
	37.7762161296405	0.0963597430406852\\
	37.8449844145736	0.0963597430406852\\
	37.8449844145736	0.0968950749464668\\
	37.9073845618126	0.0968950749464668\\
	37.9073845618126	0.0974304068522484\\
	38.19998176799	0.0974304068522484\\
	38.19998176799	0.09796573875803\\
	38.6185883544899	0.09796573875803\\
	38.6185883544899	0.0985010706638116\\
	38.8350615492787	0.0985010706638116\\
	38.8350615492787	0.0990364025695931\\
	38.8516355036499	0.0990364025695931\\
	38.8516355036499	0.0995717344753747\\
	38.9117551056566	0.0995717344753747\\
	38.9117551056566	0.100107066381156\\
	38.9803156474168	0.100107066381156\\
	38.9803156474168	0.100642398286938\\
	39.0922242613597	0.100642398286938\\
	39.0922242613597	0.101177730192719\\
	39.1340835447355	0.101177730192719\\
	39.1340835447355	0.101713062098501\\
	39.1769048560136	0.101713062098501\\
	39.1769048560136	0.102248394004283\\
	39.2123677563498	0.102248394004283\\
	39.2123677563498	0.102783725910064\\
	39.3829383460197	0.102783725910064\\
	39.3829383460197	0.103319057815846\\
	39.4360762606269	0.103319057815846\\
	39.4360762606269	0.103854389721627\\
	39.6163671759773	0.103854389721627\\
	39.6163671759773	0.104389721627409\\
	39.6738042232547	0.104389721627409\\
	39.6738042232547	0.104925053533191\\
	39.7513052744837	0.104925053533191\\
	39.7513052744837	0.105460385438972\\
	39.8996295930323	0.105460385438972\\
	39.8996295930323	0.105995717344754\\
	39.9676002073278	0.105995717344754\\
	39.9676002073278	0.106531049250535\\
	40.0152016345006	0.106531049250535\\
	40.0152016345006	0.107066381156317\\
	40.2575946743512	0.107066381156317\\
	40.2575946743512	0.107601713062098\\
	40.3058440634324	0.107601713062098\\
	40.3058440634324	0.10813704496788\\
	40.4295284167792	0.10813704496788\\
	40.4295284167792	0.108672376873662\\
	40.7828701296784	0.108672376873662\\
	40.7828701296784	0.109207708779443\\
	40.823661293542	0.109207708779443\\
	40.823661293542	0.109743040685225\\
	41.0931549756375	0.109743040685225\\
	41.0931549756375	0.110278372591006\\
	41.2345433539633	0.110278372591006\\
	41.2345433539633	0.110813704496788\\
	41.2354459663916	0.110813704496788\\
	41.2354459663916	0.11134903640257\\
	41.2504926053661	0.11134903640257\\
	41.2504926053661	0.111884368308351\\
	41.2770266171349	0.111884368308351\\
	41.2770266171349	0.112419700214133\\
	41.7858233275467	0.112419700214133\\
	41.7858233275467	0.112955032119914\\
	42.1827982148408	0.112955032119914\\
	42.1827982148408	0.113490364025696\\
	42.1842786124304	0.113490364025696\\
	42.1842786124304	0.114025695931478\\
	42.3531814790013	0.114025695931478\\
	42.3531814790013	0.114561027837259\\
	42.6354724955012	0.114561027837259\\
	42.6354724955012	0.115096359743041\\
	42.8983813027525	0.115096359743041\\
	42.8983813027525	0.115631691648822\\
	43.1976433948213	0.115631691648822\\
	43.1976433948213	0.116167023554604\\
	43.4322929847102	0.116167023554604\\
	43.4322929847102	0.116702355460385\\
	43.4861653383944	0.116702355460385\\
	43.4861653383944	0.117237687366167\\
	43.5139823523807	0.117237687366167\\
	43.5139823523807	0.117773019271949\\
	43.7898724595318	0.117773019271949\\
	43.7898724595318	0.11830835117773\\
	43.8495393188704	0.11830835117773\\
	43.8495393188704	0.118843683083512\\
	44.0237314579844	0.118843683083512\\
	44.0237314579844	0.119379014989293\\
	44.2740850954154	0.119379014989293\\
	44.2740850954154	0.119914346895075\\
	44.3844979381205	0.119914346895075\\
	44.3844979381205	0.120449678800857\\
	44.4066244097524	0.120449678800857\\
	44.4066244097524	0.120985010706638\\
	45.0132430661238	0.120985010706638\\
	45.0132430661238	0.12152034261242\\
	45.0705838236572	0.12152034261242\\
	45.0705838236572	0.122055674518201\\
	45.2499985589049	0.122055674518201\\
	45.2499985589049	0.122591006423983\\
	45.40505499132	0.122591006423983\\
	45.40505499132	0.123126338329764\\
	45.4262621054756	0.123126338329764\\
	45.4262621054756	0.123661670235546\\
	45.4806908920679	0.123661670235546\\
	45.4806908920679	0.124197002141328\\
	45.5277131959817	0.124197002141328\\
	45.5277131959817	0.124732334047109\\
	45.6341648385051	0.124732334047109\\
	45.6341648385051	0.125267665952891\\
	45.7508719786052	0.125267665952891\\
	45.7508719786052	0.125802997858672\\
	46.4011679589415	0.125802997858672\\
	46.4011679589415	0.126338329764454\\
	46.5111520897687	0.126338329764454\\
	46.5111520897687	0.126873661670236\\
	46.5418129010854	0.126873661670236\\
	46.5418129010854	0.127408993576017\\
	47.3255316799575	0.127408993576017\\
	47.3255316799575	0.127944325481799\\
	47.5716723047808	0.127944325481799\\
	47.5716723047808	0.12847965738758\\
	47.6156784756031	0.12847965738758\\
	47.6156784756031	0.129014989293362\\
	48.0905262579637	0.129014989293362\\
	48.0905262579637	0.129550321199143\\
	48.2581360144132	0.129550321199143\\
	48.2581360144132	0.130085653104925\\
	48.5136909743924	0.130085653104925\\
	48.5136909743924	0.130620985010707\\
	48.6965335345833	0.130620985010707\\
	48.6965335345833	0.131156316916488\\
	48.7588414608435	0.131156316916488\\
	48.7588414608435	0.13169164882227\\
	48.8271053431752	0.13169164882227\\
	48.8271053431752	0.132226980728051\\
	49.0818406892682	0.132226980728051\\
	49.0818406892682	0.132762312633833\\
	49.5752635467572	0.132762312633833\\
	49.5752635467572	0.133297644539615\\
	49.6971510784373	0.133297644539615\\
	49.6971510784373	0.133832976445396\\
	49.9350652017062	0.133832976445396\\
	49.9350652017062	0.134368308351178\\
	50.4864286892336	0.134368308351178\\
	50.4864286892336	0.134903640256959\\
	50.5174774704215	0.134903640256959\\
	50.5174774704215	0.135438972162741\\
	50.7895103901577	0.135438972162741\\
	50.7895103901577	0.135974304068522\\
	51.0288680357039	0.135974304068522\\
	51.0288680357039	0.136509635974304\\
	51.346927997094	0.136509635974304\\
	51.346927997094	0.137044967880086\\
	51.7008086938176	0.137044967880086\\
	51.7008086938176	0.137580299785867\\
	52.191754734729	0.137580299785867\\
	52.191754734729	0.138115631691649\\
	52.4936370160212	0.138115631691649\\
	52.4936370160212	0.13865096359743\\
	52.873564161099	0.13865096359743\\
	52.873564161099	0.139186295503212\\
	52.9729806481761	0.139186295503212\\
	52.9729806481761	0.139721627408994\\
	52.9915659460686	0.139721627408994\\
	52.9915659460686	0.140256959314775\\
	53.0113412736151	0.140256959314775\\
	53.0113412736151	0.140792291220557\\
	53.1053768321762	0.140792291220557\\
	53.1053768321762	0.141327623126338\\
	53.1277278988426	0.141327623126338\\
	53.1277278988426	0.14186295503212\\
	53.3124534532788	0.14186295503212\\
	53.3124534532788	0.142398286937901\\
	53.7803609294127	0.142398286937901\\
	53.7803609294127	0.142933618843683\\
	54.6316932759549	0.142933618843683\\
	54.6316932759549	0.143468950749465\\
	54.844811776327	0.143468950749465\\
	54.844811776327	0.144004282655246\\
	54.8903301076041	0.144004282655246\\
	54.8903301076041	0.144539614561028\\
	54.9389301970302	0.144539614561028\\
	54.9389301970302	0.145074946466809\\
	55.0507323537994	0.145074946466809\\
	55.0507323537994	0.145610278372591\\
	55.1037027727922	0.145610278372591\\
	55.1037027727922	0.146145610278373\\
	55.1211191698047	0.146145610278373\\
	55.1211191698047	0.146680942184154\\
	55.2381197975272	0.146680942184154\\
	55.2381197975272	0.147216274089936\\
	55.8955068363837	0.147216274089936\\
	55.8955068363837	0.147751605995717\\
	55.9767125227325	0.147751605995717\\
	55.9767125227325	0.148286937901499\\
	56.3421656765162	0.148286937901499\\
	56.3421656765162	0.148822269807281\\
	56.3706473816614	0.148822269807281\\
	56.3706473816614	0.149357601713062\\
	56.4013321113849	0.149357601713062\\
	56.4013321113849	0.149892933618844\\
	56.4329447775056	0.149892933618844\\
	56.4329447775056	0.150428265524625\\
	56.7428428151323	0.150428265524625\\
	56.7428428151323	0.150963597430407\\
	57.034544665506	0.150963597430407\\
	57.034544665506	0.151498929336188\\
	57.6589301103453	0.151498929336188\\
	57.6589301103453	0.15203426124197\\
	57.7518765576168	0.15203426124197\\
	57.7518765576168	0.152569593147752\\
	58.6188010685854	0.152569593147752\\
	58.6188010685854	0.153104925053533\\
	58.7354704750279	0.153104925053533\\
	58.7354704750279	0.153640256959315\\
	58.8227257854699	0.153640256959315\\
	58.8227257854699	0.154175588865096\\
	59.0398418350652	0.154175588865096\\
	59.0398418350652	0.154710920770878\\
	59.1038246851662	0.154710920770878\\
	59.1038246851662	0.15524625267666\\
	59.2514862440578	0.15524625267666\\
	59.2514862440578	0.155781584582441\\
	59.3010639557657	0.155781584582441\\
	59.3010639557657	0.156316916488223\\
	59.9766282028198	0.156316916488223\\
	59.9766282028198	0.156852248394004\\
	60.0364204435481	0.156852248394004\\
	60.0364204435481	0.157387580299786\\
	60.1171084621078	0.157387580299786\\
	60.1171084621078	0.157922912205567\\
	60.478624805282	0.157922912205567\\
	60.478624805282	0.158458244111349\\
	60.6514788214017	0.158458244111349\\
	60.6514788214017	0.158993576017131\\
	61.1052716511206	0.158993576017131\\
	61.1052716511206	0.159528907922912\\
	61.303224216233	0.159528907922912\\
	61.303224216233	0.160064239828694\\
	61.304540486369	0.160064239828694\\
	61.304540486369	0.160599571734475\\
	61.4120079704601	0.160599571734475\\
	61.4120079704601	0.161134903640257\\
	61.6240899055968	0.161134903640257\\
	61.6240899055968	0.161670235546039\\
	61.8596853125513	0.161670235546039\\
	61.8596853125513	0.16220556745182\\
	61.9007693525882	0.16220556745182\\
	61.9007693525882	0.162740899357602\\
	62.1557015112754	0.162740899357602\\
	62.1557015112754	0.163276231263383\\
	62.4486460147451	0.163276231263383\\
	62.4486460147451	0.163811563169165\\
	62.8162316103778	0.163811563169165\\
	62.8162316103778	0.164346895074946\\
	62.8572874404544	0.164346895074946\\
	62.8572874404544	0.164882226980728\\
	63.1858487729269	0.164882226980728\\
	63.1858487729269	0.16541755888651\\
	63.2657388188633	0.16541755888651\\
	63.2657388188633	0.165952890792291\\
	63.2898635471422	0.165952890792291\\
	63.2898635471422	0.166488222698073\\
	63.6217695767668	0.166488222698073\\
	63.6217695767668	0.167023554603854\\
	63.6449963518735	0.167023554603854\\
	63.6449963518735	0.167558886509636\\
	63.8167410294644	0.167558886509636\\
	63.8167410294644	0.168094218415418\\
	63.9975270732547	0.168094218415418\\
	63.9975270732547	0.168629550321199\\
	64.3044599789131	0.168629550321199\\
	64.3044599789131	0.169164882226981\\
	64.5541864789183	0.169164882226981\\
	64.5541864789183	0.169700214132762\\
	64.8004645585555	0.169700214132762\\
	64.8004645585555	0.170235546038544\\
	64.8345989497536	0.170235546038544\\
	64.8345989497536	0.170770877944325\\
	64.8541834684339	0.170770877944325\\
	64.8541834684339	0.171306209850107\\
	64.8609411812929	0.171306209850107\\
	64.8609411812929	0.171841541755889\\
	65.0229464055892	0.171841541755889\\
	65.0229464055892	0.17237687366167\\
	65.3011844979424	0.17237687366167\\
	65.3011844979424	0.172912205567452\\
	65.5841107001474	0.172912205567452\\
	65.5841107001474	0.173447537473233\\
	65.6293088975118	0.173447537473233\\
	65.6293088975118	0.173982869379015\\
	65.6611720306525	0.173982869379015\\
	65.6611720306525	0.174518201284797\\
	65.8780835322296	0.174518201284797\\
	65.8780835322296	0.175053533190578\\
	66.1332081421315	0.175053533190578\\
	66.1332081421315	0.17558886509636\\
	66.265144973841	0.17558886509636\\
	66.265144973841	0.176124197002141\\
	66.8727861412536	0.176124197002141\\
	66.8727861412536	0.176659528907923\\
	66.8797620441567	0.176659528907923\\
	66.8797620441567	0.177194860813705\\
	67.2115635049528	0.177194860813705\\
	67.2115635049528	0.177730192719486\\
	67.2151337157122	0.177730192719486\\
	67.2151337157122	0.178265524625268\\
	67.4544727289831	0.178265524625268\\
	67.4544727289831	0.178800856531049\\
	67.5573803913619	0.178800856531049\\
	67.5573803913619	0.179336188436831\\
	67.5576621678575	0.179336188436831\\
	67.5576621678575	0.179871520342612\\
	67.7855315822544	0.179871520342612\\
	67.7855315822544	0.180406852248394\\
	68.3801416356307	0.180406852248394\\
	68.3801416356307	0.180942184154176\\
	68.7614100730941	0.180942184154176\\
	68.7614100730941	0.181477516059957\\
	68.8092831905786	0.181477516059957\\
	68.8092831905786	0.182012847965739\\
	68.9781476670615	0.182012847965739\\
	68.9781476670615	0.18254817987152\\
	69.0506710472598	0.18254817987152\\
	69.0506710472598	0.183083511777302\\
	69.0778514512828	0.183083511777302\\
	69.0778514512828	0.183618843683084\\
	69.2335656443774	0.183618843683084\\
	69.2335656443774	0.184154175588865\\
	69.3204222068845	0.184154175588865\\
	69.3204222068845	0.184689507494647\\
	69.5453463441086	0.184689507494647\\
	69.5453463441086	0.185224839400428\\
	69.6412907372328	0.185224839400428\\
	69.6412907372328	0.18576017130621\\
	70.0559199536077	0.18576017130621\\
	70.0559199536077	0.186295503211991\\
	71.1679751563039	0.186295503211991\\
	71.1679751563039	0.186830835117773\\
	71.1760833205476	0.186830835117773\\
	71.1760833205476	0.187366167023555\\
	71.2345989203349	0.187366167023555\\
	71.2345989203349	0.187901498929336\\
	71.5031879938577	0.187901498929336\\
	71.5031879938577	0.188436830835118\\
	71.5217980475853	0.188436830835118\\
	71.5217980475853	0.188972162740899\\
	71.8751529152836	0.188972162740899\\
	71.8751529152836	0.189507494646681\\
	72.0399594587026	0.189507494646681\\
	72.0399594587026	0.190042826552463\\
	72.1870801369381	0.190042826552463\\
	72.1870801369381	0.190578158458244\\
	72.2870783536817	0.190578158458244\\
	72.2870783536817	0.191113490364026\\
	72.3464841159189	0.191113490364026\\
	72.3464841159189	0.191648822269807\\
	72.4293805329435	0.191648822269807\\
	72.4293805329435	0.192184154175589\\
	72.7816845986568	0.192184154175589\\
	72.7816845986568	0.19271948608137\\
	72.8255220378712	0.19271948608137\\
	72.8255220378712	0.193254817987152\\
	74.0476192412984	0.193254817987152\\
	74.0476192412984	0.193790149892934\\
	74.3706599312036	0.193790149892934\\
	74.3706599312036	0.194325481798715\\
	74.6162734080979	0.194325481798715\\
	74.6162734080979	0.194860813704497\\
	74.7590797493335	0.194860813704497\\
	74.7590797493335	0.195396145610278\\
	74.7699444564817	0.195396145610278\\
	74.7699444564817	0.19593147751606\\
	75.7424549541672	0.19593147751606\\
	75.7424549541672	0.196466809421842\\
	75.7929200867996	0.196466809421842\\
	75.7929200867996	0.197002141327623\\
	75.8387877099405	0.197002141327623\\
	75.8387877099405	0.197537473233405\\
	76.2476619483313	0.197537473233405\\
	76.2476619483313	0.198072805139186\\
	76.6343770061584	0.198072805139186\\
	76.6343770061584	0.198608137044968\\
	76.7081894842782	0.198608137044968\\
	76.7081894842782	0.199143468950749\\
	76.9391239496552	0.199143468950749\\
	76.9391239496552	0.199678800856531\\
	77.4462530013765	0.199678800856531\\
	77.4462530013765	0.200214132762313\\
	77.4486308070298	0.200214132762313\\
	77.4486308070298	0.200749464668094\\
	77.5134306467594	0.200749464668094\\
	77.5134306467594	0.201284796573876\\
	77.6491526441823	0.201284796573876\\
	77.6491526441823	0.201820128479657\\
	77.8055946342504	0.201820128479657\\
	77.8055946342504	0.202355460385439\\
	78.111982907899	0.202355460385439\\
	78.111982907899	0.202890792291221\\
	78.2856413632101	0.202890792291221\\
	78.2856413632101	0.203426124197002\\
	78.2908582955263	0.203426124197002\\
	78.2908582955263	0.203961456102784\\
	78.3227295013923	0.203961456102784\\
	78.3227295013923	0.204496788008565\\
	78.3453611100802	0.204496788008565\\
	78.3453611100802	0.205032119914347\\
	78.4688764902317	0.205032119914347\\
	78.4688764902317	0.205567451820128\\
	78.5555549383416	0.205567451820128\\
	78.5555549383416	0.20610278372591\\
	79.1589618389991	0.20610278372591\\
	79.1589618389991	0.206638115631692\\
	79.3837713401587	0.206638115631692\\
	79.3837713401587	0.207173447537473\\
	80.0532159206195	0.207173447537473\\
	80.0532159206195	0.207708779443255\\
	80.2687823731081	0.207708779443255\\
	80.2687823731081	0.208244111349036\\
	80.8613026875035	0.208244111349036\\
	80.8613026875035	0.208779443254818\\
	81.0620849738221	0.208779443254818\\
	81.0620849738221	0.2093147751606\\
	81.0708020215929	0.2093147751606\\
	81.0708020215929	0.209850107066381\\
	81.6699761642624	0.209850107066381\\
	81.6699761642624	0.210385438972163\\
	81.8535655070184	0.210385438972163\\
	81.8535655070184	0.210920770877944\\
	81.9169538704179	0.210920770877944\\
	81.9169538704179	0.211456102783726\\
	81.9297662787591	0.211456102783726\\
	81.9297662787591	0.211991434689507\\
	82.0125672938848	0.211991434689507\\
	82.0125672938848	0.212526766595289\\
	82.1003206821326	0.212526766595289\\
	82.1003206821326	0.213062098501071\\
	82.324410922234	0.213062098501071\\
	82.324410922234	0.213597430406852\\
	82.9154363404524	0.213597430406852\\
	82.9154363404524	0.214132762312634\\
	83.2668393217609	0.214132762312634\\
	83.2668393217609	0.214668094218415\\
	83.4031082976116	0.214668094218415\\
	83.4031082976116	0.215203426124197\\
	83.5617257152793	0.215203426124197\\
	83.5617257152793	0.215738758029979\\
	83.6922577199382	0.215738758029979\\
	83.6922577199382	0.21627408993576\\
	83.8150696202123	0.21627408993576\\
	83.8150696202123	0.216809421841542\\
	83.9426693368613	0.216809421841542\\
	83.9426693368613	0.217344753747323\\
	84.3278891781173	0.217344753747323\\
	84.3278891781173	0.217880085653105\\
	84.594241188588	0.217880085653105\\
	84.594241188588	0.218415417558887\\
	85.5346733343383	0.218415417558887\\
	85.5346733343383	0.218950749464668\\
	85.5478271753541	0.218950749464668\\
	85.5478271753541	0.21948608137045\\
	85.611712816741	0.21948608137045\\
	85.611712816741	0.220021413276231\\
	85.6538437315842	0.220021413276231\\
	85.6538437315842	0.220556745182013\\
	85.8363816359397	0.220556745182013\\
	85.8363816359397	0.221092077087794\\
	86.2260529158946	0.221092077087794\\
	86.2260529158946	0.221627408993576\\
	86.3110059613723	0.221627408993576\\
	86.3110059613723	0.222162740899358\\
	87.1122624165763	0.222162740899358\\
	87.1122624165763	0.222698072805139\\
	87.1866387296697	0.222698072805139\\
	87.1866387296697	0.223233404710921\\
	87.2753672135993	0.223233404710921\\
	87.2753672135993	0.223768736616702\\
	87.4727461658696	0.223768736616702\\
	87.4727461658696	0.224304068522484\\
	87.5171030374173	0.224304068522484\\
	87.5171030374173	0.224839400428266\\
	88.178829659223	0.224839400428266\\
	88.178829659223	0.225374732334047\\
	88.7205215676255	0.225374732334047\\
	88.7205215676255	0.225910064239829\\
	88.7487099721337	0.225910064239829\\
	88.7487099721337	0.22644539614561\\
	88.7764720827858	0.22644539614561\\
	88.7764720827858	0.226980728051392\\
	88.8730249342513	0.226980728051392\\
	88.8730249342513	0.227516059957173\\
	88.9402745490428	0.227516059957173\\
	88.9402745490428	0.228051391862955\\
	89.4832115500596	0.228051391862955\\
	89.4832115500596	0.228586723768737\\
	89.9692759368517	0.228586723768737\\
	89.9692759368517	0.229122055674518\\
	90.1334957460986	0.229122055674518\\
	90.1334957460986	0.2296573875803\\
	90.967940702513	0.2296573875803\\
	90.967940702513	0.230192719486081\\
	91.5343020075701	0.230192719486081\\
	91.5343020075701	0.230728051391863\\
	91.5752412856896	0.230728051391863\\
	91.5752412856896	0.231263383297645\\
	91.5834313843914	0.231263383297645\\
	91.5834313843914	0.231798715203426\\
	91.63492969471	0.231798715203426\\
	91.63492969471	0.232334047109208\\
	91.8331227177286	0.232334047109208\\
	91.8331227177286	0.232869379014989\\
	92.0138336493639	0.232869379014989\\
	92.0138336493639	0.233404710920771\\
	92.056904808071	0.233404710920771\\
	92.056904808071	0.233940042826552\\
	92.1986449572635	0.233940042826552\\
	92.1986449572635	0.234475374732334\\
	92.3370336711936	0.234475374732334\\
	92.3370336711936	0.235010706638116\\
	92.5984290880883	0.235010706638116\\
	92.5984290880883	0.235546038543897\\
	92.6970079120518	0.235546038543897\\
	92.6970079120518	0.236081370449679\\
	92.8039466999541	0.236081370449679\\
	92.8039466999541	0.23661670235546\\
	92.9240035426715	0.23661670235546\\
	92.9240035426715	0.237152034261242\\
	93.068362214285	0.237152034261242\\
	93.068362214285	0.237687366167024\\
	93.5789886708112	0.237687366167024\\
	93.5789886708112	0.238222698072805\\
	93.599307999472	0.238222698072805\\
	93.599307999472	0.238758029978587\\
	93.832718701556	0.238758029978587\\
	93.832718701556	0.239293361884368\\
	94.0420379432257	0.239293361884368\\
	94.0420379432257	0.23982869379015\\
	94.9429295022968	0.23982869379015\\
	94.9429295022968	0.240364025695931\\
	94.9446762781257	0.240364025695931\\
	94.9446762781257	0.240899357601713\\
	94.9948668438684	0.240899357601713\\
	94.9948668438684	0.241434689507495\\
	95.0604490640133	0.241434689507495\\
	95.0604490640133	0.241970021413276\\
	95.3461385101127	0.241970021413276\\
	95.3461385101127	0.242505353319058\\
	95.6583768624914	0.242505353319058\\
	95.6583768624914	0.243040685224839\\
	95.900208263366	0.243040685224839\\
	95.900208263366	0.243576017130621\\
	95.9437300173377	0.243576017130621\\
	95.9437300173377	0.244111349036403\\
	95.9937846623024	0.244111349036403\\
	95.9937846623024	0.244646680942184\\
	96.10177315144	0.244646680942184\\
	96.10177315144	0.245182012847966\\
	96.2164847504579	0.245182012847966\\
	96.2164847504579	0.245717344753747\\
	96.5557477982503	0.245717344753747\\
	96.5557477982503	0.246252676659529\\
	96.860705786052	0.246252676659529\\
	96.860705786052	0.24678800856531\\
	97.0754015237315	0.24678800856531\\
	97.0754015237315	0.247323340471092\\
	97.1441527714915	0.247323340471092\\
	97.1441527714915	0.247858672376874\\
	97.2949259817193	0.247858672376874\\
	97.2949259817193	0.248394004282655\\
	97.2956766277256	0.248394004282655\\
	97.2956766277256	0.248929336188437\\
	97.4039672220256	0.248929336188437\\
	97.4039672220256	0.249464668094218\\
	98.1874653461014	0.249464668094218\\
	98.1874653461014	0.25\\
	98.4158864509091	0.25\\
	98.4158864509091	0.250535331905782\\
	98.4874038615128	0.250535331905782\\
	98.4874038615128	0.251070663811563\\
	98.6207026173442	0.251070663811563\\
	98.6207026173442	0.251605995717345\\
	98.9274142289686	0.251605995717345\\
	98.9274142289686	0.252141327623126\\
	98.9706524957063	0.252141327623126\\
	98.9706524957063	0.252676659528908\\
	99.2456051732785	0.252676659528908\\
	99.2456051732785	0.25321199143469\\
	99.2607104045438	0.25321199143469\\
	99.2607104045438	0.253747323340471\\
	99.4552041130661	0.253747323340471\\
	99.4552041130661	0.254282655246253\\
	99.8861964352315	0.254282655246253\\
	99.8861964352315	0.254817987152034\\
	100.022915549538	0.254817987152034\\
	100.022915549538	0.255353319057816\\
	100.329315894285	0.255353319057816\\
	100.329315894285	0.255888650963597\\
	100.373781473427	0.255888650963597\\
	100.373781473427	0.256423982869379\\
	100.793485192681	0.256423982869379\\
	100.793485192681	0.256959314775161\\
	100.822108707512	0.256959314775161\\
	100.822108707512	0.257494646680942\\
	101.348134951989	0.257494646680942\\
	101.348134951989	0.258029978586724\\
	101.407564796932	0.258029978586724\\
	101.407564796932	0.258565310492505\\
	101.485602266966	0.258565310492505\\
	101.485602266966	0.259100642398287\\
	101.727302788807	0.259100642398287\\
	101.727302788807	0.259635974304069\\
	101.999714431138	0.259635974304069\\
	101.999714431138	0.26017130620985\\
	102.052843243195	0.26017130620985\\
	102.052843243195	0.260706638115632\\
	102.147412606982	0.260706638115632\\
	102.147412606982	0.261241970021413\\
	102.185625717539	0.261241970021413\\
	102.185625717539	0.261777301927195\\
	102.524920987715	0.261777301927195\\
	102.524920987715	0.262312633832976\\
	102.758487031957	0.262312633832976\\
	102.758487031957	0.262847965738758\\
	103.276932907252	0.262847965738758\\
	103.276932907252	0.26338329764454\\
	103.283630110941	0.26338329764454\\
	103.283630110941	0.263918629550321\\
	103.430421012828	0.263918629550321\\
	103.430421012828	0.264453961456103\\
	104.079776110169	0.264453961456103\\
	104.079776110169	0.264989293361884\\
	104.133394890164	0.264989293361884\\
	104.133394890164	0.265524625267666\\
	104.383924538864	0.265524625267666\\
	104.383924538864	0.266059957173448\\
	104.388130091872	0.266059957173448\\
	104.388130091872	0.266595289079229\\
	104.452573622706	0.266595289079229\\
	104.452573622706	0.267130620985011\\
	105.003490046029	0.267130620985011\\
	105.003490046029	0.267665952890792\\
	105.111187806425	0.267665952890792\\
	105.111187806425	0.268201284796574\\
	105.121526043865	0.268201284796574\\
	105.121526043865	0.268736616702355\\
	105.187823628444	0.268736616702355\\
	105.187823628444	0.269271948608137\\
	105.202282268694	0.269271948608137\\
	105.202282268694	0.269807280513919\\
	105.32976323231	0.269807280513919\\
	105.32976323231	0.2703426124197\\
	106.073714218018	0.2703426124197\\
	106.073714218018	0.270877944325482\\
	106.090455078671	0.270877944325482\\
	106.090455078671	0.271413276231263\\
	106.09754187177	0.271413276231263\\
	106.09754187177	0.271948608137045\\
	106.098363789846	0.271948608137045\\
	106.098363789846	0.272483940042827\\
	106.222345406068	0.272483940042827\\
	106.222345406068	0.273019271948608\\
	106.27609333709	0.273019271948608\\
	106.27609333709	0.27355460385439\\
	106.481896189423	0.27355460385439\\
	106.481896189423	0.274089935760171\\
	106.751590715857	0.274089935760171\\
	106.751590715857	0.274625267665953\\
	106.896447050535	0.274625267665953\\
	106.896447050535	0.275160599571734\\
	107.135608246287	0.275160599571734\\
	107.135608246287	0.275695931477516\\
	107.626368339062	0.275695931477516\\
	107.626368339062	0.276231263383298\\
	107.691972794019	0.276231263383298\\
	107.691972794019	0.276766595289079\\
	107.72586966336	0.276766595289079\\
	107.72586966336	0.277301927194861\\
	107.832131348067	0.277301927194861\\
	107.832131348067	0.277837259100642\\
	107.983292396505	0.277837259100642\\
	107.983292396505	0.278372591006424\\
	108.384349534306	0.278372591006424\\
	108.384349534306	0.278907922912206\\
	108.445206279931	0.278907922912206\\
	108.445206279931	0.279443254817987\\
	108.449943291514	0.279443254817987\\
	108.449943291514	0.279978586723769\\
	108.915890885994	0.279978586723769\\
	108.915890885994	0.28051391862955\\
	108.926767840727	0.28051391862955\\
	108.926767840727	0.281049250535332\\
	109.100577120115	0.281049250535332\\
	109.100577120115	0.281584582441114\\
	109.276215258841	0.281584582441114\\
	109.276215258841	0.282119914346895\\
	109.476514502219	0.282119914346895\\
	109.476514502219	0.282655246252677\\
	109.85929585118	0.282655246252677\\
	109.85929585118	0.283190578158458\\
	110.117098060811	0.283190578158458\\
	110.117098060811	0.28372591006424\\
	110.460557305637	0.28372591006424\\
	110.460557305637	0.284261241970021\\
	111.285501019312	0.284261241970021\\
	111.285501019312	0.284796573875803\\
	111.288147559617	0.284796573875803\\
	111.288147559617	0.285331905781585\\
	111.708289352131	0.285331905781585\\
	111.708289352131	0.285867237687366\\
	111.722000638902	0.285867237687366\\
	111.722000638902	0.286402569593148\\
	111.728591056576	0.286402569593148\\
	111.728591056576	0.286937901498929\\
	112.037533801788	0.286937901498929\\
	112.037533801788	0.287473233404711\\
	112.152734055271	0.287473233404711\\
	112.152734055271	0.288008565310493\\
	113.082072594955	0.288008565310493\\
	113.082072594955	0.288543897216274\\
	113.086872510813	0.288543897216274\\
	113.086872510813	0.289079229122056\\
	113.491821537666	0.289079229122056\\
	113.491821537666	0.289614561027837\\
	113.598733426242	0.289614561027837\\
	113.598733426242	0.290149892933619\\
	113.628317279692	0.290149892933619\\
	113.628317279692	0.2906852248394\\
	113.796464657134	0.2906852248394\\
	113.796464657134	0.291220556745182\\
	113.914017573952	0.291220556745182\\
	113.914017573952	0.291755888650964\\
	114.188573389044	0.291755888650964\\
	114.188573389044	0.292291220556745\\
	114.28870931402	0.292291220556745\\
	114.28870931402	0.292826552462527\\
	114.377963414935	0.292826552462527\\
	114.377963414935	0.293361884368308\\
	114.452046936991	0.293361884368308\\
	114.452046936991	0.29389721627409\\
	114.794304239402	0.29389721627409\\
	114.794304239402	0.294432548179872\\
	114.891399975122	0.294432548179872\\
	114.891399975122	0.294967880085653\\
	115.367814019045	0.294967880085653\\
	115.367814019045	0.295503211991435\\
	115.660029353871	0.295503211991435\\
	115.660029353871	0.296038543897216\\
	115.680681822127	0.296038543897216\\
	115.680681822127	0.296573875802998\\
	115.687078406665	0.296573875802998\\
	115.687078406665	0.297109207708779\\
	115.738171798441	0.297109207708779\\
	115.738171798441	0.297644539614561\\
	115.796794594437	0.297644539614561\\
	115.796794594437	0.298179871520343\\
	116.04578119825	0.298179871520343\\
	116.04578119825	0.298715203426124\\
	117.49793197789	0.298715203426124\\
	117.49793197789	0.299250535331906\\
	117.618949710606	0.299250535331906\\
	117.618949710606	0.299785867237687\\
	117.662251775421	0.299785867237687\\
	117.662251775421	0.300321199143469\\
	117.803144768316	0.300321199143469\\
	117.803144768316	0.300856531049251\\
	118.38438101161	0.300856531049251\\
	118.38438101161	0.301391862955032\\
	118.552636150264	0.301391862955032\\
	118.552636150264	0.301927194860814\\
	118.723160272476	0.301927194860814\\
	118.723160272476	0.302462526766595\\
	118.800263048946	0.302462526766595\\
	118.800263048946	0.302997858672377\\
	118.843600507263	0.302997858672377\\
	118.843600507263	0.303533190578158\\
	119.102722853862	0.303533190578158\\
	119.102722853862	0.30406852248394\\
	119.71441380972	0.30406852248394\\
	119.71441380972	0.304603854389722\\
	119.979028659157	0.304603854389722\\
	119.979028659157	0.305139186295503\\
	120.021590949976	0.305139186295503\\
	120.021590949976	0.305674518201285\\
	120.434920511183	0.305674518201285\\
	120.434920511183	0.306209850107066\\
	120.763157148182	0.306209850107066\\
	120.763157148182	0.306745182012848\\
	121.582893167693	0.306745182012848\\
	121.582893167693	0.30728051391863\\
	122.14817705462	0.30728051391863\\
	122.14817705462	0.307815845824411\\
	122.731141166791	0.307815845824411\\
	122.731141166791	0.308351177730193\\
	123.392284011537	0.308351177730193\\
	123.392284011537	0.308886509635974\\
	124.338806899941	0.308886509635974\\
	124.338806899941	0.309421841541756\\
	124.774891425356	0.309421841541756\\
	124.774891425356	0.309957173447537\\
	125.143895110341	0.309957173447537\\
	125.143895110341	0.310492505353319\\
	126.486755591586	0.310492505353319\\
	126.486755591586	0.311027837259101\\
	126.643513359822	0.311027837259101\\
	126.643513359822	0.311563169164882\\
	126.826330165682	0.311563169164882\\
	126.826330165682	0.312098501070664\\
	126.863848895491	0.312098501070664\\
	126.863848895491	0.312633832976445\\
	127.725349788264	0.312633832976445\\
	127.725349788264	0.313169164882227\\
	128.118638235927	0.313169164882227\\
	128.118638235927	0.313704496788009\\
	128.306280964786	0.313704496788009\\
	128.306280964786	0.31423982869379\\
	128.461966855347	0.31423982869379\\
	128.461966855347	0.314775160599572\\
	128.534021753798	0.314775160599572\\
	128.534021753798	0.315310492505353\\
	128.594331532242	0.315310492505353\\
	128.594331532242	0.315845824411135\\
	129.111741278275	0.315845824411135\\
	129.111741278275	0.316381156316916\\
	129.125987153857	0.316381156316916\\
	129.125987153857	0.316916488222698\\
	129.638120373929	0.316916488222698\\
	129.638120373929	0.31745182012848\\
	129.779138683152	0.31745182012848\\
	129.779138683152	0.317987152034261\\
	130.120978121624	0.317987152034261\\
	130.120978121624	0.318522483940043\\
	130.335941173373	0.318522483940043\\
	130.335941173373	0.319057815845824\\
	130.350808167983	0.319057815845824\\
	130.350808167983	0.319593147751606\\
	130.509815001404	0.319593147751606\\
	130.509815001404	0.320128479657388\\
	130.714952550213	0.320128479657388\\
	130.714952550213	0.320663811563169\\
	130.944430955334	0.320663811563169\\
	130.944430955334	0.321199143468951\\
	131.165183693723	0.321199143468951\\
	131.165183693723	0.321734475374732\\
	131.253716310468	0.321734475374732\\
	131.253716310468	0.322269807280514\\
	131.329845900269	0.322269807280514\\
	131.329845900269	0.322805139186295\\
	131.890516220634	0.322805139186295\\
	131.890516220634	0.323340471092077\\
	131.992884925267	0.323340471092077\\
	131.992884925267	0.323875802997859\\
	132.222904169197	0.323875802997859\\
	132.222904169197	0.32441113490364\\
	132.232581603155	0.32441113490364\\
	132.232581603155	0.324946466809422\\
	132.473701496844	0.324946466809422\\
	132.473701496844	0.325481798715203\\
	132.511413614467	0.325481798715203\\
	132.511413614467	0.326017130620985\\
	132.636115148127	0.326017130620985\\
	132.636115148127	0.326552462526767\\
	132.9996271423	0.326552462526767\\
	132.9996271423	0.327087794432548\\
	133.034027993075	0.327087794432548\\
	133.034027993075	0.32762312633833\\
	133.036395967391	0.32762312633833\\
	133.036395967391	0.328158458244111\\
	133.186734357789	0.328158458244111\\
	133.186734357789	0.328693790149893\\
	133.400328802278	0.328693790149893\\
	133.400328802278	0.329229122055675\\
	133.88242122992	0.329229122055675\\
	133.88242122992	0.329764453961456\\
	133.994581284669	0.329764453961456\\
	133.994581284669	0.330299785867238\\
	134.118289432458	0.330299785867238\\
	134.118289432458	0.330835117773019\\
	134.296050352182	0.330835117773019\\
	134.296050352182	0.331370449678801\\
	134.762909911476	0.331370449678801\\
	134.762909911476	0.331905781584582\\
	134.833112599802	0.331905781584582\\
	134.833112599802	0.332441113490364\\
	134.967974261859	0.332441113490364\\
	134.967974261859	0.332976445396146\\
	135.660707857084	0.332976445396146\\
	135.660707857084	0.333511777301927\\
	135.705598314381	0.333511777301927\\
	135.705598314381	0.334047109207709\\
	135.849469712684	0.334047109207709\\
	135.849469712684	0.33458244111349\\
	135.866153381161	0.33458244111349\\
	135.866153381161	0.335117773019272\\
	135.932860085847	0.335117773019272\\
	135.932860085847	0.335653104925054\\
	136.246455413556	0.335653104925054\\
	136.246455413556	0.336188436830835\\
	137.08462674648	0.336188436830835\\
	137.08462674648	0.336723768736617\\
	137.100181901539	0.336723768736617\\
	137.100181901539	0.337259100642398\\
	137.238904568065	0.337259100642398\\
	137.238904568065	0.33779443254818\\
	137.74763564135	0.33779443254818\\
	137.74763564135	0.338329764453961\\
	137.763012233877	0.338329764453961\\
	137.763012233877	0.338865096359743\\
	138.783174661437	0.338865096359743\\
	138.783174661437	0.339400428265525\\
	138.867363526666	0.339400428265525\\
	138.867363526666	0.339935760171306\\
	139.512139343135	0.339935760171306\\
	139.512139343135	0.340471092077088\\
	139.684458039779	0.340471092077088\\
	139.684458039779	0.341006423982869\\
	140.493204423638	0.341006423982869\\
	140.493204423638	0.341541755888651\\
	140.787014677321	0.341541755888651\\
	140.787014677321	0.342077087794433\\
	140.981099891395	0.342077087794433\\
	140.981099891395	0.342612419700214\\
	141.164776695448	0.342612419700214\\
	141.164776695448	0.343147751605996\\
	141.205567723399	0.343147751605996\\
	141.205567723399	0.343683083511777\\
	142.825569999508	0.343683083511777\\
	142.825569999508	0.344218415417559\\
	142.895230227617	0.344218415417559\\
	142.895230227617	0.34475374732334\\
	143.949025938607	0.34475374732334\\
	143.949025938607	0.345289079229122\\
	144.310862463935	0.345289079229122\\
	144.310862463935	0.345824411134904\\
	144.762387240391	0.345824411134904\\
	144.762387240391	0.346359743040685\\
	145.030616760536	0.346359743040685\\
	145.030616760536	0.346895074946467\\
	145.172035114997	0.346895074946467\\
	145.172035114997	0.347430406852248\\
	145.277350157526	0.347430406852248\\
	145.277350157526	0.34796573875803\\
	146.020422030717	0.34796573875803\\
	146.020422030717	0.348501070663812\\
	146.099414285094	0.348501070663812\\
	146.099414285094	0.349036402569593\\
	146.608150705433	0.349036402569593\\
	146.608150705433	0.349571734475375\\
	146.646381750855	0.349571734475375\\
	146.646381750855	0.350107066381156\\
	147.045330638591	0.350107066381156\\
	147.045330638591	0.350642398286938\\
	147.08434350394	0.350642398286938\\
	147.08434350394	0.351177730192719\\
	147.085980874639	0.351177730192719\\
	147.085980874639	0.351713062098501\\
	147.341570907597	0.351713062098501\\
	147.341570907597	0.352248394004283\\
	148.591145038541	0.352248394004283\\
	148.591145038541	0.352783725910064\\
	149.354619876568	0.352783725910064\\
	149.354619876568	0.353319057815846\\
	149.980591661231	0.353319057815846\\
	149.980591661231	0.353854389721627\\
	150.447050444507	0.353854389721627\\
	150.447050444507	0.354389721627409\\
	150.552563144829	0.354389721627409\\
	150.552563144829	0.354925053533191\\
	150.814883107057	0.354925053533191\\
	150.814883107057	0.355460385438972\\
	152.028112482246	0.355460385438972\\
	152.028112482246	0.355995717344754\\
	152.058361783132	0.355995717344754\\
	152.058361783132	0.356531049250535\\
	152.235673397669	0.356531049250535\\
	152.235673397669	0.357066381156317\\
	152.612013784579	0.357066381156317\\
	152.612013784579	0.357601713062098\\
	152.99673530661	0.357601713062098\\
	152.99673530661	0.35813704496788\\
	153.571217814913	0.35813704496788\\
	153.571217814913	0.358672376873662\\
	153.571482825282	0.358672376873662\\
	153.571482825282	0.359207708779443\\
	154.260891162459	0.359207708779443\\
	154.260891162459	0.359743040685225\\
	154.401807276086	0.359743040685225\\
	154.401807276086	0.360278372591006\\
	154.46010681464	0.360278372591006\\
	154.46010681464	0.360813704496788\\
	154.800778500029	0.360813704496788\\
	154.800778500029	0.36134903640257\\
	154.969599039158	0.36134903640257\\
	154.969599039158	0.361884368308351\\
	155.223701462568	0.361884368308351\\
	155.223701462568	0.362419700214133\\
	155.463212281928	0.362419700214133\\
	155.463212281928	0.362955032119914\\
	155.844792376077	0.362955032119914\\
	155.844792376077	0.363490364025696\\
	156.122760450468	0.363490364025696\\
	156.122760450468	0.364025695931477\\
	156.644555987933	0.364025695931477\\
	156.644555987933	0.364561027837259\\
	156.734346095944	0.364561027837259\\
	156.734346095944	0.365096359743041\\
	156.859045967805	0.365096359743041\\
	156.859045967805	0.365631691648822\\
	157.732387255958	0.365631691648822\\
	157.732387255958	0.366167023554604\\
	159.324124805101	0.366167023554604\\
	159.324124805101	0.366702355460385\\
	159.70656110056	0.366702355460385\\
	159.70656110056	0.367237687366167\\
	160.959261805329	0.367237687366167\\
	160.959261805329	0.367773019271949\\
	161.028639187831	0.367773019271949\\
	161.028639187831	0.36830835117773\\
	161.880099300399	0.36830835117773\\
	161.880099300399	0.368843683083512\\
	161.884052857163	0.368843683083512\\
	161.884052857163	0.369379014989293\\
	162.297899938643	0.369379014989293\\
	162.297899938643	0.369914346895075\\
	162.310342582008	0.369914346895075\\
	162.310342582008	0.370449678800857\\
	162.333996667336	0.370449678800857\\
	162.333996667336	0.370985010706638\\
	162.455234863113	0.370985010706638\\
	162.455234863113	0.37152034261242\\
	162.768437158031	0.37152034261242\\
	162.768437158031	0.372055674518201\\
	163.007215683213	0.372055674518201\\
	163.007215683213	0.372591006423983\\
	164.132030754281	0.372591006423983\\
	164.132030754281	0.373126338329764\\
	164.150794805203	0.373126338329764\\
	164.150794805203	0.373661670235546\\
	164.391112497064	0.373661670235546\\
	164.391112497064	0.374197002141328\\
	165.085051662265	0.374197002141328\\
	165.085051662265	0.374732334047109\\
	165.135359536522	0.374732334047109\\
	165.135359536522	0.375267665952891\\
	165.162545908862	0.375267665952891\\
	165.162545908862	0.375802997858672\\
	165.80547636414	0.375802997858672\\
	165.80547636414	0.376338329764454\\
	165.924262114792	0.376338329764454\\
	165.924262114792	0.376873661670236\\
	165.96703422999	0.376873661670236\\
	165.96703422999	0.377408993576017\\
	166.131089055605	0.377408993576017\\
	166.131089055605	0.377944325481799\\
	166.287870735063	0.377944325481799\\
	166.287870735063	0.37847965738758\\
	166.417800790578	0.37847965738758\\
	166.417800790578	0.379014989293362\\
	166.728528192648	0.379014989293362\\
	166.728528192648	0.379550321199143\\
	166.764917446837	0.379550321199143\\
	166.764917446837	0.380085653104925\\
	166.93914124564	0.380085653104925\\
	166.93914124564	0.380620985010707\\
	166.986689073613	0.380620985010707\\
	166.986689073613	0.381156316916488\\
	167.33670041683	0.381156316916488\\
	167.33670041683	0.38169164882227\\
	167.718867560891	0.38169164882227\\
	167.718867560891	0.382226980728051\\
	167.789355945676	0.382226980728051\\
	167.789355945676	0.382762312633833\\
	167.916843477952	0.382762312633833\\
	167.916843477952	0.383297644539615\\
	168.206816146418	0.383297644539615\\
	168.206816146418	0.383832976445396\\
	168.386173745968	0.383832976445396\\
	168.386173745968	0.384368308351178\\
	168.423068665897	0.384368308351178\\
	168.423068665897	0.384903640256959\\
	169.226659693846	0.384903640256959\\
	169.226659693846	0.385438972162741\\
	169.320520139802	0.385438972162741\\
	169.320520139802	0.385974304068523\\
	169.430102049842	0.385974304068523\\
	169.430102049842	0.386509635974304\\
	169.740219701869	0.386509635974304\\
	169.740219701869	0.387044967880086\\
	170.14297477675	0.387044967880086\\
	170.14297477675	0.387580299785867\\
	170.529368698838	0.387580299785867\\
	170.529368698838	0.388115631691649\\
	170.74632039928	0.388115631691649\\
	170.74632039928	0.38865096359743\\
	170.763888918586	0.38865096359743\\
	170.763888918586	0.389186295503212\\
	171.030712049718	0.389186295503212\\
	171.030712049718	0.389721627408994\\
	171.443234741209	0.389721627408994\\
	171.443234741209	0.390256959314775\\
	171.586552083409	0.390256959314775\\
	171.586552083409	0.390792291220557\\
	171.695079009669	0.390792291220557\\
	171.695079009669	0.391327623126338\\
	171.711883061264	0.391327623126338\\
	171.711883061264	0.39186295503212\\
	172.29122898687	0.39186295503212\\
	172.29122898687	0.392398286937902\\
	172.531649501791	0.392398286937902\\
	172.531649501791	0.392933618843683\\
	172.805008160511	0.392933618843683\\
	172.805008160511	0.393468950749465\\
	173.051561468322	0.393468950749465\\
	173.051561468322	0.394004282655246\\
	173.398305623709	0.394004282655246\\
	173.398305623709	0.394539614561028\\
	173.660226986624	0.394539614561028\\
	173.660226986624	0.395074946466809\\
	173.846924414309	0.395074946466809\\
	173.846924414309	0.395610278372591\\
	174.123418451359	0.395610278372591\\
	174.123418451359	0.396145610278373\\
	174.620703533672	0.396145610278373\\
	174.620703533672	0.396680942184154\\
	174.692244863207	0.396680942184154\\
	174.692244863207	0.397216274089936\\
	174.729147021371	0.397216274089936\\
	174.729147021371	0.397751605995717\\
	174.898458474821	0.397751605995717\\
	174.898458474821	0.398286937901499\\
	175.575948022144	0.398286937901499\\
	175.575948022144	0.398822269807281\\
	175.688021456357	0.398822269807281\\
	175.688021456357	0.399357601713062\\
	176.779314277479	0.399357601713062\\
	176.779314277479	0.399892933618844\\
	176.81329680888	0.399892933618844\\
	176.81329680888	0.400428265524625\\
	177.196235073485	0.400428265524625\\
	177.196235073485	0.400963597430407\\
	177.32734470977	0.400963597430407\\
	177.32734470977	0.401498929336188\\
	177.466063656447	0.401498929336188\\
	177.466063656447	0.40203426124197\\
	177.66055869666	0.40203426124197\\
	177.66055869666	0.402569593147752\\
	178.03243735371	0.402569593147752\\
	178.03243735371	0.403104925053533\\
	178.092478056349	0.403104925053533\\
	178.092478056349	0.403640256959315\\
	178.309036719793	0.403640256959315\\
	178.309036719793	0.404175588865096\\
	178.425579649621	0.404175588865096\\
	178.425579649621	0.404710920770878\\
	179.245540090298	0.404710920770878\\
	179.245540090298	0.40524625267666\\
	179.364987720332	0.40524625267666\\
	179.364987720332	0.405781584582441\\
	179.627960027811	0.405781584582441\\
	179.627960027811	0.406316916488223\\
	179.828967429082	0.406316916488223\\
	179.828967429082	0.406852248394004\\
	180.057221684449	0.406852248394004\\
	180.057221684449	0.407387580299786\\
	180.188246767715	0.407387580299786\\
	180.188246767715	0.407922912205567\\
	181.086546692072	0.407922912205567\\
	181.086546692072	0.408458244111349\\
	181.126011572147	0.408458244111349\\
	181.126011572147	0.408993576017131\\
	181.150730903193	0.408993576017131\\
	181.150730903193	0.409528907922912\\
	181.216023559381	0.409528907922912\\
	181.216023559381	0.410064239828694\\
	181.870788282742	0.410064239828694\\
	181.870788282742	0.410599571734475\\
	182.215877338782	0.410599571734475\\
	182.215877338782	0.411134903640257\\
	182.284480109541	0.411134903640257\\
	182.284480109541	0.411670235546039\\
	182.348657045559	0.411670235546039\\
	182.348657045559	0.41220556745182\\
	182.381023190983	0.41220556745182\\
	182.381023190983	0.412740899357602\\
	182.876787911712	0.412740899357602\\
	182.876787911712	0.413276231263383\\
	183.542612115767	0.413276231263383\\
	183.542612115767	0.413811563169165\\
	183.543239889894	0.413811563169165\\
	183.543239889894	0.414346895074946\\
	183.54513549951	0.414346895074946\\
	183.54513549951	0.414882226980728\\
	184.08729562716	0.414882226980728\\
	184.08729562716	0.41541755888651\\
	184.160690191158	0.41541755888651\\
	184.160690191158	0.415952890792291\\
	184.246896494566	0.415952890792291\\
	184.246896494566	0.416488222698073\\
	184.370794950169	0.416488222698073\\
	184.370794950169	0.417023554603854\\
	184.673831594924	0.417023554603854\\
	184.673831594924	0.417558886509636\\
	184.765485077236	0.417558886509636\\
	184.765485077236	0.418094218415418\\
	184.833214618908	0.418094218415418\\
	184.833214618908	0.418629550321199\\
	184.990376190308	0.418629550321199\\
	184.990376190308	0.419164882226981\\
	184.9942438188	0.419164882226981\\
	184.9942438188	0.419700214132762\\
	185.076306407632	0.419700214132762\\
	185.076306407632	0.420235546038544\\
	185.343051233666	0.420235546038544\\
	185.343051233666	0.420770877944325\\
	185.49647354767	0.420770877944325\\
	185.49647354767	0.421306209850107\\
	185.577733317639	0.421306209850107\\
	185.577733317639	0.421841541755889\\
	186.118665674501	0.421841541755889\\
	186.118665674501	0.42237687366167\\
	186.604099909611	0.42237687366167\\
	186.604099909611	0.422912205567452\\
	186.614967253641	0.422912205567452\\
	186.614967253641	0.423447537473233\\
	186.678356190048	0.423447537473233\\
	186.678356190048	0.423982869379015\\
	187.278940756005	0.423982869379015\\
	187.278940756005	0.424518201284797\\
	187.479581554044	0.424518201284797\\
	187.479581554044	0.425053533190578\\
	187.885636465969	0.425053533190578\\
	187.885636465969	0.42558886509636\\
	187.983642533864	0.42558886509636\\
	187.983642533864	0.426124197002141\\
	188.146937093309	0.426124197002141\\
	188.146937093309	0.426659528907923\\
	189.560967926739	0.426659528907923\\
	189.560967926739	0.427194860813705\\
	190.234853167717	0.427194860813705\\
	190.234853167717	0.427730192719486\\
	190.258684542229	0.427730192719486\\
	190.258684542229	0.428265524625268\\
	190.668153409139	0.428265524625268\\
	190.668153409139	0.428800856531049\\
	191.112844259756	0.428800856531049\\
	191.112844259756	0.429336188436831\\
	191.452524215722	0.429336188436831\\
	191.452524215722	0.429871520342612\\
	191.558364158882	0.429871520342612\\
	191.558364158882	0.430406852248394\\
	191.700516881852	0.430406852248394\\
	191.700516881852	0.430942184154176\\
	191.794771519894	0.430942184154176\\
	191.794771519894	0.431477516059957\\
	192.080564105943	0.431477516059957\\
	192.080564105943	0.432012847965739\\
	192.385190655014	0.432012847965739\\
	192.385190655014	0.43254817987152\\
	192.445118740888	0.43254817987152\\
	192.445118740888	0.433083511777302\\
	193.359294805929	0.433083511777302\\
	193.359294805929	0.433618843683084\\
	193.776358212487	0.433618843683084\\
	193.776358212487	0.434154175588865\\
	193.788782523815	0.434154175588865\\
	193.788782523815	0.434689507494647\\
	193.960407914851	0.434689507494647\\
	193.960407914851	0.435224839400428\\
	194.343201480141	0.435224839400428\\
	194.343201480141	0.43576017130621\\
	194.563412639368	0.43576017130621\\
	194.563412639368	0.436295503211991\\
	194.63191030221	0.436295503211991\\
	194.63191030221	0.436830835117773\\
	194.970956055724	0.436830835117773\\
	194.970956055724	0.437366167023555\\
	195.084252431267	0.437366167023555\\
	195.084252431267	0.437901498929336\\
	195.188552840111	0.437901498929336\\
	195.188552840111	0.438436830835118\\
	195.449152794816	0.438436830835118\\
	195.449152794816	0.438972162740899\\
	196.004427028095	0.438972162740899\\
	196.004427028095	0.439507494646681\\
	196.071729018496	0.439507494646681\\
	196.071729018496	0.440042826552463\\
	196.146184192221	0.440042826552463\\
	196.146184192221	0.440578158458244\\
	197.141119146106	0.440578158458244\\
	197.141119146106	0.441113490364026\\
	197.220778784019	0.441113490364026\\
	197.220778784019	0.441648822269807\\
	198.267897322635	0.441648822269807\\
	198.267897322635	0.442184154175589\\
	198.456059794772	0.442184154175589\\
	198.456059794772	0.44271948608137\\
	198.707728860608	0.44271948608137\\
	198.707728860608	0.443254817987152\\
	199.150768592406	0.443254817987152\\
	199.150768592406	0.443790149892934\\
	199.413291695698	0.443790149892934\\
	199.413291695698	0.444325481798715\\
	199.700773585445	0.444325481798715\\
	199.700773585445	0.444860813704497\\
	200.413277008093	0.444860813704497\\
	200.413277008093	0.445396145610278\\
	201.063357887007	0.445396145610278\\
	201.063357887007	0.44593147751606\\
	202.570341420454	0.44593147751606\\
	202.570341420454	0.446466809421842\\
	202.645615862051	0.446466809421842\\
	202.645615862051	0.447002141327623\\
	202.657060424274	0.447002141327623\\
	202.657060424274	0.447537473233405\\
	202.832723191352	0.447537473233405\\
	202.832723191352	0.448072805139186\\
	202.838934005328	0.448072805139186\\
	202.838934005328	0.448608137044968\\
	204.133957475866	0.448608137044968\\
	204.133957475866	0.449143468950749\\
	204.684204596053	0.449143468950749\\
	204.684204596053	0.449678800856531\\
	205.069465689659	0.449678800856531\\
	205.069465689659	0.450214132762313\\
	205.281195472757	0.450214132762313\\
	205.281195472757	0.450749464668094\\
	205.524137299405	0.450749464668094\\
	205.524137299405	0.451284796573876\\
	205.569262529753	0.451284796573876\\
	205.569262529753	0.451820128479657\\
	205.926340695056	0.451820128479657\\
	205.926340695056	0.452355460385439\\
	206.037177997208	0.452355460385439\\
	206.037177997208	0.452890792291221\\
	207.107826556018	0.452890792291221\\
	207.107826556018	0.453426124197002\\
	207.541575895589	0.453426124197002\\
	207.541575895589	0.453961456102784\\
	207.887384908085	0.453961456102784\\
	207.887384908085	0.454496788008565\\
	207.968490285051	0.454496788008565\\
	207.968490285051	0.455032119914347\\
	208.00371564242	0.455032119914347\\
	208.00371564242	0.455567451820128\\
	208.748464660122	0.455567451820128\\
	208.748464660122	0.45610278372591\\
	208.883332043125	0.45610278372591\\
	208.883332043125	0.456638115631692\\
	208.942559867437	0.456638115631692\\
	208.942559867437	0.457173447537473\\
	210.131470592124	0.457173447537473\\
	210.131470592124	0.457708779443255\\
	210.524705681704	0.457708779443255\\
	210.524705681704	0.458244111349036\\
	210.582742187801	0.458244111349036\\
	210.582742187801	0.458779443254818\\
	210.651923303858	0.458779443254818\\
	210.651923303858	0.4593147751606\\
	211.504849600308	0.4593147751606\\
	211.504849600308	0.459850107066381\\
	211.624571222107	0.459850107066381\\
	211.624571222107	0.460385438972163\\
	211.721194049514	0.460385438972163\\
	211.721194049514	0.460920770877944\\
	212.060291962385	0.460920770877944\\
	212.060291962385	0.461456102783726\\
	212.320351901254	0.461456102783726\\
	212.320351901254	0.461991434689507\\
	212.512822504214	0.461991434689507\\
	212.512822504214	0.462526766595289\\
	212.561659361439	0.462526766595289\\
	212.561659361439	0.463062098501071\\
	212.638866500917	0.463062098501071\\
	212.638866500917	0.463597430406852\\
	213.194824298075	0.463597430406852\\
	213.194824298075	0.464132762312634\\
	215.085000490358	0.464132762312634\\
	215.085000490358	0.464668094218415\\
	215.086661268137	0.464668094218415\\
	215.086661268137	0.465203426124197\\
	216.145646575421	0.465203426124197\\
	216.145646575421	0.465738758029979\\
	217.570805685249	0.465738758029979\\
	217.570805685249	0.46627408993576\\
	218.229100048512	0.46627408993576\\
	218.229100048512	0.466809421841542\\
	219.003514178209	0.466809421841542\\
	219.003514178209	0.467344753747323\\
	219.017691693205	0.467344753747323\\
	219.017691693205	0.467880085653105\\
	219.195110553164	0.467880085653105\\
	219.195110553164	0.468415417558886\\
	219.724104034609	0.468415417558886\\
	219.724104034609	0.468950749464668\\
	220.030447467848	0.468950749464668\\
	220.030447467848	0.46948608137045\\
	220.208140438127	0.46948608137045\\
	220.208140438127	0.470021413276231\\
	221.573883253014	0.470021413276231\\
	221.573883253014	0.470556745182013\\
	222.375847164074	0.470556745182013\\
	222.375847164074	0.471092077087794\\
	222.578978203732	0.471092077087794\\
	222.578978203732	0.471627408993576\\
	222.580616254551	0.471627408993576\\
	222.580616254551	0.472162740899358\\
	222.738669657505	0.472162740899358\\
	222.738669657505	0.472698072805139\\
	222.82801445382	0.472698072805139\\
	222.82801445382	0.473233404710921\\
	223.176813657595	0.473233404710921\\
	223.176813657595	0.473768736616702\\
	223.635597534725	0.473768736616702\\
	223.635597534725	0.474304068522484\\
	224.464460098386	0.474304068522484\\
	224.464460098386	0.474839400428266\\
	224.648472736012	0.474839400428266\\
	224.648472736012	0.475374732334047\\
	224.925967688357	0.475374732334047\\
	224.925967688357	0.475910064239829\\
	225.673578839606	0.475910064239829\\
	225.673578839606	0.47644539614561\\
	226.293258950565	0.47644539614561\\
	226.293258950565	0.476980728051392\\
	226.348678158164	0.476980728051392\\
	226.348678158164	0.477516059957173\\
	226.487045716721	0.477516059957173\\
	226.487045716721	0.478051391862955\\
	226.50353210614	0.478051391862955\\
	226.50353210614	0.478586723768737\\
	226.777040559668	0.478586723768737\\
	226.777040559668	0.479122055674518\\
	226.966707091136	0.479122055674518\\
	226.966707091136	0.4796573875803\\
	228.072233053836	0.4796573875803\\
	228.072233053836	0.480192719486081\\
	228.172624179043	0.480192719486081\\
	228.172624179043	0.480728051391863\\
	228.362161935518	0.480728051391863\\
	228.362161935518	0.481263383297645\\
	228.482718839892	0.481263383297645\\
	228.482718839892	0.481798715203426\\
	229.027782889629	0.481798715203426\\
	229.027782889629	0.482334047109208\\
	229.627454794428	0.482334047109208\\
	229.627454794428	0.482869379014989\\
	229.699727559203	0.482869379014989\\
	229.699727559203	0.483404710920771\\
	230.292436621224	0.483404710920771\\
	230.292436621224	0.483940042826552\\
	231.401914710713	0.483940042826552\\
	231.401914710713	0.484475374732334\\
	231.467808807501	0.484475374732334\\
	231.467808807501	0.485010706638116\\
	232.85264738356	0.485010706638116\\
	232.85264738356	0.485546038543897\\
	232.913732328619	0.485546038543897\\
	232.913732328619	0.486081370449679\\
	233.361939683963	0.486081370449679\\
	233.361939683963	0.48661670235546\\
	233.447938973805	0.48661670235546\\
	233.447938973805	0.487152034261242\\
	233.71557834858	0.487152034261242\\
	233.71557834858	0.487687366167024\\
	233.849336779789	0.487687366167024\\
	233.849336779789	0.488222698072805\\
	234.289860228434	0.488222698072805\\
	234.289860228434	0.488758029978587\\
	234.714476299649	0.488758029978587\\
	234.714476299649	0.489293361884368\\
	235.418302362345	0.489293361884368\\
	235.418302362345	0.48982869379015\\
	235.898855163267	0.48982869379015\\
	235.898855163267	0.490364025695931\\
	235.92324616964	0.490364025695931\\
	235.92324616964	0.490899357601713\\
	235.986094496547	0.490899357601713\\
	235.986094496547	0.491434689507495\\
	236.046022139936	0.491434689507495\\
	236.046022139936	0.491970021413276\\
	236.214870841788	0.491970021413276\\
	236.214870841788	0.492505353319058\\
	236.367589858306	0.492505353319058\\
	236.367589858306	0.493040685224839\\
	236.395159120963	0.493040685224839\\
	236.395159120963	0.493576017130621\\
	236.615687613261	0.493576017130621\\
	236.615687613261	0.494111349036403\\
	237.080165215526	0.494111349036403\\
	237.080165215526	0.494646680942184\\
	237.212239936366	0.494646680942184\\
	237.212239936366	0.495182012847966\\
	237.279290205126	0.495182012847966\\
	237.279290205126	0.495717344753747\\
	237.937357368732	0.495717344753747\\
	237.937357368732	0.496252676659529\\
	237.95834879688	0.496252676659529\\
	237.95834879688	0.49678800856531\\
	238.282804010041	0.49678800856531\\
	238.282804010041	0.497323340471092\\
	238.960554455451	0.497323340471092\\
	238.960554455451	0.497858672376874\\
	239.015722035093	0.497858672376874\\
	239.015722035093	0.498394004282655\\
	239.233083811809	0.498394004282655\\
	239.233083811809	0.498929336188437\\
	239.234857754426	0.498929336188437\\
	239.234857754426	0.499464668094218\\
	239.947598514989	0.499464668094218\\
	239.947598514989	0.5\\
	240.220113470544	0.5\\
	240.220113470544	0.500535331905782\\
	240.311333135205	0.500535331905782\\
	240.311333135205	0.501070663811563\\
	240.355630131918	0.501070663811563\\
	240.355630131918	0.501605995717345\\
	240.584755042464	0.501605995717345\\
	240.584755042464	0.502141327623126\\
	240.89988991697	0.502141327623126\\
	240.89988991697	0.502676659528908\\
	241.064284477032	0.502676659528908\\
	241.064284477032	0.50321199143469\\
	241.312757510608	0.50321199143469\\
	241.312757510608	0.503747323340471\\
	241.807500838053	0.503747323340471\\
	241.807500838053	0.504282655246253\\
	241.914467426185	0.504282655246253\\
	241.914467426185	0.504817987152034\\
	242.105949329495	0.504817987152034\\
	242.105949329495	0.505353319057816\\
	243.163559801787	0.505353319057816\\
	243.163559801787	0.505888650963597\\
	243.209203008845	0.505888650963597\\
	243.209203008845	0.506423982869379\\
	243.286235098271	0.506423982869379\\
	243.286235098271	0.506959314775161\\
	243.349640767234	0.506959314775161\\
	243.349640767234	0.507494646680942\\
	243.352081223695	0.507494646680942\\
	243.352081223695	0.508029978586724\\
	243.439562009952	0.508029978586724\\
	243.439562009952	0.508565310492505\\
	243.594017909772	0.508565310492505\\
	243.594017909772	0.509100642398287\\
	244.041721573273	0.509100642398287\\
	244.041721573273	0.509635974304068\\
	244.182151435412	0.509635974304068\\
	244.182151435412	0.51017130620985\\
	244.241250874987	0.51017130620985\\
	244.241250874987	0.510706638115632\\
	244.345169853013	0.510706638115632\\
	244.345169853013	0.511241970021413\\
	244.485517015486	0.511241970021413\\
	244.485517015486	0.511777301927195\\
	244.614521316801	0.511777301927195\\
	244.614521316801	0.512312633832976\\
	244.979243060176	0.512312633832976\\
	244.979243060176	0.512847965738758\\
	245.382421004375	0.512847965738758\\
	245.382421004375	0.51338329764454\\
	245.783532028131	0.51338329764454\\
	245.783532028131	0.513918629550321\\
	246.62513883751	0.513918629550321\\
	246.62513883751	0.514453961456103\\
	246.906491361987	0.514453961456103\\
	246.906491361987	0.514989293361884\\
	247.340992056643	0.514989293361884\\
	247.340992056643	0.515524625267666\\
	248.046176390788	0.515524625267666\\
	248.046176390788	0.516059957173448\\
	248.150267450804	0.516059957173448\\
	248.150267450804	0.516595289079229\\
	248.229979818233	0.516595289079229\\
	248.229979818233	0.517130620985011\\
	248.5021308579	0.517130620985011\\
	248.5021308579	0.517665952890792\\
	248.828697151042	0.517665952890792\\
	248.828697151042	0.518201284796574\\
	249.275051261772	0.518201284796574\\
	249.275051261772	0.518736616702355\\
	249.475943815029	0.518736616702355\\
	249.475943815029	0.519271948608137\\
	250.283365806503	0.519271948608137\\
	250.283365806503	0.519807280513919\\
	250.410742437972	0.519807280513919\\
	250.410742437972	0.5203426124197\\
	250.577941732103	0.5203426124197\\
	250.577941732103	0.520877944325482\\
	251.66894805496	0.520877944325482\\
	251.66894805496	0.521413276231263\\
	251.959801651608	0.521413276231263\\
	251.959801651608	0.521948608137045\\
	252.068251134786	0.521948608137045\\
	252.068251134786	0.522483940042827\\
	252.384017926752	0.522483940042827\\
	252.384017926752	0.523019271948608\\
	252.637017454284	0.523019271948608\\
	252.637017454284	0.52355460385439\\
	252.701065835982	0.52355460385439\\
	252.701065835982	0.524089935760171\\
	253.455753090568	0.524089935760171\\
	253.455753090568	0.524625267665953\\
	253.506054902308	0.524625267665953\\
	253.506054902308	0.525160599571734\\
	254.264727738816	0.525160599571734\\
	254.264727738816	0.525695931477516\\
	254.449281253274	0.525695931477516\\
	254.449281253274	0.526231263383298\\
	254.82546324763	0.526231263383298\\
	254.82546324763	0.526766595289079\\
	255.053898842259	0.526766595289079\\
	255.053898842259	0.527301927194861\\
	255.223544993177	0.527301927194861\\
	255.223544993177	0.527837259100642\\
	255.266918415615	0.527837259100642\\
	255.266918415615	0.528372591006424\\
	255.536264888323	0.528372591006424\\
	255.536264888323	0.528907922912206\\
	255.563300855263	0.528907922912206\\
	255.563300855263	0.529443254817987\\
	256.275631548857	0.529443254817987\\
	256.275631548857	0.529978586723769\\
	256.634932299218	0.529978586723769\\
	256.634932299218	0.53051391862955\\
	256.741908548536	0.53051391862955\\
	256.741908548536	0.531049250535332\\
	257.470122793938	0.531049250535332\\
	257.470122793938	0.531584582441114\\
	257.626814520553	0.531584582441114\\
	257.626814520553	0.532119914346895\\
	257.629890827181	0.532119914346895\\
	257.629890827181	0.532655246252677\\
	257.889668473838	0.532655246252677\\
	257.889668473838	0.533190578158458\\
	258.539516023736	0.533190578158458\\
	258.539516023736	0.53372591006424\\
	258.880597621579	0.53372591006424\\
	258.880597621579	0.534261241970021\\
	258.968429118848	0.534261241970021\\
	258.968429118848	0.534796573875803\\
	259.093560649156	0.534796573875803\\
	259.093560649156	0.535331905781585\\
	259.421825760113	0.535331905781585\\
	259.421825760113	0.535867237687366\\
	259.742273037205	0.535867237687366\\
	259.742273037205	0.536402569593148\\
	259.963149214861	0.536402569593148\\
	259.963149214861	0.536937901498929\\
	260.053223278581	0.536937901498929\\
	260.053223278581	0.537473233404711\\
	260.091726607276	0.537473233404711\\
	260.091726607276	0.538008565310492\\
	260.291818478336	0.538008565310492\\
	260.291818478336	0.538543897216274\\
	260.345987827492	0.538543897216274\\
	260.345987827492	0.539079229122056\\
	260.740289078296	0.539079229122056\\
	260.740289078296	0.539614561027837\\
	260.899507437382	0.539614561027837\\
	260.899507437382	0.540149892933619\\
	261.220341070117	0.540149892933619\\
	261.220341070117	0.5406852248394\\
	261.850328177858	0.5406852248394\\
	261.850328177858	0.541220556745182\\
	262.173676763834	0.541220556745182\\
	262.173676763834	0.541755888650964\\
	262.829435600156	0.541755888650964\\
	262.829435600156	0.542291220556745\\
	262.864129898964	0.542291220556745\\
	262.864129898964	0.542826552462527\\
	264.022912655049	0.542826552462527\\
	264.022912655049	0.543361884368308\\
	264.372675628133	0.543361884368308\\
	264.372675628133	0.54389721627409\\
	264.779073595011	0.54389721627409\\
	264.779073595011	0.544432548179872\\
	265.455965949339	0.544432548179872\\
	265.455965949339	0.544967880085653\\
	265.968793652802	0.544967880085653\\
	265.968793652802	0.545503211991435\\
	266.252566125739	0.545503211991435\\
	266.252566125739	0.546038543897216\\
	266.271233281793	0.546038543897216\\
	266.271233281793	0.546573875802998\\
	266.420479687148	0.546573875802998\\
	266.420479687148	0.547109207708779\\
	266.547826432873	0.547109207708779\\
	266.547826432873	0.547644539614561\\
	266.677967979936	0.547644539614561\\
	266.677967979936	0.548179871520343\\
	266.849438903919	0.548179871520343\\
	266.849438903919	0.548715203426124\\
	267.416395722071	0.548715203426124\\
	267.416395722071	0.549250535331906\\
	268.341815141547	0.549250535331906\\
	268.341815141547	0.549785867237687\\
	268.412180201162	0.549785867237687\\
	268.412180201162	0.550321199143469\\
	268.855627568375	0.550321199143469\\
	268.855627568375	0.550856531049251\\
	269.437851937852	0.550856531049251\\
	269.437851937852	0.551391862955032\\
	269.941927772903	0.551391862955032\\
	269.941927772903	0.551927194860814\\
	270.13733295717	0.551927194860814\\
	270.13733295717	0.552462526766595\\
	270.289419330206	0.552462526766595\\
	270.289419330206	0.552997858672377\\
	270.347234185241	0.552997858672377\\
	270.347234185241	0.553533190578158\\
	270.786536183443	0.553533190578158\\
	270.786536183443	0.55406852248394\\
	270.996774335448	0.55406852248394\\
	270.996774335448	0.554603854389722\\
	271.020748742225	0.554603854389722\\
	271.020748742225	0.555139186295503\\
	271.150648699167	0.555139186295503\\
	271.150648699167	0.555674518201285\\
	272.529754894166	0.555674518201285\\
	272.529754894166	0.556209850107066\\
	272.552133607806	0.556209850107066\\
	272.552133607806	0.556745182012848\\
	272.676378542042	0.556745182012848\\
	272.676378542042	0.55728051391863\\
	272.736140015295	0.55728051391863\\
	272.736140015295	0.557815845824411\\
	272.794627230873	0.557815845824411\\
	272.794627230873	0.558351177730193\\
	272.80467601145	0.558351177730193\\
	272.80467601145	0.558886509635974\\
	272.965547552053	0.558886509635974\\
	272.965547552053	0.559421841541756\\
	273.348204220958	0.559421841541756\\
	273.348204220958	0.559957173447537\\
	273.389156679775	0.559957173447537\\
	273.389156679775	0.560492505353319\\
	273.488999846154	0.560492505353319\\
	273.488999846154	0.561027837259101\\
	273.639332159344	0.561027837259101\\
	273.639332159344	0.561563169164882\\
	274.294582088671	0.561563169164882\\
	274.294582088671	0.562098501070664\\
	274.975477335381	0.562098501070664\\
	274.975477335381	0.562633832976445\\
	275.001205977348	0.562633832976445\\
	275.001205977348	0.563169164882227\\
	275.18275953883	0.563169164882227\\
	275.18275953883	0.563704496788009\\
	275.317623052986	0.563704496788009\\
	275.317623052986	0.56423982869379\\
	275.847544989113	0.56423982869379\\
	275.847544989113	0.564775160599572\\
	275.871575631417	0.564775160599572\\
	275.871575631417	0.565310492505353\\
	276.501765350139	0.565310492505353\\
	276.501765350139	0.565845824411135\\
	276.539232468194	0.565845824411135\\
	276.539232468194	0.566381156316916\\
	276.830545729231	0.566381156316916\\
	276.830545729231	0.566916488222698\\
	277.079345531339	0.566916488222698\\
	277.079345531339	0.56745182012848\\
	277.193995935745	0.56745182012848\\
	277.193995935745	0.567987152034261\\
	277.730716117635	0.567987152034261\\
	277.730716117635	0.568522483940043\\
	278.100895403152	0.568522483940043\\
	278.100895403152	0.569057815845824\\
	278.252299239283	0.569057815845824\\
	278.252299239283	0.569593147751606\\
	278.26563395426	0.569593147751606\\
	278.26563395426	0.570128479657388\\
	278.473961078476	0.570128479657388\\
	278.473961078476	0.570663811563169\\
	278.488291314212	0.570663811563169\\
	278.488291314212	0.571199143468951\\
	278.639301442088	0.571199143468951\\
	278.639301442088	0.571734475374732\\
	278.781618597277	0.571734475374732\\
	278.781618597277	0.572269807280514\\
	279.076674429146	0.572269807280514\\
	279.076674429146	0.572805139186295\\
	279.117913896567	0.572805139186295\\
	279.117913896567	0.573340471092077\\
	279.186432834934	0.573340471092077\\
	279.186432834934	0.573875802997859\\
	279.683453140452	0.573875802997859\\
	279.683453140452	0.57441113490364\\
	279.840161623179	0.57441113490364\\
	279.840161623179	0.574946466809422\\
	279.858737616654	0.574946466809422\\
	279.858737616654	0.575481798715203\\
	280.144646316904	0.575481798715203\\
	280.144646316904	0.576017130620985\\
	280.376154826435	0.576017130620985\\
	280.376154826435	0.576552462526767\\
	280.88384846958	0.576552462526767\\
	280.88384846958	0.577087794432548\\
	281.065553167381	0.577087794432548\\
	281.065553167381	0.57762312633833\\
	281.110579698421	0.57762312633833\\
	281.110579698421	0.578158458244111\\
	281.246640227181	0.578158458244111\\
	281.246640227181	0.578693790149893\\
	281.274676267903	0.578693790149893\\
	281.274676267903	0.579229122055675\\
	281.346775289231	0.579229122055675\\
	281.346775289231	0.579764453961456\\
	281.685604807663	0.579764453961456\\
	281.685604807663	0.580299785867238\\
	282.08963830173	0.580299785867238\\
	282.08963830173	0.580835117773019\\
	282.237470476905	0.580835117773019\\
	282.237470476905	0.581370449678801\\
	282.320039118325	0.581370449678801\\
	282.320039118325	0.581905781584582\\
	282.742130315197	0.581905781584582\\
	282.742130315197	0.582441113490364\\
	282.952981100434	0.582441113490364\\
	282.952981100434	0.582976445396146\\
	282.979793926972	0.582976445396146\\
	282.979793926972	0.583511777301927\\
	283.248322141468	0.583511777301927\\
	283.248322141468	0.584047109207709\\
	283.327610496415	0.584047109207709\\
	283.327610496415	0.58458244111349\\
	283.524880120365	0.58458244111349\\
	283.524880120365	0.585117773019272\\
	284.604217038757	0.585117773019272\\
	284.604217038757	0.585653104925054\\
	284.831007976139	0.585653104925054\\
	284.831007976139	0.586188436830835\\
	284.883814643441	0.586188436830835\\
	284.883814643441	0.586723768736617\\
	285.246644350335	0.586723768736617\\
	285.246644350335	0.587259100642398\\
	285.879098606253	0.587259100642398\\
	285.879098606253	0.58779443254818\\
	285.967306214602	0.58779443254818\\
	285.967306214602	0.588329764453961\\
	286.167594715263	0.588329764453961\\
	286.167594715263	0.588865096359743\\
	286.507369658441	0.588865096359743\\
	286.507369658441	0.589400428265525\\
	287.397836790006	0.589400428265525\\
	287.397836790006	0.589935760171306\\
	288.362593280738	0.589935760171306\\
	288.362593280738	0.590471092077088\\
	288.514872849486	0.590471092077088\\
	288.514872849486	0.591006423982869\\
	288.818247056761	0.591006423982869\\
	288.818247056761	0.591541755888651\\
	289.114261537584	0.591541755888651\\
	289.114261537584	0.592077087794433\\
	289.204843622028	0.592077087794433\\
	289.204843622028	0.592612419700214\\
	289.49697230043	0.592612419700214\\
	289.49697230043	0.593147751605996\\
	289.585100436316	0.593147751605996\\
	289.585100436316	0.593683083511777\\
	289.864549860636	0.593683083511777\\
	289.864549860636	0.594218415417559\\
	291.061180203435	0.594218415417559\\
	291.061180203435	0.594753747323341\\
	291.106197292251	0.594753747323341\\
	291.106197292251	0.595289079229122\\
	291.613649277314	0.595289079229122\\
	291.613649277314	0.595824411134904\\
	291.774293331826	0.595824411134904\\
	291.774293331826	0.596359743040685\\
	292.332775232686	0.596359743040685\\
	292.332775232686	0.596895074946467\\
	292.626016963739	0.596895074946467\\
	292.626016963739	0.597430406852248\\
	292.720869386337	0.597430406852248\\
	292.720869386337	0.59796573875803\\
	293.819764368076	0.59796573875803\\
	293.819764368076	0.598501070663812\\
	295.422350352487	0.598501070663812\\
	295.422350352487	0.599036402569593\\
	297.101730126647	0.599036402569593\\
	297.101730126647	0.599571734475375\\
	297.116559078505	0.599571734475375\\
	297.116559078505	0.600107066381156\\
	297.145892545083	0.600107066381156\\
	297.145892545083	0.600642398286938\\
	297.660882851704	0.600642398286938\\
	297.660882851704	0.601177730192719\\
	297.912822290213	0.601177730192719\\
	297.912822290213	0.601713062098501\\
	298.219578131016	0.601713062098501\\
	298.219578131016	0.602248394004283\\
	300.427216970054	0.602248394004283\\
	300.427216970054	0.602783725910064\\
	300.651075432402	0.602783725910064\\
	300.651075432402	0.603319057815846\\
	300.698965855213	0.603319057815846\\
	300.698965855213	0.603854389721627\\
	301.349379914539	0.603854389721627\\
	301.349379914539	0.604389721627409\\
	302.561526848101	0.604389721627409\\
	302.561526848101	0.604925053533191\\
	304.045220467146	0.604925053533191\\
	304.045220467146	0.605460385438972\\
	304.911485671664	0.605460385438972\\
	304.911485671664	0.605995717344754\\
	305.706032257967	0.605995717344754\\
	305.706032257967	0.606531049250535\\
	308.733024748041	0.606531049250535\\
	308.733024748041	0.607066381156317\\
	309.425003139475	0.607066381156317\\
	309.425003139475	0.607601713062099\\
	309.669063643432	0.607601713062099\\
	309.669063643432	0.60813704496788\\
	310.085193110513	0.60813704496788\\
	310.085193110513	0.608672376873662\\
	311.619858483637	0.608672376873662\\
	311.619858483637	0.609207708779443\\
	311.81920281566	0.609207708779443\\
	311.81920281566	0.609743040685225\\
	311.823903423232	0.609743040685225\\
	311.823903423232	0.610278372591006\\
	311.91026067697	0.610278372591006\\
	311.91026067697	0.610813704496788\\
	312.611262328748	0.610813704496788\\
	312.611262328748	0.61134903640257\\
	313.719161156699	0.61134903640257\\
	313.719161156699	0.611884368308351\\
	313.973482456901	0.611884368308351\\
	313.973482456901	0.612419700214133\\
	314.082832701942	0.612419700214133\\
	314.082832701942	0.612955032119914\\
	314.231809568256	0.612955032119914\\
	314.231809568256	0.613490364025696\\
	315.15832414658	0.613490364025696\\
	315.15832414658	0.614025695931477\\
	316.479916450519	0.614025695931477\\
	316.479916450519	0.614561027837259\\
	316.522974476328	0.614561027837259\\
	316.522974476328	0.615096359743041\\
	316.606257150037	0.615096359743041\\
	316.606257150037	0.615631691648822\\
	317.196005260753	0.615631691648822\\
	317.196005260753	0.616167023554604\\
	317.45495311191	0.616167023554604\\
	317.45495311191	0.616702355460385\\
	318.622072427022	0.616702355460385\\
	318.622072427022	0.617237687366167\\
	318.65252625519	0.617237687366167\\
	318.65252625519	0.617773019271949\\
	318.948447390832	0.617773019271949\\
	318.948447390832	0.61830835117773\\
	319.085917149188	0.61830835117773\\
	319.085917149188	0.618843683083512\\
	319.21659500045	0.618843683083512\\
	319.21659500045	0.619379014989293\\
	319.454442494527	0.619379014989293\\
	319.454442494527	0.619914346895075\\
	320.615371047369	0.619914346895075\\
	320.615371047369	0.620449678800857\\
	321.855157389323	0.620449678800857\\
	321.855157389323	0.620985010706638\\
	322.527336301589	0.620985010706638\\
	322.527336301589	0.62152034261242\\
	322.970744578371	0.62152034261242\\
	322.970744578371	0.622055674518201\\
	323.950626117273	0.622055674518201\\
	323.950626117273	0.622591006423983\\
	324.151076096319	0.622591006423983\\
	324.151076096319	0.623126338329764\\
	325.120092977148	0.623126338329764\\
	325.120092977148	0.623661670235546\\
	325.263875377989	0.623661670235546\\
	325.263875377989	0.624197002141328\\
	325.642168397085	0.624197002141328\\
	325.642168397085	0.624732334047109\\
	325.680217755663	0.624732334047109\\
	325.680217755663	0.625267665952891\\
	325.865796802878	0.625267665952891\\
	325.865796802878	0.625802997858672\\
	326.154583357406	0.625802997858672\\
	326.154583357406	0.626338329764454\\
	326.646044726726	0.626338329764454\\
	326.646044726726	0.626873661670236\\
	327.846092254296	0.626873661670236\\
	327.846092254296	0.627408993576017\\
	328.408647927176	0.627408993576017\\
	328.408647927176	0.627944325481799\\
	329.340356258804	0.627944325481799\\
	329.340356258804	0.62847965738758\\
	329.468199868201	0.62847965738758\\
	329.468199868201	0.629014989293362\\
	329.566239418559	0.629014989293362\\
	329.566239418559	0.629550321199143\\
	330.000657991809	0.629550321199143\\
	330.000657991809	0.630085653104925\\
	330.455115446685	0.630085653104925\\
	330.455115446685	0.630620985010707\\
	332.228385945502	0.630620985010707\\
	332.228385945502	0.631156316916488\\
	332.233120464804	0.631156316916488\\
	332.233120464804	0.63169164882227\\
	332.605381058453	0.63169164882227\\
	332.605381058453	0.632226980728051\\
	332.809154690875	0.632226980728051\\
	332.809154690875	0.632762312633833\\
	333.75281621944	0.632762312633833\\
	333.75281621944	0.633297644539615\\
	334.209518369651	0.633297644539615\\
	334.209518369651	0.633832976445396\\
	334.507036874381	0.633832976445396\\
	334.507036874381	0.634368308351178\\
	334.525213614706	0.634368308351178\\
	334.525213614706	0.634903640256959\\
	334.589976244473	0.634903640256959\\
	334.589976244473	0.635438972162741\\
	334.770284969049	0.635438972162741\\
	334.770284969049	0.635974304068523\\
	335.087073472779	0.635974304068523\\
	335.087073472779	0.636509635974304\\
	335.40860482827	0.636509635974304\\
	335.40860482827	0.637044967880086\\
	335.562598096149	0.637044967880086\\
	335.562598096149	0.637580299785867\\
	336.519365017129	0.637580299785867\\
	336.519365017129	0.638115631691649\\
	336.796039218853	0.638115631691649\\
	336.796039218853	0.63865096359743\\
	337.140338317538	0.63865096359743\\
	337.140338317538	0.639186295503212\\
	337.917070019644	0.639186295503212\\
	337.917070019644	0.639721627408994\\
	338.021033378596	0.639721627408994\\
	338.021033378596	0.640256959314775\\
	338.036804970913	0.640256959314775\\
	338.036804970913	0.640792291220557\\
	338.16836030521	0.640792291220557\\
	338.16836030521	0.641327623126338\\
	338.40010106831	0.641327623126338\\
	338.40010106831	0.64186295503212\\
	338.548523454227	0.64186295503212\\
	338.548523454227	0.642398286937901\\
	338.773113077326	0.642398286937901\\
	338.773113077326	0.642933618843683\\
	338.942740027916	0.642933618843683\\
	338.942740027916	0.643468950749465\\
	338.983725855138	0.643468950749465\\
	338.983725855138	0.644004282655246\\
	339.670072888896	0.644004282655246\\
	339.670072888896	0.644539614561028\\
	341.09485649407	0.644539614561028\\
	341.09485649407	0.645074946466809\\
	341.445366998255	0.645074946466809\\
	341.445366998255	0.645610278372591\\
	341.826875130279	0.645610278372591\\
	341.826875130279	0.646145610278373\\
	343.539253268451	0.646145610278373\\
	343.539253268451	0.646680942184154\\
	343.578124702161	0.646680942184154\\
	343.578124702161	0.647216274089936\\
	344.02823365155	0.647216274089936\\
	344.02823365155	0.647751605995717\\
	344.822617778806	0.647751605995717\\
	344.822617778806	0.648286937901499\\
	345.582068740825	0.648286937901499\\
	345.582068740825	0.648822269807281\\
	346.284815461798	0.648822269807281\\
	346.284815461798	0.649357601713062\\
	346.883426004902	0.649357601713062\\
	346.883426004902	0.649892933618844\\
	347.42344888289	0.649892933618844\\
	347.42344888289	0.650428265524625\\
	348.232308785175	0.650428265524625\\
	348.232308785175	0.650963597430407\\
	348.927814891149	0.650963597430407\\
	348.927814891149	0.651498929336188\\
	348.974575275395	0.651498929336188\\
	348.974575275395	0.65203426124197\\
	349.781810453596	0.65203426124197\\
	349.781810453596	0.652569593147752\\
	350.31536814902	0.652569593147752\\
	350.31536814902	0.653104925053533\\
	350.767480333218	0.653104925053533\\
	350.767480333218	0.653640256959315\\
	350.780230732331	0.653640256959315\\
	350.780230732331	0.654175588865096\\
	352.061329434382	0.654175588865096\\
	352.061329434382	0.654710920770878\\
	352.907902544574	0.654710920770878\\
	352.907902544574	0.655246252676659\\
	353.21193408018	0.655246252676659\\
	353.21193408018	0.655781584582441\\
	354.2240479908	0.655781584582441\\
	354.2240479908	0.656316916488223\\
	354.583323191466	0.656316916488223\\
	354.583323191466	0.656852248394004\\
	355.677956593804	0.656852248394004\\
	355.677956593804	0.657387580299786\\
	355.903445664463	0.657387580299786\\
	355.903445664463	0.657922912205567\\
	356.053170533695	0.657922912205567\\
	356.053170533695	0.658458244111349\\
	356.169857265199	0.658458244111349\\
	356.169857265199	0.658993576017131\\
	357.204834419697	0.658993576017131\\
	357.204834419697	0.659528907922912\\
	357.501490697818	0.659528907922912\\
	357.501490697818	0.660064239828694\\
	357.565154337834	0.660064239828694\\
	357.565154337834	0.660599571734475\\
	357.628266505352	0.660599571734475\\
	357.628266505352	0.661134903640257\\
	357.964964503805	0.661134903640257\\
	357.964964503805	0.661670235546039\\
	360.312129825061	0.661670235546039\\
	360.312129825061	0.66220556745182\\
	360.528510073107	0.66220556745182\\
	360.528510073107	0.662740899357602\\
	361.887939521647	0.662740899357602\\
	361.887939521647	0.663276231263383\\
	362.320943688244	0.663276231263383\\
	362.320943688244	0.663811563169165\\
	363.274559196578	0.663811563169165\\
	363.274559196578	0.664346895074946\\
	363.351853177904	0.664346895074946\\
	363.351853177904	0.664882226980728\\
	363.59945726051	0.664882226980728\\
	363.59945726051	0.66541755888651\\
	364.206012135544	0.66541755888651\\
	364.206012135544	0.665952890792291\\
	366.468702593797	0.665952890792291\\
	366.468702593797	0.666488222698073\\
	366.802109963545	0.666488222698073\\
	366.802109963545	0.667023554603854\\
	366.802343759925	0.667023554603854\\
	366.802343759925	0.667558886509636\\
	366.8328369536	0.667558886509636\\
	366.8328369536	0.668094218415418\\
	367.049505626762	0.668094218415418\\
	367.049505626762	0.668629550321199\\
	367.154090200547	0.668629550321199\\
	367.154090200547	0.669164882226981\\
	367.428001405971	0.669164882226981\\
	367.428001405971	0.669700214132762\\
	367.55993268129	0.669700214132762\\
	367.55993268129	0.670235546038544\\
	367.85332315228	0.670235546038544\\
	367.85332315228	0.670770877944325\\
	368.517205671445	0.670770877944325\\
	368.517205671445	0.671306209850107\\
	368.589225098021	0.671306209850107\\
	368.589225098021	0.671841541755889\\
	370.442692022351	0.671841541755889\\
	370.442692022351	0.67237687366167\\
	370.98422091688	0.67237687366167\\
	370.98422091688	0.672912205567452\\
	371.206328058526	0.672912205567452\\
	371.206328058526	0.673447537473233\\
	372.315189374605	0.673447537473233\\
	372.315189374605	0.673982869379015\\
	372.521341729733	0.673982869379015\\
	372.521341729733	0.674518201284797\\
	372.58238774235	0.674518201284797\\
	372.58238774235	0.675053533190578\\
	372.775037998663	0.675053533190578\\
	372.775037998663	0.67558886509636\\
	373.173316882793	0.67558886509636\\
	373.173316882793	0.676124197002141\\
	373.375920481044	0.676124197002141\\
	373.375920481044	0.676659528907923\\
	373.609181879421	0.676659528907923\\
	373.609181879421	0.677194860813705\\
	373.795750037796	0.677194860813705\\
	373.795750037796	0.677730192719486\\
	374.826423878314	0.677730192719486\\
	374.826423878314	0.678265524625268\\
	374.918276205532	0.678265524625268\\
	374.918276205532	0.678800856531049\\
	377.29810849175	0.678800856531049\\
	377.29810849175	0.679336188436831\\
	378.133761998353	0.679336188436831\\
	378.133761998353	0.679871520342612\\
	378.263905062595	0.679871520342612\\
	378.263905062595	0.680406852248394\\
	378.620554263782	0.680406852248394\\
	378.620554263782	0.680942184154176\\
	379.643238603461	0.680942184154176\\
	379.643238603461	0.681477516059957\\
	379.757517778275	0.681477516059957\\
	379.757517778275	0.682012847965739\\
	379.840036806622	0.682012847965739\\
	379.840036806622	0.68254817987152\\
	380.222400871899	0.68254817987152\\
	380.222400871899	0.683083511777302\\
	380.720318813383	0.683083511777302\\
	380.720318813383	0.683618843683084\\
	380.944933428119	0.683618843683084\\
	380.944933428119	0.684154175588865\\
	381.197551047514	0.684154175588865\\
	381.197551047514	0.684689507494647\\
	381.875910353423	0.684689507494647\\
	381.875910353423	0.685224839400428\\
	381.970435382016	0.685224839400428\\
	381.970435382016	0.68576017130621\\
	382.891978466206	0.68576017130621\\
	382.891978466206	0.686295503211991\\
	384.307742036618	0.686295503211991\\
	384.307742036618	0.686830835117773\\
	385.182498113008	0.686830835117773\\
	385.182498113008	0.687366167023555\\
	385.275467923985	0.687366167023555\\
	385.275467923985	0.687901498929336\\
	386.368222019246	0.687901498929336\\
	386.368222019246	0.688436830835118\\
	387.798682404709	0.688436830835118\\
	387.798682404709	0.688972162740899\\
	387.89788577121	0.688972162740899\\
	387.89788577121	0.689507494646681\\
	388.535920535677	0.689507494646681\\
	388.535920535677	0.690042826552463\\
	389.196750647616	0.690042826552463\\
	389.196750647616	0.690578158458244\\
	389.309884027156	0.690578158458244\\
	389.309884027156	0.691113490364026\\
	390.462669450828	0.691113490364026\\
	390.462669450828	0.691648822269807\\
	391.326426924158	0.691648822269807\\
	391.326426924158	0.692184154175589\\
	392.407791107339	0.692184154175589\\
	392.407791107339	0.69271948608137\\
	394.090561487989	0.69271948608137\\
	394.090561487989	0.693254817987152\\
	395.875093641439	0.693254817987152\\
	395.875093641439	0.693790149892934\\
	396.793231881555	0.693790149892934\\
	396.793231881555	0.694325481798715\\
	397.028373329897	0.694325481798715\\
	397.028373329897	0.694860813704497\\
	397.066708352567	0.694860813704497\\
	397.066708352567	0.695396145610278\\
	397.662451859205	0.695396145610278\\
	397.662451859205	0.69593147751606\\
	399.333736683002	0.69593147751606\\
	399.333736683002	0.696466809421842\\
	399.834027239637	0.696466809421842\\
	399.834027239637	0.697002141327623\\
	400.72365979312	0.697002141327623\\
	400.72365979312	0.697537473233405\\
	401.248839477778	0.697537473233405\\
	401.248839477778	0.698072805139186\\
	404.460825577731	0.698072805139186\\
	404.460825577731	0.698608137044968\\
	408.651767729478	0.698608137044968\\
	408.651767729478	0.699143468950749\\
	410.673706023738	0.699143468950749\\
	410.673706023738	0.699678800856531\\
	411.180388816159	0.699678800856531\\
	411.180388816159	0.700214132762313\\
	411.344955817385	0.700214132762313\\
	411.344955817385	0.700749464668094\\
	411.978570419423	0.700749464668094\\
	411.978570419423	0.701284796573876\\
	412.096347400415	0.701284796573876\\
	412.096347400415	0.701820128479657\\
	413.04756566199	0.701820128479657\\
	413.04756566199	0.702355460385439\\
	414.683125171661	0.702355460385439\\
	414.683125171661	0.702890792291221\\
	415.133008385529	0.702890792291221\\
	415.133008385529	0.703426124197002\\
	415.64163955838	0.703426124197002\\
	415.64163955838	0.703961456102784\\
	415.860876368989	0.703961456102784\\
	415.860876368989	0.704496788008565\\
	416.244789716436	0.704496788008565\\
	416.244789716436	0.705032119914347\\
	416.351576053111	0.705032119914347\\
	416.351576053111	0.705567451820128\\
	417.112250957289	0.705567451820128\\
	417.112250957289	0.70610278372591\\
	417.57389431328	0.70610278372591\\
	417.57389431328	0.706638115631692\\
	417.845183097626	0.706638115631692\\
	417.845183097626	0.707173447537473\\
	417.851481273029	0.707173447537473\\
	417.851481273029	0.707708779443255\\
	418.180054844277	0.707708779443255\\
	418.180054844277	0.708244111349036\\
	419.680388571115	0.708244111349036\\
	419.680388571115	0.708779443254818\\
	419.748157857886	0.708779443254818\\
	419.748157857886	0.7093147751606\\
	424.159752775854	0.7093147751606\\
	424.159752775854	0.709850107066381\\
	425.351710722581	0.709850107066381\\
	425.351710722581	0.710385438972163\\
	426.976829868328	0.710385438972163\\
	426.976829868328	0.710920770877944\\
	426.988000817793	0.710920770877944\\
	426.988000817793	0.711456102783726\\
	427.559899467643	0.711456102783726\\
	427.559899467643	0.711991434689508\\
	427.928783127622	0.711991434689508\\
	427.928783127622	0.712526766595289\\
	429.47668048887	0.712526766595289\\
	429.47668048887	0.713062098501071\\
	429.55524361571	0.713062098501071\\
	429.55524361571	0.713597430406852\\
	430.727532224372	0.713597430406852\\
	430.727532224372	0.714132762312634\\
	431.151607242364	0.714132762312634\\
	431.151607242364	0.714668094218415\\
	433.110752435483	0.714668094218415\\
	433.110752435483	0.715203426124197\\
	433.568971440928	0.715203426124197\\
	433.568971440928	0.715738758029979\\
	435.383649869423	0.715738758029979\\
	435.383649869423	0.71627408993576\\
	435.976730899481	0.71627408993576\\
	435.976730899481	0.716809421841542\\
	439.225071202743	0.716809421841542\\
	439.225071202743	0.717344753747323\\
	439.239411719955	0.717344753747323\\
	439.239411719955	0.717880085653105\\
	440.082300251814	0.717880085653105\\
	440.082300251814	0.718415417558886\\
	441.268346737273	0.718415417558886\\
	441.268346737273	0.718950749464668\\
	441.645183982528	0.718950749464668\\
	441.645183982528	0.71948608137045\\
	441.880138155507	0.71948608137045\\
	441.880138155507	0.720021413276231\\
	442.445661935342	0.720021413276231\\
	442.445661935342	0.720556745182013\\
	445.129987800159	0.720556745182013\\
	445.129987800159	0.721092077087794\\
	445.299235348929	0.721092077087794\\
	445.299235348929	0.721627408993576\\
	446.539569869941	0.721627408993576\\
	446.539569869941	0.722162740899358\\
	447.912105990158	0.722162740899358\\
	447.912105990158	0.722698072805139\\
	448.069366445475	0.722698072805139\\
	448.069366445475	0.723233404710921\\
	448.775099829204	0.723233404710921\\
	448.775099829204	0.723768736616702\\
	450.021283312241	0.723768736616702\\
	450.021283312241	0.724304068522484\\
	454.200701266784	0.724304068522484\\
	454.200701266784	0.724839400428266\\
	454.51187113862	0.724839400428266\\
	454.51187113862	0.725374732334047\\
	455.077184122061	0.725374732334047\\
	455.077184122061	0.725910064239829\\
	455.841162686172	0.725910064239829\\
	455.841162686172	0.72644539614561\\
	457.002641735116	0.72644539614561\\
	457.002641735116	0.726980728051392\\
	457.097834320089	0.726980728051392\\
	457.097834320089	0.727516059957173\\
	458.345413359501	0.727516059957173\\
	458.345413359501	0.728051391862955\\
	458.414847222031	0.728051391862955\\
	458.414847222031	0.728586723768737\\
	458.433572472589	0.728586723768737\\
	458.433572472589	0.729122055674518\\
	459.83783263988	0.729122055674518\\
	459.83783263988	0.7296573875803\\
	462.307270727972	0.7296573875803\\
	462.307270727972	0.730192719486081\\
	462.644030051455	0.730192719486081\\
	462.644030051455	0.730728051391863\\
	462.715415289663	0.730728051391863\\
	462.715415289663	0.731263383297645\\
	463.401252697796	0.731263383297645\\
	463.401252697796	0.731798715203426\\
	465.023538263201	0.731798715203426\\
	465.023538263201	0.732334047109208\\
	465.531008283607	0.732334047109208\\
	465.531008283607	0.732869379014989\\
	465.636213561673	0.732869379014989\\
	465.636213561673	0.733404710920771\\
	465.959911558671	0.733404710920771\\
	465.959911558671	0.733940042826552\\
	467.750301956474	0.733940042826552\\
	467.750301956474	0.734475374732334\\
	469.860641226733	0.734475374732334\\
	469.860641226733	0.735010706638116\\
	470.001908911678	0.735010706638116\\
	470.001908911678	0.735546038543897\\
	470.2684604953	0.735546038543897\\
	470.2684604953	0.736081370449679\\
	470.778860050677	0.736081370449679\\
	470.778860050677	0.73661670235546\\
	470.837731416639	0.73661670235546\\
	470.837731416639	0.737152034261242\\
	470.982186951031	0.737152034261242\\
	470.982186951031	0.737687366167024\\
	471.072095184754	0.737687366167024\\
	471.072095184754	0.738222698072805\\
	471.079172866528	0.738222698072805\\
	471.079172866528	0.738758029978587\\
	471.763357047245	0.738758029978587\\
	471.763357047245	0.739293361884368\\
	473.046888496328	0.739293361884368\\
	473.046888496328	0.73982869379015\\
	474.214406085257	0.73982869379015\\
	474.214406085257	0.740364025695932\\
	474.249943951932	0.740364025695932\\
	474.249943951932	0.740899357601713\\
	475.269016983204	0.740899357601713\\
	475.269016983204	0.741434689507495\\
	477.358938745496	0.741434689507495\\
	477.358938745496	0.741970021413276\\
	477.947087609953	0.741970021413276\\
	477.947087609953	0.742505353319058\\
	478.795950234873	0.742505353319058\\
	478.795950234873	0.743040685224839\\
	478.833145938975	0.743040685224839\\
	478.833145938975	0.743576017130621\\
	479.151589684593	0.743576017130621\\
	479.151589684593	0.744111349036403\\
	479.49112676819	0.744111349036403\\
	479.49112676819	0.744646680942184\\
	479.520101498538	0.744646680942184\\
	479.520101498538	0.745182012847966\\
	479.891534639275	0.745182012847966\\
	479.891534639275	0.745717344753747\\
	479.93597859533	0.745717344753747\\
	479.93597859533	0.746252676659529\\
	482.002055855326	0.746252676659529\\
	482.002055855326	0.74678800856531\\
	482.201206998844	0.74678800856531\\
	482.201206998844	0.747323340471092\\
	484.597930039581	0.747323340471092\\
	484.597930039581	0.747858672376874\\
	484.871523383487	0.747858672376874\\
	484.871523383487	0.748394004282655\\
	485.407050178658	0.748394004282655\\
	485.407050178658	0.748929336188437\\
	485.562898942335	0.748929336188437\\
	485.562898942335	0.749464668094218\\
	486.017552541489	0.749464668094218\\
	486.017552541489	0.75\\
	486.415400791747	0.75\\
	486.415400791747	0.750535331905782\\
	488.070176172818	0.750535331905782\\
	488.070176172818	0.751070663811563\\
	488.226158018495	0.751070663811563\\
	488.226158018495	0.751605995717345\\
	489.281047123682	0.751605995717345\\
	489.281047123682	0.752141327623126\\
	490.682668489152	0.752141327623126\\
	490.682668489152	0.752676659528908\\
	492.232678409166	0.752676659528908\\
	492.232678409166	0.75321199143469\\
	492.984945586471	0.75321199143469\\
	492.984945586471	0.753747323340471\\
	493.329623205171	0.753747323340471\\
	493.329623205171	0.754282655246253\\
	494.269014385155	0.754282655246253\\
	494.269014385155	0.754817987152034\\
	497.22665481897	0.754817987152034\\
	497.22665481897	0.755353319057816\\
	500.705298162614	0.755353319057816\\
	500.705298162614	0.755888650963597\\
	501.3900517486	0.755888650963597\\
	501.3900517486	0.756423982869379\\
	502.383346844276	0.756423982869379\\
	502.383346844276	0.756959314775161\\
	504.951575660806	0.756959314775161\\
	504.951575660806	0.757494646680942\\
	506.454671708909	0.757494646680942\\
	506.454671708909	0.758029978586724\\
	507.562857714118	0.758029978586724\\
	507.562857714118	0.758565310492505\\
	508.717328091428	0.758565310492505\\
	508.717328091428	0.759100642398287\\
	508.869290650343	0.759100642398287\\
	508.869290650343	0.759635974304068\\
	509.690540859313	0.759635974304068\\
	509.690540859313	0.76017130620985\\
	510.542167278054	0.76017130620985\\
	510.542167278054	0.760706638115632\\
	513.521981236641	0.760706638115632\\
	513.521981236641	0.761241970021413\\
	514.129679672453	0.761241970021413\\
	514.129679672453	0.761777301927195\\
	516.485878284705	0.761777301927195\\
	516.485878284705	0.762312633832976\\
	516.716278270374	0.762312633832976\\
	516.716278270374	0.762847965738758\\
	517.034417938772	0.762847965738758\\
	517.034417938772	0.76338329764454\\
	518.282101580633	0.76338329764454\\
	518.282101580633	0.763918629550321\\
	519.319988874587	0.763918629550321\\
	519.319988874587	0.764453961456103\\
	522.343046084804	0.764453961456103\\
	522.343046084804	0.764989293361884\\
	523.133419552296	0.764989293361884\\
	523.133419552296	0.765524625267666\\
	525.206702836762	0.765524625267666\\
	525.206702836762	0.766059957173448\\
	525.999796580366	0.766059957173448\\
	525.999796580366	0.766595289079229\\
	527.311317341259	0.766595289079229\\
	527.311317341259	0.767130620985011\\
	527.399490910338	0.767130620985011\\
	527.399490910338	0.767665952890792\\
	527.416934244266	0.767665952890792\\
	527.416934244266	0.768201284796574\\
	528.786434740283	0.768201284796574\\
	528.786434740283	0.768736616702355\\
	532.473511485033	0.768736616702355\\
	532.473511485033	0.769271948608137\\
	533.774235540548	0.769271948608137\\
	533.774235540548	0.769807280513919\\
	533.829590102005	0.769807280513919\\
	533.829590102005	0.7703426124197\\
	535.962490686699	0.7703426124197\\
	535.962490686699	0.770877944325482\\
	537.43660246562	0.770877944325482\\
	537.43660246562	0.771413276231263\\
	538.564234427777	0.771413276231263\\
	538.564234427777	0.771948608137045\\
	538.602806679369	0.771948608137045\\
	538.602806679369	0.772483940042827\\
	539.047206048457	0.772483940042827\\
	539.047206048457	0.773019271948608\\
	541.832913218333	0.773019271948608\\
	541.832913218333	0.77355460385439\\
	542.781266023365	0.77355460385439\\
	542.781266023365	0.774089935760171\\
	543.119772956264	0.774089935760171\\
	543.119772956264	0.774625267665953\\
	543.332558764246	0.774625267665953\\
	543.332558764246	0.775160599571734\\
	543.962031077407	0.775160599571734\\
	543.962031077407	0.775695931477516\\
	544.118490348745	0.775695931477516\\
	544.118490348745	0.776231263383298\\
	544.902662384851	0.776231263383298\\
	544.902662384851	0.776766595289079\\
	546.32782857231	0.776766595289079\\
	546.32782857231	0.777301927194861\\
	547.869830989835	0.777301927194861\\
	547.869830989835	0.777837259100642\\
	549.214206558063	0.777837259100642\\
	549.214206558063	0.778372591006424\\
	551.657053291548	0.778372591006424\\
	551.657053291548	0.778907922912206\\
	552.481256937456	0.778907922912206\\
	552.481256937456	0.779443254817987\\
	552.976508898611	0.779443254817987\\
	552.976508898611	0.779978586723769\\
	553.980722447744	0.779978586723769\\
	553.980722447744	0.78051391862955\\
	554.006813290668	0.78051391862955\\
	554.006813290668	0.781049250535332\\
	554.347104662146	0.781049250535332\\
	554.347104662146	0.781584582441114\\
	554.531432449232	0.781584582441114\\
	554.531432449232	0.782119914346895\\
	554.616438551141	0.782119914346895\\
	554.616438551141	0.782655246252677\\
	555.06522959931	0.782655246252677\\
	555.06522959931	0.783190578158458\\
	555.413710396783	0.783190578158458\\
	555.413710396783	0.78372591006424\\
	557.101698064311	0.78372591006424\\
	557.101698064311	0.784261241970021\\
	557.866981594153	0.784261241970021\\
	557.866981594153	0.784796573875803\\
	558.318516045392	0.784796573875803\\
	558.318516045392	0.785331905781585\\
	558.562030185551	0.785331905781585\\
	558.562030185551	0.785867237687366\\
	560.138448340117	0.785867237687366\\
	560.138448340117	0.786402569593148\\
	561.372085171517	0.786402569593148\\
	561.372085171517	0.786937901498929\\
	561.502797232162	0.786937901498929\\
	561.502797232162	0.787473233404711\\
	563.052209381912	0.787473233404711\\
	563.052209381912	0.788008565310492\\
	563.189882340783	0.788008565310492\\
	563.189882340783	0.788543897216274\\
	564.098089822816	0.788543897216274\\
	564.098089822816	0.789079229122056\\
	564.129461900142	0.789079229122056\\
	564.129461900142	0.789614561027837\\
	567.621955237337	0.789614561027837\\
	567.621955237337	0.790149892933619\\
	569.536571102985	0.790149892933619\\
	569.536571102985	0.7906852248394\\
	571.780136166742	0.7906852248394\\
	571.780136166742	0.791220556745182\\
	576.146386180544	0.791220556745182\\
	576.146386180544	0.791755888650964\\
	577.479673261158	0.791755888650964\\
	577.479673261158	0.792291220556745\\
	578.882260552909	0.792291220556745\\
	578.882260552909	0.792826552462527\\
	580.255204423898	0.792826552462527\\
	580.255204423898	0.793361884368308\\
	582.35507257175	0.793361884368308\\
	582.35507257175	0.79389721627409\\
	583.729114279844	0.79389721627409\\
	583.729114279844	0.794432548179872\\
	585.344876057858	0.794432548179872\\
	585.344876057858	0.794967880085653\\
	587.648862111778	0.794967880085653\\
	587.648862111778	0.795503211991435\\
	588.302080081713	0.795503211991435\\
	588.302080081713	0.796038543897216\\
	588.312325895856	0.796038543897216\\
	588.312325895856	0.796573875802998\\
	588.747359632304	0.796573875802998\\
	588.747359632304	0.797109207708779\\
	589.424810305612	0.797109207708779\\
	589.424810305612	0.797644539614561\\
	589.746642742761	0.797644539614561\\
	589.746642742761	0.798179871520343\\
	590.707103208978	0.798179871520343\\
	590.707103208978	0.798715203426124\\
	590.942632376915	0.798715203426124\\
	590.942632376915	0.799250535331906\\
	590.966946569865	0.799250535331906\\
	590.966946569865	0.799785867237687\\
	591.493397542324	0.799785867237687\\
	591.493397542324	0.800321199143469\\
	592.894489703574	0.800321199143469\\
	592.894489703574	0.800856531049251\\
	593.22270904478	0.800856531049251\\
	593.22270904478	0.801391862955032\\
	593.858707150537	0.801391862955032\\
	593.858707150537	0.801927194860814\\
	594.107593605035	0.801927194860814\\
	594.107593605035	0.802462526766595\\
	594.387358974663	0.802462526766595\\
	594.387358974663	0.802997858672377\\
	597.405885785596	0.802997858672377\\
	597.405885785596	0.803533190578158\\
	598.880756531547	0.803533190578158\\
	598.880756531547	0.80406852248394\\
	599.127990935842	0.80406852248394\\
	599.127990935842	0.804603854389722\\
	599.793942209347	0.804603854389722\\
	599.793942209347	0.805139186295503\\
	600.193679387364	0.805139186295503\\
	600.193679387364	0.805674518201285\\
	600.528586718593	0.805674518201285\\
	600.528586718593	0.806209850107066\\
	602.030162210589	0.806209850107066\\
	602.030162210589	0.806745182012848\\
	603.3548453304	0.806745182012848\\
	603.3548453304	0.80728051391863\\
	603.468365568768	0.80728051391863\\
	603.468365568768	0.807815845824411\\
	603.631526435698	0.807815845824411\\
	603.631526435698	0.808351177730193\\
	606.287796897238	0.808351177730193\\
	606.287796897238	0.808886509635974\\
	608.774951663233	0.808886509635974\\
	608.774951663233	0.809421841541756\\
	609.361501204822	0.809421841541756\\
	609.361501204822	0.809957173447537\\
	614.320302493011	0.809957173447537\\
	614.320302493011	0.810492505353319\\
	616.562354883939	0.810492505353319\\
	616.562354883939	0.811027837259101\\
	618.388242443672	0.811027837259101\\
	618.388242443672	0.811563169164882\\
	618.750648587768	0.811563169164882\\
	618.750648587768	0.812098501070664\\
	619.879715313931	0.812098501070664\\
	619.879715313931	0.812633832976445\\
	620.547660882188	0.812633832976445\\
	620.547660882188	0.813169164882227\\
	620.794455408611	0.813169164882227\\
	620.794455408611	0.813704496788009\\
	622.407903150317	0.813704496788009\\
	622.407903150317	0.81423982869379\\
	624.122911505158	0.81423982869379\\
	624.122911505158	0.814775160599572\\
	624.394421181381	0.814775160599572\\
	624.394421181381	0.815310492505353\\
	626.240523469974	0.815310492505353\\
	626.240523469974	0.815845824411135\\
	627.448041772687	0.815845824411135\\
	627.448041772687	0.816381156316916\\
	627.841191823058	0.816381156316916\\
	627.841191823058	0.816916488222698\\
	632.524963947177	0.816916488222698\\
	632.524963947177	0.81745182012848\\
	633.500078077803	0.81745182012848\\
	633.500078077803	0.817987152034261\\
	636.565036343686	0.817987152034261\\
	636.565036343686	0.818522483940043\\
	637.899837383171	0.818522483940043\\
	637.899837383171	0.819057815845824\\
	639.265628227586	0.819057815845824\\
	639.265628227586	0.819593147751606\\
	640.325799159761	0.819593147751606\\
	640.325799159761	0.820128479657388\\
	641.667293581138	0.820128479657388\\
	641.667293581138	0.820663811563169\\
	651.462764476744	0.820663811563169\\
	651.462764476744	0.821199143468951\\
	653.085715633278	0.821199143468951\\
	653.085715633278	0.821734475374732\\
	653.301331340009	0.821734475374732\\
	653.301331340009	0.822269807280514\\
	656.218119659387	0.822269807280514\\
	656.218119659387	0.822805139186295\\
	656.54719951468	0.822805139186295\\
	656.54719951468	0.823340471092077\\
	657.073062975562	0.823340471092077\\
	657.073062975562	0.823875802997859\\
	657.64202783581	0.823875802997859\\
	657.64202783581	0.82441113490364\\
	660.886830205605	0.82441113490364\\
	660.886830205605	0.824946466809422\\
	661.87009074002	0.824946466809422\\
	661.87009074002	0.825481798715203\\
	663.554181526463	0.825481798715203\\
	663.554181526463	0.826017130620985\\
	667.051623307257	0.826017130620985\\
	667.051623307257	0.826552462526767\\
	667.650939087933	0.826552462526767\\
	667.650939087933	0.827087794432548\\
	668.067427682552	0.827087794432548\\
	668.067427682552	0.82762312633833\\
	668.317837197688	0.82762312633833\\
	668.317837197688	0.828158458244111\\
	670.350940122544	0.828158458244111\\
	670.350940122544	0.828693790149893\\
	672.13477618215	0.828693790149893\\
	672.13477618215	0.829229122055675\\
	672.549646477113	0.829229122055675\\
	672.549646477113	0.829764453961456\\
	673.777657069178	0.829764453961456\\
	673.777657069178	0.830299785867238\\
	674.253624538552	0.830299785867238\\
	674.253624538552	0.830835117773019\\
	674.532561973613	0.830835117773019\\
	674.532561973613	0.831370449678801\\
	677.728842315952	0.831370449678801\\
	677.728842315952	0.831905781584582\\
	680.279812107224	0.831905781584582\\
	680.279812107224	0.832441113490364\\
	683.149986805328	0.832441113490364\\
	683.149986805328	0.832976445396146\\
	684.919629469695	0.832976445396146\\
	684.919629469695	0.833511777301927\\
	685.630391425098	0.833511777301927\\
	685.630391425098	0.834047109207709\\
	686.716246143151	0.834047109207709\\
	686.716246143151	0.83458244111349\\
	689.277200539316	0.83458244111349\\
	689.277200539316	0.835117773019272\\
	690.657330418853	0.835117773019272\\
	690.657330418853	0.835653104925054\\
	690.798958826468	0.835653104925054\\
	690.798958826468	0.836188436830835\\
	691.004395888238	0.836188436830835\\
	691.004395888238	0.836723768736617\\
	693.720576201091	0.836723768736617\\
	693.720576201091	0.837259100642398\\
	700.844700464749	0.837259100642398\\
	700.844700464749	0.83779443254818\\
	703.701521900638	0.83779443254818\\
	703.701521900638	0.838329764453961\\
	704.378646896669	0.838329764453961\\
	704.378646896669	0.838865096359743\\
	711.189476246073	0.838865096359743\\
	711.189476246073	0.839400428265525\\
	711.984997649025	0.839400428265525\\
	711.984997649025	0.839935760171306\\
	714.064672827066	0.839935760171306\\
	714.064672827066	0.840471092077088\\
	714.341066716367	0.840471092077088\\
	714.341066716367	0.841006423982869\\
	718.834867990829	0.841006423982869\\
	718.834867990829	0.841541755888651\\
	720.394384179251	0.841541755888651\\
	720.394384179251	0.842077087794433\\
	722.920278507174	0.842077087794433\\
	722.920278507174	0.842612419700214\\
	725.598694353231	0.842612419700214\\
	725.598694353231	0.843147751605996\\
	729.92826730193	0.843147751605996\\
	729.92826730193	0.843683083511777\\
	733.436820947598	0.843683083511777\\
	733.436820947598	0.844218415417559\\
	734.628155861784	0.844218415417559\\
	734.628155861784	0.844753747323341\\
	735.660007547731	0.844753747323341\\
	735.660007547731	0.845289079229122\\
	737.138532960486	0.845289079229122\\
	737.138532960486	0.845824411134904\\
	741.443719602359	0.845824411134904\\
	741.443719602359	0.846359743040685\\
	743.871208701478	0.846359743040685\\
	743.871208701478	0.846895074946467\\
	745.418672008694	0.846895074946467\\
	745.418672008694	0.847430406852248\\
	747.076179369441	0.847430406852248\\
	747.076179369441	0.84796573875803\\
	747.981169648031	0.84796573875803\\
	747.981169648031	0.848501070663812\\
	751.657715293472	0.848501070663812\\
	751.657715293472	0.849036402569593\\
	752.501888187126	0.849036402569593\\
	752.501888187126	0.849571734475375\\
	754.819970174577	0.849571734475375\\
	754.819970174577	0.850107066381156\\
	757.770521294591	0.850107066381156\\
	757.770521294591	0.850642398286938\\
	758.165240933815	0.850642398286938\\
	758.165240933815	0.851177730192719\\
	762.671714646133	0.851177730192719\\
	762.671714646133	0.851713062098501\\
	763.775015116615	0.851713062098501\\
	763.775015116615	0.852248394004283\\
	770.013359000771	0.852248394004283\\
	770.013359000771	0.852783725910064\\
	772.333957378808	0.852783725910064\\
	772.333957378808	0.853319057815846\\
	772.609887229935	0.853319057815846\\
	772.609887229935	0.853854389721627\\
	773.892482081197	0.853854389721627\\
	773.892482081197	0.854389721627409\\
	781.694853884902	0.854389721627409\\
	781.694853884902	0.854925053533191\\
	782.201396344309	0.854925053533191\\
	782.201396344309	0.855460385438972\\
	786.058574018469	0.855460385438972\\
	786.058574018469	0.855995717344754\\
	787.811290014596	0.855995717344754\\
	787.811290014596	0.856531049250535\\
	792.047266007179	0.856531049250535\\
	792.047266007179	0.857066381156317\\
	793.236523272267	0.857066381156317\\
	793.236523272267	0.857601713062099\\
	793.915631584984	0.857601713062099\\
	793.915631584984	0.85813704496788\\
	794.20793360518	0.85813704496788\\
	794.20793360518	0.858672376873662\\
	805.252078285202	0.858672376873662\\
	805.252078285202	0.859207708779443\\
	809.669611072826	0.859207708779443\\
	809.669611072826	0.859743040685225\\
	811.14572944242	0.859743040685225\\
	811.14572944242	0.860278372591006\\
	813.275840713738	0.860278372591006\\
	813.275840713738	0.860813704496788\\
	820.886783046723	0.860813704496788\\
	820.886783046723	0.86134903640257\\
	824.798416689635	0.86134903640257\\
	824.798416689635	0.861884368308351\\
	825.836769654412	0.861884368308351\\
	825.836769654412	0.862419700214133\\
	827.334108910478	0.862419700214133\\
	827.334108910478	0.862955032119914\\
	827.623203368285	0.862955032119914\\
	827.623203368285	0.863490364025696\\
	830.318319269887	0.863490364025696\\
	830.318319269887	0.864025695931477\\
	832.999373460469	0.864025695931477\\
	832.999373460469	0.864561027837259\\
	837.992277273125	0.864561027837259\\
	837.992277273125	0.865096359743041\\
	839.570143043528	0.865096359743041\\
	839.570143043528	0.865631691648822\\
	840.304893770967	0.865631691648822\\
	840.304893770967	0.866167023554604\\
	842.668525639467	0.866167023554604\\
	842.668525639467	0.866702355460385\\
	843.618394443511	0.866702355460385\\
	843.618394443511	0.867237687366167\\
	845.511123148285	0.867237687366167\\
	845.511123148285	0.867773019271949\\
	846.669862089658	0.867773019271949\\
	846.669862089658	0.86830835117773\\
	850.608515065141	0.86830835117773\\
	850.608515065141	0.868843683083512\\
	851.576221435346	0.868843683083512\\
	851.576221435346	0.869379014989293\\
	856.119978763858	0.869379014989293\\
	856.119978763858	0.869914346895075\\
	862.537559857921	0.869914346895075\\
	862.537559857921	0.870449678800857\\
	873.230196976248	0.870449678800857\\
	873.230196976248	0.870985010706638\\
	877.004714849834	0.870985010706638\\
	877.004714849834	0.87152034261242\\
	877.206629245498	0.87152034261242\\
	877.206629245498	0.872055674518201\\
	880.06177346492	0.872055674518201\\
	880.06177346492	0.872591006423983\\
	884.316203845182	0.872591006423983\\
	884.316203845182	0.873126338329764\\
	885.867403363819	0.873126338329764\\
	885.867403363819	0.873661670235546\\
	887.262618887361	0.873661670235546\\
	887.262618887361	0.874197002141328\\
	892.196066974329	0.874197002141328\\
	892.196066974329	0.874732334047109\\
	902.654395380364	0.874732334047109\\
	902.654395380364	0.875267665952891\\
	903.209220605406	0.875267665952891\\
	903.209220605406	0.875802997858672\\
	906.66175402354	0.875802997858672\\
	906.66175402354	0.876338329764454\\
	907.724673560463	0.876338329764454\\
	907.724673560463	0.876873661670236\\
	910.842716743216	0.876873661670236\\
	910.842716743216	0.877408993576017\\
	912.196754396531	0.877408993576017\\
	912.196754396531	0.877944325481799\\
	913.934976192106	0.877944325481799\\
	913.934976192106	0.87847965738758\\
	915.853144227488	0.87847965738758\\
	915.853144227488	0.879014989293362\\
	917.662480683664	0.879014989293362\\
	917.662480683664	0.879550321199143\\
	921.08335920374	0.879550321199143\\
	921.08335920374	0.880085653104925\\
	921.87435943184	0.880085653104925\\
	921.87435943184	0.880620985010707\\
	927.447895843535	0.880620985010707\\
	927.447895843535	0.881156316916488\\
	928.06028615799	0.881156316916488\\
	928.06028615799	0.88169164882227\\
	938.271216886639	0.88169164882227\\
	938.271216886639	0.882226980728051\\
	938.367681608975	0.882226980728051\\
	938.367681608975	0.882762312633833\\
	949.171384042827	0.882762312633833\\
	949.171384042827	0.883297644539615\\
	951.798364066947	0.883297644539615\\
	951.798364066947	0.883832976445396\\
	957.410535951272	0.883832976445396\\
	957.410535951272	0.884368308351178\\
	958.510533103507	0.884368308351178\\
	958.510533103507	0.884903640256959\\
	958.860438823228	0.884903640256959\\
	958.860438823228	0.885438972162741\\
	970.467170448574	0.885438972162741\\
	970.467170448574	0.885974304068523\\
	970.696416679173	0.885974304068523\\
	970.696416679173	0.886509635974304\\
	973.556381933007	0.886509635974304\\
	973.556381933007	0.887044967880086\\
	979.749224283396	0.887044967880086\\
	979.749224283396	0.887580299785867\\
	982.036489143618	0.887580299785867\\
	982.036489143618	0.888115631691649\\
	988.531771968046	0.888115631691649\\
	988.531771968046	0.88865096359743\\
	995.357299090612	0.88865096359743\\
	995.357299090612	0.889186295503212\\
	996.360089400423	0.889186295503212\\
	996.360089400423	0.889721627408994\\
	998.67013124312	0.889721627408994\\
	998.67013124312	0.890256959314775\\
	1004.03769953092	0.890256959314775\\
	1004.03769953092	0.890792291220557\\
	1005.65034745759	0.890792291220557\\
	1005.65034745759	0.891327623126338\\
	1019.67157139398	0.891327623126338\\
	1019.67157139398	0.89186295503212\\
	1023.61183288401	0.89186295503212\\
	1023.61183288401	0.892398286937901\\
	1025.81712275229	0.892398286937901\\
	1025.81712275229	0.892933618843683\\
	1039.2512456699	0.892933618843683\\
	1039.2512456699	0.893468950749465\\
	1048.41019398069	0.893468950749465\\
	1048.41019398069	0.894004282655246\\
	1049.33238315005	0.894004282655246\\
	1049.33238315005	0.894539614561028\\
	1052.10394777364	0.894539614561028\\
	1052.10394777364	0.895074946466809\\
	1055.83696662298	0.895074946466809\\
	1055.83696662298	0.895610278372591\\
	1062.72038721112	0.895610278372591\\
	1062.72038721112	0.896145610278373\\
	1065.31530004239	0.896145610278373\\
	1065.31530004239	0.896680942184154\\
	1068.2655883556	0.896680942184154\\
	1068.2655883556	0.897216274089936\\
	1069.09650816635	0.897216274089936\\
	1069.09650816635	0.897751605995717\\
	1076.12551407118	0.897751605995717\\
	1076.12551407118	0.898286937901499\\
	1084.50780095137	0.898286937901499\\
	1084.50780095137	0.898822269807281\\
	1084.75326742793	0.898822269807281\\
	1084.75326742793	0.899357601713062\\
	1091.5193829669	0.899357601713062\\
	1091.5193829669	0.899892933618844\\
	1091.81998300928	0.899892933618844\\
	1091.81998300928	0.900428265524625\\
	1092.55290129439	0.900428265524625\\
	1092.55290129439	0.900963597430407\\
	1093.84985444085	0.900963597430407\\
	1093.84985444085	0.901498929336188\\
	1094.07408272885	0.901498929336188\\
	1094.07408272885	0.90203426124197\\
	1095.62703921415	0.90203426124197\\
	1095.62703921415	0.902569593147752\\
	1100.77525540681	0.902569593147752\\
	1100.77525540681	0.903104925053533\\
	1115.78994668292	0.903104925053533\\
	1115.78994668292	0.903640256959315\\
	1120.15723828149	0.903640256959315\\
	1120.15723828149	0.904175588865096\\
	1125.81148747899	0.904175588865096\\
	1125.81148747899	0.904710920770878\\
	1135.11470361185	0.904710920770878\\
	1135.11470361185	0.905246252676659\\
	1136.17110375915	0.905246252676659\\
	1136.17110375915	0.905781584582441\\
	1143.35670391251	0.905781584582441\\
	1143.35670391251	0.906316916488223\\
	1144.3248183186	0.906316916488223\\
	1144.3248183186	0.906852248394004\\
	1151.37546531738	0.906852248394004\\
	1151.37546531738	0.907387580299786\\
	1167.71064972393	0.907387580299786\\
	1167.71064972393	0.907922912205567\\
	1174.14840971944	0.907922912205567\\
	1174.14840971944	0.908458244111349\\
	1182.41174523394	0.908458244111349\\
	1182.41174523394	0.908993576017131\\
	1187.76936307474	0.908993576017131\\
	1187.76936307474	0.909528907922912\\
	1202.70519290691	0.909528907922912\\
	1202.70519290691	0.910064239828694\\
	1206.04008642123	0.910064239828694\\
	1206.04008642123	0.910599571734475\\
	1215.80706835901	0.910599571734475\\
	1215.80706835901	0.911134903640257\\
	1217.70494692135	0.911134903640257\\
	1217.70494692135	0.911670235546039\\
	1218.35299204538	0.911670235546039\\
	1218.35299204538	0.91220556745182\\
	1219.95021586871	0.91220556745182\\
	1219.95021586871	0.912740899357602\\
	1229.11678258905	0.912740899357602\\
	1229.11678258905	0.913276231263383\\
	1239.5830423028	0.913276231263383\\
	1239.5830423028	0.913811563169165\\
	1243.95562437892	0.913811563169165\\
	1243.95562437892	0.914346895074946\\
	1254.49750850918	0.914346895074946\\
	1254.49750850918	0.914882226980728\\
	1258.19699805944	0.914882226980728\\
	1258.19699805944	0.91541755888651\\
	1271.17420817304	0.91541755888651\\
	1271.17420817304	0.915952890792291\\
	1279.57860725294	0.915952890792291\\
	1279.57860725294	0.916488222698073\\
	1281.89150353208	0.916488222698073\\
	1281.89150353208	0.917023554603854\\
	1288.2992050821	0.917023554603854\\
	1288.2992050821	0.917558886509636\\
	1290.26973405982	0.917558886509636\\
	1290.26973405982	0.918094218415418\\
	1291.65021611859	0.918094218415418\\
	1291.65021611859	0.918629550321199\\
	1303.34621046593	0.918629550321199\\
	1303.34621046593	0.919164882226981\\
	1315.36772647601	0.919164882226981\\
	1315.36772647601	0.919700214132762\\
	1315.37089553153	0.919700214132762\\
	1315.37089553153	0.920235546038544\\
	1317.62362639151	0.920235546038544\\
	1317.62362639151	0.920770877944325\\
	1318.88708169834	0.920770877944325\\
	1318.88708169834	0.921306209850107\\
	1325.30568083368	0.921306209850107\\
	1325.30568083368	0.921841541755889\\
	1338.22363252023	0.921841541755889\\
	1338.22363252023	0.92237687366167\\
	1345.73934039028	0.92237687366167\\
	1345.73934039028	0.922912205567452\\
	1348.78457909719	0.922912205567452\\
	1348.78457909719	0.923447537473233\\
	1349.3442413617	0.923447537473233\\
	1349.3442413617	0.923982869379015\\
	1350.36253461481	0.923982869379015\\
	1350.36253461481	0.924518201284797\\
	1354.19633929344	0.924518201284797\\
	1354.19633929344	0.925053533190578\\
	1357.88139063311	0.925053533190578\\
	1357.88139063311	0.92558886509636\\
	1379.84837291406	0.92558886509636\\
	1379.84837291406	0.926124197002141\\
	1407.82556236106	0.926124197002141\\
	1407.82556236106	0.926659528907923\\
	1415.41974291322	0.926659528907923\\
	1415.41974291322	0.927194860813705\\
	1430.99198628494	0.927194860813705\\
	1430.99198628494	0.927730192719486\\
	1435.8536435693	0.927730192719486\\
	1435.8536435693	0.928265524625268\\
	1436.96321834641	0.928265524625268\\
	1436.96321834641	0.928800856531049\\
	1446.67535941835	0.928800856531049\\
	1446.67535941835	0.929336188436831\\
	1453.8156173372	0.929336188436831\\
	1453.8156173372	0.929871520342612\\
	1460.07438575705	0.929871520342612\\
	1460.07438575705	0.930406852248394\\
	1484.67476128857	0.930406852248394\\
	1484.67476128857	0.930942184154176\\
	1495.27286297383	0.930942184154176\\
	1495.27286297383	0.931477516059957\\
	1497.89503929358	0.931477516059957\\
	1497.89503929358	0.932012847965739\\
	1501.78348114072	0.932012847965739\\
	1501.78348114072	0.93254817987152\\
	1508.95780752711	0.93254817987152\\
	1508.95780752711	0.933083511777302\\
	1517.57209531439	0.933083511777302\\
	1517.57209531439	0.933618843683084\\
	1518.38757622184	0.933618843683084\\
	1518.38757622184	0.934154175588865\\
	1520.0393855696	0.934154175588865\\
	1520.0393855696	0.934689507494647\\
	1522.03773333949	0.934689507494647\\
	1522.03773333949	0.935224839400428\\
	1524.11319976922	0.935224839400428\\
	1524.11319976922	0.93576017130621\\
	1525.43385002723	0.93576017130621\\
	1525.43385002723	0.936295503211991\\
	1539.96658316415	0.936295503211991\\
	1539.96658316415	0.936830835117773\\
	1543.50460198736	0.936830835117773\\
	1543.50460198736	0.937366167023555\\
	1544.81578460768	0.937366167023555\\
	1544.81578460768	0.937901498929336\\
	1566.18792836984	0.937901498929336\\
	1566.18792836984	0.938436830835118\\
	1574.61078608165	0.938436830835118\\
	1574.61078608165	0.938972162740899\\
	1587.02515086545	0.938972162740899\\
	1587.02515086545	0.939507494646681\\
	1589.57820462644	0.939507494646681\\
	1589.57820462644	0.940042826552463\\
	1595.09516427503	0.940042826552463\\
	1595.09516427503	0.940578158458244\\
	1604.11496370637	0.940578158458244\\
	1604.11496370637	0.941113490364026\\
	1613.00165803331	0.941113490364026\\
	1613.00165803331	0.941648822269807\\
	1613.77135300507	0.941648822269807\\
	1613.77135300507	0.942184154175589\\
	1614.70057308913	0.942184154175589\\
	1614.70057308913	0.94271948608137\\
	1615.13184261955	0.94271948608137\\
	1615.13184261955	0.943254817987152\\
	1660.57999711196	0.943254817987152\\
	1660.57999711196	0.943790149892934\\
	1668.41885309776	0.943790149892934\\
	1668.41885309776	0.944325481798715\\
	1670.81724593814	0.944325481798715\\
	1670.81724593814	0.944860813704497\\
	1691.80506003747	0.944860813704497\\
	1691.80506003747	0.945396145610278\\
	1715.2918684668	0.945396145610278\\
	1715.2918684668	0.94593147751606\\
	1719.02371733344	0.94593147751606\\
	1719.02371733344	0.946466809421842\\
	1744.70631588979	0.946466809421842\\
	1744.70631588979	0.947002141327623\\
	1765.65849961878	0.947002141327623\\
	1765.65849961878	0.947537473233405\\
	1778.64756212408	0.947537473233405\\
	1778.64756212408	0.948072805139186\\
	1783.75352403876	0.948072805139186\\
	1783.75352403876	0.948608137044968\\
	1789.70752834898	0.948608137044968\\
	1789.70752834898	0.949143468950749\\
	1834.23458471936	0.949143468950749\\
	1834.23458471936	0.949678800856531\\
	1834.72451392164	0.949678800856531\\
	1834.72451392164	0.950214132762313\\
	1837.64272807776	0.950214132762313\\
	1837.64272807776	0.950749464668094\\
	1845.33210579315	0.950749464668094\\
	1845.33210579315	0.951284796573876\\
	1851.04639440956	0.951284796573876\\
	1851.04639440956	0.951820128479657\\
	1855.34626915067	0.951820128479657\\
	1855.34626915067	0.952355460385439\\
	1879.60445782808	0.952355460385439\\
	1879.60445782808	0.952890792291221\\
	1881.73357688054	0.952890792291221\\
	1881.73357688054	0.953426124197002\\
	1891.97324810662	0.953426124197002\\
	1891.97324810662	0.953961456102784\\
	1913.44972067474	0.953961456102784\\
	1913.44972067474	0.954496788008565\\
	1915.35536866423	0.954496788008565\\
	1915.35536866423	0.955032119914347\\
	1931.93316314981	0.955032119914347\\
	1931.93316314981	0.955567451820128\\
	1946.62170220228	0.955567451820128\\
	1946.62170220228	0.95610278372591\\
	1955.29953063329	0.95610278372591\\
	1955.29953063329	0.956638115631692\\
	1958.98449784394	0.956638115631692\\
	1958.98449784394	0.957173447537473\\
	1967.03335521703	0.957173447537473\\
	1967.03335521703	0.957708779443255\\
	1995.38431254213	0.957708779443255\\
	1995.38431254213	0.958244111349036\\
	1999.50674624957	0.958244111349036\\
	1999.50674624957	0.958779443254818\\
	2001.52853180046	0.958779443254818\\
	2001.52853180046	0.9593147751606\\
	2050.64887545123	0.9593147751606\\
	2050.64887545123	0.959850107066381\\
	2085.49213583211	0.959850107066381\\
	2085.49213583211	0.960385438972163\\
	2107.20622468505	0.960385438972163\\
	2107.20622468505	0.960920770877944\\
	2121.21302818828	0.960920770877944\\
	2121.21302818828	0.961456102783726\\
	2121.3534715932	0.961456102783726\\
	2121.3534715932	0.961991434689508\\
	2130.86203687728	0.961991434689508\\
	2130.86203687728	0.962526766595289\\
	2136.12283480137	0.962526766595289\\
	2136.12283480137	0.963062098501071\\
	2152.68129775682	0.963062098501071\\
	2152.68129775682	0.963597430406852\\
	2169.10716393755	0.963597430406852\\
	2169.10716393755	0.964132762312634\\
	2193.0760269137	0.964132762312634\\
	2193.0760269137	0.964668094218415\\
	2226.25514017714	0.964668094218415\\
	2226.25514017714	0.965203426124197\\
	2262.57975890445	0.965203426124197\\
	2262.57975890445	0.965738758029979\\
	2344.03897201313	0.965738758029979\\
	2344.03897201313	0.96627408993576\\
	2391.02043096684	0.96627408993576\\
	2391.02043096684	0.966809421841542\\
	2397.9120514425	0.966809421841542\\
	2397.9120514425	0.967344753747323\\
	2414.25368624534	0.967344753747323\\
	2414.25368624534	0.967880085653105\\
	2469.50360571847	0.967880085653105\\
};
\addlegendentry{Synced with ARIMA}


\addplot [color=mycolor2, line width=1.0pt, dashed]
table[row sep=crcr]{%
	0.10449345036767	0\\
	0.10449345036767	0.000535331905781585\\
	0.289902570747812	0.000535331905781585\\
	0.289902570747812	0.00107066381156317\\
	0.521762660708276	0.00107066381156317\\
	0.521762660708276	0.00160599571734475\\
	0.731110676989473	0.00160599571734475\\
	0.731110676989473	0.00214132762312634\\
	0.786707816838115	0.00214132762312634\\
	0.786707816838115	0.00267665952890792\\
	0.892503869422977	0.00267665952890792\\
	0.892503869422977	0.00321199143468951\\
	0.968611346725776	0.00321199143468951\\
	0.968611346725776	0.00374732334047109\\
	1.16464037372891	0.00374732334047109\\
	1.16464037372891	0.00428265524625268\\
	1.22865036571363	0.00428265524625268\\
	1.22865036571363	0.00481798715203426\\
	1.46230685343791	0.00481798715203426\\
	1.46230685343791	0.00535331905781585\\
	1.61647209126579	0.00535331905781585\\
	1.61647209126579	0.00588865096359743\\
	1.71498583440338	0.00588865096359743\\
	1.71498583440338	0.00642398286937901\\
	1.81316135294119	0.00642398286937901\\
	1.81316135294119	0.0069593147751606\\
	1.97420461920221	0.0069593147751606\\
	1.97420461920221	0.00749464668094218\\
	2.09047767639221	0.00749464668094218\\
	2.09047767639221	0.00802997858672377\\
	2.26959495729122	0.00802997858672377\\
	2.26959495729122	0.00856531049250535\\
	2.30011915341029	0.00856531049250535\\
	2.30011915341029	0.00910064239828694\\
	2.31711785529432	0.00910064239828694\\
	2.31711785529432	0.00963597430406852\\
	2.47350379952812	0.00963597430406852\\
	2.47350379952812	0.0101713062098501\\
	2.63449583123765	0.0101713062098501\\
	2.63449583123765	0.0107066381156317\\
	2.72013001215555	0.0107066381156317\\
	2.72013001215555	0.0112419700214133\\
	2.80894224863201	0.0112419700214133\\
	2.80894224863201	0.0117773019271949\\
	2.95843632134181	0.0117773019271949\\
	2.95843632134181	0.0123126338329764\\
	3.23492597612508	0.0123126338329764\\
	3.23492597612508	0.012847965738758\\
	3.32615575276706	0.012847965738758\\
	3.32615575276706	0.0133832976445396\\
	3.49610084129051	0.0133832976445396\\
	3.49610084129051	0.0139186295503212\\
	3.56638863799109	0.0139186295503212\\
	3.56638863799109	0.0144539614561028\\
	3.60295537625114	0.0144539614561028\\
	3.60295537625114	0.0149892933618844\\
	3.75748387957764	0.0149892933618844\\
	3.75748387957764	0.015524625267666\\
	3.93726047290349	0.015524625267666\\
	3.93726047290349	0.0160599571734475\\
	4.06457188038652	0.0160599571734475\\
	4.06457188038652	0.0165952890792291\\
	4.17434458934497	0.0165952890792291\\
	4.17434458934497	0.0171306209850107\\
	4.17719847700529	0.0171306209850107\\
	4.17719847700529	0.0176659528907923\\
	4.33022575624347	0.0176659528907923\\
	4.33022575624347	0.0182012847965739\\
	4.52447794394867	0.0182012847965739\\
	4.52447794394867	0.0187366167023555\\
	4.6070907262831	0.0187366167023555\\
	4.6070907262831	0.019271948608137\\
	4.88098598625003	0.019271948608137\\
	4.88098598625003	0.0198072805139186\\
	5.0181874071373	0.0198072805139186\\
	5.0181874071373	0.0203426124197002\\
	5.05630276214646	0.0203426124197002\\
	5.05630276214646	0.0208779443254818\\
	5.57132192782468	0.0208779443254818\\
	5.57132192782468	0.0214132762312634\\
	5.73870026757798	0.0214132762312634\\
	5.73870026757798	0.021948608137045\\
	5.78436868382768	0.021948608137045\\
	5.78436868382768	0.0224839400428266\\
	5.82430863396174	0.0224839400428266\\
	5.82430863396174	0.0230192719486081\\
	5.99079563563077	0.0230192719486081\\
	5.99079563563077	0.0235546038543897\\
	6.03707918109949	0.0235546038543897\\
	6.03707918109949	0.0240899357601713\\
	6.74755900589422	0.0240899357601713\\
	6.74755900589422	0.0246252676659529\\
	6.78147619273036	0.0246252676659529\\
	6.78147619273036	0.0251605995717345\\
	6.80592111710116	0.0251605995717345\\
	6.80592111710116	0.0256959314775161\\
	6.86178172622998	0.0256959314775161\\
	6.86178172622998	0.0262312633832976\\
	7.18790203459722	0.0262312633832976\\
	7.18790203459722	0.0267665952890792\\
	7.4541034304035	0.0267665952890792\\
	7.4541034304035	0.0273019271948608\\
	7.48515795979435	0.0273019271948608\\
	7.48515795979435	0.0278372591006424\\
	8.08182774921377	0.0278372591006424\\
	8.08182774921377	0.028372591006424\\
	8.22237416573236	0.028372591006424\\
	8.22237416573236	0.0289079229122056\\
	8.32083170253554	0.0289079229122056\\
	8.32083170253554	0.0294432548179872\\
	8.34584499215435	0.0294432548179872\\
	8.34584499215435	0.0299785867237687\\
	8.36563948982719	0.0299785867237687\\
	8.36563948982719	0.0305139186295503\\
	8.37448093299382	0.0305139186295503\\
	8.37448093299382	0.0310492505353319\\
	8.59769392308583	0.0310492505353319\\
	8.59769392308583	0.0315845824411135\\
	8.91874949130946	0.0315845824411135\\
	8.91874949130946	0.0321199143468951\\
	8.9650184963722	0.0321199143468951\\
	8.9650184963722	0.0326552462526767\\
	8.97295163866187	0.0326552462526767\\
	8.97295163866187	0.0331905781584582\\
	8.99485757130412	0.0331905781584582\\
	8.99485757130412	0.0337259100642398\\
	9.04828364196074	0.0337259100642398\\
	9.04828364196074	0.0342612419700214\\
	9.16159087405478	0.0342612419700214\\
	9.16159087405478	0.034796573875803\\
	9.26096877902201	0.034796573875803\\
	9.26096877902201	0.0353319057815846\\
	9.34600093505324	0.0353319057815846\\
	9.34600093505324	0.0358672376873662\\
	9.37238422133557	0.0358672376873662\\
	9.37238422133557	0.0364025695931477\\
	9.87258236347731	0.0364025695931477\\
	9.87258236347731	0.0369379014989293\\
	10.0992209056005	0.0369379014989293\\
	10.0992209056005	0.0374732334047109\\
	10.1430358360833	0.0374732334047109\\
	10.1430358360833	0.0380085653104925\\
	10.16234544221	0.0380085653104925\\
	10.16234544221	0.0385438972162741\\
	10.6282968831755	0.0385438972162741\\
	10.6282968831755	0.0390792291220557\\
	10.7481941050334	0.0390792291220557\\
	10.7481941050334	0.0396145610278373\\
	10.7626664730997	0.0396145610278373\\
	10.7626664730997	0.0401498929336188\\
	10.7708796473911	0.0401498929336188\\
	10.7708796473911	0.0406852248394004\\
	10.8981641878781	0.0406852248394004\\
	10.8981641878781	0.041220556745182\\
	11.0521246854175	0.041220556745182\\
	11.0521246854175	0.0417558886509636\\
	11.2100497542868	0.0417558886509636\\
	11.2100497542868	0.0422912205567452\\
	11.2226177522816	0.0422912205567452\\
	11.2226177522816	0.0428265524625268\\
	11.380813180708	0.0428265524625268\\
	11.380813180708	0.0433618843683084\\
	11.383610104715	0.0433618843683084\\
	11.383610104715	0.0438972162740899\\
	11.5363965566181	0.0438972162740899\\
	11.5363965566181	0.0444325481798715\\
	11.6330606958346	0.0444325481798715\\
	11.6330606958346	0.0449678800856531\\
	11.7731114703348	0.0449678800856531\\
	11.7731114703348	0.0455032119914347\\
	11.8509292259733	0.0455032119914347\\
	11.8509292259733	0.0460385438972163\\
	11.9330995073385	0.0460385438972163\\
	11.9330995073385	0.0465738758029979\\
	12.1532278093316	0.0465738758029979\\
	12.1532278093316	0.0471092077087794\\
	12.2051295782556	0.0471092077087794\\
	12.2051295782556	0.047644539614561\\
	12.2509561935671	0.047644539614561\\
	12.2509561935671	0.0481798715203426\\
	12.2817781583674	0.0481798715203426\\
	12.2817781583674	0.0487152034261242\\
	12.2925005434461	0.0487152034261242\\
	12.2925005434461	0.0492505353319058\\
	12.3479689945435	0.0492505353319058\\
	12.3479689945435	0.0497858672376874\\
	12.4103613032384	0.0497858672376874\\
	12.4103613032384	0.0503211991434689\\
	12.505166681001	0.0503211991434689\\
	12.505166681001	0.0508565310492505\\
	12.8162071228919	0.0508565310492505\\
	12.8162071228919	0.0513918629550321\\
	12.938110970664	0.0513918629550321\\
	12.938110970664	0.0519271948608137\\
	13.105792330887	0.0519271948608137\\
	13.105792330887	0.0524625267665953\\
	13.2403397363805	0.0524625267665953\\
	13.2403397363805	0.0529978586723769\\
	13.2786163092585	0.0529978586723769\\
	13.2786163092585	0.0535331905781585\\
	13.440984663797	0.0535331905781585\\
	13.440984663797	0.05406852248394\\
	13.4681598851613	0.05406852248394\\
	13.4681598851613	0.0546038543897216\\
	13.4872971709307	0.0546038543897216\\
	13.4872971709307	0.0551391862955032\\
	13.514761172832	0.0551391862955032\\
	13.514761172832	0.0556745182012848\\
	13.5886292920761	0.0556745182012848\\
	13.5886292920761	0.0562098501070664\\
	13.9029088879351	0.0562098501070664\\
	13.9029088879351	0.056745182012848\\
	13.9452768527596	0.056745182012848\\
	13.9452768527596	0.0572805139186296\\
	13.9655683193977	0.0572805139186296\\
	13.9655683193977	0.0578158458244111\\
	14.0226084565471	0.0578158458244111\\
	14.0226084565471	0.0583511777301927\\
	14.0407352346834	0.0583511777301927\\
	14.0407352346834	0.0588865096359743\\
	14.2141204366385	0.0588865096359743\\
	14.2141204366385	0.0594218415417559\\
	15.0104375228089	0.0594218415417559\\
	15.0104375228089	0.0599571734475375\\
	15.031516988186	0.0599571734475375\\
	15.031516988186	0.0604925053533191\\
	15.1593591409244	0.0604925053533191\\
	15.1593591409244	0.0610278372591006\\
	15.4624584842163	0.0610278372591006\\
	15.4624584842163	0.0615631691648822\\
	15.5569769001773	0.0615631691648822\\
	15.5569769001773	0.0620985010706638\\
	15.7390489447712	0.0620985010706638\\
	15.7390489447712	0.0626338329764454\\
	15.7466712102995	0.0626338329764454\\
	15.7466712102995	0.063169164882227\\
	16.0666039031284	0.063169164882227\\
	16.0666039031284	0.0637044967880086\\
	16.0878706156764	0.0637044967880086\\
	16.0878706156764	0.0642398286937901\\
	16.3410576581571	0.0642398286937901\\
	16.3410576581571	0.0647751605995717\\
	16.8261879175861	0.0647751605995717\\
	16.8261879175861	0.0653104925053533\\
	16.93274579577	0.0653104925053533\\
	16.93274579577	0.0658458244111349\\
	16.9892663694725	0.0658458244111349\\
	16.9892663694725	0.0663811563169165\\
	17.3923671845284	0.0663811563169165\\
	17.3923671845284	0.0669164882226981\\
	17.614550919016	0.0669164882226981\\
	17.614550919016	0.0674518201284797\\
	17.6219655208042	0.0674518201284797\\
	17.6219655208042	0.0679871520342612\\
	17.8887240454375	0.0679871520342612\\
	17.8887240454375	0.0685224839400428\\
	17.9786162508679	0.0685224839400428\\
	17.9786162508679	0.0690578158458244\\
	18.2714014508077	0.0690578158458244\\
	18.2714014508077	0.069593147751606\\
	18.4388966530543	0.069593147751606\\
	18.4388966530543	0.0701284796573876\\
	18.84686043425	0.0701284796573876\\
	18.84686043425	0.0706638115631692\\
	19.4094219372642	0.0706638115631692\\
	19.4094219372642	0.0711991434689507\\
	19.7182423159741	0.0711991434689507\\
	19.7182423159741	0.0717344753747323\\
	19.8005394970775	0.0717344753747323\\
	19.8005394970775	0.0722698072805139\\
	20.4259707003434	0.0722698072805139\\
	20.4259707003434	0.0728051391862955\\
	20.4343957837793	0.0728051391862955\\
	20.4343957837793	0.0733404710920771\\
	20.9216278589175	0.0733404710920771\\
	20.9216278589175	0.0738758029978587\\
	20.9539762743588	0.0738758029978587\\
	20.9539762743588	0.0744111349036403\\
	21.0395979675043	0.0744111349036403\\
	21.0395979675043	0.0749464668094218\\
	21.2227930301647	0.0749464668094218\\
	21.2227930301647	0.0754817987152034\\
	21.3010639165632	0.0754817987152034\\
	21.3010639165632	0.076017130620985\\
	21.508153084731	0.076017130620985\\
	21.508153084731	0.0765524625267666\\
	21.8161953032278	0.0765524625267666\\
	21.8161953032278	0.0770877944325482\\
	22.0710452468346	0.0770877944325482\\
	22.0710452468346	0.0776231263383298\\
	22.27192576504	0.0776231263383298\\
	22.27192576504	0.0781584582441113\\
	22.2948697667201	0.0781584582441113\\
	22.2948697667201	0.0786937901498929\\
	22.3295343687865	0.0786937901498929\\
	22.3295343687865	0.0792291220556745\\
	22.6378238169652	0.0792291220556745\\
	22.6378238169652	0.0797644539614561\\
	22.709462679716	0.0797644539614561\\
	22.709462679716	0.0802997858672377\\
	23.2199791346294	0.0802997858672377\\
	23.2199791346294	0.0808351177730193\\
	23.3700120585515	0.0808351177730193\\
	23.3700120585515	0.0813704496788009\\
	23.39957481911	0.0813704496788009\\
	23.39957481911	0.0819057815845824\\
	23.5596167859888	0.0819057815845824\\
	23.5596167859888	0.082441113490364\\
	23.8958053949513	0.082441113490364\\
	23.8958053949513	0.0829764453961456\\
	23.9175994469894	0.0829764453961456\\
	23.9175994469894	0.0835117773019272\\
	24.0847169321236	0.0835117773019272\\
	24.0847169321236	0.0840471092077088\\
	24.3030203621245	0.0840471092077088\\
	24.3030203621245	0.0845824411134904\\
	24.3730787873476	0.0845824411134904\\
	24.3730787873476	0.085117773019272\\
	24.6434172098214	0.085117773019272\\
	24.6434172098214	0.0856531049250535\\
	24.646618324582	0.0856531049250535\\
	24.646618324582	0.0861884368308351\\
	24.7463182730172	0.0861884368308351\\
	24.7463182730172	0.0867237687366167\\
	24.8987365741773	0.0867237687366167\\
	24.8987365741773	0.0872591006423983\\
	24.9076135963242	0.0872591006423983\\
	24.9076135963242	0.0877944325481799\\
	24.9760889566809	0.0877944325481799\\
	24.9760889566809	0.0883297644539615\\
	24.9917756579179	0.0883297644539615\\
	24.9917756579179	0.088865096359743\\
	25.0140497591381	0.088865096359743\\
	25.0140497591381	0.0894004282655246\\
	25.0535887732876	0.0894004282655246\\
	25.0535887732876	0.0899357601713062\\
	25.0586639839049	0.0899357601713062\\
	25.0586639839049	0.0904710920770878\\
	25.074015613248	0.0904710920770878\\
	25.074015613248	0.0910064239828694\\
	25.2707020816084	0.0910064239828694\\
	25.2707020816084	0.091541755888651\\
	25.2811800385638	0.091541755888651\\
	25.2811800385638	0.0920770877944325\\
	25.4681527780296	0.0920770877944325\\
	25.4681527780296	0.0926124197002141\\
	25.582906343752	0.0926124197002141\\
	25.582906343752	0.0931477516059957\\
	25.6290047191707	0.0931477516059957\\
	25.6290047191707	0.0936830835117773\\
	25.8498244614715	0.0936830835117773\\
	25.8498244614715	0.0942184154175589\\
	25.9113824272044	0.0942184154175589\\
	25.9113824272044	0.0947537473233405\\
	25.9536471759129	0.0947537473233405\\
	25.9536471759129	0.0952890792291221\\
	26.0413232543232	0.0952890792291221\\
	26.0413232543232	0.0958244111349036\\
	26.256423751886	0.0958244111349036\\
	26.256423751886	0.0963597430406852\\
	26.4626954907073	0.0963597430406852\\
	26.4626954907073	0.0968950749464668\\
	26.5249398344511	0.0968950749464668\\
	26.5249398344511	0.0974304068522484\\
	26.7908111762496	0.0974304068522484\\
	26.7908111762496	0.09796573875803\\
	26.8552194471569	0.09796573875803\\
	26.8552194471569	0.0985010706638116\\
	26.8862675639741	0.0985010706638116\\
	26.8862675639741	0.0990364025695931\\
	26.9714964130145	0.0990364025695931\\
	26.9714964130145	0.0995717344753747\\
	27.0429823470038	0.0995717344753747\\
	27.0429823470038	0.100107066381156\\
	27.1971545321296	0.100107066381156\\
	27.1971545321296	0.100642398286938\\
	27.2174221377701	0.100642398286938\\
	27.2174221377701	0.101177730192719\\
	27.4364480162654	0.101177730192719\\
	27.4364480162654	0.101713062098501\\
	27.5173192274682	0.101713062098501\\
	27.5173192274682	0.102248394004283\\
	27.6477854780445	0.102248394004283\\
	27.6477854780445	0.102783725910064\\
	28.0284803430941	0.102783725910064\\
	28.0284803430941	0.103319057815846\\
	28.1506175050333	0.103319057815846\\
	28.1506175050333	0.103854389721627\\
	28.4465998148892	0.103854389721627\\
	28.4465998148892	0.104389721627409\\
	28.7942955792516	0.104389721627409\\
	28.7942955792516	0.104925053533191\\
	28.9941053443091	0.104925053533191\\
	28.9941053443091	0.105460385438972\\
	29.0762320923562	0.105460385438972\\
	29.0762320923562	0.105995717344754\\
	29.5771878548082	0.105995717344754\\
	29.5771878548082	0.106531049250535\\
	29.8539729000195	0.106531049250535\\
	29.8539729000195	0.107066381156317\\
	29.887626295368	0.107066381156317\\
	29.887626295368	0.107601713062098\\
	30.058996792885	0.107601713062098\\
	30.058996792885	0.10813704496788\\
	30.1802789412389	0.10813704496788\\
	30.1802789412389	0.108672376873662\\
	30.4382487513883	0.108672376873662\\
	30.4382487513883	0.109207708779443\\
	30.7836600233996	0.109207708779443\\
	30.7836600233996	0.109743040685225\\
	30.8676690420852	0.109743040685225\\
	30.8676690420852	0.110278372591006\\
	31.5697020313354	0.110278372591006\\
	31.5697020313354	0.110813704496788\\
	31.6544139996002	0.110813704496788\\
	31.6544139996002	0.11134903640257\\
	31.6995292405387	0.11134903640257\\
	31.6995292405387	0.111884368308351\\
	31.7191900971031	0.111884368308351\\
	31.7191900971031	0.112419700214133\\
	32.0557580901914	0.112419700214133\\
	32.0557580901914	0.112955032119914\\
	32.072512181259	0.112955032119914\\
	32.072512181259	0.113490364025696\\
	32.8231056948817	0.113490364025696\\
	32.8231056948817	0.114025695931478\\
	32.9906392128075	0.114025695931478\\
	32.9906392128075	0.114561027837259\\
	33.1410187787215	0.114561027837259\\
	33.1410187787215	0.115096359743041\\
	33.2537382289204	0.115096359743041\\
	33.2537382289204	0.115631691648822\\
	33.2706518681039	0.115631691648822\\
	33.2706518681039	0.116167023554604\\
	33.4094440733172	0.116167023554604\\
	33.4094440733172	0.116702355460385\\
	33.6163741038939	0.116702355460385\\
	33.6163741038939	0.117237687366167\\
	33.7845340362583	0.117237687366167\\
	33.7845340362583	0.117773019271949\\
	33.8079280351485	0.117773019271949\\
	33.8079280351485	0.11830835117773\\
	33.8085958280363	0.11830835117773\\
	33.8085958280363	0.118843683083512\\
	33.8471176695433	0.118843683083512\\
	33.8471176695433	0.119379014989293\\
	33.8764199467344	0.119379014989293\\
	33.8764199467344	0.119914346895075\\
	34.4819486297017	0.119914346895075\\
	34.4819486297017	0.120449678800857\\
	34.674580966665	0.120449678800857\\
	34.674580966665	0.120985010706638\\
	34.9198617832743	0.120985010706638\\
	34.9198617832743	0.12152034261242\\
	34.928007736665	0.12152034261242\\
	34.928007736665	0.122055674518201\\
	35.048963552292	0.122055674518201\\
	35.048963552292	0.122591006423983\\
	35.1398298101982	0.122591006423983\\
	35.1398298101982	0.123126338329764\\
	35.4438970842465	0.123126338329764\\
	35.4438970842465	0.123661670235546\\
	35.8266668711116	0.123661670235546\\
	35.8266668711116	0.124197002141328\\
	35.8436867863521	0.124197002141328\\
	35.8436867863521	0.124732334047109\\
	35.9257910113319	0.124732334047109\\
	35.9257910113319	0.125267665952891\\
	35.9395421168132	0.125267665952891\\
	35.9395421168132	0.125802997858672\\
	35.9894214224093	0.125802997858672\\
	35.9894214224093	0.126338329764454\\
	36.0333474937097	0.126338329764454\\
	36.0333474937097	0.126873661670236\\
	36.2267370581376	0.126873661670236\\
	36.2267370581376	0.127408993576017\\
	36.2583634672147	0.127408993576017\\
	36.2583634672147	0.127944325481799\\
	36.5543463685856	0.127944325481799\\
	36.5543463685856	0.12847965738758\\
	36.8391928204784	0.12847965738758\\
	36.8391928204784	0.129014989293362\\
	36.985533778798	0.129014989293362\\
	36.985533778798	0.129550321199143\\
	37.0864570270563	0.129550321199143\\
	37.0864570270563	0.130085653104925\\
	37.3819905786037	0.130085653104925\\
	37.3819905786037	0.130620985010707\\
	37.6127403445869	0.130620985010707\\
	37.6127403445869	0.131156316916488\\
	37.8412293021483	0.131156316916488\\
	37.8412293021483	0.13169164882227\\
	38.9546484806703	0.13169164882227\\
	38.9546484806703	0.132226980728051\\
	39.0384802014097	0.132226980728051\\
	39.0384802014097	0.132762312633833\\
	39.2726662729296	0.132762312633833\\
	39.2726662729296	0.133297644539615\\
	39.297311283108	0.133297644539615\\
	39.297311283108	0.133832976445396\\
	39.4216878486444	0.133832976445396\\
	39.4216878486444	0.134368308351178\\
	39.7537966561821	0.134368308351178\\
	39.7537966561821	0.134903640256959\\
	39.9712773273978	0.134903640256959\\
	39.9712773273978	0.135438972162741\\
	40.0997050004393	0.135438972162741\\
	40.0997050004393	0.135974304068522\\
	40.1815092914564	0.135974304068522\\
	40.1815092914564	0.136509635974304\\
	40.2137848055668	0.136509635974304\\
	40.2137848055668	0.137044967880086\\
	40.2534344238738	0.137044967880086\\
	40.2534344238738	0.137580299785867\\
	40.273233593426	0.137580299785867\\
	40.273233593426	0.138115631691649\\
	40.2737422783932	0.138115631691649\\
	40.2737422783932	0.13865096359743\\
	40.6769569450118	0.13865096359743\\
	40.6769569450118	0.139186295503212\\
	41.3540912646642	0.139186295503212\\
	41.3540912646642	0.139721627408994\\
	41.6878831816076	0.139721627408994\\
	41.6878831816076	0.140256959314775\\
	41.7240295900349	0.140256959314775\\
	41.7240295900349	0.140792291220557\\
	41.8693624791972	0.140792291220557\\
	41.8693624791972	0.141327623126338\\
	42.0565286615972	0.141327623126338\\
	42.0565286615972	0.14186295503212\\
	42.3893829828607	0.14186295503212\\
	42.3893829828607	0.142398286937901\\
	42.5213396853419	0.142398286937901\\
	42.5213396853419	0.142933618843683\\
	42.6185219032083	0.142933618843683\\
	42.6185219032083	0.143468950749465\\
	42.9048714835611	0.143468950749465\\
	42.9048714835611	0.144004282655246\\
	43.2002039113386	0.144004282655246\\
	43.2002039113386	0.144539614561028\\
	43.6699154015427	0.144539614561028\\
	43.6699154015427	0.145074946466809\\
	43.6977029953937	0.145074946466809\\
	43.6977029953937	0.145610278372591\\
	43.9957369761313	0.145610278372591\\
	43.9957369761313	0.146145610278373\\
	44.0327973736503	0.146145610278373\\
	44.0327973736503	0.146680942184154\\
	44.0690579032718	0.146680942184154\\
	44.0690579032718	0.147216274089936\\
	44.1214795515232	0.147216274089936\\
	44.1214795515232	0.147751605995717\\
	44.5339949499734	0.147751605995717\\
	44.5339949499734	0.148286937901499\\
	44.5743944790404	0.148286937901499\\
	44.5743944790404	0.148822269807281\\
	44.9237040725741	0.148822269807281\\
	44.9237040725741	0.149357601713062\\
	44.9781545331424	0.149357601713062\\
	44.9781545331424	0.149892933618844\\
	45.0498138305273	0.149892933618844\\
	45.0498138305273	0.150428265524625\\
	45.0892290503535	0.150428265524625\\
	45.0892290503535	0.150963597430407\\
	45.1753715867361	0.150963597430407\\
	45.1753715867361	0.151498929336188\\
	45.367603622551	0.151498929336188\\
	45.367603622551	0.15203426124197\\
	45.5185384214502	0.15203426124197\\
	45.5185384214502	0.152569593147752\\
	45.5824116307191	0.152569593147752\\
	45.5824116307191	0.153104925053533\\
	45.737052727777	0.153104925053533\\
	45.737052727777	0.153640256959315\\
	45.9187097392601	0.153640256959315\\
	45.9187097392601	0.154175588865096\\
	45.9424178245716	0.154175588865096\\
	45.9424178245716	0.154710920770878\\
	45.9887311223024	0.154710920770878\\
	45.9887311223024	0.15524625267666\\
	46.0385374993899	0.15524625267666\\
	46.0385374993899	0.155781584582441\\
	46.049094830498	0.155781584582441\\
	46.049094830498	0.156316916488223\\
	46.4842985185691	0.156316916488223\\
	46.4842985185691	0.156852248394004\\
	46.5922653872791	0.156852248394004\\
	46.5922653872791	0.157387580299786\\
	46.7979604955978	0.157387580299786\\
	46.7979604955978	0.157922912205567\\
	46.799615499266	0.157922912205567\\
	46.799615499266	0.158458244111349\\
	46.8011972732258	0.158458244111349\\
	46.8011972732258	0.158993576017131\\
	46.9261283141496	0.158993576017131\\
	46.9261283141496	0.159528907922912\\
	47.5511809866295	0.159528907922912\\
	47.5511809866295	0.160064239828694\\
	47.5938324080977	0.160064239828694\\
	47.5938324080977	0.160599571734475\\
	47.6866934056291	0.160599571734475\\
	47.6866934056291	0.161134903640257\\
	47.8162636888595	0.161134903640257\\
	47.8162636888595	0.161670235546039\\
	47.9349729761364	0.161670235546039\\
	47.9349729761364	0.16220556745182\\
	48.7515358506629	0.16220556745182\\
	48.7515358506629	0.162740899357602\\
	48.7594663302393	0.162740899357602\\
	48.7594663302393	0.163276231263383\\
	49.0349804796912	0.163276231263383\\
	49.0349804796912	0.163811563169165\\
	49.0626169863437	0.163811563169165\\
	49.0626169863437	0.164346895074946\\
	49.2002782806194	0.164346895074946\\
	49.2002782806194	0.164882226980728\\
	49.344440149827	0.164882226980728\\
	49.344440149827	0.16541755888651\\
	49.6811741203876	0.16541755888651\\
	49.6811741203876	0.165952890792291\\
	50.0189282599845	0.165952890792291\\
	50.0189282599845	0.166488222698073\\
	50.2778071369057	0.166488222698073\\
	50.2778071369057	0.167023554603854\\
	50.5394634803039	0.167023554603854\\
	50.5394634803039	0.167558886509636\\
	50.6896411634269	0.167558886509636\\
	50.6896411634269	0.168094218415418\\
	51.5001041046137	0.168094218415418\\
	51.5001041046137	0.168629550321199\\
	51.5876207769111	0.168629550321199\\
	51.5876207769111	0.169164882226981\\
	51.8860929435916	0.169164882226981\\
	51.8860929435916	0.169700214132762\\
	52.0720783812212	0.169700214132762\\
	52.0720783812212	0.170235546038544\\
	52.49259998415	0.170235546038544\\
	52.49259998415	0.170770877944325\\
	52.6478533363134	0.170770877944325\\
	52.6478533363134	0.171306209850107\\
	52.67285452649	0.171306209850107\\
	52.67285452649	0.171841541755889\\
	52.9979279600507	0.171841541755889\\
	52.9979279600507	0.17237687366167\\
	53.0294597515302	0.17237687366167\\
	53.0294597515302	0.172912205567452\\
	53.3564561196317	0.172912205567452\\
	53.3564561196317	0.173447537473233\\
	53.4477716682239	0.173447537473233\\
	53.4477716682239	0.173982869379015\\
	53.4528999199713	0.173982869379015\\
	53.4528999199713	0.174518201284797\\
	53.5435323473636	0.174518201284797\\
	53.5435323473636	0.175053533190578\\
	53.8594365242968	0.175053533190578\\
	53.8594365242968	0.17558886509636\\
	53.8975063155738	0.17558886509636\\
	53.8975063155738	0.176124197002141\\
	54.4789673724797	0.176124197002141\\
	54.4789673724797	0.176659528907923\\
	54.4924840448102	0.176659528907923\\
	54.4924840448102	0.177194860813705\\
	54.6275989771202	0.177194860813705\\
	54.6275989771202	0.177730192719486\\
	54.6519689771336	0.177730192719486\\
	54.6519689771336	0.178265524625268\\
	55.1671952825788	0.178265524625268\\
	55.1671952825788	0.178800856531049\\
	55.4462949458292	0.178800856531049\\
	55.4462949458292	0.179336188436831\\
	55.5532270888931	0.179336188436831\\
	55.5532270888931	0.179871520342612\\
	56.0134145680417	0.179871520342612\\
	56.0134145680417	0.180406852248394\\
	56.5461790135981	0.180406852248394\\
	56.5461790135981	0.180942184154176\\
	57.83173944703	0.180942184154176\\
	57.83173944703	0.181477516059957\\
	58.1339202376347	0.181477516059957\\
	58.1339202376347	0.182012847965739\\
	58.1425066540779	0.182012847965739\\
	58.1425066540779	0.18254817987152\\
	58.2201622673094	0.18254817987152\\
	58.2201622673094	0.183083511777302\\
	58.2931342495358	0.183083511777302\\
	58.2931342495358	0.183618843683084\\
	58.5077930878459	0.183618843683084\\
	58.5077930878459	0.184154175588865\\
	58.7271214250108	0.184154175588865\\
	58.7271214250108	0.184689507494647\\
	58.9441119401179	0.184689507494647\\
	58.9441119401179	0.185224839400428\\
	59.1518212493354	0.185224839400428\\
	59.1518212493354	0.18576017130621\\
	59.2854686385674	0.18576017130621\\
	59.2854686385674	0.186295503211991\\
	59.3127223940396	0.186295503211991\\
	59.3127223940396	0.186830835117773\\
	59.4712645653142	0.186830835117773\\
	59.4712645653142	0.187366167023555\\
	59.812705698497	0.187366167023555\\
	59.812705698497	0.187901498929336\\
	59.95294484298	0.187901498929336\\
	59.95294484298	0.188436830835118\\
	60.0023153611727	0.188436830835118\\
	60.0023153611727	0.188972162740899\\
	60.193687591273	0.188972162740899\\
	60.193687591273	0.189507494646681\\
	60.5421399507744	0.189507494646681\\
	60.5421399507744	0.190042826552463\\
	60.6372164191717	0.190042826552463\\
	60.6372164191717	0.190578158458244\\
	60.8283280935811	0.190578158458244\\
	60.8283280935811	0.191113490364026\\
	61.3308498125068	0.191113490364026\\
	61.3308498125068	0.191648822269807\\
	61.3418865041061	0.191648822269807\\
	61.3418865041061	0.192184154175589\\
	61.4251961644755	0.192184154175589\\
	61.4251961644755	0.19271948608137\\
	61.5487555286792	0.19271948608137\\
	61.5487555286792	0.193254817987152\\
	61.5980648370284	0.193254817987152\\
	61.5980648370284	0.193790149892934\\
	61.6564999064384	0.193790149892934\\
	61.6564999064384	0.194325481798715\\
	62.5178238397445	0.194325481798715\\
	62.5178238397445	0.194860813704497\\
	62.6027795608187	0.194860813704497\\
	62.6027795608187	0.195396145610278\\
	62.6366381952089	0.195396145610278\\
	62.6366381952089	0.19593147751606\\
	62.7384835204587	0.19593147751606\\
	62.7384835204587	0.196466809421842\\
	62.8753003906584	0.196466809421842\\
	62.8753003906584	0.197002141327623\\
	63.0588224886487	0.197002141327623\\
	63.0588224886487	0.197537473233405\\
	63.1797501870051	0.197537473233405\\
	63.1797501870051	0.198072805139186\\
	63.5571105237488	0.198072805139186\\
	63.5571105237488	0.198608137044968\\
	63.5805284442625	0.198608137044968\\
	63.5805284442625	0.199143468950749\\
	63.6247250395715	0.199143468950749\\
	63.6247250395715	0.199678800856531\\
	64.0096695848536	0.199678800856531\\
	64.0096695848536	0.200214132762313\\
	64.4263770499938	0.200214132762313\\
	64.4263770499938	0.200749464668094\\
	64.5315647051533	0.200749464668094\\
	64.5315647051533	0.201284796573876\\
	64.8750536016737	0.201284796573876\\
	64.8750536016737	0.201820128479657\\
	64.9078146165214	0.201820128479657\\
	64.9078146165214	0.202355460385439\\
	64.9257283171572	0.202355460385439\\
	64.9257283171572	0.202890792291221\\
	64.9911214603962	0.202890792291221\\
	64.9911214603962	0.203426124197002\\
	65.1934404288076	0.203426124197002\\
	65.1934404288076	0.203961456102784\\
	65.3581622164463	0.203961456102784\\
	65.3581622164463	0.204496788008565\\
	65.3847386090606	0.204496788008565\\
	65.3847386090606	0.205032119914347\\
	65.4767595597395	0.205032119914347\\
	65.4767595597395	0.205567451820128\\
	65.8783717581899	0.205567451820128\\
	65.8783717581899	0.20610278372591\\
	65.9143586566276	0.20610278372591\\
	65.9143586566276	0.206638115631692\\
	66.0998842959044	0.206638115631692\\
	66.0998842959044	0.207173447537473\\
	66.2939025254153	0.207173447537473\\
	66.2939025254153	0.207708779443255\\
	66.5859687878696	0.207708779443255\\
	66.5859687878696	0.208244111349036\\
	66.7798561392909	0.208244111349036\\
	66.7798561392909	0.208779443254818\\
	66.8462003353552	0.208779443254818\\
	66.8462003353552	0.2093147751606\\
	67.1619637454174	0.2093147751606\\
	67.1619637454174	0.209850107066381\\
	67.2163753404172	0.209850107066381\\
	67.2163753404172	0.210385438972163\\
	67.4513198444138	0.210385438972163\\
	67.4513198444138	0.210920770877944\\
	67.7786599480643	0.210920770877944\\
	67.7786599480643	0.211456102783726\\
	67.8033080940198	0.211456102783726\\
	67.8033080940198	0.211991434689507\\
	67.9501448119825	0.211991434689507\\
	67.9501448119825	0.212526766595289\\
	68.2259438803285	0.212526766595289\\
	68.2259438803285	0.213062098501071\\
	68.6241764209074	0.213062098501071\\
	68.6241764209074	0.213597430406852\\
	68.7348856068507	0.213597430406852\\
	68.7348856068507	0.214132762312634\\
	68.8318250153384	0.214132762312634\\
	68.8318250153384	0.214668094218415\\
	68.9703328759825	0.214668094218415\\
	68.9703328759825	0.215203426124197\\
	68.9866998508191	0.215203426124197\\
	68.9866998508191	0.215738758029979\\
	69.1080718528385	0.215738758029979\\
	69.1080718528385	0.21627408993576\\
	69.1935962450407	0.21627408993576\\
	69.1935962450407	0.216809421841542\\
	69.7244218683115	0.216809421841542\\
	69.7244218683115	0.217344753747323\\
	70.0104820960344	0.217344753747323\\
	70.0104820960344	0.217880085653105\\
	70.1485959903847	0.217880085653105\\
	70.1485959903847	0.218415417558887\\
	70.6454273224328	0.218415417558887\\
	70.6454273224328	0.218950749464668\\
	70.8863262613144	0.218950749464668\\
	70.8863262613144	0.21948608137045\\
	70.9136064282023	0.21948608137045\\
	70.9136064282023	0.220021413276231\\
	71.1367184698784	0.220021413276231\\
	71.1367184698784	0.220556745182013\\
	71.3151933536289	0.220556745182013\\
	71.3151933536289	0.221092077087794\\
	71.3477362376266	0.221092077087794\\
	71.3477362376266	0.221627408993576\\
	71.4469760309972	0.221627408993576\\
	71.4469760309972	0.222162740899358\\
	71.4622844714284	0.222162740899358\\
	71.4622844714284	0.222698072805139\\
	71.5226931385219	0.222698072805139\\
	71.5226931385219	0.223233404710921\\
	72.1979835365953	0.223233404710921\\
	72.1979835365953	0.223768736616702\\
	72.2939472586627	0.223768736616702\\
	72.2939472586627	0.224304068522484\\
	72.3546451804956	0.224304068522484\\
	72.3546451804956	0.224839400428266\\
	72.5645050721257	0.224839400428266\\
	72.5645050721257	0.225374732334047\\
	72.6850476964062	0.225374732334047\\
	72.6850476964062	0.225910064239829\\
	72.9147292527163	0.225910064239829\\
	72.9147292527163	0.22644539614561\\
	72.9413831659092	0.22644539614561\\
	72.9413831659092	0.226980728051392\\
	73.0239016533002	0.226980728051392\\
	73.0239016533002	0.227516059957173\\
	73.5013444804632	0.227516059957173\\
	73.5013444804632	0.228051391862955\\
	73.590758147527	0.228051391862955\\
	73.590758147527	0.228586723768737\\
	73.8168432291474	0.228586723768737\\
	73.8168432291474	0.229122055674518\\
	73.9559288380733	0.229122055674518\\
	73.9559288380733	0.2296573875803\\
	73.9964720145212	0.2296573875803\\
	73.9964720145212	0.230192719486081\\
	74.1243134517076	0.230192719486081\\
	74.1243134517076	0.230728051391863\\
	74.2308740153339	0.230728051391863\\
	74.2308740153339	0.231263383297645\\
	74.6574035014205	0.231263383297645\\
	74.6574035014205	0.231798715203426\\
	74.7595865587414	0.231798715203426\\
	74.7595865587414	0.232334047109208\\
	75.0241705989507	0.232334047109208\\
	75.0241705989507	0.232869379014989\\
	75.0624658042052	0.232869379014989\\
	75.0624658042052	0.233404710920771\\
	75.2389315165427	0.233404710920771\\
	75.2389315165427	0.233940042826552\\
	75.5199787650604	0.233940042826552\\
	75.5199787650604	0.234475374732334\\
	75.7723733493351	0.234475374732334\\
	75.7723733493351	0.235010706638116\\
	75.9401936590495	0.235010706638116\\
	75.9401936590495	0.235546038543897\\
	76.0276860654479	0.235546038543897\\
	76.0276860654479	0.236081370449679\\
	76.381615504808	0.236081370449679\\
	76.381615504808	0.23661670235546\\
	76.6163547019768	0.23661670235546\\
	76.6163547019768	0.237152034261242\\
	76.704652921809	0.237152034261242\\
	76.704652921809	0.237687366167024\\
	76.8518068545886	0.237687366167024\\
	76.8518068545886	0.238222698072805\\
	76.8843942002683	0.238222698072805\\
	76.8843942002683	0.238758029978587\\
	77.0228853338448	0.238758029978587\\
	77.0228853338448	0.239293361884368\\
	77.0605327862417	0.239293361884368\\
	77.0605327862417	0.23982869379015\\
	77.168921936251	0.23982869379015\\
	77.168921936251	0.240364025695931\\
	77.6610502324625	0.240364025695931\\
	77.6610502324625	0.240899357601713\\
	77.8649647979597	0.240899357601713\\
	77.8649647979597	0.241434689507495\\
	77.956192834284	0.241434689507495\\
	77.956192834284	0.241970021413276\\
	78.0456467707827	0.241970021413276\\
	78.0456467707827	0.242505353319058\\
	78.1231175235157	0.242505353319058\\
	78.1231175235157	0.243040685224839\\
	78.25977766908	0.243040685224839\\
	78.25977766908	0.243576017130621\\
	78.3360569782294	0.243576017130621\\
	78.3360569782294	0.244111349036403\\
	78.3931419522842	0.244111349036403\\
	78.3931419522842	0.244646680942184\\
	79.4529416973773	0.244646680942184\\
	79.4529416973773	0.245182012847966\\
	79.984266558927	0.245182012847966\\
	79.984266558927	0.245717344753747\\
	80.0086004618236	0.245717344753747\\
	80.0086004618236	0.246252676659529\\
	80.0500859658821	0.246252676659529\\
	80.0500859658821	0.24678800856531\\
	80.5407472023001	0.24678800856531\\
	80.5407472023001	0.247323340471092\\
	81.1833099657404	0.247323340471092\\
	81.1833099657404	0.247858672376874\\
	81.2777680129319	0.247858672376874\\
	81.2777680129319	0.248394004282655\\
	81.3520762574481	0.248394004282655\\
	81.3520762574481	0.248929336188437\\
	81.4059908955408	0.248929336188437\\
	81.4059908955408	0.249464668094218\\
	81.5188854512724	0.249464668094218\\
	81.5188854512724	0.25\\
	81.690405102076	0.25\\
	81.690405102076	0.250535331905782\\
	81.7382540657759	0.250535331905782\\
	81.7382540657759	0.251070663811563\\
	81.9974550497411	0.251070663811563\\
	81.9974550497411	0.251605995717345\\
	82.2360318304263	0.251605995717345\\
	82.2360318304263	0.252141327623126\\
	82.2406023299685	0.252141327623126\\
	82.2406023299685	0.252676659528908\\
	82.5964014205058	0.252676659528908\\
	82.5964014205058	0.25321199143469\\
	82.6703067939119	0.25321199143469\\
	82.6703067939119	0.253747323340471\\
	82.7770926980252	0.253747323340471\\
	82.7770926980252	0.254282655246253\\
	82.92687640068	0.254282655246253\\
	82.92687640068	0.254817987152034\\
	83.1223575002304	0.254817987152034\\
	83.1223575002304	0.255353319057816\\
	83.6651014044789	0.255353319057816\\
	83.6651014044789	0.255888650963597\\
	84.2573139840981	0.255888650963597\\
	84.2573139840981	0.256423982869379\\
	84.4062876671585	0.256423982869379\\
	84.4062876671585	0.256959314775161\\
	84.4531957490826	0.256959314775161\\
	84.4531957490826	0.257494646680942\\
	84.6532977932194	0.257494646680942\\
	84.6532977932194	0.258029978586724\\
	85.0987698487088	0.258029978586724\\
	85.0987698487088	0.258565310492505\\
	85.2955662747567	0.258565310492505\\
	85.2955662747567	0.259100642398287\\
	86.1998515739859	0.259100642398287\\
	86.1998515739859	0.259635974304069\\
	86.6933271669136	0.259635974304069\\
	86.6933271669136	0.26017130620985\\
	86.8136315925532	0.26017130620985\\
	86.8136315925532	0.260706638115632\\
	87.0419350580008	0.260706638115632\\
	87.0419350580008	0.261241970021413\\
	87.0568183991194	0.261241970021413\\
	87.0568183991194	0.261777301927195\\
	87.0722771184795	0.261777301927195\\
	87.0722771184795	0.262312633832976\\
	87.4112426317725	0.262312633832976\\
	87.4112426317725	0.262847965738758\\
	87.5627041063703	0.262847965738758\\
	87.5627041063703	0.26338329764454\\
	87.5902140244054	0.26338329764454\\
	87.5902140244054	0.263918629550321\\
	87.6185369480249	0.263918629550321\\
	87.6185369480249	0.264453961456103\\
	87.731976852337	0.264453961456103\\
	87.731976852337	0.264989293361884\\
	87.8642376057043	0.264989293361884\\
	87.8642376057043	0.265524625267666\\
	87.9060468509189	0.265524625267666\\
	87.9060468509189	0.266059957173448\\
	88.1404510402382	0.266059957173448\\
	88.1404510402382	0.266595289079229\\
	88.2713000648572	0.266595289079229\\
	88.2713000648572	0.267130620985011\\
	89.054787049564	0.267130620985011\\
	89.054787049564	0.267665952890792\\
	89.2051001276942	0.267665952890792\\
	89.2051001276942	0.268201284796574\\
	89.3073772608526	0.268201284796574\\
	89.3073772608526	0.268736616702355\\
	89.7044155037361	0.268736616702355\\
	89.7044155037361	0.269271948608137\\
	89.7544983641736	0.269271948608137\\
	89.7544983641736	0.269807280513919\\
	89.9428893363654	0.269807280513919\\
	89.9428893363654	0.2703426124197\\
	90.2753166113005	0.2703426124197\\
	90.2753166113005	0.270877944325482\\
	90.8083863524172	0.270877944325482\\
	90.8083863524172	0.271413276231263\\
	90.8455979668767	0.271413276231263\\
	90.8455979668767	0.271948608137045\\
	91.1509662436953	0.271948608137045\\
	91.1509662436953	0.272483940042827\\
	91.355318948868	0.272483940042827\\
	91.355318948868	0.273019271948608\\
	91.6330235847329	0.273019271948608\\
	91.6330235847329	0.27355460385439\\
	91.7653266098176	0.27355460385439\\
	91.7653266098176	0.274089935760171\\
	91.879957532271	0.274089935760171\\
	91.879957532271	0.274625267665953\\
	91.8820027175392	0.274625267665953\\
	91.8820027175392	0.275160599571734\\
	91.9829064738629	0.275160599571734\\
	91.9829064738629	0.275695931477516\\
	92.0018298514964	0.275695931477516\\
	92.0018298514964	0.276231263383298\\
	92.221798494477	0.276231263383298\\
	92.221798494477	0.276766595289079\\
	92.4361431264797	0.276766595289079\\
	92.4361431264797	0.277301927194861\\
	92.5044187031756	0.277301927194861\\
	92.5044187031756	0.277837259100642\\
	92.5586941621944	0.277837259100642\\
	92.5586941621944	0.278372591006424\\
	92.5757292635954	0.278372591006424\\
	92.5757292635954	0.278907922912206\\
	92.8682804242565	0.278907922912206\\
	92.8682804242565	0.279443254817987\\
	93.2369800354939	0.279443254817987\\
	93.2369800354939	0.279978586723769\\
	93.615977919974	0.279978586723769\\
	93.615977919974	0.28051391862955\\
	93.7780315108	0.28051391862955\\
	93.7780315108	0.281049250535332\\
	93.8267614453047	0.281049250535332\\
	93.8267614453047	0.281584582441114\\
	94.0369256218958	0.281584582441114\\
	94.0369256218958	0.282119914346895\\
	94.4772764492504	0.282119914346895\\
	94.4772764492504	0.282655246252677\\
	94.7030111351409	0.282655246252677\\
	94.7030111351409	0.283190578158458\\
	94.7149604127718	0.283190578158458\\
	94.7149604127718	0.28372591006424\\
	95.0001114740701	0.28372591006424\\
	95.0001114740701	0.284261241970021\\
	95.0150463807342	0.284261241970021\\
	95.0150463807342	0.284796573875803\\
	95.4045365009442	0.284796573875803\\
	95.4045365009442	0.285331905781585\\
	95.5001387207911	0.285331905781585\\
	95.5001387207911	0.285867237687366\\
	95.9822871132946	0.285867237687366\\
	95.9822871132946	0.286402569593148\\
	96.0253195821388	0.286402569593148\\
	96.0253195821388	0.286937901498929\\
	96.0401128464822	0.286937901498929\\
	96.0401128464822	0.287473233404711\\
	96.0606303672716	0.287473233404711\\
	96.0606303672716	0.288008565310493\\
	96.51906647958	0.288008565310493\\
	96.51906647958	0.288543897216274\\
	96.5360685677434	0.288543897216274\\
	96.5360685677434	0.289079229122056\\
	96.8259189880706	0.289079229122056\\
	96.8259189880706	0.289614561027837\\
	97.7480334047954	0.289614561027837\\
	97.7480334047954	0.290149892933619\\
	97.9355488266058	0.290149892933619\\
	97.9355488266058	0.2906852248394\\
	98.4377723993345	0.2906852248394\\
	98.4377723993345	0.291220556745182\\
	98.5869776278947	0.291220556745182\\
	98.5869776278947	0.291755888650964\\
	98.7389258891803	0.291755888650964\\
	98.7389258891803	0.292291220556745\\
	98.8246097843601	0.292291220556745\\
	98.8246097843601	0.292826552462527\\
	99.1565206867723	0.292826552462527\\
	99.1565206867723	0.293361884368308\\
	99.1689799479411	0.293361884368308\\
	99.1689799479411	0.29389721627409\\
	99.2714457987726	0.29389721627409\\
	99.2714457987726	0.294432548179872\\
	99.3056158103785	0.294432548179872\\
	99.3056158103785	0.294967880085653\\
	99.3075883820234	0.294967880085653\\
	99.3075883820234	0.295503211991435\\
	99.6690210203806	0.295503211991435\\
	99.6690210203806	0.296038543897216\\
	99.8073295486454	0.296038543897216\\
	99.8073295486454	0.296573875802998\\
	99.8451231995421	0.296573875802998\\
	99.8451231995421	0.297109207708779\\
	99.8584547073178	0.297109207708779\\
	99.8584547073178	0.297644539614561\\
	100.178225041662	0.297644539614561\\
	100.178225041662	0.298179871520343\\
	100.425718167142	0.298179871520343\\
	100.425718167142	0.298715203426124\\
	100.93865603394	0.298715203426124\\
	100.93865603394	0.299250535331906\\
	100.951893289864	0.299250535331906\\
	100.951893289864	0.299785867237687\\
	101.247406597386	0.299785867237687\\
	101.247406597386	0.300321199143469\\
	101.28520592834	0.300321199143469\\
	101.28520592834	0.300856531049251\\
	101.635732479532	0.300856531049251\\
	101.635732479532	0.301391862955032\\
	101.752119269172	0.301391862955032\\
	101.752119269172	0.301927194860814\\
	101.995149655343	0.301927194860814\\
	101.995149655343	0.302462526766595\\
	102.301785330349	0.302462526766595\\
	102.301785330349	0.302997858672377\\
	102.695466792807	0.302997858672377\\
	102.695466792807	0.303533190578158\\
	103.126209791818	0.303533190578158\\
	103.126209791818	0.30406852248394\\
	103.132973405678	0.30406852248394\\
	103.132973405678	0.304603854389722\\
	103.253228527445	0.304603854389722\\
	103.253228527445	0.305139186295503\\
	103.705321019944	0.305139186295503\\
	103.705321019944	0.305674518201285\\
	103.720622453155	0.305674518201285\\
	103.720622453155	0.306209850107066\\
	103.732656720925	0.306209850107066\\
	103.732656720925	0.306745182012848\\
	104.241292914416	0.306745182012848\\
	104.241292914416	0.30728051391863\\
	104.267492913007	0.30728051391863\\
	104.267492913007	0.307815845824411\\
	104.497870811537	0.307815845824411\\
	104.497870811537	0.308351177730193\\
	104.562868242278	0.308351177730193\\
	104.562868242278	0.308886509635974\\
	104.674616019728	0.308886509635974\\
	104.674616019728	0.309421841541756\\
	104.739319044288	0.309421841541756\\
	104.739319044288	0.309957173447537\\
	105.018475315422	0.309957173447537\\
	105.018475315422	0.310492505353319\\
	105.033354347779	0.310492505353319\\
	105.033354347779	0.311027837259101\\
	105.385399817251	0.311027837259101\\
	105.385399817251	0.311563169164882\\
	105.950417453877	0.311563169164882\\
	105.950417453877	0.312098501070664\\
	106.621813630125	0.312098501070664\\
	106.621813630125	0.312633832976445\\
	106.731188786009	0.312633832976445\\
	106.731188786009	0.313169164882227\\
	107.159380903895	0.313169164882227\\
	107.159380903895	0.313704496788009\\
	107.234578803044	0.313704496788009\\
	107.234578803044	0.31423982869379\\
	107.49274804763	0.31423982869379\\
	107.49274804763	0.314775160599572\\
	107.663227970998	0.314775160599572\\
	107.663227970998	0.315310492505353\\
	107.813942118087	0.315310492505353\\
	107.813942118087	0.315845824411135\\
	107.982537444456	0.315845824411135\\
	107.982537444456	0.316381156316916\\
	107.98696998553	0.316381156316916\\
	107.98696998553	0.316916488222698\\
	108.126593526867	0.316916488222698\\
	108.126593526867	0.31745182012848\\
	108.128427839721	0.31745182012848\\
	108.128427839721	0.317987152034261\\
	108.618739402419	0.317987152034261\\
	108.618739402419	0.318522483940043\\
	108.778258616419	0.318522483940043\\
	108.778258616419	0.319057815845824\\
	108.833302835152	0.319057815845824\\
	108.833302835152	0.319593147751606\\
	108.97621758421	0.319593147751606\\
	108.97621758421	0.320128479657388\\
	109.328604223067	0.320128479657388\\
	109.328604223067	0.320663811563169\\
	109.400187641551	0.320663811563169\\
	109.400187641551	0.321199143468951\\
	109.799930068947	0.321199143468951\\
	109.799930068947	0.321734475374732\\
	109.915434634366	0.321734475374732\\
	109.915434634366	0.322269807280514\\
	110.349867625496	0.322269807280514\\
	110.349867625496	0.322805139186295\\
	110.458873241239	0.322805139186295\\
	110.458873241239	0.323340471092077\\
	110.619338660267	0.323340471092077\\
	110.619338660267	0.323875802997859\\
	110.660867177396	0.323875802997859\\
	110.660867177396	0.32441113490364\\
	110.711547111942	0.32441113490364\\
	110.711547111942	0.324946466809422\\
	110.817051717362	0.324946466809422\\
	110.817051717362	0.325481798715203\\
	110.826456913831	0.325481798715203\\
	110.826456913831	0.326017130620985\\
	110.92801560961	0.326017130620985\\
	110.92801560961	0.326552462526767\\
	111.162551156782	0.326552462526767\\
	111.162551156782	0.327087794432548\\
	111.262140296555	0.327087794432548\\
	111.262140296555	0.32762312633833\\
	111.529809255155	0.32762312633833\\
	111.529809255155	0.328158458244111\\
	111.796895912856	0.328158458244111\\
	111.796895912856	0.328693790149893\\
	111.930668035143	0.328693790149893\\
	111.930668035143	0.329229122055675\\
	112.013128502329	0.329229122055675\\
	112.013128502329	0.329764453961456\\
	112.10421371243	0.329764453961456\\
	112.10421371243	0.330299785867238\\
	112.375932328367	0.330299785867238\\
	112.375932328367	0.330835117773019\\
	112.623158099642	0.330835117773019\\
	112.623158099642	0.331370449678801\\
	112.83468323776	0.331370449678801\\
	112.83468323776	0.331905781584582\\
	113.451057950752	0.331905781584582\\
	113.451057950752	0.332441113490364\\
	113.791601335951	0.332441113490364\\
	113.791601335951	0.332976445396146\\
	113.999154279945	0.332976445396146\\
	113.999154279945	0.333511777301927\\
	114.02059733444	0.333511777301927\\
	114.02059733444	0.334047109207709\\
	114.333838396633	0.334047109207709\\
	114.333838396633	0.33458244111349\\
	114.394336676941	0.33458244111349\\
	114.394336676941	0.335117773019272\\
	114.470099315125	0.335117773019272\\
	114.470099315125	0.335653104925054\\
	115.012967636692	0.335653104925054\\
	115.012967636692	0.336188436830835\\
	115.388664184234	0.336188436830835\\
	115.388664184234	0.336723768736617\\
	115.945068259242	0.336723768736617\\
	115.945068259242	0.337259100642398\\
	116.020803264147	0.337259100642398\\
	116.020803264147	0.33779443254818\\
	116.145203165911	0.33779443254818\\
	116.145203165911	0.338329764453961\\
	116.261113422201	0.338329764453961\\
	116.261113422201	0.338865096359743\\
	116.437580296757	0.338865096359743\\
	116.437580296757	0.339400428265525\\
	116.908098686222	0.339400428265525\\
	116.908098686222	0.339935760171306\\
	117.045554160786	0.339935760171306\\
	117.045554160786	0.340471092077088\\
	117.762076254493	0.340471092077088\\
	117.762076254493	0.341006423982869\\
	117.771266120239	0.341006423982869\\
	117.771266120239	0.341541755888651\\
	117.803628650628	0.341541755888651\\
	117.803628650628	0.342077087794433\\
	117.887798661744	0.342077087794433\\
	117.887798661744	0.342612419700214\\
	118.207963401031	0.342612419700214\\
	118.207963401031	0.343147751605996\\
	118.315032281115	0.343147751605996\\
	118.315032281115	0.343683083511777\\
	118.787206781733	0.343683083511777\\
	118.787206781733	0.344218415417559\\
	118.827854561837	0.344218415417559\\
	118.827854561837	0.34475374732334\\
	118.978991823196	0.34475374732334\\
	118.978991823196	0.345289079229122\\
	119.008440614429	0.345289079229122\\
	119.008440614429	0.345824411134904\\
	119.447850205193	0.345824411134904\\
	119.447850205193	0.346359743040685\\
	119.457711744384	0.346359743040685\\
	119.457711744384	0.346895074946467\\
	119.478172229968	0.346895074946467\\
	119.478172229968	0.347430406852248\\
	119.551287726875	0.347430406852248\\
	119.551287726875	0.34796573875803\\
	119.591752056708	0.34796573875803\\
	119.591752056708	0.348501070663812\\
	119.654640871561	0.348501070663812\\
	119.654640871561	0.349036402569593\\
	119.724197474249	0.349036402569593\\
	119.724197474249	0.349571734475375\\
	119.854120024769	0.349571734475375\\
	119.854120024769	0.350107066381156\\
	120.060097947661	0.350107066381156\\
	120.060097947661	0.350642398286938\\
	120.213690813286	0.350642398286938\\
	120.213690813286	0.351177730192719\\
	120.634737749963	0.351177730192719\\
	120.634737749963	0.351713062098501\\
	120.920502998262	0.351713062098501\\
	120.920502998262	0.352248394004283\\
	120.981510653692	0.352248394004283\\
	120.981510653692	0.352783725910064\\
	121.091675542821	0.352783725910064\\
	121.091675542821	0.353319057815846\\
	121.168484176649	0.353319057815846\\
	121.168484176649	0.353854389721627\\
	121.423251610541	0.353854389721627\\
	121.423251610541	0.354389721627409\\
	122.055488845606	0.354389721627409\\
	122.055488845606	0.354925053533191\\
	122.101411081519	0.354925053533191\\
	122.101411081519	0.355460385438972\\
	122.40335932208	0.355460385438972\\
	122.40335932208	0.355995717344754\\
	122.511839048487	0.355995717344754\\
	122.511839048487	0.356531049250535\\
	122.539008356515	0.356531049250535\\
	122.539008356515	0.357066381156317\\
	122.979045174594	0.357066381156317\\
	122.979045174594	0.357601713062098\\
	123.03842224907	0.357601713062098\\
	123.03842224907	0.35813704496788\\
	123.281788418406	0.35813704496788\\
	123.281788418406	0.358672376873662\\
	123.332563284806	0.358672376873662\\
	123.332563284806	0.359207708779443\\
	123.856974027116	0.359207708779443\\
	123.856974027116	0.359743040685225\\
	123.983954299483	0.359743040685225\\
	123.983954299483	0.360278372591006\\
	124.208932377438	0.360278372591006\\
	124.208932377438	0.360813704496788\\
	124.824086920722	0.360813704496788\\
	124.824086920722	0.36134903640257\\
	124.937373853006	0.36134903640257\\
	124.937373853006	0.361884368308351\\
	125.065719140699	0.361884368308351\\
	125.065719140699	0.362419700214133\\
	125.173501814087	0.362419700214133\\
	125.173501814087	0.362955032119914\\
	125.259077020351	0.362955032119914\\
	125.259077020351	0.363490364025696\\
	126.144532707445	0.363490364025696\\
	126.144532707445	0.364025695931477\\
	126.549287051537	0.364025695931477\\
	126.549287051537	0.364561027837259\\
	126.948148724975	0.364561027837259\\
	126.948148724975	0.365096359743041\\
	127.422883821306	0.365096359743041\\
	127.422883821306	0.365631691648822\\
	127.861153087588	0.365631691648822\\
	127.861153087588	0.366167023554604\\
	127.873018679971	0.366167023554604\\
	127.873018679971	0.366702355460385\\
	127.876887336339	0.366702355460385\\
	127.876887336339	0.367237687366167\\
	128.13551946308	0.367237687366167\\
	128.13551946308	0.367773019271949\\
	128.436336227062	0.367773019271949\\
	128.436336227062	0.36830835117773\\
	128.659025445349	0.36830835117773\\
	128.659025445349	0.368843683083512\\
	128.858331077004	0.368843683083512\\
	128.858331077004	0.369379014989293\\
	128.878964699353	0.369379014989293\\
	128.878964699353	0.369914346895075\\
	129.156644935068	0.369914346895075\\
	129.156644935068	0.370449678800857\\
	129.382545452856	0.370449678800857\\
	129.382545452856	0.370985010706638\\
	129.809111631966	0.370985010706638\\
	129.809111631966	0.37152034261242\\
	129.924720245079	0.37152034261242\\
	129.924720245079	0.372055674518201\\
	130.130795820286	0.372055674518201\\
	130.130795820286	0.372591006423983\\
	130.939826681566	0.372591006423983\\
	130.939826681566	0.373126338329764\\
	131.113008300737	0.373126338329764\\
	131.113008300737	0.373661670235546\\
	131.51354761136	0.373661670235546\\
	131.51354761136	0.374197002141328\\
	131.552602127172	0.374197002141328\\
	131.552602127172	0.374732334047109\\
	131.889853119595	0.374732334047109\\
	131.889853119595	0.375267665952891\\
	131.903527453776	0.375267665952891\\
	131.903527453776	0.375802997858672\\
	132.059286427601	0.375802997858672\\
	132.059286427601	0.376338329764454\\
	132.808850498226	0.376338329764454\\
	132.808850498226	0.376873661670236\\
	133.035737794196	0.376873661670236\\
	133.035737794196	0.377408993576017\\
	133.275300715129	0.377408993576017\\
	133.275300715129	0.377944325481799\\
	133.565072889003	0.377944325481799\\
	133.565072889003	0.37847965738758\\
	133.659283162765	0.37847965738758\\
	133.659283162765	0.379014989293362\\
	134.246046828603	0.379014989293362\\
	134.246046828603	0.379550321199143\\
	134.288486408899	0.379550321199143\\
	134.288486408899	0.380085653104925\\
	135.368241192238	0.380085653104925\\
	135.368241192238	0.380620985010707\\
	135.819050830357	0.380620985010707\\
	135.819050830357	0.381156316916488\\
	136.002015046052	0.381156316916488\\
	136.002015046052	0.38169164882227\\
	136.22370494723	0.38169164882227\\
	136.22370494723	0.382226980728051\\
	136.512681691172	0.382226980728051\\
	136.512681691172	0.382762312633833\\
	136.539777339673	0.382762312633833\\
	136.539777339673	0.383297644539615\\
	136.562547978062	0.383297644539615\\
	136.562547978062	0.383832976445396\\
	136.612631777031	0.383832976445396\\
	136.612631777031	0.384368308351178\\
	136.996463171378	0.384368308351178\\
	136.996463171378	0.384903640256959\\
	137.022823021135	0.384903640256959\\
	137.022823021135	0.385438972162741\\
	137.045338113061	0.385438972162741\\
	137.045338113061	0.385974304068523\\
	137.082326822224	0.385974304068523\\
	137.082326822224	0.386509635974304\\
	137.409676932385	0.386509635974304\\
	137.409676932385	0.387044967880086\\
	137.451706457392	0.387044967880086\\
	137.451706457392	0.387580299785867\\
	137.482837674684	0.387580299785867\\
	137.482837674684	0.388115631691649\\
	137.656826895467	0.388115631691649\\
	137.656826895467	0.38865096359743\\
	137.772760291684	0.38865096359743\\
	137.772760291684	0.389186295503212\\
	137.913600488051	0.389186295503212\\
	137.913600488051	0.389721627408994\\
	137.927537002446	0.389721627408994\\
	137.927537002446	0.390256959314775\\
	138.026672573558	0.390256959314775\\
	138.026672573558	0.390792291220557\\
	138.84805620079	0.390792291220557\\
	138.84805620079	0.391327623126338\\
	139.571074443713	0.391327623126338\\
	139.571074443713	0.39186295503212\\
	140.12918874	0.39186295503212\\
	140.12918874	0.392398286937902\\
	140.722866340076	0.392398286937902\\
	140.722866340076	0.392933618843683\\
	140.797688259786	0.392933618843683\\
	140.797688259786	0.393468950749465\\
	140.956859821595	0.393468950749465\\
	140.956859821595	0.394004282655246\\
	141.012495189853	0.394004282655246\\
	141.012495189853	0.394539614561028\\
	141.051918423851	0.394539614561028\\
	141.051918423851	0.395074946466809\\
	141.508534783116	0.395074946466809\\
	141.508534783116	0.395610278372591\\
	141.573247815335	0.395610278372591\\
	141.573247815335	0.396145610278373\\
	142.033285609237	0.396145610278373\\
	142.033285609237	0.396680942184154\\
	142.281574596459	0.396680942184154\\
	142.281574596459	0.397216274089936\\
	142.68577988187	0.397216274089936\\
	142.68577988187	0.397751605995717\\
	142.709733836729	0.397751605995717\\
	142.709733836729	0.398286937901499\\
	143.411422544546	0.398286937901499\\
	143.411422544546	0.398822269807281\\
	143.485069610262	0.398822269807281\\
	143.485069610262	0.399357601713062\\
	143.91861480268	0.399357601713062\\
	143.91861480268	0.399892933618844\\
	144.79898547532	0.399892933618844\\
	144.79898547532	0.400428265524625\\
	145.174971966757	0.400428265524625\\
	145.174971966757	0.400963597430407\\
	145.217081966735	0.400963597430407\\
	145.217081966735	0.401498929336188\\
	145.665869488878	0.401498929336188\\
	145.665869488878	0.40203426124197\\
	146.29575278799	0.40203426124197\\
	146.29575278799	0.402569593147752\\
	146.608071567889	0.402569593147752\\
	146.608071567889	0.403104925053533\\
	147.165237212394	0.403104925053533\\
	147.165237212394	0.403640256959315\\
	147.361407101006	0.403640256959315\\
	147.361407101006	0.404175588865096\\
	147.369864491443	0.404175588865096\\
	147.369864491443	0.404710920770878\\
	147.395321423902	0.404710920770878\\
	147.395321423902	0.40524625267666\\
	147.456161507451	0.40524625267666\\
	147.456161507451	0.405781584582441\\
	147.533711084315	0.405781584582441\\
	147.533711084315	0.406316916488223\\
	148.279188246687	0.406316916488223\\
	148.279188246687	0.406852248394004\\
	148.434630689736	0.406852248394004\\
	148.434630689736	0.407387580299786\\
	148.451942759211	0.407387580299786\\
	148.451942759211	0.407922912205567\\
	149.250290040708	0.407922912205567\\
	149.250290040708	0.408458244111349\\
	149.419909386309	0.408458244111349\\
	149.419909386309	0.408993576017131\\
	149.629692951569	0.408993576017131\\
	149.629692951569	0.409528907922912\\
	149.742108203894	0.409528907922912\\
	149.742108203894	0.410064239828694\\
	149.803384798279	0.410064239828694\\
	149.803384798279	0.410599571734475\\
	149.924772547958	0.410599571734475\\
	149.924772547958	0.411134903640257\\
	150.141693585402	0.411134903640257\\
	150.141693585402	0.411670235546039\\
	150.179334626993	0.411670235546039\\
	150.179334626993	0.41220556745182\\
	150.234069981064	0.41220556745182\\
	150.234069981064	0.412740899357602\\
	150.855392419149	0.412740899357602\\
	150.855392419149	0.413276231263383\\
	151.011924152987	0.413276231263383\\
	151.011924152987	0.413811563169165\\
	151.503415831984	0.413811563169165\\
	151.503415831984	0.414346895074946\\
	152.257165369487	0.414346895074946\\
	152.257165369487	0.414882226980728\\
	152.381700159534	0.414882226980728\\
	152.381700159534	0.41541755888651\\
	152.579047752844	0.41541755888651\\
	152.579047752844	0.415952890792291\\
	152.60880053865	0.415952890792291\\
	152.60880053865	0.416488222698073\\
	153.053426502993	0.416488222698073\\
	153.053426502993	0.417023554603854\\
	153.096369079985	0.417023554603854\\
	153.096369079985	0.417558886509636\\
	153.173209755167	0.417558886509636\\
	153.173209755167	0.418094218415418\\
	153.250676601636	0.418094218415418\\
	153.250676601636	0.418629550321199\\
	153.591803347236	0.418629550321199\\
	153.591803347236	0.419164882226981\\
	154.012583688508	0.419164882226981\\
	154.012583688508	0.419700214132762\\
	154.094318266397	0.419700214132762\\
	154.094318266397	0.420235546038544\\
	154.459295540194	0.420235546038544\\
	154.459295540194	0.420770877944325\\
	154.681554767743	0.420770877944325\\
	154.681554767743	0.421306209850107\\
	156.254139011225	0.421306209850107\\
	156.254139011225	0.421841541755889\\
	156.310938680802	0.421841541755889\\
	156.310938680802	0.42237687366167\\
	156.379378129906	0.42237687366167\\
	156.379378129906	0.422912205567452\\
	156.693525447393	0.422912205567452\\
	156.693525447393	0.423447537473233\\
	157.235838495124	0.423447537473233\\
	157.235838495124	0.423982869379015\\
	157.678022564325	0.423982869379015\\
	157.678022564325	0.424518201284797\\
	157.877592852832	0.424518201284797\\
	157.877592852832	0.425053533190578\\
	158.239907873541	0.425053533190578\\
	158.239907873541	0.42558886509636\\
	158.535092996235	0.42558886509636\\
	158.535092996235	0.426124197002141\\
	158.786012630217	0.426124197002141\\
	158.786012630217	0.426659528907923\\
	159.080613205942	0.426659528907923\\
	159.080613205942	0.427194860813705\\
	159.317299879147	0.427194860813705\\
	159.317299879147	0.427730192719486\\
	159.37251510862	0.427730192719486\\
	159.37251510862	0.428265524625268\\
	159.604003004718	0.428265524625268\\
	159.604003004718	0.428800856531049\\
	159.829668267809	0.428800856531049\\
	159.829668267809	0.429336188436831\\
	160.062471759057	0.429336188436831\\
	160.062471759057	0.429871520342612\\
	160.123681472697	0.429871520342612\\
	160.123681472697	0.430406852248394\\
	160.511303271619	0.430406852248394\\
	160.511303271619	0.430942184154176\\
	161.564646727452	0.430942184154176\\
	161.564646727452	0.431477516059957\\
	161.64884100549	0.431477516059957\\
	161.64884100549	0.432012847965739\\
	161.698723048158	0.432012847965739\\
	161.698723048158	0.43254817987152\\
	162.159870512487	0.43254817987152\\
	162.159870512487	0.433083511777302\\
	162.363304916594	0.433083511777302\\
	162.363304916594	0.433618843683084\\
	162.491860757805	0.433618843683084\\
	162.491860757805	0.434154175588865\\
	162.887276263505	0.434154175588865\\
	162.887276263505	0.434689507494647\\
	163.28871621691	0.434689507494647\\
	163.28871621691	0.435224839400428\\
	163.535509054685	0.435224839400428\\
	163.535509054685	0.43576017130621\\
	163.605254662823	0.43576017130621\\
	163.605254662823	0.436295503211991\\
	163.985500713067	0.436295503211991\\
	163.985500713067	0.436830835117773\\
	164.086209817926	0.436830835117773\\
	164.086209817926	0.437366167023555\\
	164.26904262785	0.437366167023555\\
	164.26904262785	0.437901498929336\\
	165.176751080703	0.437901498929336\\
	165.176751080703	0.438436830835118\\
	165.346515785882	0.438436830835118\\
	165.346515785882	0.438972162740899\\
	165.590019290879	0.438972162740899\\
	165.590019290879	0.439507494646681\\
	165.93494987429	0.439507494646681\\
	165.93494987429	0.440042826552463\\
	165.950593206491	0.440042826552463\\
	165.950593206491	0.440578158458244\\
	165.979863238656	0.440578158458244\\
	165.979863238656	0.441113490364026\\
	166.397400075989	0.441113490364026\\
	166.397400075989	0.441648822269807\\
	166.718942693948	0.441648822269807\\
	166.718942693948	0.442184154175589\\
	166.752721227016	0.442184154175589\\
	166.752721227016	0.44271948608137\\
	166.873944784192	0.44271948608137\\
	166.873944784192	0.443254817987152\\
	167.089227116413	0.443254817987152\\
	167.089227116413	0.443790149892934\\
	167.140837486485	0.443790149892934\\
	167.140837486485	0.444325481798715\\
	167.266405070071	0.444325481798715\\
	167.266405070071	0.444860813704497\\
	167.294988216149	0.444860813704497\\
	167.294988216149	0.445396145610278\\
	167.553218163878	0.445396145610278\\
	167.553218163878	0.44593147751606\\
	168.239713401788	0.44593147751606\\
	168.239713401788	0.446466809421842\\
	168.933661011635	0.446466809421842\\
	168.933661011635	0.447002141327623\\
	168.996613023192	0.447002141327623\\
	168.996613023192	0.447537473233405\\
	169.197817637784	0.447537473233405\\
	169.197817637784	0.448072805139186\\
	169.226072334338	0.448072805139186\\
	169.226072334338	0.448608137044968\\
	169.286229877444	0.448608137044968\\
	169.286229877444	0.449143468950749\\
	169.293910144683	0.449143468950749\\
	169.293910144683	0.449678800856531\\
	169.811135587862	0.449678800856531\\
	169.811135587862	0.450214132762313\\
	170.181803866807	0.450214132762313\\
	170.181803866807	0.450749464668094\\
	170.531513690938	0.450749464668094\\
	170.531513690938	0.451284796573876\\
	170.965134248852	0.451284796573876\\
	170.965134248852	0.451820128479657\\
	171.264863799237	0.451820128479657\\
	171.264863799237	0.452355460385439\\
	171.298065492217	0.452355460385439\\
	171.298065492217	0.452890792291221\\
	171.33643698891	0.452890792291221\\
	171.33643698891	0.453426124197002\\
	171.427947079028	0.453426124197002\\
	171.427947079028	0.453961456102784\\
	171.877716544586	0.453961456102784\\
	171.877716544586	0.454496788008565\\
	171.945436827374	0.454496788008565\\
	171.945436827374	0.455032119914347\\
	172.6396404561	0.455032119914347\\
	172.6396404561	0.455567451820128\\
	172.801589481881	0.455567451820128\\
	172.801589481881	0.45610278372591\\
	172.912449509242	0.45610278372591\\
	172.912449509242	0.456638115631692\\
	173.808205036289	0.456638115631692\\
	173.808205036289	0.457173447537473\\
	174.404561536322	0.457173447537473\\
	174.404561536322	0.457708779443255\\
	174.419391070636	0.457708779443255\\
	174.419391070636	0.458244111349036\\
	174.462329307527	0.458244111349036\\
	174.462329307527	0.458779443254818\\
	175.354775451971	0.458779443254818\\
	175.354775451971	0.4593147751606\\
	176.050524921052	0.4593147751606\\
	176.050524921052	0.459850107066381\\
	176.382723159454	0.459850107066381\\
	176.382723159454	0.460385438972163\\
	176.538899606073	0.460385438972163\\
	176.538899606073	0.460920770877944\\
	176.736366988462	0.460920770877944\\
	176.736366988462	0.461456102783726\\
	177.392825898608	0.461456102783726\\
	177.392825898608	0.461991434689507\\
	177.485858865895	0.461991434689507\\
	177.485858865895	0.462526766595289\\
	178.381762924693	0.462526766595289\\
	178.381762924693	0.463062098501071\\
	178.72244315618	0.463062098501071\\
	178.72244315618	0.463597430406852\\
	178.92569779371	0.463597430406852\\
	178.92569779371	0.464132762312634\\
	179.027129411894	0.464132762312634\\
	179.027129411894	0.464668094218415\\
	179.259321275844	0.464668094218415\\
	179.259321275844	0.465203426124197\\
	179.290662224271	0.465203426124197\\
	179.290662224271	0.465738758029979\\
	179.351652560059	0.465738758029979\\
	179.351652560059	0.46627408993576\\
	179.364174068152	0.46627408993576\\
	179.364174068152	0.466809421841542\\
	179.434696803767	0.466809421841542\\
	179.434696803767	0.467344753747323\\
	179.550292806838	0.467344753747323\\
	179.550292806838	0.467880085653105\\
	180.145435881158	0.467880085653105\\
	180.145435881158	0.468415417558886\\
	180.975642168149	0.468415417558886\\
	180.975642168149	0.468950749464668\\
	181.112226835255	0.468950749464668\\
	181.112226835255	0.46948608137045\\
	181.153756473748	0.46948608137045\\
	181.153756473748	0.470021413276231\\
	181.448696095333	0.470021413276231\\
	181.448696095333	0.470556745182013\\
	182.566270398887	0.470556745182013\\
	182.566270398887	0.471092077087794\\
	182.788776739309	0.471092077087794\\
	182.788776739309	0.471627408993576\\
	182.851299187045	0.471627408993576\\
	182.851299187045	0.472162740899358\\
	183.023050882933	0.472162740899358\\
	183.023050882933	0.472698072805139\\
	183.543712082272	0.472698072805139\\
	183.543712082272	0.473233404710921\\
	184.122853326312	0.473233404710921\\
	184.122853326312	0.473768736616702\\
	185.0335799088	0.473768736616702\\
	185.0335799088	0.474304068522484\\
	186.189949377404	0.474304068522484\\
	186.189949377404	0.474839400428266\\
	186.344676547478	0.474839400428266\\
	186.344676547478	0.475374732334047\\
	186.492733343762	0.475374732334047\\
	186.492733343762	0.475910064239829\\
	187.166864769804	0.475910064239829\\
	187.166864769804	0.47644539614561\\
	187.364360743529	0.47644539614561\\
	187.364360743529	0.476980728051392\\
	187.490133920685	0.476980728051392\\
	187.490133920685	0.477516059957173\\
	187.603458825298	0.477516059957173\\
	187.603458825298	0.478051391862955\\
	187.659475841362	0.478051391862955\\
	187.659475841362	0.478586723768737\\
	187.676928426591	0.478586723768737\\
	187.676928426591	0.479122055674518\\
	187.871295557799	0.479122055674518\\
	187.871295557799	0.4796573875803\\
	187.940228361099	0.4796573875803\\
	187.940228361099	0.480192719486081\\
	188.495631315106	0.480192719486081\\
	188.495631315106	0.480728051391863\\
	188.686284031615	0.480728051391863\\
	188.686284031615	0.481263383297645\\
	188.882914177447	0.481263383297645\\
	188.882914177447	0.481798715203426\\
	189.003975143761	0.481798715203426\\
	189.003975143761	0.482334047109208\\
	189.47221085268	0.482334047109208\\
	189.47221085268	0.482869379014989\\
	189.758725753438	0.482869379014989\\
	189.758725753438	0.483404710920771\\
	189.990945333127	0.483404710920771\\
	189.990945333127	0.483940042826552\\
	190.482917542998	0.483940042826552\\
	190.482917542998	0.484475374732334\\
	190.65515495332	0.484475374732334\\
	190.65515495332	0.485010706638116\\
	191.167310540217	0.485010706638116\\
	191.167310540217	0.485546038543897\\
	191.303906186479	0.485546038543897\\
	191.303906186479	0.486081370449679\\
	191.617224966289	0.486081370449679\\
	191.617224966289	0.48661670235546\\
	191.743106846543	0.48661670235546\\
	191.743106846543	0.487152034261242\\
	191.746919141214	0.487152034261242\\
	191.746919141214	0.487687366167024\\
	191.966085132189	0.487687366167024\\
	191.966085132189	0.488222698072805\\
	191.975172447793	0.488222698072805\\
	191.975172447793	0.488758029978587\\
	192.150755630468	0.488758029978587\\
	192.150755630468	0.489293361884368\\
	192.21674304759	0.489293361884368\\
	192.21674304759	0.48982869379015\\
	192.360552271404	0.48982869379015\\
	192.360552271404	0.490364025695931\\
	192.741027628999	0.490364025695931\\
	192.741027628999	0.490899357601713\\
	192.978600851329	0.490899357601713\\
	192.978600851329	0.491434689507495\\
	193.843397397413	0.491434689507495\\
	193.843397397413	0.491970021413276\\
	193.891793939424	0.491970021413276\\
	193.891793939424	0.492505353319058\\
	194.230055680604	0.492505353319058\\
	194.230055680604	0.493040685224839\\
	194.24290396303	0.493040685224839\\
	194.24290396303	0.493576017130621\\
	194.435378411385	0.493576017130621\\
	194.435378411385	0.494111349036403\\
	194.448805932324	0.494111349036403\\
	194.448805932324	0.494646680942184\\
	194.61727578801	0.494646680942184\\
	194.61727578801	0.495182012847966\\
	194.782395768191	0.495182012847966\\
	194.782395768191	0.495717344753747\\
	195.418839992761	0.495717344753747\\
	195.418839992761	0.496252676659529\\
	195.838949133572	0.496252676659529\\
	195.838949133572	0.49678800856531\\
	196.90553387301	0.49678800856531\\
	196.90553387301	0.497323340471092\\
	197.368484903051	0.497323340471092\\
	197.368484903051	0.497858672376874\\
	197.446023533933	0.497858672376874\\
	197.446023533933	0.498394004282655\\
	197.472584095345	0.498394004282655\\
	197.472584095345	0.498929336188437\\
	197.638470157003	0.498929336188437\\
	197.638470157003	0.499464668094218\\
	197.958060955026	0.499464668094218\\
	197.958060955026	0.5\\
	197.989343769297	0.5\\
	197.989343769297	0.500535331905782\\
	198.039574105706	0.500535331905782\\
	198.039574105706	0.501070663811563\\
	198.260576273965	0.501070663811563\\
	198.260576273965	0.501605995717345\\
	198.278185776717	0.501605995717345\\
	198.278185776717	0.502141327623126\\
	198.922406406803	0.502141327623126\\
	198.922406406803	0.502676659528908\\
	198.989534751747	0.502676659528908\\
	198.989534751747	0.50321199143469\\
	199.062835468675	0.50321199143469\\
	199.062835468675	0.503747323340471\\
	199.06531719573	0.503747323340471\\
	199.06531719573	0.504282655246253\\
	199.380360094172	0.504282655246253\\
	199.380360094172	0.504817987152034\\
	199.680464347933	0.504817987152034\\
	199.680464347933	0.505353319057816\\
	200.386983901186	0.505353319057816\\
	200.386983901186	0.505888650963597\\
	200.495362817822	0.505888650963597\\
	200.495362817822	0.506423982869379\\
	200.813660139489	0.506423982869379\\
	200.813660139489	0.506959314775161\\
	201.539117522316	0.506959314775161\\
	201.539117522316	0.507494646680942\\
	201.684620818582	0.507494646680942\\
	201.684620818582	0.508029978586724\\
	202.005751016353	0.508029978586724\\
	202.005751016353	0.508565310492505\\
	202.223258044942	0.508565310492505\\
	202.223258044942	0.509100642398287\\
	202.541123065792	0.509100642398287\\
	202.541123065792	0.509635974304068\\
	202.656840463062	0.509635974304068\\
	202.656840463062	0.51017130620985\\
	202.872302441139	0.51017130620985\\
	202.872302441139	0.510706638115632\\
	203.071666667316	0.510706638115632\\
	203.071666667316	0.511241970021413\\
	203.285878650752	0.511241970021413\\
	203.285878650752	0.511777301927195\\
	203.529022179279	0.511777301927195\\
	203.529022179279	0.512312633832976\\
	203.682309703014	0.512312633832976\\
	203.682309703014	0.512847965738758\\
	204.146888918552	0.512847965738758\\
	204.146888918552	0.51338329764454\\
	204.182612521228	0.51338329764454\\
	204.182612521228	0.513918629550321\\
	204.281478249058	0.513918629550321\\
	204.281478249058	0.514453961456103\\
	204.851562371543	0.514453961456103\\
	204.851562371543	0.514989293361884\\
	205.061598843907	0.514989293361884\\
	205.061598843907	0.515524625267666\\
	205.18940614593	0.515524625267666\\
	205.18940614593	0.516059957173448\\
	205.576028291637	0.516059957173448\\
	205.576028291637	0.516595289079229\\
	205.787766651015	0.516595289079229\\
	205.787766651015	0.517130620985011\\
	206.338518625385	0.517130620985011\\
	206.338518625385	0.517665952890792\\
	206.377156268764	0.517665952890792\\
	206.377156268764	0.518201284796574\\
	206.563407275652	0.518201284796574\\
	206.563407275652	0.518736616702355\\
	206.85802639572	0.518736616702355\\
	206.85802639572	0.519271948608137\\
	206.904833616618	0.519271948608137\\
	206.904833616618	0.519807280513919\\
	207.174087521134	0.519807280513919\\
	207.174087521134	0.5203426124197\\
	207.646448287927	0.5203426124197\\
	207.646448287927	0.520877944325482\\
	208.017129343	0.520877944325482\\
	208.017129343	0.521413276231263\\
	208.133161008056	0.521413276231263\\
	208.133161008056	0.521948608137045\\
	208.381445085877	0.521948608137045\\
	208.381445085877	0.522483940042827\\
	209.568761721834	0.522483940042827\\
	209.568761721834	0.523019271948608\\
	210.298614228661	0.523019271948608\\
	210.298614228661	0.52355460385439\\
	210.810674976407	0.52355460385439\\
	210.810674976407	0.524089935760171\\
	211.004071128463	0.524089935760171\\
	211.004071128463	0.524625267665953\\
	211.570900221546	0.524625267665953\\
	211.570900221546	0.525160599571734\\
	213.135601337883	0.525160599571734\\
	213.135601337883	0.525695931477516\\
	213.200601372889	0.525695931477516\\
	213.200601372889	0.526231263383298\\
	213.391074647351	0.526231263383298\\
	213.391074647351	0.526766595289079\\
	214.611550898276	0.526766595289079\\
	214.611550898276	0.527301927194861\\
	214.681643439256	0.527301927194861\\
	214.681643439256	0.527837259100642\\
	214.80289937605	0.527837259100642\\
	214.80289937605	0.528372591006424\\
	215.706425519141	0.528372591006424\\
	215.706425519141	0.528907922912206\\
	215.991753786402	0.528907922912206\\
	215.991753786402	0.529443254817987\\
	216.191533053688	0.529443254817987\\
	216.191533053688	0.529978586723769\\
	216.59346328118	0.529978586723769\\
	216.59346328118	0.53051391862955\\
	216.642879946055	0.53051391862955\\
	216.642879946055	0.531049250535332\\
	216.814064564555	0.531049250535332\\
	216.814064564555	0.531584582441114\\
	217.157430805622	0.531584582441114\\
	217.157430805622	0.532119914346895\\
	217.317677994712	0.532119914346895\\
	217.317677994712	0.532655246252677\\
	217.626471549159	0.532655246252677\\
	217.626471549159	0.533190578158458\\
	218.158453647104	0.533190578158458\\
	218.158453647104	0.53372591006424\\
	218.43560356838	0.53372591006424\\
	218.43560356838	0.534261241970021\\
	218.524403013211	0.534261241970021\\
	218.524403013211	0.534796573875803\\
	218.575096311468	0.534796573875803\\
	218.575096311468	0.535331905781585\\
	219.011188017077	0.535331905781585\\
	219.011188017077	0.535867237687366\\
	219.863846997854	0.535867237687366\\
	219.863846997854	0.536402569593148\\
	220.062624107961	0.536402569593148\\
	220.062624107961	0.536937901498929\\
	220.855336373239	0.536937901498929\\
	220.855336373239	0.537473233404711\\
	222.523965411547	0.537473233404711\\
	222.523965411547	0.538008565310492\\
	222.803543390285	0.538008565310492\\
	222.803543390285	0.538543897216274\\
	222.867260352343	0.538543897216274\\
	222.867260352343	0.539079229122056\\
	222.985681968147	0.539079229122056\\
	222.985681968147	0.539614561027837\\
	223.306996702435	0.539614561027837\\
	223.306996702435	0.540149892933619\\
	223.865189363401	0.540149892933619\\
	223.865189363401	0.5406852248394\\
	223.961477634141	0.5406852248394\\
	223.961477634141	0.541220556745182\\
	224.111549531181	0.541220556745182\\
	224.111549531181	0.541755888650964\\
	224.194665453175	0.541755888650964\\
	224.194665453175	0.542291220556745\\
	224.221510355779	0.542291220556745\\
	224.221510355779	0.542826552462527\\
	224.742167422946	0.542826552462527\\
	224.742167422946	0.543361884368308\\
	224.91790942504	0.543361884368308\\
	224.91790942504	0.54389721627409\\
	225.527693837741	0.54389721627409\\
	225.527693837741	0.544432548179872\\
	225.54501917301	0.544432548179872\\
	225.54501917301	0.544967880085653\\
	226.118150227689	0.544967880085653\\
	226.118150227689	0.545503211991435\\
	226.421274919368	0.545503211991435\\
	226.421274919368	0.546038543897216\\
	226.444358801643	0.546038543897216\\
	226.444358801643	0.546573875802998\\
	226.74789430115	0.546573875802998\\
	226.74789430115	0.547109207708779\\
	226.878548464874	0.547109207708779\\
	226.878548464874	0.547644539614561\\
	227.029805765284	0.547644539614561\\
	227.029805765284	0.548179871520343\\
	227.104001570638	0.548179871520343\\
	227.104001570638	0.548715203426124\\
	227.480131402059	0.548715203426124\\
	227.480131402059	0.549250535331906\\
	227.803622697515	0.549250535331906\\
	227.803622697515	0.549785867237687\\
	228.277842072437	0.549785867237687\\
	228.277842072437	0.550321199143469\\
	228.396180352561	0.550321199143469\\
	228.396180352561	0.550856531049251\\
	228.58539226755	0.550856531049251\\
	228.58539226755	0.551391862955032\\
	228.62886216645	0.551391862955032\\
	228.62886216645	0.551927194860814\\
	228.717002049306	0.551927194860814\\
	228.717002049306	0.552462526766595\\
	229.187035634061	0.552462526766595\\
	229.187035634061	0.552997858672377\\
	229.405345302447	0.552997858672377\\
	229.405345302447	0.553533190578158\\
	230.531944504191	0.553533190578158\\
	230.531944504191	0.55406852248394\\
	230.838477077663	0.55406852248394\\
	230.838477077663	0.554603854389722\\
	231.071178376193	0.554603854389722\\
	231.071178376193	0.555139186295503\\
	231.126601452274	0.555139186295503\\
	231.126601452274	0.555674518201285\\
	231.327779475007	0.555674518201285\\
	231.327779475007	0.556209850107066\\
	231.354821370652	0.556209850107066\\
	231.354821370652	0.556745182012848\\
	232.807467928747	0.556745182012848\\
	232.807467928747	0.55728051391863\\
	233.11474206819	0.55728051391863\\
	233.11474206819	0.557815845824411\\
	233.616220750621	0.557815845824411\\
	233.616220750621	0.558351177730193\\
	233.620237512673	0.558351177730193\\
	233.620237512673	0.558886509635974\\
	234.995742812796	0.558886509635974\\
	234.995742812796	0.559421841541756\\
	235.283244454749	0.559421841541756\\
	235.283244454749	0.559957173447537\\
	235.854868561558	0.559957173447537\\
	235.854868561558	0.560492505353319\\
	236.006654132558	0.560492505353319\\
	236.006654132558	0.561027837259101\\
	236.095797594059	0.561027837259101\\
	236.095797594059	0.561563169164882\\
	236.215223477957	0.561563169164882\\
	236.215223477957	0.562098501070664\\
	236.246458050961	0.562098501070664\\
	236.246458050961	0.562633832976445\\
	236.302599682231	0.562633832976445\\
	236.302599682231	0.563169164882227\\
	236.802559972803	0.563169164882227\\
	236.802559972803	0.563704496788009\\
	236.958512952048	0.563704496788009\\
	236.958512952048	0.56423982869379\\
	237.376202895055	0.56423982869379\\
	237.376202895055	0.564775160599572\\
	238.524615153371	0.564775160599572\\
	238.524615153371	0.565310492505353\\
	239.871243318049	0.565310492505353\\
	239.871243318049	0.565845824411135\\
	239.984521449769	0.565845824411135\\
	239.984521449769	0.566381156316916\\
	240.223705964622	0.566381156316916\\
	240.223705964622	0.566916488222698\\
	240.360807162743	0.566916488222698\\
	240.360807162743	0.56745182012848\\
	240.404500651716	0.56745182012848\\
	240.404500651716	0.567987152034261\\
	240.604047875016	0.567987152034261\\
	240.604047875016	0.568522483940043\\
	240.702816075051	0.568522483940043\\
	240.702816075051	0.569057815845824\\
	241.008065492505	0.569057815845824\\
	241.008065492505	0.569593147751606\\
	241.024638740092	0.569593147751606\\
	241.024638740092	0.570128479657388\\
	241.156225156984	0.570128479657388\\
	241.156225156984	0.570663811563169\\
	242.791825208966	0.570663811563169\\
	242.791825208966	0.571199143468951\\
	243.200632605842	0.571199143468951\\
	243.200632605842	0.571734475374732\\
	243.290016937507	0.571734475374732\\
	243.290016937507	0.572269807280514\\
	243.348697644958	0.572269807280514\\
	243.348697644958	0.572805139186295\\
	243.634609441528	0.572805139186295\\
	243.634609441528	0.573340471092077\\
	243.731108529392	0.573340471092077\\
	243.731108529392	0.573875802997859\\
	243.814292833761	0.573875802997859\\
	243.814292833761	0.57441113490364\\
	244.201466202267	0.57441113490364\\
	244.201466202267	0.574946466809422\\
	244.344102286297	0.574946466809422\\
	244.344102286297	0.575481798715203\\
	244.61848668727	0.575481798715203\\
	244.61848668727	0.576017130620985\\
	244.691719439094	0.576017130620985\\
	244.691719439094	0.576552462526767\\
	244.725948781654	0.576552462526767\\
	244.725948781654	0.577087794432548\\
	244.789510676609	0.577087794432548\\
	244.789510676609	0.57762312633833\\
	245.146236942979	0.57762312633833\\
	245.146236942979	0.578158458244111\\
	245.462547139954	0.578158458244111\\
	245.462547139954	0.578693790149893\\
	245.539910881194	0.578693790149893\\
	245.539910881194	0.579229122055675\\
	245.979186446653	0.579229122055675\\
	245.979186446653	0.579764453961456\\
	246.344800250346	0.579764453961456\\
	246.344800250346	0.580299785867238\\
	246.350330352048	0.580299785867238\\
	246.350330352048	0.580835117773019\\
	246.503714481704	0.580835117773019\\
	246.503714481704	0.581370449678801\\
	246.855541585575	0.581370449678801\\
	246.855541585575	0.581905781584582\\
	247.063884731408	0.581905781584582\\
	247.063884731408	0.582441113490364\\
	247.095374813891	0.582441113490364\\
	247.095374813891	0.582976445396146\\
	247.252587287906	0.582976445396146\\
	247.252587287906	0.583511777301927\\
	248.883428313893	0.583511777301927\\
	248.883428313893	0.584047109207709\\
	249.048200241472	0.584047109207709\\
	249.048200241472	0.58458244111349\\
	249.175098182455	0.58458244111349\\
	249.175098182455	0.585117773019272\\
	249.473199008549	0.585117773019272\\
	249.473199008549	0.585653104925054\\
	249.661903324664	0.585653104925054\\
	249.661903324664	0.586188436830835\\
	251.173748584203	0.586188436830835\\
	251.173748584203	0.586723768736617\\
	251.638214991368	0.586723768736617\\
	251.638214991368	0.587259100642398\\
	252.407976692117	0.587259100642398\\
	252.407976692117	0.58779443254818\\
	253.282489243916	0.58779443254818\\
	253.282489243916	0.588329764453961\\
	253.507326538426	0.588329764453961\\
	253.507326538426	0.588865096359743\\
	253.942452703479	0.588865096359743\\
	253.942452703479	0.589400428265525\\
	254.302619644082	0.589400428265525\\
	254.302619644082	0.589935760171306\\
	254.374536245896	0.589935760171306\\
	254.374536245896	0.590471092077088\\
	255.949417471643	0.590471092077088\\
	255.949417471643	0.591006423982869\\
	256.259192483817	0.591006423982869\\
	256.259192483817	0.591541755888651\\
	256.829738005216	0.591541755888651\\
	256.829738005216	0.592077087794433\\
	256.951230446162	0.592077087794433\\
	256.951230446162	0.592612419700214\\
	257.057503448645	0.592612419700214\\
	257.057503448645	0.593147751605996\\
	257.127734092801	0.593147751605996\\
	257.127734092801	0.593683083511777\\
	257.249251451556	0.593683083511777\\
	257.249251451556	0.594218415417559\\
	257.465943193055	0.594218415417559\\
	257.465943193055	0.594753747323341\\
	257.659985421927	0.594753747323341\\
	257.659985421927	0.595289079229122\\
	257.736504429562	0.595289079229122\\
	257.736504429562	0.595824411134904\\
	257.977320333466	0.595824411134904\\
	257.977320333466	0.596359743040685\\
	258.555910464624	0.596359743040685\\
	258.555910464624	0.596895074946467\\
	258.858298862853	0.596895074946467\\
	258.858298862853	0.597430406852248\\
	259.028516721701	0.597430406852248\\
	259.028516721701	0.59796573875803\\
	259.895211679185	0.59796573875803\\
	259.895211679185	0.598501070663812\\
	261.097530328013	0.598501070663812\\
	261.097530328013	0.599036402569593\\
	261.545488932902	0.599036402569593\\
	261.545488932902	0.599571734475375\\
	262.493132837435	0.599571734475375\\
	262.493132837435	0.600107066381156\\
	262.526174600416	0.600107066381156\\
	262.526174600416	0.600642398286938\\
	262.611472238874	0.600642398286938\\
	262.611472238874	0.601177730192719\\
	263.53505384014	0.601177730192719\\
	263.53505384014	0.601713062098501\\
	263.850196015102	0.601713062098501\\
	263.850196015102	0.602248394004283\\
	264.18518545785	0.602248394004283\\
	264.18518545785	0.602783725910064\\
	264.966612618319	0.602783725910064\\
	264.966612618319	0.603319057815846\\
	265.283345332399	0.603319057815846\\
	265.283345332399	0.603854389721627\\
	265.377416172715	0.603854389721627\\
	265.377416172715	0.604389721627409\\
	265.563568317545	0.604389721627409\\
	265.563568317545	0.604925053533191\\
	265.711620148888	0.604925053533191\\
	265.711620148888	0.605460385438972\\
	265.964723690114	0.605460385438972\\
	265.964723690114	0.605995717344754\\
	266.155593617356	0.605995717344754\\
	266.155593617356	0.606531049250535\\
	267.356779546625	0.606531049250535\\
	267.356779546625	0.607066381156317\\
	267.999697202118	0.607066381156317\\
	267.999697202118	0.607601713062099\\
	268.243114794089	0.607601713062099\\
	268.243114794089	0.60813704496788\\
	268.323832554377	0.60813704496788\\
	268.323832554377	0.608672376873662\\
	268.524397153264	0.608672376873662\\
	268.524397153264	0.609207708779443\\
	268.740704454863	0.609207708779443\\
	268.740704454863	0.609743040685225\\
	268.817443862327	0.609743040685225\\
	268.817443862327	0.610278372591006\\
	269.073883312136	0.610278372591006\\
	269.073883312136	0.610813704496788\\
	269.879703358521	0.610813704496788\\
	269.879703358521	0.61134903640257\\
	270.119427093802	0.61134903640257\\
	270.119427093802	0.611884368308351\\
	270.409446987034	0.611884368308351\\
	270.409446987034	0.612419700214133\\
	270.473131727547	0.612419700214133\\
	270.473131727547	0.612955032119914\\
	270.509938761652	0.612955032119914\\
	270.509938761652	0.613490364025696\\
	270.549770661869	0.613490364025696\\
	270.549770661869	0.614025695931477\\
	271.422638390072	0.614025695931477\\
	271.422638390072	0.614561027837259\\
	272.006054903789	0.614561027837259\\
	272.006054903789	0.615096359743041\\
	272.462836989169	0.615096359743041\\
	272.462836989169	0.615631691648822\\
	272.757256998568	0.615631691648822\\
	272.757256998568	0.616167023554604\\
	273.309169770975	0.616167023554604\\
	273.309169770975	0.616702355460385\\
	275.009450585333	0.616702355460385\\
	275.009450585333	0.617237687366167\\
	275.101709781846	0.617237687366167\\
	275.101709781846	0.617773019271949\\
	275.199292647972	0.617773019271949\\
	275.199292647972	0.61830835117773\\
	275.433937381991	0.61830835117773\\
	275.433937381991	0.618843683083512\\
	275.592918299587	0.618843683083512\\
	275.592918299587	0.619379014989293\\
	276.555504247747	0.619379014989293\\
	276.555504247747	0.619914346895075\\
	276.903806111918	0.619914346895075\\
	276.903806111918	0.620449678800857\\
	277.295916557107	0.620449678800857\\
	277.295916557107	0.620985010706638\\
	277.983914707215	0.620985010706638\\
	277.983914707215	0.62152034261242\\
	278.386938165264	0.62152034261242\\
	278.386938165264	0.622055674518201\\
	278.412071169787	0.622055674518201\\
	278.412071169787	0.622591006423983\\
	278.718134050731	0.622591006423983\\
	278.718134050731	0.623126338329764\\
	278.945650038102	0.623126338329764\\
	278.945650038102	0.623661670235546\\
	279.045392473595	0.623661670235546\\
	279.045392473595	0.624197002141328\\
	279.213094145276	0.624197002141328\\
	279.213094145276	0.624732334047109\\
	279.330347742379	0.624732334047109\\
	279.330347742379	0.625267665952891\\
	279.390652785888	0.625267665952891\\
	279.390652785888	0.625802997858672\\
	279.435497308952	0.625802997858672\\
	279.435497308952	0.626338329764454\\
	279.46694134471	0.626338329764454\\
	279.46694134471	0.626873661670236\\
	279.526638000447	0.626873661670236\\
	279.526638000447	0.627408993576017\\
	279.530339401522	0.627408993576017\\
	279.530339401522	0.627944325481799\\
	279.874744598511	0.627944325481799\\
	279.874744598511	0.62847965738758\\
	280.034560557232	0.62847965738758\\
	280.034560557232	0.629014989293362\\
	281.274048820022	0.629014989293362\\
	281.274048820022	0.629550321199143\\
	281.448830769587	0.629550321199143\\
	281.448830769587	0.630085653104925\\
	281.769930026619	0.630085653104925\\
	281.769930026619	0.630620985010707\\
	282.211636491985	0.630620985010707\\
	282.211636491985	0.631156316916488\\
	282.339301886459	0.631156316916488\\
	282.339301886459	0.63169164882227\\
	283.151765408582	0.63169164882227\\
	283.151765408582	0.632226980728051\\
	283.641338127484	0.632226980728051\\
	283.641338127484	0.632762312633833\\
	283.719722586981	0.632762312633833\\
	283.719722586981	0.633297644539615\\
	283.94301652424	0.633297644539615\\
	283.94301652424	0.633832976445396\\
	283.983358789187	0.633832976445396\\
	283.983358789187	0.634368308351178\\
	283.994568075087	0.634368308351178\\
	283.994568075087	0.634903640256959\\
	284.288114649588	0.634903640256959\\
	284.288114649588	0.635438972162741\\
	284.668742673322	0.635438972162741\\
	284.668742673322	0.635974304068523\\
	285.718063037404	0.635974304068523\\
	285.718063037404	0.636509635974304\\
	286.509365961704	0.636509635974304\\
	286.509365961704	0.637044967880086\\
	286.744342501874	0.637044967880086\\
	286.744342501874	0.637580299785867\\
	287.048183454154	0.637580299785867\\
	287.048183454154	0.638115631691649\\
	287.735585370573	0.638115631691649\\
	287.735585370573	0.63865096359743\\
	288.072771876756	0.63865096359743\\
	288.072771876756	0.639186295503212\\
	288.64878114981	0.639186295503212\\
	288.64878114981	0.639721627408994\\
	288.728829632278	0.639721627408994\\
	288.728829632278	0.640256959314775\\
	290.116848442597	0.640256959314775\\
	290.116848442597	0.640792291220557\\
	290.450290918253	0.640792291220557\\
	290.450290918253	0.641327623126338\\
	291.039908846189	0.641327623126338\\
	291.039908846189	0.64186295503212\\
	291.466635783698	0.64186295503212\\
	291.466635783698	0.642398286937901\\
	291.517809861559	0.642398286937901\\
	291.517809861559	0.642933618843683\\
	291.833183714389	0.642933618843683\\
	291.833183714389	0.643468950749465\\
	292.124381943413	0.643468950749465\\
	292.124381943413	0.644004282655246\\
	292.600566172606	0.644004282655246\\
	292.600566172606	0.644539614561028\\
	292.992309306648	0.644539614561028\\
	292.992309306648	0.645074946466809\\
	293.004520310804	0.645074946466809\\
	293.004520310804	0.645610278372591\\
	293.424957168188	0.645610278372591\\
	293.424957168188	0.646145610278373\\
	295.211370612059	0.646145610278373\\
	295.211370612059	0.646680942184154\\
	295.937768305466	0.646680942184154\\
	295.937768305466	0.647216274089936\\
	297.180536849646	0.647216274089936\\
	297.180536849646	0.647751605995717\\
	298.176413364817	0.647751605995717\\
	298.176413364817	0.648286937901499\\
	298.264039732265	0.648286937901499\\
	298.264039732265	0.648822269807281\\
	298.311194387683	0.648822269807281\\
	298.311194387683	0.649357601713062\\
	298.363733789087	0.649357601713062\\
	298.363733789087	0.649892933618844\\
	298.825671590927	0.649892933618844\\
	298.825671590927	0.650428265524625\\
	300.087182201531	0.650428265524625\\
	300.087182201531	0.650963597430407\\
	301.080144017931	0.650963597430407\\
	301.080144017931	0.651498929336188\\
	301.414001189727	0.651498929336188\\
	301.414001189727	0.65203426124197\\
	301.481063909342	0.65203426124197\\
	301.481063909342	0.652569593147752\\
	302.638083637437	0.652569593147752\\
	302.638083637437	0.653104925053533\\
	303.973883366973	0.653104925053533\\
	303.973883366973	0.653640256959315\\
	304.092955944329	0.653640256959315\\
	304.092955944329	0.654175588865096\\
	305.460409018165	0.654175588865096\\
	305.460409018165	0.654710920770878\\
	305.506437173527	0.654710920770878\\
	305.506437173527	0.655246252676659\\
	305.550507302658	0.655246252676659\\
	305.550507302658	0.655781584582441\\
	306.028801070625	0.655781584582441\\
	306.028801070625	0.656316916488223\\
	306.43556884982	0.656316916488223\\
	306.43556884982	0.656852248394004\\
	307.215547346643	0.656852248394004\\
	307.215547346643	0.657387580299786\\
	307.274628540517	0.657387580299786\\
	307.274628540517	0.657922912205567\\
	307.380432086029	0.657922912205567\\
	307.380432086029	0.658458244111349\\
	309.083697861006	0.658458244111349\\
	309.083697861006	0.658993576017131\\
	310.730055689404	0.658993576017131\\
	310.730055689404	0.659528907922912\\
	310.891170478197	0.659528907922912\\
	310.891170478197	0.660064239828694\\
	310.896546583213	0.660064239828694\\
	310.896546583213	0.660599571734475\\
	310.945851947632	0.660599571734475\\
	310.945851947632	0.661134903640257\\
	312.625503516356	0.661134903640257\\
	312.625503516356	0.661670235546039\\
	312.942431961467	0.661670235546039\\
	312.942431961467	0.66220556745182\\
	314.309157494124	0.66220556745182\\
	314.309157494124	0.662740899357602\\
	316.502096016847	0.662740899357602\\
	316.502096016847	0.663276231263383\\
	317.033124715059	0.663276231263383\\
	317.033124715059	0.663811563169165\\
	317.456746166178	0.663811563169165\\
	317.456746166178	0.664346895074946\\
	317.908087081808	0.664346895074946\\
	317.908087081808	0.664882226980728\\
	318.355277947163	0.664882226980728\\
	318.355277947163	0.66541755888651\\
	318.936679184091	0.66541755888651\\
	318.936679184091	0.665952890792291\\
	320.959079656391	0.665952890792291\\
	320.959079656391	0.666488222698073\\
	321.136523704463	0.666488222698073\\
	321.136523704463	0.667023554603854\\
	322.290499625726	0.667023554603854\\
	322.290499625726	0.667558886509636\\
	322.354073699862	0.667558886509636\\
	322.354073699862	0.668094218415418\\
	323.095061332107	0.668094218415418\\
	323.095061332107	0.668629550321199\\
	323.129209328711	0.668629550321199\\
	323.129209328711	0.669164882226981\\
	323.609418926779	0.669164882226981\\
	323.609418926779	0.669700214132762\\
	323.736688255175	0.669700214132762\\
	323.736688255175	0.670235546038544\\
	323.908919593207	0.670235546038544\\
	323.908919593207	0.670770877944325\\
	324.091146419688	0.670770877944325\\
	324.091146419688	0.671306209850107\\
	325.11687629907	0.671306209850107\\
	325.11687629907	0.671841541755889\\
	325.293833037197	0.671841541755889\\
	325.293833037197	0.67237687366167\\
	327.427274114344	0.67237687366167\\
	327.427274114344	0.672912205567452\\
	327.697616507334	0.672912205567452\\
	327.697616507334	0.673447537473233\\
	328.904054932531	0.673447537473233\\
	328.904054932531	0.673982869379015\\
	330.345937884745	0.673982869379015\\
	330.345937884745	0.674518201284797\\
	331.065257051204	0.674518201284797\\
	331.065257051204	0.675053533190578\\
	331.910249492934	0.675053533190578\\
	331.910249492934	0.67558886509636\\
	332.343189319945	0.67558886509636\\
	332.343189319945	0.676124197002141\\
	334.626226961664	0.676124197002141\\
	334.626226961664	0.676659528907923\\
	334.81552143062	0.676659528907923\\
	334.81552143062	0.677194860813705\\
	335.151355489338	0.677194860813705\\
	335.151355489338	0.677730192719486\\
	335.864928738631	0.677730192719486\\
	335.864928738631	0.678265524625268\\
	336.505842265345	0.678265524625268\\
	336.505842265345	0.678800856531049\\
	336.575157638094	0.678800856531049\\
	336.575157638094	0.679336188436831\\
	337.077302484087	0.679336188436831\\
	337.077302484087	0.679871520342612\\
	337.158927593852	0.679871520342612\\
	337.158927593852	0.680406852248394\\
	337.487684122869	0.680406852248394\\
	337.487684122869	0.680942184154176\\
	337.522330827391	0.680942184154176\\
	337.522330827391	0.681477516059957\\
	338.069514051955	0.681477516059957\\
	338.069514051955	0.682012847965739\\
	338.603632974764	0.682012847965739\\
	338.603632974764	0.68254817987152\\
	339.115666739993	0.68254817987152\\
	339.115666739993	0.683083511777302\\
	340.047903241702	0.683083511777302\\
	340.047903241702	0.683618843683084\\
	340.43933904172	0.683618843683084\\
	340.43933904172	0.684154175588865\\
	340.953899663265	0.684154175588865\\
	340.953899663265	0.684689507494647\\
	341.133558604017	0.684689507494647\\
	341.133558604017	0.685224839400428\\
	341.284214597113	0.685224839400428\\
	341.284214597113	0.68576017130621\\
	342.604995827899	0.68576017130621\\
	342.604995827899	0.686295503211991\\
	343.359892427024	0.686295503211991\\
	343.359892427024	0.686830835117773\\
	343.820154208806	0.686830835117773\\
	343.820154208806	0.687366167023555\\
	343.896702296769	0.687366167023555\\
	343.896702296769	0.687901498929336\\
	345.077795647524	0.687901498929336\\
	345.077795647524	0.688436830835118\\
	345.198649131773	0.688436830835118\\
	345.198649131773	0.688972162740899\\
	345.465610232243	0.688972162740899\\
	345.465610232243	0.689507494646681\\
	346.412665601762	0.689507494646681\\
	346.412665601762	0.690042826552463\\
	347.400584734623	0.690042826552463\\
	347.400584734623	0.690578158458244\\
	348.628257941279	0.690578158458244\\
	348.628257941279	0.691113490364026\\
	348.703583006528	0.691113490364026\\
	348.703583006528	0.691648822269807\\
	349.923592464641	0.691648822269807\\
	349.923592464641	0.692184154175589\\
	350.424627094144	0.692184154175589\\
	350.424627094144	0.69271948608137\\
	350.912857767893	0.69271948608137\\
	350.912857767893	0.693254817987152\\
	351.669883008614	0.693254817987152\\
	351.669883008614	0.693790149892934\\
	351.877849337194	0.693790149892934\\
	351.877849337194	0.694325481798715\\
	352.294773808622	0.694325481798715\\
	352.294773808622	0.694860813704497\\
	352.800921950558	0.694860813704497\\
	352.800921950558	0.695396145610278\\
	353.342019423581	0.695396145610278\\
	353.342019423581	0.69593147751606\\
	354.603440603713	0.69593147751606\\
	354.603440603713	0.696466809421842\\
	355.034909513158	0.696466809421842\\
	355.034909513158	0.697002141327623\\
	358.808289361021	0.697002141327623\\
	358.808289361021	0.697537473233405\\
	359.063685162696	0.697537473233405\\
	359.063685162696	0.698072805139186\\
	359.257580286062	0.698072805139186\\
	359.257580286062	0.698608137044968\\
	359.27560204563	0.698608137044968\\
	359.27560204563	0.699143468950749\\
	360.675043320697	0.699143468950749\\
	360.675043320697	0.699678800856531\\
	361.221173268697	0.699678800856531\\
	361.221173268697	0.700214132762313\\
	361.884731937357	0.700214132762313\\
	361.884731937357	0.700749464668094\\
	362.912828442327	0.700749464668094\\
	362.912828442327	0.701284796573876\\
	363.039656374239	0.701284796573876\\
	363.039656374239	0.701820128479657\\
	364.366302704918	0.701820128479657\\
	364.366302704918	0.702355460385439\\
	364.434190665836	0.702355460385439\\
	364.434190665836	0.702890792291221\\
	366.119735499502	0.702890792291221\\
	366.119735499502	0.703426124197002\\
	366.526819794221	0.703426124197002\\
	366.526819794221	0.703961456102784\\
	367.449593075767	0.703961456102784\\
	367.449593075767	0.704496788008565\\
	368.745159851986	0.704496788008565\\
	368.745159851986	0.705032119914347\\
	370.258384459677	0.705032119914347\\
	370.258384459677	0.705567451820128\\
	372.894537209876	0.705567451820128\\
	372.894537209876	0.70610278372591\\
	375.036802042382	0.70610278372591\\
	375.036802042382	0.706638115631692\\
	375.138479954172	0.706638115631692\\
	375.138479954172	0.707173447537473\\
	375.186285116273	0.707173447537473\\
	375.186285116273	0.707708779443255\\
	375.253211195437	0.707708779443255\\
	375.253211195437	0.708244111349036\\
	375.774818534381	0.708244111349036\\
	375.774818534381	0.708779443254818\\
	377.470851483127	0.708779443254818\\
	377.470851483127	0.7093147751606\\
	378.691951657931	0.7093147751606\\
	378.691951657931	0.709850107066381\\
	378.850123069595	0.709850107066381\\
	378.850123069595	0.710385438972163\\
	379.677960896297	0.710385438972163\\
	379.677960896297	0.710920770877944\\
	381.057506799004	0.710920770877944\\
	381.057506799004	0.711456102783726\\
	381.341096193054	0.711456102783726\\
	381.341096193054	0.711991434689508\\
	386.031964935617	0.711991434689508\\
	386.031964935617	0.712526766595289\\
	386.18277821827	0.712526766595289\\
	386.18277821827	0.713062098501071\\
	386.782095655319	0.713062098501071\\
	386.782095655319	0.713597430406852\\
	386.827586185252	0.713597430406852\\
	386.827586185252	0.714132762312634\\
	387.488903790558	0.714132762312634\\
	387.488903790558	0.714668094218415\\
	389.812762933909	0.714668094218415\\
	389.812762933909	0.715203426124197\\
	389.843033824606	0.715203426124197\\
	389.843033824606	0.715738758029979\\
	390.753765851328	0.715738758029979\\
	390.753765851328	0.71627408993576\\
	393.659095996584	0.71627408993576\\
	393.659095996584	0.716809421841542\\
	393.682826258056	0.716809421841542\\
	393.682826258056	0.717344753747323\\
	394.223405970763	0.717344753747323\\
	394.223405970763	0.717880085653105\\
	395.083799348942	0.717880085653105\\
	395.083799348942	0.718415417558886\\
	395.086907531723	0.718415417558886\\
	395.086907531723	0.718950749464668\\
	396.116348094508	0.718950749464668\\
	396.116348094508	0.71948608137045\\
	396.185433277944	0.71948608137045\\
	396.185433277944	0.720021413276231\\
	396.601822041264	0.720021413276231\\
	396.601822041264	0.720556745182013\\
	396.844901843293	0.720556745182013\\
	396.844901843293	0.721092077087794\\
	397.30027958651	0.721092077087794\\
	397.30027958651	0.721627408993576\\
	399.342895956058	0.721627408993576\\
	399.342895956058	0.722162740899358\\
	399.891966158042	0.722162740899358\\
	399.891966158042	0.722698072805139\\
	400.920808997753	0.722698072805139\\
	400.920808997753	0.723233404710921\\
	401.756933527964	0.723233404710921\\
	401.756933527964	0.723768736616702\\
	402.739474323525	0.723768736616702\\
	402.739474323525	0.724304068522484\\
	402.876409693197	0.724304068522484\\
	402.876409693197	0.724839400428266\\
	403.230899639411	0.724839400428266\\
	403.230899639411	0.725374732334047\\
	405.067751995512	0.725374732334047\\
	405.067751995512	0.725910064239829\\
	405.211172902531	0.725910064239829\\
	405.211172902531	0.72644539614561\\
	405.875373259018	0.72644539614561\\
	405.875373259018	0.726980728051392\\
	406.237178399685	0.726980728051392\\
	406.237178399685	0.727516059957173\\
	410.217095790122	0.727516059957173\\
	410.217095790122	0.728051391862955\\
	411.396733250837	0.728051391862955\\
	411.396733250837	0.728586723768737\\
	412.577827808953	0.728586723768737\\
	412.577827808953	0.729122055674518\\
	413.524914174272	0.729122055674518\\
	413.524914174272	0.7296573875803\\
	414.073598985327	0.7296573875803\\
	414.073598985327	0.730192719486081\\
	414.234798291626	0.730192719486081\\
	414.234798291626	0.730728051391863\\
	415.125075263725	0.730728051391863\\
	415.125075263725	0.731263383297645\\
	415.185301158305	0.731263383297645\\
	415.185301158305	0.731798715203426\\
	415.301180062043	0.731798715203426\\
	415.301180062043	0.732334047109208\\
	416.988314878168	0.732334047109208\\
	416.988314878168	0.732869379014989\\
	417.581902530184	0.732869379014989\\
	417.581902530184	0.733404710920771\\
	418.870241842013	0.733404710920771\\
	418.870241842013	0.733940042826552\\
	418.893072445628	0.733940042826552\\
	418.893072445628	0.734475374732334\\
	419.029208031883	0.734475374732334\\
	419.029208031883	0.735010706638116\\
	419.057993547243	0.735010706638116\\
	419.057993547243	0.735546038543897\\
	419.371634943967	0.735546038543897\\
	419.371634943967	0.736081370449679\\
	420.416815646655	0.736081370449679\\
	420.416815646655	0.73661670235546\\
	421.389024073549	0.73661670235546\\
	421.389024073549	0.737152034261242\\
	423.67937277814	0.737152034261242\\
	423.67937277814	0.737687366167024\\
	424.462696396422	0.737687366167024\\
	424.462696396422	0.738222698072805\\
	424.600674567447	0.738222698072805\\
	424.600674567447	0.738758029978587\\
	425.622828787751	0.738758029978587\\
	425.622828787751	0.739293361884368\\
	427.268813999904	0.739293361884368\\
	427.268813999904	0.73982869379015\\
	427.9170921327	0.73982869379015\\
	427.9170921327	0.740364025695932\\
	428.063508475081	0.740364025695932\\
	428.063508475081	0.740899357601713\\
	433.384415668847	0.740899357601713\\
	433.384415668847	0.741434689507495\\
	434.705070008406	0.741434689507495\\
	434.705070008406	0.741970021413276\\
	435.447441528906	0.741970021413276\\
	435.447441528906	0.742505353319058\\
	441.506688796305	0.742505353319058\\
	441.506688796305	0.743040685224839\\
	443.768263713723	0.743040685224839\\
	443.768263713723	0.743576017130621\\
	445.27303999906	0.743576017130621\\
	445.27303999906	0.744111349036403\\
	446.482183874514	0.744111349036403\\
	446.482183874514	0.744646680942184\\
	446.682893317954	0.744646680942184\\
	446.682893317954	0.745182012847966\\
	447.570000832827	0.745182012847966\\
	447.570000832827	0.745717344753747\\
	447.766444064649	0.745717344753747\\
	447.766444064649	0.746252676659529\\
	450.002325790588	0.746252676659529\\
	450.002325790588	0.74678800856531\\
	450.610013722571	0.74678800856531\\
	450.610013722571	0.747323340471092\\
	455.699788968308	0.747323340471092\\
	455.699788968308	0.747858672376874\\
	457.317466941766	0.747858672376874\\
	457.317466941766	0.748394004282655\\
	459.595447078894	0.748394004282655\\
	459.595447078894	0.748929336188437\\
	460.069279076209	0.748929336188437\\
	460.069279076209	0.749464668094218\\
	463.905072814586	0.749464668094218\\
	463.905072814586	0.75\\
	464.372034732964	0.75\\
	464.372034732964	0.750535331905782\\
	465.747628718812	0.750535331905782\\
	465.747628718812	0.751070663811563\\
	466.089135875392	0.751070663811563\\
	466.089135875392	0.751605995717345\\
	467.258636390727	0.751605995717345\\
	467.258636390727	0.752141327623126\\
	468.58721078449	0.752141327623126\\
	468.58721078449	0.752676659528908\\
	470.767760125549	0.752676659528908\\
	470.767760125549	0.75321199143469\\
	473.134879728063	0.75321199143469\\
	473.134879728063	0.753747323340471\\
	473.941187767948	0.753747323340471\\
	473.941187767948	0.754282655246253\\
	476.564780664732	0.754282655246253\\
	476.564780664732	0.754817987152034\\
	478.567002595751	0.754817987152034\\
	478.567002595751	0.755353319057816\\
	480.383479623751	0.755353319057816\\
	480.383479623751	0.755888650963597\\
	480.447234078048	0.755888650963597\\
	480.447234078048	0.756423982869379\\
	480.698579204394	0.756423982869379\\
	480.698579204394	0.756959314775161\\
	480.85835030614	0.756959314775161\\
	480.85835030614	0.757494646680942\\
	481.642930273025	0.757494646680942\\
	481.642930273025	0.758029978586724\\
	482.021705567346	0.758029978586724\\
	482.021705567346	0.758565310492505\\
	483.00438764187	0.758565310492505\\
	483.00438764187	0.759100642398287\\
	483.008371868925	0.759100642398287\\
	483.008371868925	0.759635974304068\\
	485.183845523232	0.759635974304068\\
	485.183845523232	0.76017130620985\\
	487.802950046861	0.76017130620985\\
	487.802950046861	0.760706638115632\\
	488.064594186585	0.760706638115632\\
	488.064594186585	0.761241970021413\\
	490.03326938737	0.761241970021413\\
	490.03326938737	0.761777301927195\\
	491.14674730169	0.761777301927195\\
	491.14674730169	0.762312633832976\\
	491.276179439245	0.762312633832976\\
	491.276179439245	0.762847965738758\\
	491.515812755599	0.762847965738758\\
	491.515812755599	0.76338329764454\\
	491.549814552756	0.76338329764454\\
	491.549814552756	0.763918629550321\\
	494.876676901333	0.763918629550321\\
	494.876676901333	0.764453961456103\\
	495.053937576518	0.764453961456103\\
	495.053937576518	0.764989293361884\\
	495.305616027266	0.764989293361884\\
	495.305616027266	0.765524625267666\\
	495.782191146287	0.765524625267666\\
	495.782191146287	0.766059957173448\\
	495.814992781829	0.766059957173448\\
	495.814992781829	0.766595289079229\\
	496.97983012911	0.766595289079229\\
	496.97983012911	0.767130620985011\\
	497.537944822066	0.767130620985011\\
	497.537944822066	0.767665952890792\\
	498.439667092884	0.767665952890792\\
	498.439667092884	0.768201284796574\\
	498.556522724978	0.768201284796574\\
	498.556522724978	0.768736616702355\\
	499.1636328451	0.768736616702355\\
	499.1636328451	0.769271948608137\\
	500.204579203607	0.769271948608137\\
	500.204579203607	0.769807280513919\\
	500.710877817392	0.769807280513919\\
	500.710877817392	0.7703426124197\\
	501.15157443017	0.7703426124197\\
	501.15157443017	0.770877944325482\\
	501.243489019616	0.770877944325482\\
	501.243489019616	0.771413276231263\\
	501.944098358752	0.771413276231263\\
	501.944098358752	0.771948608137045\\
	502.85597551585	0.771948608137045\\
	502.85597551585	0.772483940042827\\
	503.142055025451	0.772483940042827\\
	503.142055025451	0.773019271948608\\
	504.794661769258	0.773019271948608\\
	504.794661769258	0.77355460385439\\
	504.846353866302	0.77355460385439\\
	504.846353866302	0.774089935760171\\
	505.415750237443	0.774089935760171\\
	505.415750237443	0.774625267665953\\
	507.414888107146	0.774625267665953\\
	507.414888107146	0.775160599571734\\
	507.99162731783	0.775160599571734\\
	507.99162731783	0.775695931477516\\
	511.586591125504	0.775695931477516\\
	511.586591125504	0.776231263383298\\
	514.16869579421	0.776231263383298\\
	514.16869579421	0.776766595289079\\
	515.177283399613	0.776766595289079\\
	515.177283399613	0.777301927194861\\
	518.313446939625	0.777301927194861\\
	518.313446939625	0.777837259100642\\
	519.175144369075	0.777837259100642\\
	519.175144369075	0.778372591006424\\
	519.196682272606	0.778372591006424\\
	519.196682272606	0.778907922912206\\
	522.399783799249	0.778907922912206\\
	522.399783799249	0.779443254817987\\
	522.441208611648	0.779443254817987\\
	522.441208611648	0.779978586723769\\
	522.986696053916	0.779978586723769\\
	522.986696053916	0.78051391862955\\
	523.803705193363	0.78051391862955\\
	523.803705193363	0.781049250535332\\
	525.596646452892	0.781049250535332\\
	525.596646452892	0.781584582441114\\
	529.513642834003	0.781584582441114\\
	529.513642834003	0.782119914346895\\
	534.21713005138	0.782119914346895\\
	534.21713005138	0.782655246252677\\
	536.816667843931	0.782655246252677\\
	536.816667843931	0.783190578158458\\
	537.136157281736	0.783190578158458\\
	537.136157281736	0.78372591006424\\
	537.331758312171	0.78372591006424\\
	537.331758312171	0.784261241970021\\
	540.188192567715	0.784261241970021\\
	540.188192567715	0.784796573875803\\
	540.497341177571	0.784796573875803\\
	540.497341177571	0.785331905781585\\
	541.185096965966	0.785331905781585\\
	541.185096965966	0.785867237687366\\
	541.570431852993	0.785867237687366\\
	541.570431852993	0.786402569593148\\
	541.688900216119	0.786402569593148\\
	541.688900216119	0.786937901498929\\
	542.333402433208	0.786937901498929\\
	542.333402433208	0.787473233404711\\
	542.782524331469	0.787473233404711\\
	542.782524331469	0.788008565310492\\
	542.943948628252	0.788008565310492\\
	542.943948628252	0.788543897216274\\
	543.246329805099	0.788543897216274\\
	543.246329805099	0.789079229122056\\
	545.322687201996	0.789079229122056\\
	545.322687201996	0.789614561027837\\
	547.166572986275	0.789614561027837\\
	547.166572986275	0.790149892933619\\
	549.883372551586	0.790149892933619\\
	549.883372551586	0.7906852248394\\
	552.861346909324	0.7906852248394\\
	552.861346909324	0.791220556745182\\
	557.011780641669	0.791220556745182\\
	557.011780641669	0.791755888650964\\
	560.278962931703	0.791755888650964\\
	560.278962931703	0.792291220556745\\
	560.554503942013	0.792291220556745\\
	560.554503942013	0.792826552462527\\
	560.579360890898	0.792826552462527\\
	560.579360890898	0.793361884368308\\
	564.592951136064	0.793361884368308\\
	564.592951136064	0.79389721627409\\
	566.654770016157	0.79389721627409\\
	566.654770016157	0.794432548179872\\
	566.901623388866	0.794432548179872\\
	566.901623388866	0.794967880085653\\
	567.546257930864	0.794967880085653\\
	567.546257930864	0.795503211991435\\
	568.066987705767	0.795503211991435\\
	568.066987705767	0.796038543897216\\
	571.152477978805	0.796038543897216\\
	571.152477978805	0.796573875802998\\
	573.571774684527	0.796573875802998\\
	573.571774684527	0.797109207708779\\
	573.764854825932	0.797109207708779\\
	573.764854825932	0.797644539614561\\
	576.015339335111	0.797644539614561\\
	576.015339335111	0.798179871520343\\
	577.440558874909	0.798179871520343\\
	577.440558874909	0.798715203426124\\
	578.852893933455	0.798715203426124\\
	578.852893933455	0.799250535331906\\
	581.112932057148	0.799250535331906\\
	581.112932057148	0.799785867237687\\
	581.86046078173	0.799785867237687\\
	581.86046078173	0.800321199143469\\
	585.595370463649	0.800321199143469\\
	585.595370463649	0.800856531049251\\
	586.000563958767	0.800856531049251\\
	586.000563958767	0.801391862955032\\
	587.419680794431	0.801391862955032\\
	587.419680794431	0.801927194860814\\
	593.883646793192	0.801927194860814\\
	593.883646793192	0.802462526766595\\
	594.62215133717	0.802462526766595\\
	594.62215133717	0.802997858672377\\
	595.116267762954	0.802997858672377\\
	595.116267762954	0.803533190578158\\
	596.579999414792	0.803533190578158\\
	596.579999414792	0.80406852248394\\
	599.073189252401	0.80406852248394\\
	599.073189252401	0.804603854389722\\
	599.288937803484	0.804603854389722\\
	599.288937803484	0.805139186295503\\
	601.99756478476	0.805139186295503\\
	601.99756478476	0.805674518201285\\
	602.532818675566	0.805674518201285\\
	602.532818675566	0.806209850107066\\
	605.675917275691	0.806209850107066\\
	605.675917275691	0.806745182012848\\
	606.102200584583	0.806745182012848\\
	606.102200584583	0.80728051391863\\
	608.211432973829	0.80728051391863\\
	608.211432973829	0.807815845824411\\
	608.241332644683	0.807815845824411\\
	608.241332644683	0.808351177730193\\
	610.605919965639	0.808351177730193\\
	610.605919965639	0.808886509635974\\
	611.666032012053	0.808886509635974\\
	611.666032012053	0.809421841541756\\
	614.179485559362	0.809421841541756\\
	614.179485559362	0.809957173447537\\
	614.672050416641	0.809957173447537\\
	614.672050416641	0.810492505353319\\
	615.028577148917	0.810492505353319\\
	615.028577148917	0.811027837259101\\
	618.759500597008	0.811027837259101\\
	618.759500597008	0.811563169164882\\
	619.588707617484	0.811563169164882\\
	619.588707617484	0.812098501070664\\
	621.077200835053	0.812098501070664\\
	621.077200835053	0.812633832976445\\
	623.157349679067	0.812633832976445\\
	623.157349679067	0.813169164882227\\
	624.635260684225	0.813169164882227\\
	624.635260684225	0.813704496788009\\
	625.291601160997	0.813704496788009\\
	625.291601160997	0.81423982869379\\
	625.972991686048	0.81423982869379\\
	625.972991686048	0.814775160599572\\
	626.581582341404	0.814775160599572\\
	626.581582341404	0.815310492505353\\
	626.833587862786	0.815310492505353\\
	626.833587862786	0.815845824411135\\
	626.92618911076	0.815845824411135\\
	626.92618911076	0.816381156316916\\
	627.430368791048	0.816381156316916\\
	627.430368791048	0.816916488222698\\
	632.529851705912	0.816916488222698\\
	632.529851705912	0.81745182012848\\
	633.673168166025	0.81745182012848\\
	633.673168166025	0.817987152034261\\
	635.85728368124	0.817987152034261\\
	635.85728368124	0.818522483940043\\
	640.933117055532	0.818522483940043\\
	640.933117055532	0.819057815845824\\
	641.052890543834	0.819057815845824\\
	641.052890543834	0.819593147751606\\
	643.363390105876	0.819593147751606\\
	643.363390105876	0.820128479657388\\
	643.800569875866	0.820128479657388\\
	643.800569875866	0.820663811563169\\
	647.056745400163	0.820663811563169\\
	647.056745400163	0.821199143468951\\
	651.874608268281	0.821199143468951\\
	651.874608268281	0.821734475374732\\
	653.452981804264	0.821734475374732\\
	653.452981804264	0.822269807280514\\
	659.729409240818	0.822269807280514\\
	659.729409240818	0.822805139186295\\
	661.056251898765	0.822805139186295\\
	661.056251898765	0.823340471092077\\
	666.536811427183	0.823340471092077\\
	666.536811427183	0.823875802997859\\
	666.548452972859	0.823875802997859\\
	666.548452972859	0.82441113490364\\
	667.90623536875	0.82441113490364\\
	667.90623536875	0.824946466809422\\
	669.134071854889	0.824946466809422\\
	669.134071854889	0.825481798715203\\
	670.543783684202	0.825481798715203\\
	670.543783684202	0.826017130620985\\
	674.652380626754	0.826017130620985\\
	674.652380626754	0.826552462526767\\
	679.024643147217	0.826552462526767\\
	679.024643147217	0.827087794432548\\
	679.377147380512	0.827087794432548\\
	679.377147380512	0.82762312633833\\
	683.013426035775	0.82762312633833\\
	683.013426035775	0.828158458244111\\
	686.449419813519	0.828158458244111\\
	686.449419813519	0.828693790149893\\
	687.700170422734	0.828693790149893\\
	687.700170422734	0.829229122055675\\
	687.70869087971	0.829229122055675\\
	687.70869087971	0.829764453961456\\
	688.102504476733	0.829764453961456\\
	688.102504476733	0.830299785867238\\
	688.535448892627	0.830299785867238\\
	688.535448892627	0.830835117773019\\
	691.456699256967	0.830835117773019\\
	691.456699256967	0.831370449678801\\
	692.406439261258	0.831370449678801\\
	692.406439261258	0.831905781584582\\
	696.859388206323	0.831905781584582\\
	696.859388206323	0.832441113490364\\
	703.783008507397	0.832441113490364\\
	703.783008507397	0.832976445396146\\
	704.779330744391	0.832976445396146\\
	704.779330744391	0.833511777301927\\
	706.947892172005	0.833511777301927\\
	706.947892172005	0.834047109207709\\
	710.762110322963	0.834047109207709\\
	710.762110322963	0.83458244111349\\
	715.68343400565	0.83458244111349\\
	715.68343400565	0.835117773019272\\
	716.952968287489	0.835117773019272\\
	716.952968287489	0.835653104925054\\
	717.67432487105	0.835653104925054\\
	717.67432487105	0.836188436830835\\
	718.505576006349	0.836188436830835\\
	718.505576006349	0.836723768736617\\
	719.465105386246	0.836723768736617\\
	719.465105386246	0.837259100642398\\
	720.864540087763	0.837259100642398\\
	720.864540087763	0.83779443254818\\
	722.912205140583	0.83779443254818\\
	722.912205140583	0.838329764453961\\
	723.462781062651	0.838329764453961\\
	723.462781062651	0.838865096359743\\
	725.303378606032	0.838865096359743\\
	725.303378606032	0.839400428265525\\
	728.612699640007	0.839400428265525\\
	728.612699640007	0.839935760171306\\
	732.267183686078	0.839935760171306\\
	732.267183686078	0.840471092077088\\
	732.872770989822	0.840471092077088\\
	732.872770989822	0.841006423982869\\
	734.649455871457	0.841006423982869\\
	734.649455871457	0.841541755888651\\
	741.04168856486	0.841541755888651\\
	741.04168856486	0.842077087794433\\
	745.099225383761	0.842077087794433\\
	745.099225383761	0.842612419700214\\
	746.461765198222	0.842612419700214\\
	746.461765198222	0.843147751605996\\
	746.928640978031	0.843147751605996\\
	746.928640978031	0.843683083511777\\
	747.614486336731	0.843683083511777\\
	747.614486336731	0.844218415417559\\
	748.93413502119	0.844218415417559\\
	748.93413502119	0.844753747323341\\
	750.383310487985	0.844753747323341\\
	750.383310487985	0.845289079229122\\
	754.064919100637	0.845289079229122\\
	754.064919100637	0.845824411134904\\
	758.252263837107	0.845824411134904\\
	758.252263837107	0.846359743040685\\
	759.072075535504	0.846359743040685\\
	759.072075535504	0.846895074946467\\
	759.390784767774	0.846895074946467\\
	759.390784767774	0.847430406852248\\
	761.198905229151	0.847430406852248\\
	761.198905229151	0.84796573875803\\
	762.298345160167	0.84796573875803\\
	762.298345160167	0.848501070663812\\
	763.452041070909	0.848501070663812\\
	763.452041070909	0.849036402569593\\
	764.236174110632	0.849036402569593\\
	764.236174110632	0.849571734475375\\
	766.293302046914	0.849571734475375\\
	766.293302046914	0.850107066381156\\
	768.094711337161	0.850107066381156\\
	768.094711337161	0.850642398286938\\
	771.443332310981	0.850642398286938\\
	771.443332310981	0.851177730192719\\
	772.693063645188	0.851177730192719\\
	772.693063645188	0.851713062098501\\
	773.62144906619	0.851713062098501\\
	773.62144906619	0.852248394004283\\
	773.771740751376	0.852248394004283\\
	773.771740751376	0.852783725910064\\
	774.492982117225	0.852783725910064\\
	774.492982117225	0.853319057815846\\
	775.920619903966	0.853319057815846\\
	775.920619903966	0.853854389721627\\
	786.173692236635	0.853854389721627\\
	786.173692236635	0.854389721627409\\
	789.190671866747	0.854389721627409\\
	789.190671866747	0.854925053533191\\
	791.656702449022	0.854925053533191\\
	791.656702449022	0.855460385438972\\
	794.166124176802	0.855460385438972\\
	794.166124176802	0.855995717344754\\
	798.038680790233	0.855995717344754\\
	798.038680790233	0.856531049250535\\
	801.379005992777	0.856531049250535\\
	801.379005992777	0.857066381156317\\
	802.201582990699	0.857066381156317\\
	802.201582990699	0.857601713062099\\
	802.747940674121	0.857601713062099\\
	802.747940674121	0.85813704496788\\
	804.621400062993	0.85813704496788\\
	804.621400062993	0.858672376873662\\
	805.058736059312	0.858672376873662\\
	805.058736059312	0.859207708779443\\
	805.530316237996	0.859207708779443\\
	805.530316237996	0.859743040685225\\
	806.066639127159	0.859743040685225\\
	806.066639127159	0.860278372591006\\
	812.348515442204	0.860278372591006\\
	812.348515442204	0.860813704496788\\
	819.089007792731	0.860813704496788\\
	819.089007792731	0.86134903640257\\
	825.551174479871	0.86134903640257\\
	825.551174479871	0.861884368308351\\
	826.535076922414	0.861884368308351\\
	826.535076922414	0.862419700214133\\
	827.394614166416	0.862419700214133\\
	827.394614166416	0.862955032119914\\
	838.33068556457	0.862955032119914\\
	838.33068556457	0.863490364025696\\
	839.974001041537	0.863490364025696\\
	839.974001041537	0.864025695931477\\
	851.338073054265	0.864025695931477\\
	851.338073054265	0.864561027837259\\
	853.518687648084	0.864561027837259\\
	853.518687648084	0.865096359743041\\
	854.736457106559	0.865096359743041\\
	854.736457106559	0.865631691648822\\
	857.861317787389	0.865631691648822\\
	857.861317787389	0.866167023554604\\
	858.991833010295	0.866167023554604\\
	858.991833010295	0.866702355460385\\
	868.53967199514	0.866702355460385\\
	868.53967199514	0.867237687366167\\
	869.588268352182	0.867237687366167\\
	869.588268352182	0.867773019271949\\
	870.322230531748	0.867773019271949\\
	870.322230531748	0.86830835117773\\
	872.521512515329	0.86830835117773\\
	872.521512515329	0.868843683083512\\
	873.816401864116	0.868843683083512\\
	873.816401864116	0.869379014989293\\
	874.663632965745	0.869379014989293\\
	874.663632965745	0.869914346895075\\
	882.468039188286	0.869914346895075\\
	882.468039188286	0.870449678800857\\
	884.475964759876	0.870449678800857\\
	884.475964759876	0.870985010706638\\
	889.156649155586	0.870985010706638\\
	889.156649155586	0.87152034261242\\
	890.834781538315	0.87152034261242\\
	890.834781538315	0.872055674518201\\
	892.155480127476	0.872055674518201\\
	892.155480127476	0.872591006423983\\
	893.275304253136	0.872591006423983\\
	893.275304253136	0.873126338329764\\
	895.142999430411	0.873126338329764\\
	895.142999430411	0.873661670235546\\
	916.313743189016	0.873661670235546\\
	916.313743189016	0.874197002141328\\
	926.227266875376	0.874197002141328\\
	926.227266875376	0.874732334047109\\
	927.069795151418	0.874732334047109\\
	927.069795151418	0.875267665952891\\
	930.234136300231	0.875267665952891\\
	930.234136300231	0.875802997858672\\
	934.661798169985	0.875802997858672\\
	934.661798169985	0.876338329764454\\
	938.196344150657	0.876338329764454\\
	938.196344150657	0.876873661670236\\
	939.35180796612	0.876873661670236\\
	939.35180796612	0.877408993576017\\
	957.676659196334	0.877408993576017\\
	957.676659196334	0.877944325481799\\
	960.21014469227	0.877944325481799\\
	960.21014469227	0.87847965738758\\
	962.101526544125	0.87847965738758\\
	962.101526544125	0.879014989293362\\
	969.29276196674	0.879014989293362\\
	969.29276196674	0.879550321199143\\
	969.669684766515	0.879550321199143\\
	969.669684766515	0.880085653104925\\
	972.822337028315	0.880085653104925\\
	972.822337028315	0.880620985010707\\
	974.589986537767	0.880620985010707\\
	974.589986537767	0.881156316916488\\
	975.362339854744	0.881156316916488\\
	975.362339854744	0.88169164882227\\
	978.107810912044	0.88169164882227\\
	978.107810912044	0.882226980728051\\
	979.419998653591	0.882226980728051\\
	979.419998653591	0.882762312633833\\
	981.398486535858	0.882762312633833\\
	981.398486535858	0.883297644539615\\
	982.610327174385	0.883297644539615\\
	982.610327174385	0.883832976445396\\
	1011.02138136996	0.883832976445396\\
	1011.02138136996	0.884368308351178\\
	1013.60174018094	0.884368308351178\\
	1013.60174018094	0.884903640256959\\
	1031.70818275487	0.884903640256959\\
	1031.70818275487	0.885438972162741\\
	1032.16543218896	0.885438972162741\\
	1032.16543218896	0.885974304068523\\
	1033.59875878647	0.885974304068523\\
	1033.59875878647	0.886509635974304\\
	1036.68455554363	0.886509635974304\\
	1036.68455554363	0.887044967880086\\
	1045.62491005268	0.887044967880086\\
	1045.62491005268	0.887580299785867\\
	1045.92447912142	0.887580299785867\\
	1045.92447912142	0.888115631691649\\
	1055.6742834273	0.888115631691649\\
	1055.6742834273	0.88865096359743\\
	1060.69468611945	0.88865096359743\\
	1060.69468611945	0.889186295503212\\
	1064.11444720884	0.889186295503212\\
	1064.11444720884	0.889721627408994\\
	1065.33558914111	0.889721627408994\\
	1065.33558914111	0.890256959314775\\
	1067.97274876475	0.890256959314775\\
	1067.97274876475	0.890792291220557\\
	1075.20253106342	0.890792291220557\\
	1075.20253106342	0.891327623126338\\
	1079.25042370661	0.891327623126338\\
	1079.25042370661	0.89186295503212\\
	1084.78107989923	0.89186295503212\\
	1084.78107989923	0.892398286937901\\
	1088.44519184408	0.892398286937901\\
	1088.44519184408	0.892933618843683\\
	1096.54105625439	0.892933618843683\\
	1096.54105625439	0.893468950749465\\
	1106.5381396107	0.893468950749465\\
	1106.5381396107	0.894004282655246\\
	1106.74212213452	0.894004282655246\\
	1106.74212213452	0.894539614561028\\
	1107.03999974654	0.894539614561028\\
	1107.03999974654	0.895074946466809\\
	1113.97357752784	0.895074946466809\\
	1113.97357752784	0.895610278372591\\
	1116.21134022165	0.895610278372591\\
	1116.21134022165	0.896145610278373\\
	1123.53009807297	0.896145610278373\\
	1123.53009807297	0.896680942184154\\
	1127.83707414492	0.896680942184154\\
	1127.83707414492	0.897216274089936\\
	1130.9082078325	0.897216274089936\\
	1130.9082078325	0.897751605995717\\
	1134.27292110223	0.897751605995717\\
	1134.27292110223	0.898286937901499\\
	1134.45620766022	0.898286937901499\\
	1134.45620766022	0.898822269807281\\
	1136.26521385657	0.898822269807281\\
	1136.26521385657	0.899357601713062\\
	1141.96363286913	0.899357601713062\\
	1141.96363286913	0.899892933618844\\
	1145.94737861063	0.899892933618844\\
	1145.94737861063	0.900428265524625\\
	1159.5375068834	0.900428265524625\\
	1159.5375068834	0.900963597430407\\
	1165.01193756615	0.900963597430407\\
	1165.01193756615	0.901498929336188\\
	1167.77231759108	0.901498929336188\\
	1167.77231759108	0.90203426124197\\
	1176.94422005081	0.90203426124197\\
	1176.94422005081	0.902569593147752\\
	1180.12444694481	0.902569593147752\\
	1180.12444694481	0.903104925053533\\
	1180.95550510747	0.903104925053533\\
	1180.95550510747	0.903640256959315\\
	1181.08089851492	0.903640256959315\\
	1181.08089851492	0.904175588865096\\
	1183.33894807605	0.904175588865096\\
	1183.33894807605	0.904710920770878\\
	1184.04651830515	0.904710920770878\\
	1184.04651830515	0.905246252676659\\
	1186.4547313374	0.905246252676659\\
	1186.4547313374	0.905781584582441\\
	1190.11082306115	0.905781584582441\\
	1190.11082306115	0.906316916488223\\
	1190.89562256133	0.906316916488223\\
	1190.89562256133	0.906852248394004\\
	1191.96916217409	0.906852248394004\\
	1191.96916217409	0.907387580299786\\
	1198.15635733522	0.907387580299786\\
	1198.15635733522	0.907922912205567\\
	1207.44058925005	0.907922912205567\\
	1207.44058925005	0.908458244111349\\
	1210.67451812757	0.908458244111349\\
	1210.67451812757	0.908993576017131\\
	1223.90661450976	0.908993576017131\\
	1223.90661450976	0.909528907922912\\
	1256.70143498535	0.909528907922912\\
	1256.70143498535	0.910064239828694\\
	1257.02113855595	0.910064239828694\\
	1257.02113855595	0.910599571734475\\
	1268.36945321813	0.910599571734475\\
	1268.36945321813	0.911134903640257\\
	1274.54822849413	0.911134903640257\\
	1274.54822849413	0.911670235546039\\
	1281.23417081369	0.911670235546039\\
	1281.23417081369	0.91220556745182\\
	1282.46123223332	0.91220556745182\\
	1282.46123223332	0.912740899357602\\
	1284.1213531826	0.912740899357602\\
	1284.1213531826	0.913276231263383\\
	1286.52800167334	0.913276231263383\\
	1286.52800167334	0.913811563169165\\
	1287.66306727283	0.913811563169165\\
	1287.66306727283	0.914346895074946\\
	1298.54844575575	0.914346895074946\\
	1298.54844575575	0.914882226980728\\
	1302.98402521352	0.914882226980728\\
	1302.98402521352	0.91541755888651\\
	1315.80532624354	0.91541755888651\\
	1315.80532624354	0.915952890792291\\
	1324.37010102917	0.915952890792291\\
	1324.37010102917	0.916488222698073\\
	1333.81149977917	0.916488222698073\\
	1333.81149977917	0.917023554603854\\
	1336.3879206625	0.917023554603854\\
	1336.3879206625	0.917558886509636\\
	1343.90384675209	0.917558886509636\\
	1343.90384675209	0.918094218415418\\
	1348.97804310906	0.918094218415418\\
	1348.97804310906	0.918629550321199\\
	1348.98859652855	0.918629550321199\\
	1348.98859652855	0.919164882226981\\
	1351.10088946194	0.919164882226981\\
	1351.10088946194	0.919700214132762\\
	1354.62646035193	0.919700214132762\\
	1354.62646035193	0.920235546038544\\
	1377.61898426446	0.920235546038544\\
	1377.61898426446	0.920770877944325\\
	1380.50375839396	0.920770877944325\\
	1380.50375839396	0.921306209850107\\
	1387.22316803637	0.921306209850107\\
	1387.22316803637	0.921841541755889\\
	1387.57072724252	0.921841541755889\\
	1387.57072724252	0.92237687366167\\
	1388.24884727572	0.92237687366167\\
	1388.24884727572	0.922912205567452\\
	1393.16257568643	0.922912205567452\\
	1393.16257568643	0.923447537473233\\
	1394.29154558557	0.923447537473233\\
	1394.29154558557	0.923982869379015\\
	1395.34929636441	0.923982869379015\\
	1395.34929636441	0.924518201284797\\
	1419.14881601479	0.924518201284797\\
	1419.14881601479	0.925053533190578\\
	1419.34176668265	0.925053533190578\\
	1419.34176668265	0.92558886509636\\
	1426.2834910269	0.92558886509636\\
	1426.2834910269	0.926124197002141\\
	1437.21155403576	0.926124197002141\\
	1437.21155403576	0.926659528907923\\
	1446.40739173294	0.926659528907923\\
	1446.40739173294	0.927194860813705\\
	1446.53563174786	0.927194860813705\\
	1446.53563174786	0.927730192719486\\
	1448.47460707266	0.927730192719486\\
	1448.47460707266	0.928265524625268\\
	1457.44485205299	0.928265524625268\\
	1457.44485205299	0.928800856531049\\
	1457.89447648017	0.928800856531049\\
	1457.89447648017	0.929336188436831\\
	1459.93456212514	0.929336188436831\\
	1459.93456212514	0.929871520342612\\
	1466.29624300031	0.929871520342612\\
	1466.29624300031	0.930406852248394\\
	1469.41335673228	0.930406852248394\\
	1469.41335673228	0.930942184154176\\
	1473.55922955103	0.930942184154176\\
	1473.55922955103	0.931477516059957\\
	1480.59966096241	0.931477516059957\\
	1480.59966096241	0.932012847965739\\
	1494.65152824154	0.932012847965739\\
	1494.65152824154	0.93254817987152\\
	1500.25467670151	0.93254817987152\\
	1500.25467670151	0.933083511777302\\
	1502.69283532602	0.933083511777302\\
	1502.69283532602	0.933618843683084\\
	1504.74439878678	0.933618843683084\\
	1504.74439878678	0.934154175588865\\
	1505.96205967436	0.934154175588865\\
	1505.96205967436	0.934689507494647\\
	1513.14012104713	0.934689507494647\\
	1513.14012104713	0.935224839400428\\
	1523.86036378079	0.935224839400428\\
	1523.86036378079	0.93576017130621\\
	1526.62206162476	0.93576017130621\\
	1526.62206162476	0.936295503211991\\
	1549.79310742848	0.936295503211991\\
	1549.79310742848	0.936830835117773\\
	1550.34486903168	0.936830835117773\\
	1550.34486903168	0.937366167023555\\
	1558.3076571139	0.937366167023555\\
	1558.3076571139	0.937901498929336\\
	1570.16035199264	0.937901498929336\\
	1570.16035199264	0.938436830835118\\
	1607.51077026292	0.938436830835118\\
	1607.51077026292	0.938972162740899\\
	1618.87299609582	0.938972162740899\\
	1618.87299609582	0.939507494646681\\
	1619.83204703172	0.939507494646681\\
	1619.83204703172	0.940042826552463\\
	1634.86101434166	0.940042826552463\\
	1634.86101434166	0.940578158458244\\
	1644.97965108143	0.940578158458244\\
	1644.97965108143	0.941113490364026\\
	1647.42804555386	0.941113490364026\\
	1647.42804555386	0.941648822269807\\
	1663.17376356655	0.941648822269807\\
	1663.17376356655	0.942184154175589\\
	1665.84797403198	0.942184154175589\\
	1665.84797403198	0.94271948608137\\
	1668.1746091327	0.94271948608137\\
	1668.1746091327	0.943254817987152\\
	1717.55535460656	0.943254817987152\\
	1717.55535460656	0.943790149892934\\
	1734.75015052546	0.943790149892934\\
	1734.75015052546	0.944325481798715\\
	1736.58401955758	0.944325481798715\\
	1736.58401955758	0.944860813704497\\
	1739.65605385972	0.944860813704497\\
	1739.65605385972	0.945396145610278\\
	1739.65632986411	0.945396145610278\\
	1739.65632986411	0.94593147751606\\
	1755.76932300815	0.94593147751606\\
	1755.76932300815	0.946466809421842\\
	1761.27273623304	0.946466809421842\\
	1761.27273623304	0.947002141327623\\
	1775.90936637139	0.947002141327623\\
	1775.90936637139	0.947537473233405\\
	1787.32927837546	0.947537473233405\\
	1787.32927837546	0.948072805139186\\
	1790.34047412978	0.948072805139186\\
	1790.34047412978	0.948608137044968\\
	1797.27518569618	0.948608137044968\\
	1797.27518569618	0.949143468950749\\
	1849.3729475124	0.949143468950749\\
	1849.3729475124	0.949678800856531\\
	1851.19221139985	0.949678800856531\\
	1851.19221139985	0.950214132762313\\
	1886.78631122791	0.950214132762313\\
	1886.78631122791	0.950749464668094\\
	1888.26426944237	0.950749464668094\\
	1888.26426944237	0.951284796573876\\
	1892.55998413505	0.951284796573876\\
	1892.55998413505	0.951820128479657\\
	1963.26238537888	0.951820128479657\\
	1963.26238537888	0.952355460385439\\
	1972.6667332	0.952355460385439\\
	1972.6667332	0.952890792291221\\
	1980.88595596542	0.952890792291221\\
	1980.88595596542	0.953426124197002\\
	1997.80540728839	0.953426124197002\\
	1997.80540728839	0.953961456102784\\
	2024.5046963318	0.953961456102784\\
	2024.5046963318	0.954496788008565\\
	2037.04110842489	0.954496788008565\\
	2037.04110842489	0.955032119914347\\
	2061.71792151727	0.955032119914347\\
	2061.71792151727	0.955567451820128\\
	2092.23343372712	0.955567451820128\\
	2092.23343372712	0.95610278372591\\
	2112.94721633269	0.95610278372591\\
	2112.94721633269	0.956638115631692\\
	2119.79150771898	0.956638115631692\\
	2119.79150771898	0.957173447537473\\
	2196.33892625828	0.957173447537473\\
	2196.33892625828	0.957708779443255\\
	2197.05090962872	0.957708779443255\\
	2197.05090962872	0.958244111349036\\
	2266.07739689665	0.958244111349036\\
	2266.07739689665	0.958779443254818\\
	2273.44467696783	0.958779443254818\\
	2273.44467696783	0.9593147751606\\
	2357.88739584799	0.9593147751606\\
	2357.88739584799	0.959850107066381\\
	2362.95335021098	0.959850107066381\\
	2362.95335021098	0.960385438972163\\
	2375.42996226021	0.960385438972163\\
	2375.42996226021	0.960920770877944\\
	2428.06205914955	0.960920770877944\\
	2428.06205914955	0.961456102783726\\
	2444.47038464504	0.961456102783726\\
	2444.47038464504	0.961991434689508\\
	2450.27535426888	0.961991434689508\\
	2450.27535426888	0.962526766595289\\
	2491.13108244296	0.962526766595289\\
	2491.13108244296	0.963062098501071\\
	2491.66302175727	0.963062098501071\\
	2491.66302175727	0.963597430406852\\
};
\addlegendentry{Synced with LSTM-based RNN}

\addplot [color=mycolor3, line width=1.0pt, , dotted]
table[row sep=crcr]{%
	-inf	0\\
	0.0968217425990187	0\\
	0.0968217425990187	0.000534473543559594\\
	0.102973076973573	0.000534473543559594\\
	0.102973076973573	0.00106894708711919\\
	0.126801401154672	0.00106894708711919\\
	0.126801401154672	0.00160342063067878\\
	0.127742884229724	0.00160342063067878\\
	0.127742884229724	0.00213789417423838\\
	0.128440280272843	0.00213789417423838\\
	0.128440280272843	0.00267236771779797\\
	0.130288180235945	0.00267236771779797\\
	0.130288180235945	0.00320684126135756\\
	0.130419425078606	0.00320684126135756\\
	0.130419425078606	0.00374131480491716\\
	0.134177767346261	0.00374131480491716\\
	0.134177767346261	0.00427578834847675\\
	0.135584553280395	0.00427578834847675\\
	0.135584553280395	0.00481026189203634\\
	0.13633331668768	0.00481026189203634\\
	0.13633331668768	0.00534473543559594\\
	0.137558320713706	0.00534473543559594\\
	0.137558320713706	0.00587920897915553\\
	0.138725851921732	0.00587920897915553\\
	0.138725851921732	0.00641368252271513\\
	0.141507683642519	0.00641368252271513\\
	0.141507683642519	0.00694815606627472\\
	0.146439706865116	0.00694815606627472\\
	0.146439706865116	0.00748262960983431\\
	0.148498914854096	0.00748262960983431\\
	0.148498914854096	0.00801710315339391\\
	0.153472148964931	0.00801710315339391\\
	0.153472148964931	0.0085515766969535\\
	0.154716131741187	0.0085515766969535\\
	0.154716131741187	0.00908605024051309\\
	0.157878285569881	0.00908605024051309\\
	0.157878285569881	0.00962052378407269\\
	0.161349262609141	0.00962052378407269\\
	0.161349262609141	0.0101549973276323\\
	0.165726032200894	0.0101549973276323\\
	0.165726032200894	0.0106894708711919\\
	0.165891393047208	0.0106894708711919\\
	0.165891393047208	0.0112239444147515\\
	0.16656863133901	0.0112239444147515\\
	0.16656863133901	0.0117584179583111\\
	0.170176624143713	0.0117584179583111\\
	0.170176624143713	0.0122928915018707\\
	0.172745098787477	0.0122928915018707\\
	0.172745098787477	0.0128273650454303\\
	0.173484864480291	0.0128273650454303\\
	0.173484864480291	0.0133618385889898\\
	0.174676899022043	0.0133618385889898\\
	0.174676899022043	0.0138963121325494\\
	0.177242340704995	0.0138963121325494\\
	0.177242340704995	0.014430785676109\\
	0.183019045936883	0.014430785676109\\
	0.183019045936883	0.0149652592196686\\
	0.184109830454864	0.0149652592196686\\
	0.184109830454864	0.0154997327632282\\
	0.189939398126354	0.0154997327632282\\
	0.189939398126354	0.0160342063067878\\
	0.190824523630641	0.0160342063067878\\
	0.190824523630641	0.0165686798503474\\
	0.206114159012937	0.0165686798503474\\
	0.206114159012937	0.017103153393907\\
	0.208329795689546	0.017103153393907\\
	0.208329795689546	0.0176376269374666\\
	0.216570818227174	0.0176376269374666\\
	0.216570818227174	0.0181721004810262\\
	0.221655067936792	0.0181721004810262\\
	0.221655067936792	0.0187065740245858\\
	0.2278226908079	0.0187065740245858\\
	0.2278226908079	0.0192410475681454\\
	0.270009409537106	0.0192410475681454\\
	0.270009409537106	0.019775521111705\\
	0.272043411239872	0.019775521111705\\
	0.272043411239872	0.0203099946552646\\
	0.277520899300754	0.0203099946552646\\
	0.277520899300754	0.0208444681988242\\
	0.288881645660656	0.0208444681988242\\
	0.288881645660656	0.0213789417423838\\
	0.289278987033159	0.0213789417423838\\
	0.289278987033159	0.0219134152859433\\
	0.289365906127665	0.0219134152859433\\
	0.289365906127665	0.0224478888295029\\
	0.289727241155234	0.0224478888295029\\
	0.289727241155234	0.0229823623730625\\
	0.290164946641169	0.0229823623730625\\
	0.290164946641169	0.0235168359166221\\
	0.290719476017322	0.0235168359166221\\
	0.290719476017322	0.0240513094601817\\
	0.291267576203495	0.0240513094601817\\
	0.291267576203495	0.0245857830037413\\
	0.292089717176173	0.0245857830037413\\
	0.292089717176173	0.0251202565473009\\
	0.292359438803483	0.0251202565473009\\
	0.292359438803483	0.0256547300908605\\
	0.294299263750968	0.0256547300908605\\
	0.294299263750968	0.0261892036344201\\
	0.304486439159122	0.0261892036344201\\
	0.304486439159122	0.0267236771779797\\
	0.30767666991986	0.0267236771779797\\
	0.30767666991986	0.0272581507215393\\
	0.313324205366063	0.0272581507215393\\
	0.313324205366063	0.0277926242650989\\
	0.31430820113548	0.0277926242650989\\
	0.31430820113548	0.0283270978086585\\
	0.316016622854473	0.0283270978086585\\
	0.316016622854473	0.0288615713522181\\
	0.325874683005386	0.0288615713522181\\
	0.325874683005386	0.0293960448957777\\
	0.327694718143119	0.0293960448957777\\
	0.327694718143119	0.0299305184393373\\
	0.333198449489768	0.0299305184393373\\
	0.333198449489768	0.0304649919828968\\
	0.33483977905136	0.0304649919828968\\
	0.33483977905136	0.0309994655264564\\
	0.33707470095918	0.0309994655264564\\
	0.33707470095918	0.031533939070016\\
	0.338211009269651	0.031533939070016\\
	0.338211009269651	0.0320684126135756\\
	0.339049522628106	0.0320684126135756\\
	0.339049522628106	0.0326028861571352\\
	0.349731907404864	0.0326028861571352\\
	0.349731907404864	0.0331373597006948\\
	0.353649423037193	0.0331373597006948\\
	0.353649423037193	0.0336718332442544\\
	0.355100503541262	0.0336718332442544\\
	0.355100503541262	0.034206306787814\\
	0.36843151135009	0.034206306787814\\
	0.36843151135009	0.0347407803313736\\
	0.373073811022147	0.0347407803313736\\
	0.373073811022147	0.0352752538749332\\
	0.374036064543631	0.0352752538749332\\
	0.374036064543631	0.0358097274184928\\
	0.387665392968048	0.0358097274184928\\
	0.387665392968048	0.0363442009620524\\
	0.390543225865914	0.0363442009620524\\
	0.390543225865914	0.036878674505612\\
	0.401570540904733	0.036878674505612\\
	0.401570540904733	0.0374131480491716\\
	0.43210310260304	0.0374131480491716\\
	0.43210310260304	0.0379476215927312\\
	0.447620885004657	0.0379476215927312\\
	0.447620885004657	0.0384820951362908\\
	0.457706632969297	0.0384820951362908\\
	0.457706632969297	0.0390165686798503\\
	0.469195085068811	0.0390165686798503\\
	0.469195085068811	0.0395510422234099\\
	0.473812471739158	0.0395510422234099\\
	0.473812471739158	0.0400855157669695\\
	0.478392829354111	0.0400855157669695\\
	0.478392829354111	0.0406199893105291\\
	0.492052495653399	0.0406199893105291\\
	0.492052495653399	0.0411544628540887\\
	0.569383866152764	0.0411544628540887\\
	0.569383866152764	0.0416889363976483\\
	0.579433246479927	0.0416889363976483\\
	0.579433246479927	0.0422234099412079\\
	0.643463963104295	0.0422234099412079\\
	0.643463963104295	0.0427578834847675\\
	0.64556445122843	0.0427578834847675\\
	0.64556445122843	0.0432923570283271\\
	0.706632283749022	0.0432923570283271\\
	0.706632283749022	0.0438268305718867\\
	0.715263888888908	0.0438268305718867\\
	0.715263888888908	0.0443613041154463\\
	0.861587563331069	0.0443613041154463\\
	0.861587563331069	0.0448957776590059\\
	0.861626284189327	0.0448957776590059\\
	0.861626284189327	0.0454302512025655\\
	1.17646527793366	0.0454302512025655\\
	1.17646527793366	0.0459647247461251\\
	1.26845963500375	0.0459647247461251\\
	1.26845963500375	0.0464991982896847\\
	1.35083939278012	0.0464991982896847\\
	1.35083939278012	0.0470336718332443\\
	1.36623184457658	0.0470336718332443\\
	1.36623184457658	0.0475681453768039\\
	1.39845669514696	0.0475681453768039\\
	1.39845669514696	0.0481026189203634\\
	1.40557451699308	0.0481026189203634\\
	1.40557451699308	0.048637092463923\\
	1.41166286183161	0.048637092463923\\
	1.41166286183161	0.0491715660074826\\
	1.41518635563718	0.0491715660074826\\
	1.41518635563718	0.0497060395510422\\
	1.42494229280144	0.0497060395510422\\
	1.42494229280144	0.0502405130946018\\
	1.4298946589569	0.0502405130946018\\
	1.4298946589569	0.0507749866381614\\
	1.44077209970315	0.0507749866381614\\
	1.44077209970315	0.051309460181721\\
	1.44388839519231	0.051309460181721\\
	1.44388839519231	0.0518439337252806\\
	1.53630041982436	0.0518439337252806\\
	1.53630041982436	0.0523784072688402\\
	1.53784709024336	0.0523784072688402\\
	1.53784709024336	0.0529128808123998\\
	1.53930122669342	0.0529128808123998\\
	1.53930122669342	0.0534473543559594\\
	1.54007005858003	0.0534473543559594\\
	1.54007005858003	0.053981827899519\\
	1.54468537177573	0.053981827899519\\
	1.54468537177573	0.0545163014430786\\
	1.54744203206229	0.0545163014430786\\
	1.54744203206229	0.0550507749866382\\
	1.54883976577837	0.0550507749866382\\
	1.54883976577837	0.0555852485301978\\
	1.56018921543048	0.0555852485301978\\
	1.56018921543048	0.0561197220737574\\
	1.57733052408791	0.0561197220737574\\
	1.57733052408791	0.0566541956173169\\
	1.58008801694886	0.0566541956173169\\
	1.58008801694886	0.0571886691608765\\
	1.61507986685466	0.0571886691608765\\
	1.61507986685466	0.0577231427044361\\
	1.72612191114184	0.0577231427044361\\
	1.72612191114184	0.0582576162479957\\
	1.73657817428846	0.0582576162479957\\
	1.73657817428846	0.0587920897915553\\
	1.74273507372627	0.0587920897915553\\
	1.74273507372627	0.0593265633351149\\
	1.74374531573622	0.0593265633351149\\
	1.74374531573622	0.0598610368786745\\
	1.75639482110737	0.0598610368786745\\
	1.75639482110737	0.0603955104222341\\
	1.7655058323805	0.0603955104222341\\
	1.7655058323805	0.0609299839657937\\
	1.77026749516177	0.0609299839657937\\
	1.77026749516177	0.0614644575093533\\
	1.77715457519721	0.0614644575093533\\
	1.77715457519721	0.0619989310529129\\
	1.78390867902698	0.0619989310529129\\
	1.78390867902698	0.0625334045964725\\
	1.79042084871322	0.0625334045964725\\
	1.79042084871322	0.0630678781400321\\
	1.79577568905967	0.0630678781400321\\
	1.79577568905967	0.0636023516835917\\
	1.80258787452564	0.0636023516835917\\
	1.80258787452564	0.0641368252271513\\
	1.80374870405226	0.0641368252271513\\
	1.80374870405226	0.0646712987707108\\
	1.80810566008097	0.0646712987707108\\
	1.80810566008097	0.0652057723142704\\
	1.81300015276872	0.0652057723142704\\
	1.81300015276872	0.06574024585783\\
	1.82201134228965	0.06574024585783\\
	1.82201134228965	0.0662747194013896\\
	1.82314380575771	0.0662747194013896\\
	1.82314380575771	0.0668091929449492\\
	1.83026061638743	0.0668091929449492\\
	1.83026061638743	0.0673436664885088\\
	1.90081468784576	0.0673436664885088\\
	1.90081468784576	0.0678781400320684\\
	1.91777317157664	0.0678781400320684\\
	1.91777317157664	0.068412613575628\\
	1.92804642013283	0.068412613575628\\
	1.92804642013283	0.0689470871191876\\
	1.9372318593473	0.0689470871191876\\
	1.9372318593473	0.0694815606627472\\
	1.95099831440711	0.0694815606627472\\
	1.95099831440711	0.0700160342063068\\
	2.03687924207694	0.0700160342063068\\
	2.03687924207694	0.0705505077498664\\
	2.06085506295585	0.0705505077498664\\
	2.06085506295585	0.071084981293426\\
	2.06635635010032	0.071084981293426\\
	2.06635635010032	0.0716194548369856\\
	2.07647078767544	0.0716194548369856\\
	2.07647078767544	0.0721539283805452\\
	2.08890132329421	0.0721539283805452\\
	2.08890132329421	0.0726884019241048\\
	2.10993420355061	0.0726884019241048\\
	2.10993420355061	0.0732228754676643\\
	2.15659201017014	0.0732228754676643\\
	2.15659201017014	0.0737573490112239\\
	2.25107297040819	0.0737573490112239\\
	2.25107297040819	0.0742918225547835\\
	2.33540299547091	0.0742918225547835\\
	2.33540299547091	0.0748262960983431\\
	2.35679509081713	0.0748262960983431\\
	2.35679509081713	0.0753607696419027\\
	2.38844232781533	0.0753607696419027\\
	2.38844232781533	0.0758952431854623\\
	2.41104563562313	0.0758952431854623\\
	2.41104563562313	0.0764297167290219\\
	2.42524190302412	0.0764297167290219\\
	2.42524190302412	0.0769641902725815\\
	2.50042372401649	0.0769641902725815\\
	2.50042372401649	0.0774986638161411\\
	2.53826947995225	0.0774986638161411\\
	2.53826947995225	0.0780331373597007\\
	2.57551231049227	0.0780331373597007\\
	2.57551231049227	0.0785676109032603\\
	2.59727850438452	0.0785676109032603\\
	2.59727850438452	0.0791020844468199\\
	2.61021137310652	0.0791020844468199\\
	2.61021137310652	0.0796365579903795\\
	2.70673160675098	0.0796365579903795\\
	2.70673160675098	0.0801710315339391\\
	2.81188094802514	0.0801710315339391\\
	2.81188094802514	0.0807055050774987\\
	2.82461935736132	0.0807055050774987\\
	2.82461935736132	0.0812399786210583\\
	2.8666295948366	0.0812399786210583\\
	2.8666295948366	0.0817744521646178\\
	2.87697883789037	0.0817744521646178\\
	2.87697883789037	0.0823089257081774\\
	2.95198160391563	0.0823089257081774\\
	2.95198160391563	0.082843399251737\\
	2.97151706896028	0.082843399251737\\
	2.97151706896028	0.0833778727952966\\
	3.07862981312981	0.0833778727952966\\
	3.07862981312981	0.0839123463388562\\
	3.11716537340454	0.0839123463388562\\
	3.11716537340454	0.0844468198824158\\
	3.12988387891163	0.0844468198824158\\
	3.12988387891163	0.0849812934259754\\
	3.15148455352963	0.0849812934259754\\
	3.15148455352963	0.085515766969535\\
	3.15744971083583	0.085515766969535\\
	3.15744971083583	0.0860502405130946\\
	3.17478809133309	0.0860502405130946\\
	3.17478809133309	0.0865847140566542\\
	3.2309552819791	0.0865847140566542\\
	3.2309552819791	0.0871191876002138\\
	3.32483917401476	0.0871191876002138\\
	3.32483917401476	0.0876536611437734\\
	3.40199656383724	0.0876536611437734\\
	3.40199656383724	0.088188134687333\\
	3.41870827957316	0.088188134687333\\
	3.41870827957316	0.0887226082308926\\
	3.50873004203568	0.0887226082308926\\
	3.50873004203568	0.0892570817744522\\
	4.1794189642577	0.0892570817744522\\
	4.1794189642577	0.0897915553180118\\
	4.23014138510074	0.0897915553180118\\
	4.23014138510074	0.0903260288615714\\
	4.50188928938307	0.0903260288615714\\
	4.50188928938307	0.090860502405131\\
	4.56058776235952	0.090860502405131\\
	4.56058776235952	0.0913949759486905\\
	4.63308554601754	0.0913949759486905\\
	4.63308554601754	0.0919294494922501\\
	4.87421826949674	0.0919294494922501\\
	4.87421826949674	0.0924639230358097\\
	4.97136314829196	0.0924639230358097\\
	4.97136314829196	0.0929983965793693\\
	5.04350491911898	0.0929983965793693\\
	5.04350491911898	0.0935328701229289\\
	5.85609162506684	0.0935328701229289\\
	5.85609162506684	0.0940673436664885\\
	5.97718571857219	0.0940673436664885\\
	5.97718571857219	0.0946018172100481\\
	6.34631738704692	0.0946018172100481\\
	6.34631738704692	0.0951362907536077\\
	6.8897816963201	0.0951362907536077\\
	6.8897816963201	0.0956707642971673\\
	7.21436268052176	0.0956707642971673\\
	7.21436268052176	0.0962052378407269\\
	7.23629788167326	0.0962052378407269\\
	7.23629788167326	0.0967397113842865\\
	7.26100155904248	0.0967397113842865\\
	7.26100155904248	0.0972741849278461\\
	7.26944575844854	0.0972741849278461\\
	7.26944575844854	0.0978086584714057\\
	7.64930480774026	0.0978086584714057\\
	7.64930480774026	0.0983431320149653\\
	7.79205035601349	0.0983431320149653\\
	7.79205035601349	0.0988776055585249\\
	8.18663285437614	0.0988776055585249\\
	8.18663285437614	0.0994120791020845\\
	8.44531765961992	0.0994120791020845\\
	8.44531765961992	0.099946552645644\\
	8.49865872908546	0.099946552645644\\
	8.49865872908546	0.100481026189204\\
	9.04014637798524	0.100481026189204\\
	9.04014637798524	0.101015499732763\\
	9.09418132075169	0.101015499732763\\
	9.09418132075169	0.101549973276323\\
	9.5122690249328	0.101549973276323\\
	9.5122690249328	0.102084446819882\\
	10.1786378551963	0.102084446819882\\
	10.1786378551963	0.102618920363442\\
	10.2835955108698	0.102618920363442\\
	10.2835955108698	0.103153393907002\\
	10.9925475348531	0.103153393907002\\
	10.9925475348531	0.103687867450561\\
	11.6999464343091	0.103687867450561\\
	11.6999464343091	0.104222340994121\\
	12.6091216710869	0.104222340994121\\
	12.6091216710869	0.10475681453768\\
	12.9694162920676	0.10475681453768\\
	12.9694162920676	0.10529128808124\\
	13.2749186509183	0.10529128808124\\
	13.2749186509183	0.1058257616248\\
	13.9280877442425	0.1058257616248\\
	13.9280877442425	0.106360235168359\\
	13.9743707493477	0.106360235168359\\
	13.9743707493477	0.106894708711919\\
	14.2704759427355	0.106894708711919\\
	14.2704759427355	0.107429182255478\\
	14.5562103335504	0.107429182255478\\
	14.5562103335504	0.107963655799038\\
	15.6701449543671	0.107963655799038\\
	15.6701449543671	0.108498129342598\\
	15.6861622327021	0.108498129342598\\
	15.6861622327021	0.109032602886157\\
	16.0333650936936	0.109032602886157\\
	16.0333650936936	0.109567076429717\\
	16.0926235354664	0.109567076429717\\
	16.0926235354664	0.110101549973276\\
	16.334031863078	0.110101549973276\\
	16.334031863078	0.110636023516836\\
	16.4060062945129	0.110636023516836\\
	16.4060062945129	0.111170497060396\\
	16.5322875921365	0.111170497060396\\
	16.5322875921365	0.111704970603955\\
	16.799662681313	0.111704970603955\\
	16.799662681313	0.112239444147515\\
	17.2723190058671	0.112239444147515\\
	17.2723190058671	0.112773917691074\\
	17.8794363336281	0.112773917691074\\
	17.8794363336281	0.113308391234634\\
	18.716161122644	0.113308391234634\\
	18.716161122644	0.113842864778193\\
	18.9752193451934	0.113842864778193\\
	18.9752193451934	0.114377338321753\\
	19.136336497778	0.114377338321753\\
	19.136336497778	0.114911811865313\\
	19.5821440236335	0.114911811865313\\
	19.5821440236335	0.115446285408872\\
	20.7267758179726	0.115446285408872\\
	20.7267758179726	0.115980758952432\\
	21.4240000761573	0.115980758952432\\
	21.4240000761573	0.116515232495991\\
	21.5119757923841	0.116515232495991\\
	21.5119757923841	0.117049706039551\\
	21.7221028170736	0.117049706039551\\
	21.7221028170736	0.117584179583111\\
	21.7615475182531	0.117584179583111\\
	21.7615475182531	0.11811865312667\\
	22.5553096697933	0.11811865312667\\
	22.5553096697933	0.11865312667023\\
	22.8199985262385	0.11865312667023\\
	22.8199985262385	0.119187600213789\\
	23.4129045671537	0.119187600213789\\
	23.4129045671537	0.119722073757349\\
	25.982542231374	0.119722073757349\\
	25.982542231374	0.120256547300909\\
	26.0830544846095	0.120256547300909\\
	26.0830544846095	0.120791020844468\\
	26.3617005697603	0.120791020844468\\
	26.3617005697603	0.121325494388028\\
	26.4227213085674	0.121325494388028\\
	26.4227213085674	0.121859967931587\\
	26.6706931155983	0.121859967931587\\
	26.6706931155983	0.122394441475147\\
	26.751309308433	0.122394441475147\\
	26.751309308433	0.122928915018707\\
	26.7680227040479	0.122928915018707\\
	26.7680227040479	0.123463388562266\\
	26.8940159537737	0.123463388562266\\
	26.8940159537737	0.123997862105826\\
	27.1580672895874	0.123997862105826\\
	27.1580672895874	0.124532335649385\\
	27.4848429392486	0.124532335649385\\
	27.4848429392486	0.125066809192945\\
	27.5248651091027	0.125066809192945\\
	27.5248651091027	0.125601282736505\\
	27.664730124303	0.125601282736505\\
	27.664730124303	0.126135756280064\\
	27.7912393590709	0.126135756280064\\
	27.7912393590709	0.126670229823624\\
	27.9759189049766	0.126670229823624\\
	27.9759189049766	0.127204703367183\\
	28.2929254920644	0.127204703367183\\
	28.2929254920644	0.127739176910743\\
	28.3389344172648	0.127739176910743\\
	28.3389344172648	0.128273650454303\\
	28.4116693786885	0.128273650454303\\
	28.4116693786885	0.128808123997862\\
	28.4596250386337	0.128808123997862\\
	28.4596250386337	0.129342597541422\\
	28.5270887184734	0.129342597541422\\
	28.5270887184734	0.129877071084981\\
	29.1074681020635	0.129877071084981\\
	29.1074681020635	0.130411544628541\\
	29.2742124963994	0.130411544628541\\
	29.2742124963994	0.1309460181721\\
	29.4793849494036	0.1309460181721\\
	29.4793849494036	0.13148049171566\\
	29.4965676843565	0.13148049171566\\
	29.4965676843565	0.13201496525922\\
	29.5056963918458	0.13201496525922\\
	29.5056963918458	0.132549438802779\\
	29.619185492157	0.132549438802779\\
	29.619185492157	0.133083912346339\\
	30.4063151951349	0.133083912346339\\
	30.4063151951349	0.133618385889898\\
	30.5296973582634	0.133618385889898\\
	30.5296973582634	0.134152859433458\\
	31.1588352706304	0.134152859433458\\
	31.1588352706304	0.134687332977018\\
	31.1816029425151	0.134687332977018\\
	31.1816029425151	0.135221806520577\\
	31.3039345892268	0.135221806520577\\
	31.3039345892268	0.135756280064137\\
	31.4403369286765	0.135756280064137\\
	31.4403369286765	0.136290753607696\\
	31.6720717862411	0.136290753607696\\
	31.6720717862411	0.136825227151256\\
	32.0860556218224	0.136825227151256\\
	32.0860556218224	0.137359700694816\\
	32.4271697237257	0.137359700694816\\
	32.4271697237257	0.137894174238375\\
	32.8221810963848	0.137894174238375\\
	32.8221810963848	0.138428647781935\\
	33.2792820200919	0.138428647781935\\
	33.2792820200919	0.138963121325494\\
	33.2841632697151	0.138963121325494\\
	33.2841632697151	0.139497594869054\\
	33.3021066227726	0.139497594869054\\
	33.3021066227726	0.140032068412614\\
	33.3658080049298	0.140032068412614\\
	33.3658080049298	0.140566541956173\\
	33.5492856198266	0.140566541956173\\
	33.5492856198266	0.141101015499733\\
	33.6344321202852	0.141101015499733\\
	33.6344321202852	0.141635489043292\\
	33.7182220378871	0.141635489043292\\
	33.7182220378871	0.142169962586852\\
	33.8704058588746	0.142169962586852\\
	33.8704058588746	0.142704436130412\\
	34.5093781571966	0.142704436130412\\
	34.5093781571966	0.143238909673971\\
	35.6848037396664	0.143238909673971\\
	35.6848037396664	0.143773383217531\\
	36.0082946041595	0.143773383217531\\
	36.0082946041595	0.14430785676109\\
	36.6057485595969	0.14430785676109\\
	36.6057485595969	0.14484233030465\\
	37.5603218043195	0.14484233030465\\
	37.5603218043195	0.14537680384821\\
	37.848160104147	0.14537680384821\\
	37.848160104147	0.145911277391769\\
	38.3296238871429	0.145911277391769\\
	38.3296238871429	0.146445750935329\\
	38.3873763332144	0.146445750935329\\
	38.3873763332144	0.146980224478888\\
	38.8362233543179	0.146980224478888\\
	38.8362233543179	0.147514698022448\\
	38.8612453936779	0.147514698022448\\
	38.8612453936779	0.148049171566007\\
	39.1762776882233	0.148049171566007\\
	39.1762776882233	0.148583645109567\\
	39.2655191227356	0.148583645109567\\
	39.2655191227356	0.149118118653127\\
	40.1317081813478	0.149118118653127\\
	40.1317081813478	0.149652592196686\\
	40.6543949339245	0.149652592196686\\
	40.6543949339245	0.150187065740246\\
	41.0985486345497	0.150187065740246\\
	41.0985486345497	0.150721539283805\\
	41.1592145572195	0.150721539283805\\
	41.1592145572195	0.151256012827365\\
	41.2587623987703	0.151256012827365\\
	41.2587623987703	0.151790486370925\\
	41.5292938959999	0.151790486370925\\
	41.5292938959999	0.152324959914484\\
	41.9016201455783	0.152324959914484\\
	41.9016201455783	0.152859433458044\\
	42.6865954836469	0.152859433458044\\
	42.6865954836469	0.153393907001603\\
	43.523020967913	0.153393907001603\\
	43.523020967913	0.153928380545163\\
	43.5517594085508	0.153928380545163\\
	43.5517594085508	0.154462854088723\\
	44.5725895953233	0.154462854088723\\
	44.5725895953233	0.154997327632282\\
	44.6198802206686	0.154997327632282\\
	44.6198802206686	0.155531801175842\\
	44.652789692399	0.155531801175842\\
	44.652789692399	0.156066274719401\\
	44.7101678470462	0.156066274719401\\
	44.7101678470462	0.156600748262961\\
	45.00160668606	0.156600748262961\\
	45.00160668606	0.157135221806521\\
	45.0587396965647	0.157135221806521\\
	45.0587396965647	0.15766969535008\\
	45.1007263121783	0.15766969535008\\
	45.1007263121783	0.15820416889364\\
	45.9414120981914	0.15820416889364\\
	45.9414120981914	0.158738642437199\\
	46.1607244009739	0.158738642437199\\
	46.1607244009739	0.159273115980759\\
	46.3404903724443	0.159273115980759\\
	46.3404903724443	0.159807589524319\\
	46.4382233833439	0.159807589524319\\
	46.4382233833439	0.160342063067878\\
	46.9615481491587	0.160342063067878\\
	46.9615481491587	0.160876536611438\\
	47.0992486070137	0.160876536611438\\
	47.0992486070137	0.161411010154997\\
	47.1633021791858	0.161411010154997\\
	47.1633021791858	0.161945483698557\\
	47.7341238738573	0.161945483698557\\
	47.7341238738573	0.162479957242117\\
	47.8548993741866	0.162479957242117\\
	47.8548993741866	0.163014430785676\\
	48.152461855713	0.163014430785676\\
	48.152461855713	0.163548904329236\\
	48.375035262716	0.163548904329236\\
	48.375035262716	0.164083377872795\\
	48.3813634904989	0.164083377872795\\
	48.3813634904989	0.164617851416355\\
	48.6056206360136	0.164617851416355\\
	48.6056206360136	0.165152324959914\\
	48.8240405602842	0.165152324959914\\
	48.8240405602842	0.165686798503474\\
	48.9924804001064	0.165686798503474\\
	48.9924804001064	0.166221272047034\\
	49.5516859066105	0.166221272047034\\
	49.5516859066105	0.166755745590593\\
	49.8408757934401	0.166755745590593\\
	49.8408757934401	0.167290219134153\\
	50.3748834539698	0.167290219134153\\
	50.3748834539698	0.167824692677712\\
	50.4738312990697	0.167824692677712\\
	50.4738312990697	0.168359166221272\\
	50.8073683510973	0.168359166221272\\
	50.8073683510973	0.168893639764832\\
	50.8337060579842	0.168893639764832\\
	50.8337060579842	0.169428113308391\\
	50.9577448266646	0.169428113308391\\
	50.9577448266646	0.169962586851951\\
	51.6728176985454	0.169962586851951\\
	51.6728176985454	0.17049706039551\\
	51.6965555125199	0.17049706039551\\
	51.6965555125199	0.17103153393907\\
	52.040003502356	0.17103153393907\\
	52.040003502356	0.17156600748263\\
	52.0466171224646	0.17156600748263\\
	52.0466171224646	0.172100481026189\\
	53.1917824527326	0.172100481026189\\
	53.1917824527326	0.172634954569749\\
	53.710779970368	0.172634954569749\\
	53.710779970368	0.173169428113308\\
	53.7514513819051	0.173169428113308\\
	53.7514513819051	0.173703901656868\\
	54.1701075913002	0.173703901656868\\
	54.1701075913002	0.174238375200428\\
	54.40225292193	0.174238375200428\\
	54.40225292193	0.174772848743987\\
	54.4926351922578	0.174772848743987\\
	54.4926351922578	0.175307322287547\\
	54.7676406143111	0.175307322287547\\
	54.7676406143111	0.175841795831106\\
	54.8555850765263	0.175841795831106\\
	54.8555850765263	0.176376269374666\\
	55.82769659742	0.176376269374666\\
	55.82769659742	0.176910742918226\\
	55.9391538442694	0.176910742918226\\
	55.9391538442694	0.177445216461785\\
	56.1566321573033	0.177445216461785\\
	56.1566321573033	0.177979690005345\\
	56.6217121098938	0.177979690005345\\
	56.6217121098938	0.178514163548904\\
	56.6614366214075	0.178514163548904\\
	56.6614366214075	0.179048637092464\\
	56.6853388362727	0.179048637092464\\
	56.6853388362727	0.179583110636024\\
	57.3027644306428	0.179583110636024\\
	57.3027644306428	0.180117584179583\\
	57.4033871162451	0.180117584179583\\
	57.4033871162451	0.180652057723143\\
	57.9293174214236	0.180652057723143\\
	57.9293174214236	0.181186531266702\\
	57.9869653357963	0.181186531266702\\
	57.9869653357963	0.181721004810262\\
	58.0499625186234	0.181721004810262\\
	58.0499625186234	0.182255478353821\\
	58.1822282154187	0.182255478353821\\
	58.1822282154187	0.182789951897381\\
	58.5117767823689	0.182789951897381\\
	58.5117767823689	0.183324425440941\\
	58.5379765126394	0.183324425440941\\
	58.5379765126394	0.1838588989845\\
	58.6118629412483	0.1838588989845\\
	58.6118629412483	0.18439337252806\\
	58.8074320648907	0.18439337252806\\
	58.8074320648907	0.184927846071619\\
	59.0248289659929	0.184927846071619\\
	59.0248289659929	0.185462319615179\\
	59.0603592892954	0.185462319615179\\
	59.0603592892954	0.185996793158739\\
	59.5543818773022	0.185996793158739\\
	59.5543818773022	0.186531266702298\\
	59.6094190307313	0.186531266702298\\
	59.6094190307313	0.187065740245858\\
	59.8142143880304	0.187065740245858\\
	59.8142143880304	0.187600213789417\\
	59.8837347911748	0.187600213789417\\
	59.8837347911748	0.188134687332977\\
	60.7542942451737	0.188134687332977\\
	60.7542942451737	0.188669160876537\\
	60.9851910842485	0.188669160876537\\
	60.9851910842485	0.189203634420096\\
	61.1210635848494	0.189203634420096\\
	61.1210635848494	0.189738107963656\\
	61.3795964286334	0.189738107963656\\
	61.3795964286334	0.190272581507215\\
	61.3834784452944	0.190272581507215\\
	61.3834784452944	0.190807055050775\\
	61.6020835006045	0.190807055050775\\
	61.6020835006045	0.191341528594335\\
	62.4289830120904	0.191341528594335\\
	62.4289830120904	0.191876002137894\\
	63.5130930864455	0.191876002137894\\
	63.5130930864455	0.192410475681454\\
	63.7891120745993	0.192410475681454\\
	63.7891120745993	0.192944949225013\\
	63.8515171315901	0.192944949225013\\
	63.8515171315901	0.193479422768573\\
	64.4336634896272	0.193479422768573\\
	64.4336634896272	0.194013896312133\\
	65.9664108656179	0.194013896312133\\
	65.9664108656179	0.194548369855692\\
	66.0692244700506	0.194548369855692\\
	66.0692244700506	0.195082843399252\\
	66.3567355494059	0.195082843399252\\
	66.3567355494059	0.195617316942811\\
	66.5469989383821	0.195617316942811\\
	66.5469989383821	0.196151790486371\\
	67.2047980676446	0.196151790486371\\
	67.2047980676446	0.196686264029931\\
	67.3632511807063	0.196686264029931\\
	67.3632511807063	0.19722073757349\\
	67.5029189999091	0.19722073757349\\
	67.5029189999091	0.19775521111705\\
	67.8000196124731	0.19775521111705\\
	67.8000196124731	0.198289684660609\\
	68.4806876548674	0.198289684660609\\
	68.4806876548674	0.198824158204169\\
	69.5176174614955	0.198824158204169\\
	69.5176174614955	0.199358631747728\\
	70.7393149269621	0.199358631747728\\
	70.7393149269621	0.199893105291288\\
	70.8682860738152	0.199893105291288\\
	70.8682860738152	0.200427578834848\\
	71.0864794873549	0.200427578834848\\
	71.0864794873549	0.200962052378407\\
	71.2170267468617	0.200962052378407\\
	71.2170267468617	0.201496525921967\\
	71.3376808665027	0.201496525921967\\
	71.3376808665027	0.202030999465526\\
	71.7747949206349	0.202030999465526\\
	71.7747949206349	0.202565473009086\\
	71.8937863582617	0.202565473009086\\
	71.8937863582617	0.203099946552646\\
	72.2449981738646	0.203099946552646\\
	72.2449981738646	0.203634420096205\\
	72.3978173544919	0.203634420096205\\
	72.3978173544919	0.204168893639765\\
	72.6803995922944	0.204168893639765\\
	72.6803995922944	0.204703367183324\\
	72.7549925421027	0.204703367183324\\
	72.7549925421027	0.205237840726884\\
	72.8589603844685	0.205237840726884\\
	72.8589603844685	0.205772314270444\\
	73.2210703992335	0.205772314270444\\
	73.2210703992335	0.206306787814003\\
	73.8489160044858	0.206306787814003\\
	73.8489160044858	0.206841261357563\\
	73.9727107775555	0.206841261357563\\
	73.9727107775555	0.207375734901122\\
	74.9423523541364	0.207375734901122\\
	74.9423523541364	0.207910208444682\\
	75.3691076028688	0.207910208444682\\
	75.3691076028688	0.208444681988242\\
	75.4780598022433	0.208444681988242\\
	75.4780598022433	0.208979155531801\\
	75.8948615983431	0.208979155531801\\
	75.8948615983431	0.209513629075361\\
	76.3551454415895	0.209513629075361\\
	76.3551454415895	0.21004810261892\\
	76.4006035555368	0.21004810261892\\
	76.4006035555368	0.21058257616248\\
	76.4031923527433	0.21058257616248\\
	76.4031923527433	0.21111704970604\\
	76.5320028551678	0.21111704970604\\
	76.5320028551678	0.211651523249599\\
	76.7641784219315	0.211651523249599\\
	76.7641784219315	0.212185996793159\\
	76.9250605403133	0.212185996793159\\
	76.9250605403133	0.212720470336718\\
	77.197623937883	0.212720470336718\\
	77.197623937883	0.213254943880278\\
	77.5156665815104	0.213254943880278\\
	77.5156665815104	0.213789417423838\\
	77.6692425793797	0.213789417423838\\
	77.6692425793797	0.214323890967397\\
	77.9915420330725	0.214323890967397\\
	77.9915420330725	0.214858364510957\\
	78.8975359364038	0.214858364510957\\
	78.8975359364038	0.215392838054516\\
	79.2860727546863	0.215392838054516\\
	79.2860727546863	0.215927311598076\\
	79.753255984017	0.215927311598076\\
	79.753255984017	0.216461785141635\\
	79.9917203981034	0.216461785141635\\
	79.9917203981034	0.216996258685195\\
	80.1960959652735	0.216996258685195\\
	80.1960959652735	0.217530732228755\\
	80.4792896425777	0.217530732228755\\
	80.4792896425777	0.218065205772314\\
	81.2497699119395	0.218065205772314\\
	81.2497699119395	0.218599679315874\\
	81.334738029754	0.218599679315874\\
	81.334738029754	0.219134152859433\\
	81.3730979029723	0.219134152859433\\
	81.3730979029723	0.219668626402993\\
	81.4126644666442	0.219668626402993\\
	81.4126644666442	0.220203099946553\\
	81.5137851130933	0.220203099946553\\
	81.5137851130933	0.220737573490112\\
	82.6755076162131	0.220737573490112\\
	82.6755076162131	0.221272047033672\\
	82.7352513456097	0.221272047033672\\
	82.7352513456097	0.221806520577231\\
	83.1993916634949	0.221806520577231\\
	83.1993916634949	0.222340994120791\\
	83.404774079599	0.222340994120791\\
	83.404774079599	0.222875467664351\\
	83.429829446957	0.222875467664351\\
	83.429829446957	0.22340994120791\\
	83.6083807448551	0.22340994120791\\
	83.6083807448551	0.22394441475147\\
	83.7278121914506	0.22394441475147\\
	83.7278121914506	0.224478888295029\\
	83.9823165360052	0.224478888295029\\
	83.9823165360052	0.225013361838589\\
	84.1401914462887	0.225013361838589\\
	84.1401914462887	0.225547835382149\\
	84.1834492755824	0.225547835382149\\
	84.1834492755824	0.226082308925708\\
	84.6691643737834	0.226082308925708\\
	84.6691643737834	0.226616782469268\\
	84.7517610517042	0.226616782469268\\
	84.7517610517042	0.227151256012827\\
	84.8192059283778	0.227151256012827\\
	84.8192059283778	0.227685729556387\\
	85.2698660406588	0.227685729556387\\
	85.2698660406588	0.228220203099947\\
	85.3399802607803	0.228220203099947\\
	85.3399802607803	0.228754676643506\\
	85.4202687044582	0.228754676643506\\
	85.4202687044582	0.229289150187066\\
	85.6950129199402	0.229289150187066\\
	85.6950129199402	0.229823623730625\\
	86.143507076564	0.229823623730625\\
	86.143507076564	0.230358097274185\\
	86.8809967310971	0.230358097274185\\
	86.8809967310971	0.230892570817745\\
	87.3225453125884	0.230892570817745\\
	87.3225453125884	0.231427044361304\\
	87.7802087235295	0.231427044361304\\
	87.7802087235295	0.231961517904864\\
	87.8608553166783	0.231961517904864\\
	87.8608553166783	0.232495991448423\\
	88.6811910457397	0.232495991448423\\
	88.6811910457397	0.233030464991983\\
	88.8186251283245	0.233030464991983\\
	88.8186251283245	0.233564938535542\\
	88.9627855067375	0.233564938535542\\
	88.9627855067375	0.234099412079102\\
	90.1068070659859	0.234099412079102\\
	90.1068070659859	0.234633885622662\\
	90.1360128961433	0.234633885622662\\
	90.1360128961433	0.235168359166221\\
	91.078289403353	0.235168359166221\\
	91.078289403353	0.235702832709781\\
	91.6115069057512	0.235702832709781\\
	91.6115069057512	0.23623730625334\\
	91.85822631595	0.23623730625334\\
	91.85822631595	0.2367717797969\\
	92.1675400192372	0.2367717797969\\
	92.1675400192372	0.23730625334046\\
	92.3919777298007	0.23730625334046\\
	92.3919777298007	0.237840726884019\\
	93.3207299783614	0.237840726884019\\
	93.3207299783614	0.238375200427579\\
	94.0108099277383	0.238375200427579\\
	94.0108099277383	0.238909673971138\\
	94.5660907831056	0.238909673971138\\
	94.5660907831056	0.239444147514698\\
	94.9445516797793	0.239444147514698\\
	94.9445516797793	0.239978621058258\\
	95.0916535684637	0.239978621058258\\
	95.0916535684637	0.240513094601817\\
	95.3001038679738	0.240513094601817\\
	95.3001038679738	0.241047568145377\\
	95.4842638763681	0.241047568145377\\
	95.4842638763681	0.241582041688936\\
	97.3656531741653	0.241582041688936\\
	97.3656531741653	0.242116515232496\\
	98.0512249066709	0.242116515232496\\
	98.0512249066709	0.242650988776056\\
	98.1221485738561	0.242650988776056\\
	98.1221485738561	0.243185462319615\\
	98.5742991163839	0.243185462319615\\
	98.5742991163839	0.243719935863175\\
	98.9497630960111	0.243719935863175\\
	98.9497630960111	0.244254409406734\\
	98.9846718827529	0.244254409406734\\
	98.9846718827529	0.244788882950294\\
	99.3245889908571	0.244788882950294\\
	99.3245889908571	0.245323356493854\\
	99.414643232343	0.245323356493854\\
	99.414643232343	0.245857830037413\\
	100.031903426862	0.245857830037413\\
	100.031903426862	0.246392303580973\\
	100.97334070771	0.246392303580973\\
	100.97334070771	0.246926777124532\\
	101.307387193738	0.246926777124532\\
	101.307387193738	0.247461250668092\\
	102.609094095688	0.247461250668092\\
	102.609094095688	0.247995724211652\\
	102.943443449151	0.247995724211652\\
	102.943443449151	0.248530197755211\\
	103.083650510738	0.248530197755211\\
	103.083650510738	0.249064671298771\\
	103.469177257782	0.249064671298771\\
	103.469177257782	0.24959914484233\\
	103.592793867226	0.24959914484233\\
	103.592793867226	0.25013361838589\\
	103.732551643194	0.25013361838589\\
	103.732551643194	0.250668091929449\\
	103.803309042774	0.250668091929449\\
	103.803309042774	0.251202565473009\\
	104.074222770494	0.251202565473009\\
	104.074222770494	0.251737039016569\\
	104.204523654436	0.251737039016569\\
	104.204523654436	0.252271512560128\\
	105.699717852532	0.252271512560128\\
	105.699717852532	0.252805986103688\\
	106.30304474776	0.252805986103688\\
	106.30304474776	0.253340459647247\\
	106.354982175611	0.253340459647247\\
	106.354982175611	0.253874933190807\\
	106.428635543451	0.253874933190807\\
	106.428635543451	0.254409406734367\\
	107.098379146663	0.254409406734367\\
	107.098379146663	0.254943880277926\\
	107.317651175817	0.254943880277926\\
	107.317651175817	0.255478353821486\\
	107.431567992736	0.255478353821486\\
	107.431567992736	0.256012827365045\\
	108.192107160059	0.256012827365045\\
	108.192107160059	0.256547300908605\\
	108.637239304033	0.256547300908605\\
	108.637239304033	0.257081774452165\\
	108.835304757904	0.257081774452165\\
	108.835304757904	0.257616247995724\\
	109.483450373632	0.257616247995724\\
	109.483450373632	0.258150721539284\\
	109.509747410409	0.258150721539284\\
	109.509747410409	0.258685195082843\\
	109.653793540916	0.258685195082843\\
	109.653793540916	0.259219668626403\\
	109.694772154202	0.259219668626403\\
	109.694772154202	0.259754142169963\\
	109.768142521636	0.259754142169963\\
	109.768142521636	0.260288615713522\\
	111.322359921403	0.260288615713522\\
	111.322359921403	0.260823089257082\\
	111.332904842051	0.260823089257082\\
	111.332904842051	0.261357562800641\\
	112.518529124676	0.261357562800641\\
	112.518529124676	0.261892036344201\\
	112.6500628824	0.261892036344201\\
	112.6500628824	0.262426509887761\\
	112.872007767582	0.262426509887761\\
	112.872007767582	0.26296098343132\\
	113.471052062552	0.26296098343132\\
	113.471052062552	0.26349545697488\\
	114.152338760323	0.26349545697488\\
	114.152338760323	0.264029930518439\\
	114.326808276932	0.264029930518439\\
	114.326808276932	0.264564404061999\\
	114.669663827672	0.264564404061999\\
	114.669663827672	0.265098877605559\\
	114.881824474565	0.265098877605559\\
	114.881824474565	0.265633351149118\\
	115.146583458753	0.265633351149118\\
	115.146583458753	0.266167824692678\\
	115.422696379545	0.266167824692678\\
	115.422696379545	0.266702298236237\\
	115.645560311273	0.266702298236237\\
	115.645560311273	0.267236771779797\\
	115.674358833507	0.267236771779797\\
	115.674358833507	0.267771245323356\\
	115.842117041388	0.267771245323356\\
	115.842117041388	0.268305718866916\\
	115.891562398173	0.268305718866916\\
	115.891562398173	0.268840192410476\\
	116.580373920737	0.268840192410476\\
	116.580373920737	0.269374665954035\\
	117.093605356683	0.269374665954035\\
	117.093605356683	0.269909139497595\\
	118.405602544927	0.269909139497595\\
	118.405602544927	0.270443613041154\\
	118.729749826052	0.270443613041154\\
	118.729749826052	0.270978086584714\\
	118.821462327442	0.270978086584714\\
	118.821462327442	0.271512560128274\\
	119.789671190364	0.271512560128274\\
	119.789671190364	0.272047033671833\\
	120.132863099615	0.272047033671833\\
	120.132863099615	0.272581507215393\\
	120.310212271565	0.272581507215393\\
	120.310212271565	0.273115980758952\\
	121.205701361738	0.273115980758952\\
	121.205701361738	0.273650454302512\\
	121.294922962605	0.273650454302512\\
	121.294922962605	0.274184927846072\\
	121.549231112678	0.274184927846072\\
	121.549231112678	0.274719401389631\\
	121.815468350917	0.274719401389631\\
	121.815468350917	0.275253874933191\\
	121.962112778786	0.275253874933191\\
	121.962112778786	0.27578834847675\\
	122.014349817832	0.27578834847675\\
	122.014349817832	0.27632282202031\\
	122.793522587172	0.27632282202031\\
	122.793522587172	0.27685729556387\\
	123.068062555653	0.27685729556387\\
	123.068062555653	0.277391769107429\\
	123.420531774564	0.277391769107429\\
	123.420531774564	0.277926242650989\\
	124.10820546771	0.277926242650989\\
	124.10820546771	0.278460716194548\\
	124.204155660421	0.278460716194548\\
	124.204155660421	0.278995189738108\\
	124.268647481903	0.278995189738108\\
	124.268647481903	0.279529663281668\\
	124.496739846912	0.279529663281668\\
	124.496739846912	0.280064136825227\\
	124.561169386951	0.280064136825227\\
	124.561169386951	0.280598610368787\\
	124.837620060178	0.280598610368787\\
	124.837620060178	0.281133083912346\\
	125.251556787043	0.281133083912346\\
	125.251556787043	0.281667557455906\\
	125.490818247489	0.281667557455906\\
	125.490818247489	0.282202030999466\\
	125.558234507991	0.282202030999466\\
	125.558234507991	0.282736504543025\\
	125.630262618576	0.282736504543025\\
	125.630262618576	0.283270978086585\\
	127.097964893051	0.283270978086585\\
	127.097964893051	0.283805451630144\\
	127.534791763768	0.283805451630144\\
	127.534791763768	0.284339925173704\\
	127.865825651084	0.284339925173704\\
	127.865825651084	0.284874398717263\\
	127.896099840655	0.284874398717263\\
	127.896099840655	0.285408872260823\\
	128.092950403293	0.285408872260823\\
	128.092950403293	0.285943345804383\\
	128.281678307072	0.285943345804383\\
	128.281678307072	0.286477819347942\\
	128.639732524509	0.286477819347942\\
	128.639732524509	0.287012292891502\\
	129.029267074567	0.287012292891502\\
	129.029267074567	0.287546766435061\\
	129.186727544701	0.287546766435061\\
	129.186727544701	0.288081239978621\\
	129.282543392473	0.288081239978621\\
	129.282543392473	0.288615713522181\\
	129.325955066698	0.288615713522181\\
	129.325955066698	0.28915018706574\\
	129.869737955229	0.28915018706574\\
	129.869737955229	0.2896846606093\\
	130.014132727421	0.2896846606093\\
	130.014132727421	0.290219134152859\\
	130.426201851091	0.290219134152859\\
	130.426201851091	0.290753607696419\\
	131.587537570918	0.290753607696419\\
	131.587537570918	0.291288081239979\\
	131.667073531124	0.291288081239979\\
	131.667073531124	0.291822554783538\\
	132.196644767679	0.291822554783538\\
	132.196644767679	0.292357028327098\\
	132.360228814582	0.292357028327098\\
	132.360228814582	0.292891501870657\\
	132.775709104959	0.292891501870657\\
	132.775709104959	0.293425975414217\\
	132.863724762177	0.293425975414217\\
	132.863724762177	0.293960448957777\\
	132.993047617807	0.293960448957777\\
	132.993047617807	0.294494922501336\\
	133.322183527684	0.294494922501336\\
	133.322183527684	0.295029396044896\\
	133.998514310397	0.295029396044896\\
	133.998514310397	0.295563869588455\\
	134.131374824131	0.295563869588455\\
	134.131374824131	0.296098343132015\\
	134.214261932852	0.296098343132015\\
	134.214261932852	0.296632816675575\\
	134.850014372374	0.296632816675575\\
	134.850014372374	0.297167290219134\\
	135.345953990974	0.297167290219134\\
	135.345953990974	0.297701763762694\\
	135.487774370393	0.297701763762694\\
	135.487774370393	0.298236237306253\\
	136.970385115789	0.298236237306253\\
	136.970385115789	0.298770710849813\\
	137.139003248206	0.298770710849813\\
	137.139003248206	0.299305184393373\\
	137.263028114929	0.299305184393373\\
	137.263028114929	0.299839657936932\\
	137.647925557378	0.299839657936932\\
	137.647925557378	0.300374131480492\\
	137.978111696896	0.300374131480492\\
	137.978111696896	0.300908605024051\\
	138.514800277613	0.300908605024051\\
	138.514800277613	0.301443078567611\\
	138.872406399016	0.301443078567611\\
	138.872406399016	0.30197755211117\\
	139.262403761127	0.30197755211117\\
	139.262403761127	0.30251202565473\\
	141.258546811448	0.30251202565473\\
	141.258546811448	0.30304649919829\\
	141.613635591552	0.30304649919829\\
	141.613635591552	0.303580972741849\\
	141.635549253462	0.303580972741849\\
	141.635549253462	0.304115446285409\\
	142.134603388783	0.304115446285409\\
	142.134603388783	0.304649919828968\\
	142.154614918228	0.304649919828968\\
	142.154614918228	0.305184393372528\\
	142.335842169204	0.305184393372528\\
	142.335842169204	0.305718866916088\\
	142.356548025226	0.305718866916088\\
	142.356548025226	0.306253340459647\\
	142.395012549716	0.306253340459647\\
	142.395012549716	0.306787814003207\\
	142.723350483652	0.306787814003207\\
	142.723350483652	0.307322287546766\\
	143.135072278746	0.307322287546766\\
	143.135072278746	0.307856761090326\\
	143.146269942635	0.307856761090326\\
	143.146269942635	0.308391234633886\\
	144.033573962366	0.308391234633886\\
	144.033573962366	0.308925708177445\\
	144.119019108338	0.308925708177445\\
	144.119019108338	0.309460181721005\\
	144.933735736272	0.309460181721005\\
	144.933735736272	0.309994655264564\\
	146.005913452172	0.309994655264564\\
	146.005913452172	0.310529128808124\\
	146.296131107308	0.310529128808124\\
	146.296131107308	0.311063602351684\\
	146.69997688732	0.311063602351684\\
	146.69997688732	0.311598075895243\\
	146.760661866532	0.311598075895243\\
	146.760661866532	0.312132549438803\\
	148.227539258084	0.312132549438803\\
	148.227539258084	0.312667022982362\\
	148.840642800971	0.312667022982362\\
	148.840642800971	0.313201496525922\\
	148.96129280172	0.313201496525922\\
	148.96129280172	0.313735970069482\\
	149.137431821703	0.313735970069482\\
	149.137431821703	0.314270443613041\\
	149.392545938773	0.314270443613041\\
	149.392545938773	0.314804917156601\\
	149.476355799229	0.314804917156601\\
	149.476355799229	0.31533939070016\\
	150.834314112569	0.31533939070016\\
	150.834314112569	0.31587386424372\\
	150.911456541282	0.31587386424372\\
	150.911456541282	0.31640833778728\\
	151.291627634563	0.31640833778728\\
	151.291627634563	0.316942811330839\\
	151.420587420937	0.316942811330839\\
	151.420587420937	0.317477284874399\\
	151.879829693768	0.317477284874399\\
	151.879829693768	0.318011758417958\\
	152.286932747263	0.318011758417958\\
	152.286932747263	0.318546231961518\\
	152.344447867393	0.318546231961518\\
	152.344447867393	0.319080705505077\\
	152.494176659495	0.319080705505077\\
	152.494176659495	0.319615179048637\\
	152.971841613302	0.319615179048637\\
	152.971841613302	0.320149652592197\\
	153.255411233258	0.320149652592197\\
	153.255411233258	0.320684126135756\\
	154.203862414936	0.320684126135756\\
	154.203862414936	0.321218599679316\\
	154.275247846054	0.321218599679316\\
	154.275247846054	0.321753073222875\\
	155.220245959984	0.321753073222875\\
	155.220245959984	0.322287546766435\\
	155.241576981432	0.322287546766435\\
	155.241576981432	0.322822020309995\\
	156.561951402859	0.322822020309995\\
	156.561951402859	0.323356493853554\\
	156.844014157495	0.323356493853554\\
	156.844014157495	0.323890967397114\\
	157.012738736155	0.323890967397114\\
	157.012738736155	0.324425440940673\\
	157.445778620214	0.324425440940673\\
	157.445778620214	0.324959914484233\\
	157.487835704829	0.324959914484233\\
	157.487835704829	0.325494388027793\\
	157.664748452081	0.325494388027793\\
	157.664748452081	0.326028861571352\\
	157.770754668641	0.326028861571352\\
	157.770754668641	0.326563335114912\\
	158.02670512372	0.326563335114912\\
	158.02670512372	0.327097808658471\\
	158.684693470618	0.327097808658471\\
	158.684693470618	0.327632282202031\\
	159.075806216282	0.327632282202031\\
	159.075806216282	0.328166755745591\\
	159.170414163513	0.328166755745591\\
	159.170414163513	0.32870122928915\\
	159.619836595621	0.32870122928915\\
	159.619836595621	0.32923570283271\\
	159.729202021255	0.32923570283271\\
	159.729202021255	0.329770176376269\\
	160.8874349879	0.329770176376269\\
	160.8874349879	0.330304649919829\\
	161.344860809098	0.330304649919829\\
	161.344860809098	0.330839123463389\\
	161.649200499508	0.330839123463389\\
	161.649200499508	0.331373597006948\\
	162.268326627734	0.331373597006948\\
	162.268326627734	0.331908070550508\\
	162.741611586146	0.331908070550508\\
	162.741611586146	0.332442544094067\\
	162.76542917411	0.332442544094067\\
	162.76542917411	0.332977017637627\\
	163.207225863539	0.332977017637627\\
	163.207225863539	0.333511491181187\\
	163.217317723261	0.333511491181187\\
	163.217317723261	0.334045964724746\\
	163.244582185412	0.334045964724746\\
	163.244582185412	0.334580438268306\\
	163.813007925549	0.334580438268306\\
	163.813007925549	0.335114911811865\\
	164.347699463927	0.335114911811865\\
	164.347699463927	0.335649385355425\\
	164.429993870365	0.335649385355425\\
	164.429993870365	0.336183858898985\\
	165.031390291834	0.336183858898985\\
	165.031390291834	0.336718332442544\\
	165.691550153973	0.336718332442544\\
	165.691550153973	0.337252805986104\\
	166.0058445714	0.337252805986104\\
	166.0058445714	0.337787279529663\\
	166.728721594946	0.337787279529663\\
	166.728721594946	0.338321753073223\\
	167.060893054925	0.338321753073223\\
	167.060893054925	0.338856226616782\\
	167.131567864113	0.338856226616782\\
	167.131567864113	0.339390700160342\\
	167.493838681254	0.339390700160342\\
	167.493838681254	0.339925173703902\\
	168.264723922476	0.339925173703902\\
	168.264723922476	0.340459647247461\\
	168.312905242919	0.340459647247461\\
	168.312905242919	0.340994120791021\\
	168.361442802166	0.340994120791021\\
	168.361442802166	0.34152859433458\\
	168.532021408321	0.34152859433458\\
	168.532021408321	0.34206306787814\\
	168.745207706881	0.34206306787814\\
	168.745207706881	0.3425975414217\\
	169.193514031338	0.3425975414217\\
	169.193514031338	0.343132014965259\\
	169.732144632093	0.343132014965259\\
	169.732144632093	0.343666488508819\\
	169.98205133323	0.343666488508819\\
	169.98205133323	0.344200962052378\\
	171.256826286951	0.344200962052378\\
	171.256826286951	0.344735435595938\\
	172.033751588181	0.344735435595938\\
	172.033751588181	0.345269909139498\\
	172.170519176635	0.345269909139498\\
	172.170519176635	0.345804382683057\\
	172.206926356128	0.345804382683057\\
	172.206926356128	0.346338856226617\\
	173.196485658893	0.346338856226617\\
	173.196485658893	0.346873329770176\\
	173.297113725538	0.346873329770176\\
	173.297113725538	0.347407803313736\\
	173.939582907284	0.347407803313736\\
	173.939582907284	0.347942276857296\\
	174.024301357089	0.347942276857296\\
	174.024301357089	0.348476750400855\\
	174.080175854048	0.348476750400855\\
	174.080175854048	0.349011223944415\\
	174.517165297535	0.349011223944415\\
	174.517165297535	0.349545697487974\\
	175.223149625181	0.349545697487974\\
	175.223149625181	0.350080171031534\\
	175.55869844747	0.350080171031534\\
	175.55869844747	0.350614644575094\\
	176.255487405953	0.350614644575094\\
	176.255487405953	0.351149118118653\\
	176.474747623134	0.351149118118653\\
	176.474747623134	0.351683591662213\\
	176.640317370186	0.351683591662213\\
	176.640317370186	0.352218065205772\\
	176.837223177839	0.352218065205772\\
	176.837223177839	0.352752538749332\\
	177.252046519578	0.352752538749332\\
	177.252046519578	0.353287012292892\\
	177.625119326048	0.353287012292892\\
	177.625119326048	0.353821485836451\\
	178.521403506305	0.353821485836451\\
	178.521403506305	0.354355959380011\\
	180.160238165916	0.354355959380011\\
	180.160238165916	0.35489043292357\\
	180.410681006328	0.35489043292357\\
	180.410681006328	0.35542490646713\\
	180.747729710703	0.35542490646713\\
	180.747729710703	0.355959380010689\\
	182.657136619497	0.355959380010689\\
	182.657136619497	0.356493853554249\\
	183.346272102785	0.356493853554249\\
	183.346272102785	0.357028327097809\\
	183.902473640898	0.357028327097809\\
	183.902473640898	0.357562800641368\\
	184.184985383823	0.357562800641368\\
	184.184985383823	0.358097274184928\\
	184.198951699145	0.358097274184928\\
	184.198951699145	0.358631747728487\\
	184.199963923301	0.358631747728487\\
	184.199963923301	0.359166221272047\\
	185.38204023297	0.359166221272047\\
	185.38204023297	0.359700694815607\\
	185.568360476143	0.359700694815607\\
	185.568360476143	0.360235168359166\\
	186.04049812025	0.360235168359166\\
	186.04049812025	0.360769641902726\\
	186.731144958913	0.360769641902726\\
	186.731144958913	0.361304115446285\\
	187.463670486313	0.361304115446285\\
	187.463670486313	0.361838588989845\\
	188.289840388447	0.361838588989845\\
	188.289840388447	0.362373062533405\\
	188.880057944201	0.362373062533405\\
	188.880057944201	0.362907536076964\\
	188.90374653849	0.362907536076964\\
	188.90374653849	0.363442009620524\\
	188.90889967463	0.363442009620524\\
	188.90889967463	0.363976483164083\\
	189.400957908007	0.363976483164083\\
	189.400957908007	0.364510956707643\\
	189.889350158557	0.364510956707643\\
	189.889350158557	0.365045430251203\\
	190.007941865706	0.365045430251203\\
	190.007941865706	0.365579903794762\\
	190.249005478896	0.365579903794762\\
	190.249005478896	0.366114377338322\\
	190.373375547984	0.366114377338322\\
	190.373375547984	0.366648850881881\\
	190.472317773329	0.366648850881881\\
	190.472317773329	0.367183324425441\\
	190.503008108734	0.367183324425441\\
	190.503008108734	0.367717797969001\\
	191.00828052553	0.367717797969001\\
	191.00828052553	0.36825227151256\\
	191.084146829259	0.36825227151256\\
	191.084146829259	0.36878674505612\\
	191.338263485219	0.36878674505612\\
	191.338263485219	0.369321218599679\\
	191.733164920222	0.369321218599679\\
	191.733164920222	0.369855692143239\\
	191.796055125278	0.369855692143239\\
	191.796055125278	0.370390165686799\\
	192.452510680547	0.370390165686799\\
	192.452510680547	0.370924639230358\\
	193.812496850095	0.370924639230358\\
	193.812496850095	0.371459112773918\\
	193.922064783337	0.371459112773918\\
	193.922064783337	0.371993586317477\\
	193.94259696336	0.371993586317477\\
	193.94259696336	0.372528059861037\\
	194.06051287452	0.372528059861037\\
	194.06051287452	0.373062533404596\\
	194.499203585263	0.373062533404596\\
	194.499203585263	0.373597006948156\\
	194.708198574373	0.373597006948156\\
	194.708198574373	0.374131480491716\\
	194.739779889888	0.374131480491716\\
	194.739779889888	0.374665954035275\\
	195.296908589413	0.374665954035275\\
	195.296908589413	0.375200427578835\\
	195.344699145275	0.375200427578835\\
	195.344699145275	0.375734901122394\\
	195.390518000984	0.375734901122394\\
	195.390518000984	0.376269374665954\\
	195.515957793916	0.376269374665954\\
	195.515957793916	0.376803848209514\\
	196.718341129407	0.376803848209514\\
	196.718341129407	0.377338321753073\\
	196.89113188787	0.377338321753073\\
	196.89113188787	0.377872795296633\\
	196.905538104992	0.377872795296633\\
	196.905538104992	0.378407268840192\\
	197.376518633488	0.378407268840192\\
	197.376518633488	0.378941742383752\\
	197.609257170919	0.378941742383752\\
	197.609257170919	0.379476215927312\\
	198.078919556296	0.379476215927312\\
	198.078919556296	0.380010689470871\\
	198.825523987261	0.380010689470871\\
	198.825523987261	0.380545163014431\\
	199.711326002437	0.380545163014431\\
	199.711326002437	0.38107963655799\\
	199.912783321688	0.38107963655799\\
	199.912783321688	0.38161411010155\\
	199.932956299682	0.38161411010155\\
	199.932956299682	0.38214858364511\\
	200.477359378565	0.38214858364511\\
	200.477359378565	0.382683057188669\\
	201.245197171148	0.382683057188669\\
	201.245197171148	0.383217530732229\\
	201.283806747478	0.383217530732229\\
	201.283806747478	0.383752004275788\\
	201.644996493218	0.383752004275788\\
	201.644996493218	0.384286477819348\\
	201.821246866476	0.384286477819348\\
	201.821246866476	0.384820951362908\\
	202.001409460937	0.384820951362908\\
	202.001409460937	0.385355424906467\\
	202.767294809371	0.385355424906467\\
	202.767294809371	0.385889898450027\\
	203.200113732551	0.385889898450027\\
	203.200113732551	0.386424371993586\\
	203.459175481545	0.386424371993586\\
	203.459175481545	0.386958845537146\\
	203.665544814381	0.386958845537146\\
	203.665544814381	0.387493319080706\\
	204.00430863243	0.387493319080706\\
	204.00430863243	0.388027792624265\\
	204.075389620624	0.388027792624265\\
	204.075389620624	0.388562266167825\\
	204.190916647259	0.388562266167825\\
	204.190916647259	0.389096739711384\\
	204.718426076144	0.389096739711384\\
	204.718426076144	0.389631213254944\\
	205.080530889537	0.389631213254944\\
	205.080530889537	0.390165686798503\\
	205.6566851168	0.390165686798503\\
	205.6566851168	0.390700160342063\\
	205.825800353528	0.390700160342063\\
	205.825800353528	0.391234633885623\\
	206.200878845077	0.391234633885623\\
	206.200878845077	0.391769107429182\\
	206.304284818754	0.391769107429182\\
	206.304284818754	0.392303580972742\\
	206.498062827598	0.392303580972742\\
	206.498062827598	0.392838054516301\\
	206.646730154064	0.392838054516301\\
	206.646730154064	0.393372528059861\\
	207.653852808325	0.393372528059861\\
	207.653852808325	0.393907001603421\\
	209.090910621116	0.393907001603421\\
	209.090910621116	0.39444147514698\\
	209.223537381263	0.39444147514698\\
	209.223537381263	0.39497594869054\\
	209.862874665288	0.39497594869054\\
	209.862874665288	0.395510422234099\\
	211.059722241941	0.395510422234099\\
	211.059722241941	0.396044895777659\\
	211.206652994116	0.396044895777659\\
	211.206652994116	0.396579369321219\\
	211.424823120956	0.396579369321219\\
	211.424823120956	0.397113842864778\\
	211.56547484526	0.397113842864778\\
	211.56547484526	0.397648316408338\\
	211.784270197574	0.397648316408338\\
	211.784270197574	0.398182789951897\\
	211.838519540327	0.398182789951897\\
	211.838519540327	0.398717263495457\\
	212.051328911721	0.398717263495457\\
	212.051328911721	0.399251737039017\\
	212.196636844711	0.399251737039017\\
	212.196636844711	0.399786210582576\\
	212.832360021864	0.399786210582576\\
	212.832360021864	0.400320684126136\\
	213.136640163408	0.400320684126136\\
	213.136640163408	0.400855157669695\\
	213.32186866656	0.400855157669695\\
	213.32186866656	0.401389631213255\\
	213.899575439594	0.401389631213255\\
	213.899575439594	0.401924104756815\\
	214.036729593492	0.401924104756815\\
	214.036729593492	0.402458578300374\\
	214.349563210606	0.402458578300374\\
	214.349563210606	0.402993051843934\\
	215.296714560732	0.402993051843934\\
	215.296714560732	0.403527525387493\\
	215.521903783391	0.403527525387493\\
	215.521903783391	0.404061998931053\\
	215.592816357426	0.404061998931053\\
	215.592816357426	0.404596472474613\\
	215.871449044713	0.404596472474613\\
	215.871449044713	0.405130946018172\\
	217.106947652222	0.405130946018172\\
	217.106947652222	0.405665419561732\\
	217.208099930184	0.405665419561732\\
	217.208099930184	0.406199893105291\\
	217.22484843895	0.406199893105291\\
	217.22484843895	0.406734366648851\\
	218.566486816038	0.406734366648851\\
	218.566486816038	0.40726884019241\\
	218.752153589611	0.40726884019241\\
	218.752153589611	0.40780331373597\\
	219.277386198375	0.40780331373597\\
	219.277386198375	0.40833778727953\\
	219.612665425372	0.40833778727953\\
	219.612665425372	0.408872260823089\\
	219.988378682807	0.408872260823089\\
	219.988378682807	0.409406734366649\\
	220.0869960786	0.409406734366649\\
	220.0869960786	0.409941207910208\\
	220.74131417998	0.409941207910208\\
	220.74131417998	0.410475681453768\\
	222.31739808084	0.410475681453768\\
	222.31739808084	0.411010154997328\\
	222.814859347144	0.411010154997328\\
	222.814859347144	0.411544628540887\\
	222.94159615063	0.411544628540887\\
	222.94159615063	0.412079102084447\\
	222.96592964046	0.412079102084447\\
	222.96592964046	0.412613575628006\\
	223.171288706895	0.412613575628006\\
	223.171288706895	0.413148049171566\\
	223.183873830441	0.413148049171566\\
	223.183873830441	0.413682522715126\\
	223.3060832228	0.413682522715126\\
	223.3060832228	0.414216996258685\\
	223.794568572916	0.414216996258685\\
	223.794568572916	0.414751469802245\\
	224.295811843917	0.414751469802245\\
	224.295811843917	0.415285943345804\\
	224.396059723132	0.415285943345804\\
	224.396059723132	0.415820416889364\\
	225.983803373405	0.415820416889364\\
	225.983803373405	0.416354890432924\\
	226.248662803213	0.416354890432924\\
	226.248662803213	0.416889363976483\\
	226.481337978305	0.416889363976483\\
	226.481337978305	0.417423837520043\\
	226.786018296266	0.417423837520043\\
	226.786018296266	0.417958311063602\\
	226.930923187677	0.417958311063602\\
	226.930923187677	0.418492784607162\\
	227.001635248901	0.418492784607162\\
	227.001635248901	0.419027258150722\\
	227.122980613849	0.419027258150722\\
	227.122980613849	0.419561731694281\\
	229.038477148973	0.419561731694281\\
	229.038477148973	0.420096205237841\\
	229.039025364851	0.420096205237841\\
	229.039025364851	0.4206306787814\\
	229.18455164627	0.4206306787814\\
	229.18455164627	0.42116515232496\\
	229.5186582798	0.42116515232496\\
	229.5186582798	0.42169962586852\\
	229.849805588325	0.42169962586852\\
	229.849805588325	0.422234099412079\\
	230.101013622186	0.422234099412079\\
	230.101013622186	0.422768572955639\\
	230.281595142456	0.422768572955639\\
	230.281595142456	0.423303046499198\\
	230.719051313385	0.423303046499198\\
	230.719051313385	0.423837520042758\\
	232.466654327914	0.423837520042758\\
	232.466654327914	0.424371993586317\\
	232.536561175698	0.424371993586317\\
	232.536561175698	0.424906467129877\\
	233.93369078994	0.424906467129877\\
	233.93369078994	0.425440940673437\\
	234.199494554277	0.425440940673437\\
	234.199494554277	0.425975414216996\\
	234.336631012773	0.425975414216996\\
	234.336631012773	0.426509887760556\\
	234.371608557967	0.426509887760556\\
	234.371608557967	0.427044361304115\\
	235.40682008822	0.427044361304115\\
	235.40682008822	0.427578834847675\\
	235.72894287171	0.427578834847675\\
	235.72894287171	0.428113308391235\\
	237.364925728269	0.428113308391235\\
	237.364925728269	0.428647781934794\\
	237.482871968623	0.428647781934794\\
	237.482871968623	0.429182255478354\\
	237.650842589243	0.429182255478354\\
	237.650842589243	0.429716729021913\\
	237.733573661693	0.429716729021913\\
	237.733573661693	0.430251202565473\\
	237.999822266097	0.430251202565473\\
	237.999822266097	0.430785676109033\\
	238.654297520484	0.430785676109033\\
	238.654297520484	0.431320149652592\\
	238.664561107701	0.431320149652592\\
	238.664561107701	0.431854623196152\\
	240.967947029798	0.431854623196152\\
	240.967947029798	0.432389096739711\\
	241.060108316435	0.432389096739711\\
	241.060108316435	0.432923570283271\\
	241.480587506326	0.432923570283271\\
	241.480587506326	0.433458043826831\\
	242.384117522221	0.433458043826831\\
	242.384117522221	0.43399251737039\\
	243.594806043014	0.43399251737039\\
	243.594806043014	0.43452699091395\\
	244.196092328108	0.43452699091395\\
	244.196092328108	0.435061464457509\\
	244.386163758136	0.435061464457509\\
	244.386163758136	0.435595938001069\\
	244.702123882142	0.435595938001069\\
	244.702123882142	0.436130411544629\\
	244.730072293366	0.436130411544629\\
	244.730072293366	0.436664885088188\\
	245.087386070574	0.436664885088188\\
	245.087386070574	0.437199358631748\\
	246.081697893612	0.437199358631748\\
	246.081697893612	0.437733832175307\\
	246.249020314273	0.437733832175307\\
	246.249020314273	0.438268305718867\\
	246.396983013548	0.438268305718867\\
	246.396983013548	0.438802779262427\\
	246.529343119028	0.438802779262427\\
	246.529343119028	0.439337252805986\\
	246.896029511266	0.439337252805986\\
	246.896029511266	0.439871726349546\\
	246.988322489463	0.439871726349546\\
	246.988322489463	0.440406199893105\\
	247.174469866139	0.440406199893105\\
	247.174469866139	0.440940673436665\\
	247.804490792051	0.440940673436665\\
	247.804490792051	0.441475146980224\\
	247.806795956032	0.441475146980224\\
	247.806795956032	0.442009620523784\\
	248.480955850518	0.442009620523784\\
	248.480955850518	0.442544094067344\\
	248.793440297149	0.442544094067344\\
	248.793440297149	0.443078567610903\\
	249.378479481029	0.443078567610903\\
	249.378479481029	0.443613041154463\\
	249.482237338501	0.443613041154463\\
	249.482237338501	0.444147514698022\\
	251.317251029982	0.444147514698022\\
	251.317251029982	0.444681988241582\\
	251.612864964429	0.444681988241582\\
	251.612864964429	0.445216461785142\\
	252.258735616859	0.445216461785142\\
	252.258735616859	0.445750935328701\\
	252.5419450764	0.445750935328701\\
	252.5419450764	0.446285408872261\\
	252.725332137657	0.446285408872261\\
	252.725332137657	0.44681988241582\\
	253.210801529086	0.44681988241582\\
	253.210801529086	0.44735435595938\\
	253.650345323559	0.44735435595938\\
	253.650345323559	0.44788882950294\\
	254.114531484148	0.44788882950294\\
	254.114531484148	0.448423303046499\\
	254.135264284194	0.448423303046499\\
	254.135264284194	0.448957776590059\\
	255.888267526236	0.448957776590059\\
	255.888267526236	0.449492250133618\\
	256.098606107277	0.449492250133618\\
	256.098606107277	0.450026723677178\\
	256.28807675533	0.450026723677178\\
	256.28807675533	0.450561197220738\\
	256.312486038249	0.450561197220738\\
	256.312486038249	0.451095670764297\\
	256.636942021522	0.451095670764297\\
	256.636942021522	0.451630144307857\\
	258.114463843756	0.451630144307857\\
	258.114463843756	0.452164617851416\\
	258.142154328148	0.452164617851416\\
	258.142154328148	0.452699091394976\\
	258.242239800704	0.452699091394976\\
	258.242239800704	0.453233564938536\\
	259.508774458829	0.453233564938536\\
	259.508774458829	0.453768038482095\\
	259.569682063918	0.453768038482095\\
	259.569682063918	0.454302512025655\\
	260.408562088857	0.454302512025655\\
	260.408562088857	0.454836985569214\\
	260.900953077648	0.454836985569214\\
	260.900953077648	0.455371459112774\\
	261.151506640697	0.455371459112774\\
	261.151506640697	0.455905932656334\\
	261.217952171699	0.455905932656334\\
	261.217952171699	0.456440406199893\\
	261.75825551842	0.456440406199893\\
	261.75825551842	0.456974879743453\\
	262.360909927353	0.456974879743453\\
	262.360909927353	0.457509353287012\\
	262.761445753513	0.457509353287012\\
	262.761445753513	0.458043826830572\\
	263.736620385819	0.458043826830572\\
	263.736620385819	0.458578300374131\\
	264.259997472109	0.458578300374131\\
	264.259997472109	0.459112773917691\\
	265.370274930313	0.459112773917691\\
	265.370274930313	0.459647247461251\\
	266.281603323614	0.459647247461251\\
	266.281603323614	0.46018172100481\\
	266.974661507014	0.46018172100481\\
	266.974661507014	0.46071619454837\\
	267.353596971381	0.46071619454837\\
	267.353596971381	0.461250668091929\\
	267.603170906486	0.461250668091929\\
	267.603170906486	0.461785141635489\\
	268.069903284346	0.461785141635489\\
	268.069903284346	0.462319615179049\\
	268.161802170883	0.462319615179049\\
	268.161802170883	0.462854088722608\\
	268.680115067008	0.462854088722608\\
	268.680115067008	0.463388562266168\\
	268.880198906216	0.463388562266168\\
	268.880198906216	0.463923035809727\\
	269.476841732297	0.463923035809727\\
	269.476841732297	0.464457509353287\\
	269.675500216135	0.464457509353287\\
	269.675500216135	0.464991982896847\\
	270.153873465147	0.464991982896847\\
	270.153873465147	0.465526456440406\\
	270.416389039819	0.465526456440406\\
	270.416389039819	0.466060929983966\\
	270.606499231481	0.466060929983966\\
	270.606499231481	0.466595403527525\\
	270.915197598966	0.466595403527525\\
	270.915197598966	0.467129877071085\\
	271.384204015423	0.467129877071085\\
	271.384204015423	0.467664350614645\\
	271.664251624905	0.467664350614645\\
	271.664251624905	0.468198824158204\\
	271.892087298586	0.468198824158204\\
	271.892087298586	0.468733297701764\\
	272.223759647114	0.468733297701764\\
	272.223759647114	0.469267771245323\\
	273.690899947821	0.469267771245323\\
	273.690899947821	0.469802244788883\\
	274.783766498158	0.469802244788883\\
	274.783766498158	0.470336718332443\\
	275.210847861225	0.470336718332443\\
	275.210847861225	0.470871191876002\\
	275.33834978368	0.470871191876002\\
	275.33834978368	0.471405665419562\\
	275.433589043802	0.471405665419562\\
	275.433589043802	0.471940138963121\\
	275.843580685918	0.471940138963121\\
	275.843580685918	0.472474612506681\\
	276.363309553556	0.472474612506681\\
	276.363309553556	0.473009086050241\\
	276.80763593034	0.473009086050241\\
	276.80763593034	0.4735435595938\\
	277.813812949928	0.4735435595938\\
	277.813812949928	0.47407803313736\\
	277.844745641904	0.47407803313736\\
	277.844745641904	0.474612506680919\\
	278.133175319608	0.474612506680919\\
	278.133175319608	0.475146980224479\\
	279.304175699486	0.475146980224479\\
	279.304175699486	0.475681453768038\\
	281.186915096147	0.475681453768038\\
	281.186915096147	0.476215927311598\\
	284.041252713411	0.476215927311598\\
	284.041252713411	0.476750400855158\\
	284.074881523156	0.476750400855158\\
	284.074881523156	0.477284874398717\\
	285.044567573102	0.477284874398717\\
	285.044567573102	0.477819347942277\\
	285.069720387075	0.477819347942277\\
	285.069720387075	0.478353821485836\\
	285.937234904056	0.478353821485836\\
	285.937234904056	0.478888295029396\\
	286.997253623322	0.478888295029396\\
	286.997253623322	0.479422768572956\\
	287.449536572463	0.479422768572956\\
	287.449536572463	0.479957242116515\\
	287.556966916144	0.479957242116515\\
	287.556966916144	0.480491715660075\\
	287.897025823998	0.480491715660075\\
	287.897025823998	0.481026189203634\\
	288.249204035711	0.481026189203634\\
	288.249204035711	0.481560662747194\\
	288.47825576959	0.481560662747194\\
	288.47825576959	0.482095136290754\\
	288.913225096367	0.482095136290754\\
	288.913225096367	0.482629609834313\\
	289.054577304973	0.482629609834313\\
	289.054577304973	0.483164083377873\\
	289.653362482222	0.483164083377873\\
	289.653362482222	0.483698556921432\\
	289.942251498356	0.483698556921432\\
	289.942251498356	0.484233030464992\\
	290.47425398656	0.484233030464992\\
	290.47425398656	0.484767504008552\\
	290.540749143207	0.484767504008552\\
	290.540749143207	0.485301977552111\\
	292.000700849292	0.485301977552111\\
	292.000700849292	0.485836451095671\\
	292.220928925075	0.485836451095671\\
	292.220928925075	0.48637092463923\\
	292.249603734485	0.48637092463923\\
	292.249603734485	0.48690539818279\\
	294.648707894998	0.48690539818279\\
	294.648707894998	0.48743987172635\\
	294.723725908333	0.48743987172635\\
	294.723725908333	0.487974345269909\\
	295.253350228112	0.487974345269909\\
	295.253350228112	0.488508818813469\\
	295.312764495821	0.488508818813469\\
	295.312764495821	0.489043292357028\\
	296.166501013728	0.489043292357028\\
	296.166501013728	0.489577765900588\\
	296.443881230173	0.489577765900588\\
	296.443881230173	0.490112239444148\\
	297.324955393323	0.490112239444148\\
	297.324955393323	0.490646712987707\\
	299.396530894454	0.490646712987707\\
	299.396530894454	0.491181186531267\\
	299.830845196259	0.491181186531267\\
	299.830845196259	0.491715660074826\\
	299.920161814129	0.491715660074826\\
	299.920161814129	0.492250133618386\\
	300.448329995701	0.492250133618386\\
	300.448329995701	0.492784607161945\\
	300.946753645721	0.492784607161945\\
	300.946753645721	0.493319080705505\\
	301.204655139825	0.493319080705505\\
	301.204655139825	0.493853554249065\\
	301.791475793204	0.493853554249065\\
	301.791475793204	0.494388027792624\\
	301.862288083788	0.494388027792624\\
	301.862288083788	0.494922501336184\\
	302.564757007745	0.494922501336184\\
	302.564757007745	0.495456974879743\\
	302.795695355529	0.495456974879743\\
	302.795695355529	0.495991448423303\\
	302.826875474002	0.495991448423303\\
	302.826875474002	0.496525921966863\\
	303.218439613037	0.496525921966863\\
	303.218439613037	0.497060395510422\\
	303.271279685965	0.497060395510422\\
	303.271279685965	0.497594869053982\\
	303.908896997348	0.497594869053982\\
	303.908896997348	0.498129342597541\\
	304.619072758173	0.498129342597541\\
	304.619072758173	0.498663816141101\\
	304.924024634088	0.498663816141101\\
	304.924024634088	0.499198289684661\\
	305.497201523544	0.499198289684661\\
	305.497201523544	0.49973276322822\\
	305.740940101556	0.49973276322822\\
	305.740940101556	0.50026723677178\\
	306.255141703382	0.50026723677178\\
	306.255141703382	0.500801710315339\\
	306.416007327817	0.500801710315339\\
	306.416007327817	0.501336183858899\\
	307.028199449724	0.501336183858899\\
	307.028199449724	0.501870657402459\\
	308.926491029161	0.501870657402459\\
	308.926491029161	0.502405130946018\\
	309.638601323138	0.502405130946018\\
	309.638601323138	0.502939604489578\\
	311.587109130823	0.502939604489578\\
	311.587109130823	0.503474078033137\\
	312.190005783281	0.503474078033137\\
	312.190005783281	0.504008551576697\\
	312.225332318765	0.504008551576697\\
	312.225332318765	0.504543025120257\\
	312.400844374887	0.504543025120257\\
	312.400844374887	0.505077498663816\\
	312.884401573255	0.505077498663816\\
	312.884401573255	0.505611972207376\\
	312.997006719367	0.505611972207376\\
	312.997006719367	0.506146445750935\\
	313.620836745558	0.506146445750935\\
	313.620836745558	0.506680919294495\\
	313.968438532053	0.506680919294495\\
	313.968438532053	0.507215392838055\\
	314.92347482874	0.507215392838055\\
	314.92347482874	0.507749866381614\\
	315.434708939644	0.507749866381614\\
	315.434708939644	0.508284339925174\\
	315.673285371394	0.508284339925174\\
	315.673285371394	0.508818813468733\\
	315.999084636399	0.508818813468733\\
	315.999084636399	0.509353287012293\\
	316.246287031405	0.509353287012293\\
	316.246287031405	0.509887760555852\\
	316.578333750688	0.509887760555852\\
	316.578333750688	0.510422234099412\\
	316.723358463678	0.510422234099412\\
	316.723358463678	0.510956707642972\\
	317.484118151649	0.510956707642972\\
	317.484118151649	0.511491181186531\\
	318.516283643613	0.511491181186531\\
	318.516283643613	0.512025654730091\\
	318.570435194244	0.512025654730091\\
	318.570435194244	0.51256012827365\\
	320.501970942649	0.51256012827365\\
	320.501970942649	0.51309460181721\\
	320.622514596853	0.51309460181721\\
	320.622514596853	0.51362907536077\\
	320.678559293307	0.51362907536077\\
	320.678559293307	0.514163548904329\\
	320.757258557301	0.514163548904329\\
	320.757258557301	0.514698022447889\\
	321.725233388232	0.514698022447889\\
	321.725233388232	0.515232495991448\\
	322.346491907926	0.515232495991448\\
	322.346491907926	0.515766969535008\\
	322.394953763075	0.515766969535008\\
	322.394953763075	0.516301443078568\\
	322.579462730643	0.516301443078568\\
	322.579462730643	0.516835916622127\\
	323.159093242384	0.516835916622127\\
	323.159093242384	0.517370390165687\\
	323.58321821553	0.517370390165687\\
	323.58321821553	0.517904863709246\\
	325.109547461825	0.517904863709246\\
	325.109547461825	0.518439337252806\\
	325.167603532526	0.518439337252806\\
	325.167603532526	0.518973810796366\\
	326.874835097052	0.518973810796366\\
	326.874835097052	0.519508284339925\\
	327.364942594364	0.519508284339925\\
	327.364942594364	0.520042757883485\\
	327.691427809085	0.520042757883485\\
	327.691427809085	0.520577231427044\\
	329.951083936891	0.520577231427044\\
	329.951083936891	0.521111704970604\\
	329.995951741635	0.521111704970604\\
	329.995951741635	0.521646178514164\\
	330.033869471285	0.521646178514164\\
	330.033869471285	0.522180652057723\\
	332.379554525598	0.522180652057723\\
	332.379554525598	0.522715125601283\\
	333.779898827856	0.522715125601283\\
	333.779898827856	0.523249599144842\\
	334.244993230325	0.523249599144842\\
	334.244993230325	0.523784072688402\\
	334.820940194015	0.523784072688402\\
	334.820940194015	0.524318546231962\\
	337.224325617787	0.524318546231962\\
	337.224325617787	0.524853019775521\\
	337.787825571319	0.524853019775521\\
	337.787825571319	0.525387493319081\\
	338.230587265015	0.525387493319081\\
	338.230587265015	0.52592196686264\\
	338.342595172529	0.52592196686264\\
	338.342595172529	0.5264564404062\\
	338.543327761127	0.5264564404062\\
	338.543327761127	0.526990913949759\\
	339.79878822056	0.526990913949759\\
	339.79878822056	0.527525387493319\\
	340.479120459603	0.527525387493319\\
	340.479120459603	0.528059861036879\\
	340.555490165154	0.528059861036879\\
	340.555490165154	0.528594334580438\\
	340.628041799392	0.528594334580438\\
	340.628041799392	0.529128808123998\\
	340.831463247607	0.529128808123998\\
	340.831463247607	0.529663281667557\\
	341.249306497105	0.529663281667557\\
	341.249306497105	0.530197755211117\\
	341.631563552183	0.530197755211117\\
	341.631563552183	0.530732228754677\\
	341.74997243546	0.530732228754677\\
	341.74997243546	0.531266702298236\\
	341.775900607179	0.531266702298236\\
	341.775900607179	0.531801175841796\\
	342.422258413384	0.531801175841796\\
	342.422258413384	0.532335649385355\\
	342.539466622261	0.532335649385355\\
	342.539466622261	0.532870122928915\\
	343.668569727002	0.532870122928915\\
	343.668569727002	0.533404596472475\\
	344.41171531762	0.533404596472475\\
	344.41171531762	0.533939070016034\\
	346.254032451377	0.533939070016034\\
	346.254032451377	0.534473543559594\\
	346.402236341575	0.534473543559594\\
	346.402236341575	0.535008017103153\\
	346.593544051811	0.535008017103153\\
	346.593544051811	0.535542490646713\\
	347.321288722997	0.535542490646713\\
	347.321288722997	0.536076964190273\\
	348.670737827549	0.536076964190273\\
	348.670737827549	0.536611437733832\\
	348.802697673099	0.536611437733832\\
	348.802697673099	0.537145911277392\\
	349.231890782084	0.537145911277392\\
	349.231890782084	0.537680384820951\\
	349.768094801149	0.537680384820951\\
	349.768094801149	0.538214858364511\\
	349.998470082087	0.538214858364511\\
	349.998470082087	0.538749331908071\\
	350.950063862078	0.538749331908071\\
	350.950063862078	0.53928380545163\\
	351.784339635035	0.53928380545163\\
	351.784339635035	0.53981827899519\\
	351.792887838191	0.53981827899519\\
	351.792887838191	0.540352752538749\\
	352.129071150854	0.540352752538749\\
	352.129071150854	0.540887226082309\\
	353.074672273691	0.540887226082309\\
	353.074672273691	0.541421699625869\\
	353.302851371566	0.541421699625869\\
	353.302851371566	0.541956173169428\\
	354.750295609557	0.541956173169428\\
	354.750295609557	0.542490646712988\\
	355.132951015728	0.542490646712988\\
	355.132951015728	0.543025120256547\\
	355.417259343709	0.543025120256547\\
	355.417259343709	0.543559593800107\\
	355.761647845435	0.543559593800107\\
	355.761647845435	0.544094067343666\\
	356.240943231424	0.544094067343666\\
	356.240943231424	0.544628540887226\\
	356.634876267254	0.544628540887226\\
	356.634876267254	0.545163014430786\\
	357.049787932297	0.545163014430786\\
	357.049787932297	0.545697487974345\\
	357.619898313807	0.545697487974345\\
	357.619898313807	0.546231961517905\\
	358.030955229982	0.546231961517905\\
	358.030955229982	0.546766435061464\\
	358.959997147395	0.546766435061464\\
	358.959997147395	0.547300908605024\\
	360.30025544857	0.547300908605024\\
	360.30025544857	0.547835382148584\\
	360.949795021887	0.547835382148584\\
	360.949795021887	0.548369855692143\\
	363.545946510588	0.548369855692143\\
	363.545946510588	0.548904329235703\\
	363.967966646399	0.548904329235703\\
	363.967966646399	0.549438802779262\\
	364.468306110744	0.549438802779262\\
	364.468306110744	0.549973276322822\\
	365.04808327352	0.549973276322822\\
	365.04808327352	0.550507749866382\\
	367.459575338334	0.550507749866382\\
	367.459575338334	0.551042223409941\\
	369.459722650004	0.551042223409941\\
	369.459722650004	0.551576696953501\\
	369.699643616232	0.551576696953501\\
	369.699643616232	0.55211117049706\\
	369.90769818148	0.55211117049706\\
	369.90769818148	0.55264564404062\\
	370.064557205002	0.55264564404062\\
	370.064557205002	0.55318011758418\\
	370.615470040835	0.55318011758418\\
	370.615470040835	0.553714591127739\\
	371.452245745384	0.553714591127739\\
	371.452245745384	0.554249064671299\\
	371.517341511821	0.554249064671299\\
	371.517341511821	0.554783538214858\\
	371.555254311073	0.554783538214858\\
	371.555254311073	0.555318011758418\\
	371.785650630325	0.555318011758418\\
	371.785650630325	0.555852485301978\\
	374.663737103815	0.555852485301978\\
	374.663737103815	0.556386958845537\\
	377.761836073504	0.556386958845537\\
	377.761836073504	0.556921432389097\\
	378.8703652021	0.556921432389097\\
	378.8703652021	0.557455905932656\\
	379.100801509773	0.557455905932656\\
	379.100801509773	0.557990379476216\\
	380.608962380749	0.557990379476216\\
	380.608962380749	0.558524853019776\\
	381.337903764497	0.558524853019776\\
	381.337903764497	0.559059326563335\\
	382.562883037582	0.559059326563335\\
	382.562883037582	0.559593800106895\\
	383.100306398414	0.559593800106895\\
	383.100306398414	0.560128273650454\\
	384.219369759481	0.560128273650454\\
	384.219369759481	0.560662747194014\\
	384.5274770371	0.560662747194014\\
	384.5274770371	0.561197220737573\\
	385.684418096399	0.561197220737573\\
	385.684418096399	0.561731694281133\\
	386.928750355282	0.561731694281133\\
	386.928750355282	0.562266167824693\\
	388.790969467953	0.562266167824693\\
	388.790969467953	0.562800641368252\\
	389.172046773283	0.562800641368252\\
	389.172046773283	0.563335114911812\\
	389.754315445801	0.563335114911812\\
	389.754315445801	0.563869588455371\\
	392.414355362638	0.563869588455371\\
	392.414355362638	0.564404061998931\\
	393.277374077241	0.564404061998931\\
	393.277374077241	0.564938535542491\\
	393.552360043841	0.564938535542491\\
	393.552360043841	0.56547300908605\\
	394.181525163846	0.56547300908605\\
	394.181525163846	0.56600748262961\\
	395.218054167504	0.56600748262961\\
	395.218054167504	0.566541956173169\\
	398.910634361645	0.566541956173169\\
	398.910634361645	0.567076429716729\\
	399.460076668916	0.567076429716729\\
	399.460076668916	0.567610903260289\\
	399.479430183165	0.567610903260289\\
	399.479430183165	0.568145376803848\\
	399.91130483312	0.568145376803848\\
	399.91130483312	0.568679850347408\\
	400.738251557658	0.568679850347408\\
	400.738251557658	0.569214323890967\\
	401.515083943722	0.569214323890967\\
	401.515083943722	0.569748797434527\\
	403.186948280345	0.569748797434527\\
	403.186948280345	0.570283270978087\\
	404.818752688426	0.570283270978087\\
	404.818752688426	0.570817744521646\\
	404.871873485458	0.570817744521646\\
	404.871873485458	0.571352218065206\\
	405.039746429896	0.571352218065206\\
	405.039746429896	0.571886691608765\\
	406.843518987958	0.571886691608765\\
	406.843518987958	0.572421165152325\\
	406.863658967041	0.572421165152325\\
	406.863658967041	0.572955638695885\\
	407.613485674844	0.572955638695885\\
	407.613485674844	0.573490112239444\\
	409.125396578424	0.573490112239444\\
	409.125396578424	0.574024585783004\\
	409.706776076193	0.574024585783004\\
	409.706776076193	0.574559059326563\\
	409.741063301544	0.574559059326563\\
	409.741063301544	0.575093532870123\\
	409.93671226343	0.575093532870123\\
	409.93671226343	0.575628006413683\\
	409.962215389051	0.575628006413683\\
	409.962215389051	0.576162479957242\\
	411.487347824723	0.576162479957242\\
	411.487347824723	0.576696953500802\\
	411.840670285981	0.576696953500802\\
	411.840670285981	0.577231427044361\\
	411.943790749038	0.577231427044361\\
	411.943790749038	0.577765900587921\\
	414.459389302051	0.577765900587921\\
	414.459389302051	0.57830037413148\\
	414.466744941997	0.57830037413148\\
	414.466744941997	0.57883484767504\\
	415.365327801401	0.57883484767504\\
	415.365327801401	0.5793693212186\\
	416.443487586821	0.5793693212186\\
	416.443487586821	0.579903794762159\\
	416.958481490268	0.579903794762159\\
	416.958481490268	0.580438268305719\\
	420.253913814692	0.580438268305719\\
	420.253913814692	0.580972741849278\\
	423.663480170619	0.580972741849278\\
	423.663480170619	0.581507215392838\\
	423.965807129709	0.581507215392838\\
	423.965807129709	0.582041688936398\\
	424.104810728511	0.582041688936398\\
	424.104810728511	0.582576162479957\\
	424.474115973336	0.582576162479957\\
	424.474115973336	0.583110636023517\\
	425.046710943361	0.583110636023517\\
	425.046710943361	0.583645109567076\\
	425.485456616232	0.583645109567076\\
	425.485456616232	0.584179583110636\\
	425.856599495237	0.584179583110636\\
	425.856599495237	0.584714056654196\\
	428.598123880089	0.584714056654196\\
	428.598123880089	0.585248530197755\\
	429.537036763598	0.585248530197755\\
	429.537036763598	0.585783003741315\\
	431.168013667735	0.585783003741315\\
	431.168013667735	0.586317477284874\\
	431.621812578117	0.586317477284874\\
	431.621812578117	0.586851950828434\\
	432.564163819324	0.586851950828434\\
	432.564163819324	0.587386424371994\\
	434.718618527461	0.587386424371994\\
	434.718618527461	0.587920897915553\\
	436.945650010958	0.587920897915553\\
	436.945650010958	0.588455371459113\\
	437.196324017616	0.588455371459113\\
	437.196324017616	0.588989845002672\\
	437.806423122289	0.588989845002672\\
	437.806423122289	0.589524318546232\\
	438.401264826621	0.589524318546232\\
	438.401264826621	0.590058792089792\\
	438.452520001982	0.590058792089792\\
	438.452520001982	0.590593265633351\\
	440.36533795282	0.590593265633351\\
	440.36533795282	0.591127739176911\\
	440.740906824297	0.591127739176911\\
	440.740906824297	0.59166221272047\\
	441.095122287828	0.59166221272047\\
	441.095122287828	0.59219668626403\\
	442.546460569205	0.59219668626403\\
	442.546460569205	0.59273115980759\\
	442.584876201026	0.59273115980759\\
	442.584876201026	0.593265633351149\\
	446.953739562747	0.593265633351149\\
	446.953739562747	0.593800106894709\\
	447.486835085155	0.593800106894709\\
	447.486835085155	0.594334580438268\\
	447.496000123435	0.594334580438268\\
	447.496000123435	0.594869053981828\\
	447.82319076395	0.594869053981828\\
	447.82319076395	0.595403527525387\\
	448.287488107399	0.595403527525387\\
	448.287488107399	0.595938001068947\\
	449.151079083095	0.595938001068947\\
	449.151079083095	0.596472474612507\\
	450.87774485553	0.596472474612507\\
	450.87774485553	0.597006948156066\\
	452.10115144858	0.597006948156066\\
	452.10115144858	0.597541421699626\\
	454.139867448648	0.597541421699626\\
	454.139867448648	0.598075895243185\\
	455.374892914435	0.598075895243185\\
	455.374892914435	0.598610368786745\\
	455.584560011077	0.598610368786745\\
	455.584560011077	0.599144842330305\\
	455.599218437424	0.599144842330305\\
	455.599218437424	0.599679315873864\\
	458.78550103342	0.599679315873864\\
	458.78550103342	0.600213789417424\\
	459.260683424348	0.600213789417424\\
	459.260683424348	0.600748262960983\\
	459.917693807156	0.600748262960983\\
	459.917693807156	0.601282736504543\\
	462.75626392987	0.601282736504543\\
	462.75626392987	0.601817210048103\\
	464.463142995475	0.601817210048103\\
	464.463142995475	0.602351683591662\\
	465.750624719623	0.602351683591662\\
	465.750624719623	0.602886157135222\\
	465.937881176419	0.602886157135222\\
	465.937881176419	0.603420630678781\\
	465.960527709529	0.603420630678781\\
	465.960527709529	0.603955104222341\\
	466.909247186567	0.603955104222341\\
	466.909247186567	0.604489577765901\\
	468.048339952736	0.604489577765901\\
	468.048339952736	0.60502405130946\\
	468.484561208158	0.60502405130946\\
	468.484561208158	0.60555852485302\\
	470.967260046459	0.60555852485302\\
	470.967260046459	0.606092998396579\\
	473.326650164378	0.606092998396579\\
	473.326650164378	0.606627471940139\\
	477.934874177315	0.606627471940139\\
	477.934874177315	0.607161945483699\\
	478.966044821641	0.607161945483699\\
	478.966044821641	0.607696419027258\\
	481.66359185928	0.607696419027258\\
	481.66359185928	0.608230892570818\\
	482.732060224863	0.608230892570818\\
	482.732060224863	0.608765366114377\\
	483.957973140927	0.608765366114377\\
	483.957973140927	0.609299839657937\\
	484.506257087454	0.609299839657937\\
	484.506257087454	0.609834313201497\\
	485.974382685117	0.609834313201497\\
	485.974382685117	0.610368786745056\\
	486.796099584745	0.610368786745056\\
	486.796099584745	0.610903260288616\\
	487.175503200576	0.610903260288616\\
	487.175503200576	0.611437733832175\\
	490.448912331942	0.611437733832175\\
	490.448912331942	0.611972207375735\\
	491.72560251036	0.611972207375735\\
	491.72560251036	0.612506680919294\\
	494.603220575887	0.612506680919294\\
	494.603220575887	0.613041154462854\\
	496.634906607768	0.613041154462854\\
	496.634906607768	0.613575628006414\\
	498.884318158069	0.613575628006414\\
	498.884318158069	0.614110101549973\\
	500.557982726196	0.614110101549973\\
	500.557982726196	0.614644575093533\\
	501.139234515264	0.614644575093533\\
	501.139234515264	0.615179048637092\\
	502.337520312159	0.615179048637092\\
	502.337520312159	0.615713522180652\\
	502.603930084562	0.615713522180652\\
	502.603930084562	0.616247995724212\\
	503.164600104401	0.616247995724212\\
	503.164600104401	0.616782469267771\\
	504.358904342436	0.616782469267771\\
	504.358904342436	0.617316942811331\\
	505.271271189205	0.617316942811331\\
	505.271271189205	0.61785141635489\\
	505.597698070235	0.61785141635489\\
	505.597698070235	0.61838588989845\\
	506.097825782285	0.61838588989845\\
	506.097825782285	0.61892036344201\\
	506.858680759525	0.61892036344201\\
	506.858680759525	0.619454836985569\\
	508.868693183911	0.619454836985569\\
	508.868693183911	0.619989310529129\\
	510.931975457079	0.619989310529129\\
	510.931975457079	0.620523784072688\\
	513.3015187872	0.620523784072688\\
	513.3015187872	0.621058257616248\\
	515.928304005025	0.621058257616248\\
	515.928304005025	0.621592731159808\\
	516.045932535538	0.621592731159808\\
	516.045932535538	0.622127204703367\\
	516.93411637161	0.622127204703367\\
	516.93411637161	0.622661678246927\\
	517.145959229771	0.622661678246927\\
	517.145959229771	0.623196151790486\\
	517.989604288514	0.623196151790486\\
	517.989604288514	0.623730625334046\\
	518.210095998184	0.623730625334046\\
	518.210095998184	0.624265098877606\\
	519.57876091533	0.624265098877606\\
	519.57876091533	0.624799572421165\\
	520.440012897502	0.624799572421165\\
	520.440012897502	0.625334045964725\\
	522.644083666428	0.625334045964725\\
	522.644083666428	0.625868519508284\\
	522.906934469664	0.625868519508284\\
	522.906934469664	0.626402993051844\\
	523.460759298982	0.626402993051844\\
	523.460759298982	0.626937466595404\\
	523.547320602347	0.626937466595404\\
	523.547320602347	0.627471940138963\\
	524.673799386858	0.627471940138963\\
	524.673799386858	0.628006413682523\\
	526.904419987158	0.628006413682523\\
	526.904419987158	0.628540887226082\\
	527.186109584054	0.628540887226082\\
	527.186109584054	0.629075360769642\\
	528.599943872507	0.629075360769642\\
	528.599943872507	0.629609834313201\\
	529.100436848894	0.629609834313201\\
	529.100436848894	0.630144307856761\\
	529.211292558071	0.630144307856761\\
	529.211292558071	0.630678781400321\\
	530.428043378103	0.630678781400321\\
	530.428043378103	0.63121325494388\\
	530.958001275707	0.63121325494388\\
	530.958001275707	0.63174772848744\\
	532.273372254498	0.63174772848744\\
	532.273372254498	0.632282202030999\\
	532.706009184331	0.632282202030999\\
	532.706009184331	0.632816675574559\\
	534.109498336452	0.632816675574559\\
	534.109498336452	0.633351149118119\\
	534.338282750464	0.633351149118119\\
	534.338282750464	0.633885622661678\\
	535.973575220268	0.633885622661678\\
	535.973575220268	0.634420096205238\\
	536.619705094677	0.634420096205238\\
	536.619705094677	0.634954569748797\\
	536.965440489439	0.634954569748797\\
	536.965440489439	0.635489043292357\\
	537.02016008546	0.635489043292357\\
	537.02016008546	0.636023516835917\\
	537.066137150018	0.636023516835917\\
	537.066137150018	0.636557990379476\\
	540.859877112242	0.636557990379476\\
	540.859877112242	0.637092463923036\\
	543.461286669689	0.637092463923036\\
	543.461286669689	0.637626937466595\\
	548.648703019349	0.637626937466595\\
	548.648703019349	0.638161411010155\\
	550.794151775469	0.638161411010155\\
	550.794151775469	0.638695884553715\\
	552.047984837767	0.638695884553715\\
	552.047984837767	0.639230358097274\\
	552.284448218457	0.639230358097274\\
	552.284448218457	0.639764831640834\\
	554.469689469076	0.639764831640834\\
	554.469689469076	0.640299305184393\\
	557.690100561441	0.640299305184393\\
	557.690100561441	0.640833778727953\\
	557.832398072278	0.640833778727953\\
	557.832398072278	0.641368252271513\\
	561.695395042836	0.641368252271513\\
	561.695395042836	0.641902725815072\\
	562.070427217774	0.641902725815072\\
	562.070427217774	0.642437199358632\\
	563.109281058411	0.642437199358632\\
	563.109281058411	0.642971672902191\\
	563.53780085984	0.642971672902191\\
	563.53780085984	0.643506146445751\\
	563.56878383627	0.643506146445751\\
	563.56878383627	0.644040619989311\\
	563.671840032462	0.644040619989311\\
	563.671840032462	0.64457509353287\\
	568.035973502445	0.64457509353287\\
	568.035973502445	0.64510956707643\\
	568.286810434145	0.64510956707643\\
	568.286810434145	0.645644040619989\\
	568.844304512006	0.645644040619989\\
	568.844304512006	0.646178514163549\\
	569.677077078701	0.646178514163549\\
	569.677077078701	0.646712987707108\\
	570.236582201049	0.646712987707108\\
	570.236582201049	0.647247461250668\\
	570.622236591247	0.647247461250668\\
	570.622236591247	0.647781934794228\\
	571.343149546486	0.647781934794228\\
	571.343149546486	0.648316408337787\\
	573.815491232194	0.648316408337787\\
	573.815491232194	0.648850881881347\\
	577.787393235562	0.648850881881347\\
	577.787393235562	0.649385355424906\\
	579.515886163391	0.649385355424906\\
	579.515886163391	0.649919828968466\\
	581.80988618362	0.649919828968466\\
	581.80988618362	0.650454302512026\\
	583.15679764594	0.650454302512026\\
	583.15679764594	0.650988776055585\\
	583.635871609933	0.650988776055585\\
	583.635871609933	0.651523249599145\\
	584.134871852293	0.651523249599145\\
	584.134871852293	0.652057723142704\\
	584.555654399621	0.652057723142704\\
	584.555654399621	0.652592196686264\\
	587.678896399051	0.652592196686264\\
	587.678896399051	0.653126670229824\\
	591.048196879938	0.653126670229824\\
	591.048196879938	0.653661143773383\\
	592.001294527737	0.653661143773383\\
	592.001294527737	0.654195617316943\\
	593.692949642965	0.654195617316943\\
	593.692949642965	0.654730090860502\\
	596.798566210652	0.654730090860502\\
	596.798566210652	0.655264564404062\\
	599.915350175882	0.655264564404062\\
	599.915350175882	0.655799037947622\\
	600.529112586331	0.655799037947622\\
	600.529112586331	0.656333511491181\\
	601.183864455636	0.656333511491181\\
	601.183864455636	0.656867985034741\\
	601.375822155494	0.656867985034741\\
	601.375822155494	0.6574024585783\\
	603.075038624273	0.6574024585783\\
	603.075038624273	0.65793693212186\\
	607.404825158474	0.65793693212186\\
	607.404825158474	0.65847140566542\\
	610.258294094971	0.65847140566542\\
	610.258294094971	0.659005879208979\\
	610.453392529341	0.659005879208979\\
	610.453392529341	0.659540352752539\\
	613.6290947326	0.659540352752539\\
	613.6290947326	0.660074826296098\\
	617.829699458024	0.660074826296098\\
	617.829699458024	0.660609299839658\\
	617.912276778307	0.660609299839658\\
	617.912276778307	0.661143773383218\\
	619.970846145685	0.661143773383218\\
	619.970846145685	0.661678246926777\\
	620.548892886938	0.661678246926777\\
	620.548892886938	0.662212720470337\\
	622.175247697282	0.662212720470337\\
	622.175247697282	0.662747194013896\\
	623.427737506383	0.662747194013896\\
	623.427737506383	0.663281667557456\\
	625.765758557394	0.663281667557456\\
	625.765758557394	0.663816141101015\\
	626.812357008097	0.663816141101015\\
	626.812357008097	0.664350614644575\\
	627.341703922645	0.664350614644575\\
	627.341703922645	0.664885088188135\\
	627.42881154716	0.664885088188135\\
	627.42881154716	0.665419561731694\\
	627.607565085319	0.665419561731694\\
	627.607565085319	0.665954035275254\\
	628.60111325584	0.665954035275254\\
	628.60111325584	0.666488508818813\\
	630.740762217439	0.666488508818813\\
	630.740762217439	0.667022982362373\\
	631.080780481198	0.667022982362373\\
	631.080780481198	0.667557455905933\\
	632.843118815089	0.667557455905933\\
	632.843118815089	0.668091929449492\\
	633.534724546172	0.668091929449492\\
	633.534724546172	0.668626402993052\\
	634.640027119578	0.668626402993052\\
	634.640027119578	0.669160876536611\\
	634.894328531814	0.669160876536611\\
	634.894328531814	0.669695350080171\\
	635.389023766344	0.669695350080171\\
	635.389023766344	0.670229823623731\\
	636.393788378139	0.670229823623731\\
	636.393788378139	0.67076429716729\\
	637.954300713139	0.67076429716729\\
	637.954300713139	0.67129877071085\\
	641.340671649576	0.67129877071085\\
	641.340671649576	0.671833244254409\\
	644.124848346385	0.671833244254409\\
	644.124848346385	0.672367717797969\\
	644.572445618379	0.672367717797969\\
	644.572445618379	0.672902191341529\\
	644.857115747001	0.672902191341529\\
	644.857115747001	0.673436664885088\\
	645.962889724717	0.673436664885088\\
	645.962889724717	0.673971138428648\\
	649.229219509722	0.673971138428648\\
	649.229219509722	0.674505611972207\\
	650.718687022821	0.674505611972207\\
	650.718687022821	0.675040085515767\\
	653.520090560584	0.675040085515767\\
	653.520090560584	0.675574559059327\\
	654.421566993428	0.675574559059327\\
	654.421566993428	0.676109032602886\\
	655.390465431287	0.676109032602886\\
	655.390465431287	0.676643506146446\\
	655.539501451898	0.676643506146446\\
	655.539501451898	0.677177979690005\\
	656.120398887569	0.677177979690005\\
	656.120398887569	0.677712453233565\\
	656.48756400033	0.677712453233565\\
	656.48756400033	0.678246926777125\\
	656.657245966178	0.678246926777125\\
	656.657245966178	0.678781400320684\\
	656.839063659819	0.678781400320684\\
	656.839063659819	0.679315873864244\\
	658.154695703933	0.679315873864244\\
	658.154695703933	0.679850347407803\\
	661.263530977258	0.679850347407803\\
	661.263530977258	0.680384820951363\\
	662.699542923108	0.680384820951363\\
	662.699542923108	0.680919294494923\\
	663.258188067701	0.680919294494923\\
	663.258188067701	0.681453768038482\\
	666.720024630257	0.681453768038482\\
	666.720024630257	0.681988241582042\\
	668.249110469944	0.681988241582042\\
	668.249110469944	0.682522715125601\\
	669.75631162824	0.682522715125601\\
	669.75631162824	0.683057188669161\\
	672.378555783358	0.683057188669161\\
	672.378555783358	0.68359166221272\\
	673.600483724228	0.68359166221272\\
	673.600483724228	0.68412613575628\\
	673.672362572596	0.68412613575628\\
	673.672362572596	0.68466060929984\\
	674.636493635613	0.68466060929984\\
	674.636493635613	0.685195082843399\\
	675.910551891826	0.685195082843399\\
	675.910551891826	0.685729556386959\\
	681.156108048779	0.685729556386959\\
	681.156108048779	0.686264029930518\\
	681.845870554017	0.686264029930518\\
	681.845870554017	0.686798503474078\\
	682.736447748167	0.686798503474078\\
	682.736447748167	0.687332977017638\\
	683.463113234712	0.687332977017638\\
	683.463113234712	0.687867450561197\\
	683.848670455644	0.687867450561197\\
	683.848670455644	0.688401924104757\\
	683.863379497308	0.688401924104757\\
	683.863379497308	0.688936397648316\\
	685.232224847715	0.688936397648316\\
	685.232224847715	0.689470871191876\\
	687.069011787548	0.689470871191876\\
	687.069011787548	0.690005344735436\\
	688.919687128354	0.690005344735436\\
	688.919687128354	0.690539818278995\\
	689.38381014832	0.690539818278995\\
	689.38381014832	0.691074291822555\\
	689.470005487021	0.691074291822555\\
	689.470005487021	0.691608765366114\\
	690.654133851171	0.691608765366114\\
	690.654133851171	0.692143238909674\\
	691.103790342774	0.692143238909674\\
	691.103790342774	0.692677712453234\\
	693.136581762293	0.692677712453234\\
	693.136581762293	0.693212185996793\\
	693.323759185398	0.693212185996793\\
	693.323759185398	0.693746659540353\\
	693.872066637594	0.693746659540353\\
	693.872066637594	0.694281133083912\\
	693.894741816232	0.694281133083912\\
	693.894741816232	0.694815606627472\\
	694.536710185154	0.694815606627472\\
	694.536710185154	0.695350080171032\\
	695.179208580342	0.695350080171032\\
	695.179208580342	0.695884553714591\\
	697.472077215658	0.695884553714591\\
	697.472077215658	0.696419027258151\\
	699.893725698128	0.696419027258151\\
	699.893725698128	0.69695350080171\\
	700.321502896492	0.69695350080171\\
	700.321502896492	0.69748797434527\\
	700.903480510926	0.69748797434527\\
	700.903480510926	0.69802244788883\\
	702.875367603395	0.69802244788883\\
	702.875367603395	0.698556921432389\\
	706.906060709738	0.698556921432389\\
	706.906060709738	0.699091394975949\\
	708.129050728161	0.699091394975949\\
	708.129050728161	0.699625868519508\\
	708.734877342445	0.699625868519508\\
	708.734877342445	0.700160342063068\\
	711.740627758832	0.700160342063068\\
	711.740627758832	0.700694815606627\\
	712.173607699093	0.700694815606627\\
	712.173607699093	0.701229289150187\\
	713.444702160499	0.701229289150187\\
	713.444702160499	0.701763762693747\\
	715.574322160095	0.701763762693747\\
	715.574322160095	0.702298236237306\\
	715.790708095316	0.702298236237306\\
	715.790708095316	0.702832709780866\\
	716.406096849642	0.702832709780866\\
	716.406096849642	0.703367183324425\\
	716.53744432903	0.703367183324425\\
	716.53744432903	0.703901656867985\\
	716.586085312419	0.703901656867985\\
	716.586085312419	0.704436130411545\\
	717.403678358098	0.704436130411545\\
	717.403678358098	0.704970603955104\\
	717.429864209803	0.704970603955104\\
	717.429864209803	0.705505077498664\\
	718.988564468011	0.705505077498664\\
	718.988564468011	0.706039551042223\\
	719.988797468407	0.706039551042223\\
	719.988797468407	0.706574024585783\\
	720.098497890368	0.706574024585783\\
	720.098497890368	0.707108498129343\\
	720.37689374324	0.707108498129343\\
	720.37689374324	0.707642971672902\\
	721.587815152323	0.707642971672902\\
	721.587815152323	0.708177445216462\\
	721.625506119413	0.708177445216462\\
	721.625506119413	0.708711918760021\\
	723.17806525269	0.708711918760021\\
	723.17806525269	0.709246392303581\\
	723.679330633092	0.709246392303581\\
	723.679330633092	0.709780865847141\\
	724.780323736485	0.709780865847141\\
	724.780323736485	0.7103153393907\\
	729.580414118295	0.7103153393907\\
	729.580414118295	0.71084981293426\\
	730.08855487068	0.71084981293426\\
	730.08855487068	0.711384286477819\\
	730.599860722799	0.711384286477819\\
	730.599860722799	0.711918760021379\\
	732.54824484301	0.711918760021379\\
	732.54824484301	0.712453233564939\\
	733.241637256912	0.712453233564939\\
	733.241637256912	0.712987707108498\\
	733.793031845776	0.712987707108498\\
	733.793031845776	0.713522180652058\\
	734.301716042563	0.713522180652058\\
	734.301716042563	0.714056654195617\\
	734.448104770908	0.714056654195617\\
	734.448104770908	0.714591127739177\\
	738.180591509753	0.714591127739177\\
	738.180591509753	0.715125601282737\\
	738.443277597509	0.715125601282737\\
	738.443277597509	0.715660074826296\\
	744.386493948876	0.715660074826296\\
	744.386493948876	0.716194548369856\\
	749.20360372228	0.716194548369856\\
	749.20360372228	0.716729021913415\\
	751.157499996223	0.716729021913415\\
	751.157499996223	0.717263495456975\\
	752.296030747708	0.717263495456975\\
	752.296030747708	0.717797969000534\\
	753.316671306105	0.717797969000534\\
	753.316671306105	0.718332442544094\\
	753.56332200677	0.718332442544094\\
	753.56332200677	0.718866916087654\\
	753.58151866792	0.718866916087654\\
	753.58151866792	0.719401389631213\\
	755.014788800828	0.719401389631213\\
	755.014788800828	0.719935863174773\\
	755.798990381599	0.719935863174773\\
	755.798990381599	0.720470336718332\\
	757.329032163793	0.720470336718332\\
	757.329032163793	0.721004810261892\\
	765.810480158872	0.721004810261892\\
	765.810480158872	0.721539283805452\\
	765.823540352691	0.721539283805452\\
	765.823540352691	0.722073757349011\\
	766.860461475063	0.722073757349011\\
	766.860461475063	0.722608230892571\\
	767.668953554697	0.722608230892571\\
	767.668953554697	0.72314270443613\\
	771.118959574892	0.72314270443613\\
	771.118959574892	0.72367717797969\\
	773.481172257885	0.72367717797969\\
	773.481172257885	0.72421165152325\\
	773.976526688609	0.72421165152325\\
	773.976526688609	0.724746125066809\\
	777.194697121972	0.724746125066809\\
	777.194697121972	0.725280598610369\\
	777.288021957187	0.725280598610369\\
	777.288021957187	0.725815072153928\\
	779.174423345671	0.725815072153928\\
	779.174423345671	0.726349545697488\\
	779.242377096809	0.726349545697488\\
	779.242377096809	0.726884019241048\\
	782.528387312205	0.726884019241048\\
	782.528387312205	0.727418492784607\\
	783.51762074221	0.727418492784607\\
	783.51762074221	0.727952966328167\\
	783.997361791326	0.727952966328167\\
	783.997361791326	0.728487439871726\\
	784.753768568522	0.728487439871726\\
	784.753768568522	0.729021913415286\\
	786.629122737002	0.729021913415286\\
	786.629122737002	0.729556386958846\\
	787.844089874562	0.729556386958846\\
	787.844089874562	0.730090860502405\\
	788.481265863377	0.730090860502405\\
	788.481265863377	0.730625334045965\\
	797.095893339346	0.730625334045965\\
	797.095893339346	0.731159807589524\\
	797.622037974504	0.731159807589524\\
	797.622037974504	0.731694281133084\\
	803.063930005047	0.731694281133084\\
	803.063930005047	0.732228754676644\\
	803.525540497026	0.732228754676644\\
	803.525540497026	0.732763228220203\\
	803.598820930056	0.732763228220203\\
	803.598820930056	0.733297701763763\\
	805.476711227075	0.733297701763763\\
	805.476711227075	0.733832175307322\\
	805.496963063873	0.733832175307322\\
	805.496963063873	0.734366648850882\\
	805.500766419199	0.734366648850882\\
	805.500766419199	0.734901122394441\\
	807.253641603099	0.734901122394441\\
	807.253641603099	0.735435595938001\\
	810.28556701345	0.735435595938001\\
	810.28556701345	0.735970069481561\\
	810.961935839765	0.735970069481561\\
	810.961935839765	0.73650454302512\\
	814.966730893715	0.73650454302512\\
	814.966730893715	0.73703901656868\\
	818.403286544348	0.73703901656868\\
	818.403286544348	0.737573490112239\\
	822.472616960805	0.737573490112239\\
	822.472616960805	0.738107963655799\\
	825.297365930328	0.738107963655799\\
	825.297365930328	0.738642437199359\\
	826.633504188849	0.738642437199359\\
	826.633504188849	0.739176910742918\\
	829.017166743614	0.739176910742918\\
	829.017166743614	0.739711384286478\\
	831.776641056303	0.739711384286478\\
	831.776641056303	0.740245857830037\\
	834.299828099148	0.740245857830037\\
	834.299828099148	0.740780331373597\\
	835.447739804138	0.740780331373597\\
	835.447739804138	0.741314804917157\\
	836.00471592558	0.741314804917157\\
	836.00471592558	0.741849278460716\\
	836.576359160568	0.741849278460716\\
	836.576359160568	0.742383752004276\\
	841.53508456003	0.742383752004276\\
	841.53508456003	0.742918225547835\\
	844.095069269837	0.742918225547835\\
	844.095069269837	0.743452699091395\\
	847.178366104317	0.743452699091395\\
	847.178366104317	0.743987172634955\\
	850.212717359359	0.743987172634955\\
	850.212717359359	0.744521646178514\\
	858.045265825211	0.744521646178514\\
	858.045265825211	0.745056119722074\\
	858.276554575157	0.745056119722074\\
	858.276554575157	0.745590593265633\\
	858.468622439926	0.745590593265633\\
	858.468622439926	0.746125066809193\\
	862.16680535356	0.746125066809193\\
	862.16680535356	0.746659540352753\\
	862.315638632548	0.746659540352753\\
	862.315638632548	0.747194013896312\\
	863.270222953135	0.747194013896312\\
	863.270222953135	0.747728487439872\\
	864.363379265334	0.747728487439872\\
	864.363379265334	0.748262960983431\\
	869.478385724283	0.748262960983431\\
	869.478385724283	0.748797434526991\\
	871.763597143591	0.748797434526991\\
	871.763597143591	0.749331908070551\\
	873.210641327507	0.749331908070551\\
	873.210641327507	0.74986638161411\\
	874.003349736799	0.74986638161411\\
	874.003349736799	0.75040085515767\\
	876.520990012239	0.75040085515767\\
	876.520990012239	0.750935328701229\\
	877.746641635113	0.750935328701229\\
	877.746641635113	0.751469802244789\\
	880.808296991112	0.751469802244789\\
	880.808296991112	0.752004275788348\\
	880.889989125235	0.752004275788348\\
	880.889989125235	0.752538749331908\\
	883.138549877873	0.752538749331908\\
	883.138549877873	0.753073222875468\\
	891.395752044816	0.753073222875468\\
	891.395752044816	0.753607696419027\\
	892.942984236013	0.753607696419027\\
	892.942984236013	0.754142169962587\\
	893.010784092057	0.754142169962587\\
	893.010784092057	0.754676643506146\\
	895.613542592495	0.754676643506146\\
	895.613542592495	0.755211117049706\\
	899.289631574939	0.755211117049706\\
	899.289631574939	0.755745590593266\\
	899.585940427014	0.755745590593266\\
	899.585940427014	0.756280064136825\\
	906.185696760479	0.756280064136825\\
	906.185696760479	0.756814537680385\\
	907.923795055948	0.756814537680385\\
	907.923795055948	0.757349011223944\\
	908.637747138689	0.757349011223944\\
	908.637747138689	0.757883484767504\\
	910.079693511685	0.757883484767504\\
	910.079693511685	0.758417958311064\\
	914.341190735234	0.758417958311064\\
	914.341190735234	0.758952431854623\\
	918.895575820898	0.758952431854623\\
	918.895575820898	0.759486905398183\\
	919.27000487977	0.759486905398183\\
	919.27000487977	0.760021378941742\\
	925.52131600114	0.760021378941742\\
	925.52131600114	0.760555852485302\\
	926.708186863152	0.760555852485302\\
	926.708186863152	0.761090326028862\\
	927.910056739143	0.761090326028862\\
	927.910056739143	0.761624799572421\\
	931.377444867306	0.761624799572421\\
	931.377444867306	0.762159273115981\\
	938.555033333535	0.762159273115981\\
	938.555033333535	0.76269374665954\\
	939.309935482122	0.76269374665954\\
	939.309935482122	0.7632282202031\\
	939.926643547817	0.7632282202031\\
	939.926643547817	0.76376269374666\\
	941.820985355257	0.76376269374666\\
	941.820985355257	0.764297167290219\\
	943.143988368012	0.764297167290219\\
	943.143988368012	0.764831640833779\\
	943.86340197181	0.764831640833779\\
	943.86340197181	0.765366114377338\\
	944.026103775661	0.765366114377338\\
	944.026103775661	0.765900587920898\\
	945.55950950044	0.765900587920898\\
	945.55950950044	0.766435061464458\\
	946.666553135412	0.766435061464458\\
	946.666553135412	0.766969535008017\\
	949.877709807692	0.766969535008017\\
	949.877709807692	0.767504008551577\\
	954.762144288217	0.767504008551577\\
	954.762144288217	0.768038482095136\\
	958.699274711601	0.768038482095136\\
	958.699274711601	0.768572955638696\\
	959.277472266228	0.768572955638696\\
	959.277472266228	0.769107429182255\\
	959.841906605863	0.769107429182255\\
	959.841906605863	0.769641902725815\\
	960.153479891144	0.769641902725815\\
	960.153479891144	0.770176376269375\\
	962.677855748597	0.770176376269375\\
	962.677855748597	0.770710849812934\\
	964.896694247235	0.770710849812934\\
	964.896694247235	0.771245323356494\\
	971.653535798395	0.771245323356494\\
	971.653535798395	0.771779796900053\\
	971.716504453535	0.771779796900053\\
	971.716504453535	0.772314270443613\\
	975.269353003668	0.772314270443613\\
	975.269353003668	0.772848743987173\\
	977.021697720649	0.772848743987173\\
	977.021697720649	0.773383217530732\\
	977.505714739452	0.773383217530732\\
	977.505714739452	0.773917691074292\\
	980.900539094816	0.773917691074292\\
	980.900539094816	0.774452164617851\\
	981.119370091804	0.774452164617851\\
	981.119370091804	0.774986638161411\\
	981.88608196526	0.774986638161411\\
	981.88608196526	0.775521111704971\\
	982.076128496711	0.775521111704971\\
	982.076128496711	0.77605558524853\\
	985.68024479658	0.77605558524853\\
	985.68024479658	0.77659005879209\\
	986.548276874625	0.77659005879209\\
	986.548276874625	0.777124532335649\\
	988.263350935742	0.777124532335649\\
	988.263350935742	0.777659005879209\\
	988.599076336356	0.777659005879209\\
	988.599076336356	0.778193479422769\\
	989.570858950638	0.778193479422769\\
	989.570858950638	0.778727952966328\\
	989.958358552524	0.778727952966328\\
	989.958358552524	0.779262426509888\\
	992.541780552805	0.779262426509888\\
	992.541780552805	0.779796900053447\\
	993.190210407357	0.779796900053447\\
	993.190210407357	0.780331373597007\\
	995.946652189091	0.780331373597007\\
	995.946652189091	0.780865847140567\\
	997.505527746655	0.780865847140567\\
	997.505527746655	0.781400320684126\\
	1000.68718034255	0.781400320684126\\
	1000.68718034255	0.781934794227686\\
	1001.08265431501	0.781934794227686\\
	1001.08265431501	0.782469267771245\\
	1004.87906936037	0.782469267771245\\
	1004.87906936037	0.783003741314805\\
	1010.32756200854	0.783003741314805\\
	1010.32756200854	0.783538214858365\\
	1012.63893280577	0.783538214858365\\
	1012.63893280577	0.784072688401924\\
	1017.73447087749	0.784072688401924\\
	1017.73447087749	0.784607161945484\\
	1018.62813739681	0.784607161945484\\
	1018.62813739681	0.785141635489043\\
	1019.03668738894	0.785141635489043\\
	1019.03668738894	0.785676109032603\\
	1019.74051257167	0.785676109032603\\
	1019.74051257167	0.786210582576162\\
	1020.52213926608	0.786210582576162\\
	1020.52213926608	0.786745056119722\\
	1022.89485312052	0.786745056119722\\
	1022.89485312052	0.787279529663282\\
	1024.33235440199	0.787279529663282\\
	1024.33235440199	0.787814003206841\\
	1026.45264164446	0.787814003206841\\
	1026.45264164446	0.788348476750401\\
	1032.83039953107	0.788348476750401\\
	1032.83039953107	0.78888295029396\\
	1037.00171589522	0.78888295029396\\
	1037.00171589522	0.78941742383752\\
	1039.01640655668	0.78941742383752\\
	1039.01640655668	0.78995189738108\\
	1046.9901021269	0.78995189738108\\
	1046.9901021269	0.790486370924639\\
	1049.83005728111	0.790486370924639\\
	1049.83005728111	0.791020844468199\\
	1049.84512063416	0.791020844468199\\
	1049.84512063416	0.791555318011758\\
	1051.71539198046	0.791555318011758\\
	1051.71539198046	0.792089791555318\\
	1053.97447446695	0.792089791555318\\
	1053.97447446695	0.792624265098878\\
	1055.15944139802	0.792624265098878\\
	1055.15944139802	0.793158738642437\\
	1056.75460094985	0.793158738642437\\
	1056.75460094985	0.793693212185997\\
	1057.30746352802	0.793693212185997\\
	1057.30746352802	0.794227685729556\\
	1059.79387647653	0.794227685729556\\
	1059.79387647653	0.794762159273116\\
	1060.38631860921	0.794762159273116\\
	1060.38631860921	0.795296632816676\\
	1064.11389837788	0.795296632816676\\
	1064.11389837788	0.795831106360235\\
	1066.6359698318	0.795831106360235\\
	1066.6359698318	0.796365579903795\\
	1067.64074697698	0.796365579903795\\
	1067.64074697698	0.796900053447354\\
	1068.06170875566	0.796900053447354\\
	1068.06170875566	0.797434526990914\\
	1079.00811948765	0.797434526990914\\
	1079.00811948765	0.797969000534474\\
	1079.0555517223	0.797969000534474\\
	1079.0555517223	0.798503474078033\\
	1081.91622806965	0.798503474078033\\
	1081.91622806965	0.799037947621593\\
	1087.05231684602	0.799037947621593\\
	1087.05231684602	0.799572421165152\\
	1088.90246469981	0.799572421165152\\
	1088.90246469981	0.800106894708712\\
	1091.67653193335	0.800106894708712\\
	1091.67653193335	0.800641368252272\\
	1091.67702839009	0.800641368252272\\
	1091.67702839009	0.801175841795831\\
	1091.88703792997	0.801175841795831\\
	1091.88703792997	0.801710315339391\\
	1094.76728529835	0.801710315339391\\
	1094.76728529835	0.80224478888295\\
	1099.19373879989	0.80224478888295\\
	1099.19373879989	0.80277926242651\\
	1099.45791454813	0.80277926242651\\
	1099.45791454813	0.803313735970069\\
	1100.55311142986	0.803313735970069\\
	1100.55311142986	0.803848209513629\\
	1100.98056045022	0.803848209513629\\
	1100.98056045022	0.804382683057189\\
	1102.52982698419	0.804382683057189\\
	1102.52982698419	0.804917156600748\\
	1105.08107668562	0.804917156600748\\
	1105.08107668562	0.805451630144308\\
	1111.35963022881	0.805451630144308\\
	1111.35963022881	0.805986103687867\\
	1113.39381213271	0.805986103687867\\
	1113.39381213271	0.806520577231427\\
	1115.69093101811	0.806520577231427\\
	1115.69093101811	0.807055050774987\\
	1117.48917837564	0.807055050774987\\
	1117.48917837564	0.807589524318546\\
	1119.77669310954	0.807589524318546\\
	1119.77669310954	0.808123997862106\\
	1120.10347167298	0.808123997862106\\
	1120.10347167298	0.808658471405665\\
	1122.95006236214	0.808658471405665\\
	1122.95006236214	0.809192944949225\\
	1129.67692835708	0.809192944949225\\
	1129.67692835708	0.809727418492785\\
	1130.73289060196	0.809727418492785\\
	1130.73289060196	0.810261892036344\\
	1136.88763651177	0.810261892036344\\
	1136.88763651177	0.810796365579904\\
	1137.40170800915	0.810796365579904\\
	1137.40170800915	0.811330839123463\\
	1137.40251691786	0.811330839123463\\
	1137.40251691786	0.811865312667023\\
	1149.62636953965	0.811865312667023\\
	1149.62636953965	0.812399786210583\\
	1152.51157945087	0.812399786210583\\
	1152.51157945087	0.812934259754142\\
	1155.92665166425	0.812934259754142\\
	1155.92665166425	0.813468733297702\\
	1163.12574139369	0.813468733297702\\
	1163.12574139369	0.814003206841261\\
	1169.79463886748	0.814003206841261\\
	1169.79463886748	0.814537680384821\\
	1171.82202180123	0.814537680384821\\
	1171.82202180123	0.815072153928381\\
	1176.25225670989	0.815072153928381\\
	1176.25225670989	0.81560662747194\\
	1177.99367064158	0.81560662747194\\
	1177.99367064158	0.8161411010155\\
	1178.94925795347	0.8161411010155\\
	1178.94925795347	0.816675574559059\\
	1179.06517056702	0.816675574559059\\
	1179.06517056702	0.817210048102619\\
	1179.39345864224	0.817210048102619\\
	1179.39345864224	0.817744521646179\\
	1184.58879782657	0.817744521646179\\
	1184.58879782657	0.818278995189738\\
	1188.84315519801	0.818278995189738\\
	1188.84315519801	0.818813468733298\\
	1196.24040633759	0.818813468733298\\
	1196.24040633759	0.819347942276857\\
	1198.30870591112	0.819347942276857\\
	1198.30870591112	0.819882415820417\\
	1198.92467734362	0.819882415820417\\
	1198.92467734362	0.820416889363976\\
	1200.66892271362	0.820416889363976\\
	1200.66892271362	0.820951362907536\\
	1205.05372621941	0.820951362907536\\
	1205.05372621941	0.821485836451096\\
	1207.59939010572	0.821485836451096\\
	1207.59939010572	0.822020309994655\\
	1209.22049540843	0.822020309994655\\
	1209.22049540843	0.822554783538215\\
	1212.09173236758	0.822554783538215\\
	1212.09173236758	0.823089257081774\\
	1212.82013835551	0.823089257081774\\
	1212.82013835551	0.823623730625334\\
	1213.19342794237	0.823623730625334\\
	1213.19342794237	0.824158204168894\\
	1223.42472315558	0.824158204168894\\
	1223.42472315558	0.824692677712453\\
	1225.32515546436	0.824692677712453\\
	1225.32515546436	0.825227151256013\\
	1229.25020481421	0.825227151256013\\
	1229.25020481421	0.825761624799572\\
	1230.7503585483	0.825761624799572\\
	1230.7503585483	0.826296098343132\\
	1232.91091044418	0.826296098343132\\
	1232.91091044418	0.826830571886692\\
	1234.23723060174	0.826830571886692\\
	1234.23723060174	0.827365045430251\\
	1244.49615557319	0.827365045430251\\
	1244.49615557319	0.827899518973811\\
	1246.12166252084	0.827899518973811\\
	1246.12166252084	0.82843399251737\\
	1247.01079793594	0.82843399251737\\
	1247.01079793594	0.82896846606093\\
	1252.51231446256	0.82896846606093\\
	1252.51231446256	0.82950293960449\\
	1256.65007822679	0.82950293960449\\
	1256.65007822679	0.830037413148049\\
	1256.65316862435	0.830037413148049\\
	1256.65316862435	0.830571886691609\\
	1258.51485731667	0.830571886691609\\
	1258.51485731667	0.831106360235168\\
	1268.71713995902	0.831106360235168\\
	1268.71713995902	0.831640833778728\\
	1273.44317143052	0.831640833778728\\
	1273.44317143052	0.832175307322288\\
	1277.46196493956	0.832175307322288\\
	1277.46196493956	0.832709780865847\\
	1281.10909029847	0.832709780865847\\
	1281.10909029847	0.833244254409407\\
	1281.32535426584	0.833244254409407\\
	1281.32535426584	0.833778727952966\\
	1288.03014036262	0.833778727952966\\
	1288.03014036262	0.834313201496526\\
	1292.99620809885	0.834313201496526\\
	1292.99620809885	0.834847675040086\\
	1307.69720227347	0.834847675040086\\
	1307.69720227347	0.835382148583645\\
	1314.63212764522	0.835382148583645\\
	1314.63212764522	0.835916622127205\\
	1323.8184280126	0.835916622127205\\
	1323.8184280126	0.836451095670764\\
	1327.57622228332	0.836451095670764\\
	1327.57622228332	0.836985569214324\\
	1330.0771417932	0.836985569214324\\
	1330.0771417932	0.837520042757883\\
	1332.42370206899	0.837520042757883\\
	1332.42370206899	0.838054516301443\\
	1333.60997918031	0.838054516301443\\
	1333.60997918031	0.838588989845003\\
	1335.30809995645	0.838588989845003\\
	1335.30809995645	0.839123463388562\\
	1336.87049540024	0.839123463388562\\
	1336.87049540024	0.839657936932122\\
	1346.32577959774	0.839657936932122\\
	1346.32577959774	0.840192410475681\\
	1352.75049168377	0.840192410475681\\
	1352.75049168377	0.840726884019241\\
	1356.73951211095	0.840726884019241\\
	1356.73951211095	0.841261357562801\\
	1358.97549708399	0.841261357562801\\
	1358.97549708399	0.84179583110636\\
	1361.62616461958	0.84179583110636\\
	1361.62616461958	0.84233030464992\\
	1362.97536887413	0.84233030464992\\
	1362.97536887413	0.842864778193479\\
	1385.72331545182	0.842864778193479\\
	1385.72331545182	0.843399251737039\\
	1398.78012411145	0.843399251737039\\
	1398.78012411145	0.843933725280599\\
	1399.62917133082	0.843933725280599\\
	1399.62917133082	0.844468198824158\\
	1402.07274800819	0.844468198824158\\
	1402.07274800819	0.845002672367718\\
	1404.80977115671	0.845002672367718\\
	1404.80977115671	0.845537145911277\\
	1406.57532571086	0.845537145911277\\
	1406.57532571086	0.846071619454837\\
	1407.64452621768	0.846071619454837\\
	1407.64452621768	0.846606092998397\\
	1410.06606784924	0.846606092998397\\
	1410.06606784924	0.847140566541956\\
	1411.39624656561	0.847140566541956\\
	1411.39624656561	0.847675040085516\\
	1415.93757224436	0.847675040085516\\
	1415.93757224436	0.848209513629075\\
	1419.98850226095	0.848209513629075\\
	1419.98850226095	0.848743987172635\\
	1424.21867420105	0.848743987172635\\
	1424.21867420105	0.849278460716195\\
	1433.64691433648	0.849278460716195\\
	1433.64691433648	0.849812934259754\\
	1434.28067549278	0.849812934259754\\
	1434.28067549278	0.850347407803314\\
	1439.47484133061	0.850347407803314\\
	1439.47484133061	0.850881881346873\\
	1444.90253925581	0.850881881346873\\
	1444.90253925581	0.851416354890433\\
	1446.76052216658	0.851416354890433\\
	1446.76052216658	0.851950828433993\\
	1447.77209277163	0.851950828433993\\
	1447.77209277163	0.852485301977552\\
	1459.15231783774	0.852485301977552\\
	1459.15231783774	0.853019775521112\\
	1461.57884904195	0.853019775521112\\
	1461.57884904195	0.853554249064671\\
	1462.68139096294	0.853554249064671\\
	1462.68139096294	0.854088722608231\\
	1465.49917631419	0.854088722608231\\
	1465.49917631419	0.85462319615179\\
	1467.74664235496	0.85462319615179\\
	1467.74664235496	0.85515766969535\\
	1473.24499915018	0.85515766969535\\
	1473.24499915018	0.85569214323891\\
	1484.10584943125	0.85569214323891\\
	1484.10584943125	0.856226616782469\\
	1486.86020070828	0.856226616782469\\
	1486.86020070828	0.856761090326029\\
	1492.95105286464	0.856761090326029\\
	1492.95105286464	0.857295563869588\\
	1500.55034323612	0.857295563869588\\
	1500.55034323612	0.857830037413148\\
	1508.38047526014	0.857830037413148\\
	1508.38047526014	0.858364510956708\\
	1512.02205324258	0.858364510956708\\
	1512.02205324258	0.858898984500267\\
	1516.21331670897	0.858898984500267\\
	1516.21331670897	0.859433458043827\\
	1527.53901685509	0.859433458043827\\
	1527.53901685509	0.859967931587386\\
	1532.07887819006	0.859967931587386\\
	1532.07887819006	0.860502405130946\\
	1534.14217869794	0.860502405130946\\
	1534.14217869794	0.861036878674506\\
	1538.09243330537	0.861036878674506\\
	1538.09243330537	0.861571352218065\\
	1538.63420187853	0.861571352218065\\
	1538.63420187853	0.862105825761625\\
	1546.04244657836	0.862105825761625\\
	1546.04244657836	0.862640299305184\\
	1546.20657100809	0.862640299305184\\
	1546.20657100809	0.863174772848744\\
	1559.58607856299	0.863174772848744\\
	1559.58607856299	0.863709246392304\\
	1566.55319309195	0.863709246392304\\
	1566.55319309195	0.864243719935863\\
	1572.37941395712	0.864243719935863\\
	1572.37941395712	0.864778193479423\\
	1581.37835355775	0.864778193479423\\
	1581.37835355775	0.865312667022982\\
	1583.04337815774	0.865312667022982\\
	1583.04337815774	0.865847140566542\\
	1599.65196826663	0.865847140566542\\
	1599.65196826663	0.866381614110102\\
	1602.85831463935	0.866381614110102\\
	1602.85831463935	0.866916087653661\\
	1612.13790243887	0.866916087653661\\
	1612.13790243887	0.867450561197221\\
	1612.65836680766	0.867450561197221\\
	1612.65836680766	0.86798503474078\\
	1615.03573851641	0.86798503474078\\
	1615.03573851641	0.86851950828434\\
	1617.18422017957	0.86851950828434\\
	1617.18422017957	0.8690539818279\\
	1619.34352963704	0.8690539818279\\
	1619.34352963704	0.869588455371459\\
	1622.69221278622	0.869588455371459\\
	1622.69221278622	0.870122928915019\\
	1622.72137870313	0.870122928915019\\
	1622.72137870313	0.870657402458578\\
	1624.10265848415	0.870657402458578\\
	1624.10265848415	0.871191876002138\\
	1630.9536885019	0.871191876002138\\
	1630.9536885019	0.871726349545697\\
	1648.55324262855	0.871726349545697\\
	1648.55324262855	0.872260823089257\\
	1656.59762669058	0.872260823089257\\
	1656.59762669058	0.872795296632817\\
	1661.05858916703	0.872795296632817\\
	1661.05858916703	0.873329770176376\\
	1672.64061299901	0.873329770176376\\
	1672.64061299901	0.873864243719936\\
	1673.90711558479	0.873864243719936\\
	1673.90711558479	0.874398717263495\\
	1674.58483212706	0.874398717263495\\
	1674.58483212706	0.874933190807055\\
	1677.55429939622	0.874933190807055\\
	1677.55429939622	0.875467664350615\\
	1685.7756639516	0.875467664350615\\
	1685.7756639516	0.876002137894174\\
	1699.90078337427	0.876002137894174\\
	1699.90078337427	0.876536611437734\\
	1704.62371250587	0.876536611437734\\
	1704.62371250587	0.877071084981293\\
	1717.88371171215	0.877071084981293\\
	1717.88371171215	0.877605558524853\\
	1721.65311179242	0.877605558524853\\
	1721.65311179242	0.878140032068413\\
	1723.66757849769	0.878140032068413\\
	1723.66757849769	0.878674505611972\\
	1730.93586083204	0.878674505611972\\
	1730.93586083204	0.879208979155532\\
	1731.64782614684	0.879208979155532\\
	1731.64782614684	0.879743452699091\\
	1738.43957810554	0.879743452699091\\
	1738.43957810554	0.880277926242651\\
	1750.33432923645	0.880277926242651\\
	1750.33432923645	0.880812399786211\\
	1750.52814322927	0.880812399786211\\
	1750.52814322927	0.88134687332977\\
	1762.25605460827	0.88134687332977\\
	1762.25605460827	0.88188134687333\\
	1770.08450414463	0.88188134687333\\
	1770.08450414463	0.882415820416889\\
	1776.46977442946	0.882415820416889\\
	1776.46977442946	0.882950293960449\\
	1780.37514578985	0.882950293960449\\
	1780.37514578985	0.883484767504009\\
	1783.02693677658	0.883484767504009\\
	1783.02693677658	0.884019241047568\\
	1787.47599090533	0.884019241047568\\
	1787.47599090533	0.884553714591128\\
	1800.21677801727	0.884553714591128\\
	1800.21677801727	0.885088188134687\\
	1839.06837343997	0.885088188134687\\
	1839.06837343997	0.885622661678247\\
	1845.42667417364	0.885622661678247\\
	1845.42667417364	0.886157135221807\\
	1845.87495720689	0.886157135221807\\
	1845.87495720689	0.886691608765366\\
	1846.56728458103	0.886691608765366\\
	1846.56728458103	0.887226082308926\\
	1852.72707176473	0.887226082308926\\
	1852.72707176473	0.887760555852485\\
	1862.65211006594	0.887760555852485\\
	1862.65211006594	0.888295029396045\\
	1900.96550751783	0.888295029396045\\
	1900.96550751783	0.888829502939604\\
	1902.5433962428	0.888829502939604\\
	1902.5433962428	0.889363976483164\\
	1909.58195009905	0.889363976483164\\
	1909.58195009905	0.889898450026724\\
	1912.63244954539	0.889898450026724\\
	1912.63244954539	0.890432923570283\\
	1915.31509836327	0.890432923570283\\
	1915.31509836327	0.890967397113843\\
	1917.77639852037	0.890967397113843\\
	1917.77639852037	0.891501870657402\\
	1919.91947036244	0.891501870657402\\
	1919.91947036244	0.892036344200962\\
	1924.2727645248	0.892036344200962\\
	1924.2727645248	0.892570817744522\\
	1926.56602108539	0.892570817744522\\
	1926.56602108539	0.893105291288081\\
	1930.87501169641	0.893105291288081\\
	1930.87501169641	0.893639764831641\\
	1933.01810171999	0.893639764831641\\
	1933.01810171999	0.8941742383752\\
	1942.27226870676	0.8941742383752\\
	1942.27226870676	0.89470871191876\\
	1945.72738377601	0.89470871191876\\
	1945.72738377601	0.89524318546232\\
	1957.05236651312	0.89524318546232\\
	1957.05236651312	0.895777659005879\\
	1957.1674648301	0.895777659005879\\
	1957.1674648301	0.896312132549439\\
	1957.39360451637	0.896312132549439\\
	1957.39360451637	0.896846606092998\\
	1963.97101096101	0.896846606092998\\
	1963.97101096101	0.897381079636558\\
	1965.52976119757	0.897381079636558\\
	1965.52976119757	0.897915553180118\\
	1970.6848539414	0.897915553180118\\
	1970.6848539414	0.898450026723677\\
	1973.37968368696	0.898450026723677\\
	1973.37968368696	0.898984500267237\\
	1982.11324924521	0.898984500267237\\
	1982.11324924521	0.899518973810796\\
	1984.75350648704	0.899518973810796\\
	1984.75350648704	0.900053447354356\\
	1986.19905350578	0.900053447354356\\
	1986.19905350578	0.900587920897916\\
	2037.46957641837	0.900587920897916\\
	2037.46957641837	0.901122394441475\\
	2045.74488226718	0.901122394441475\\
	2045.74488226718	0.901656867985035\\
	2062.56609429582	0.901656867985035\\
	2062.56609429582	0.902191341528594\\
	2073.15953375075	0.902191341528594\\
	2073.15953375075	0.902725815072154\\
	2085.20666022776	0.902725815072154\\
	2085.20666022776	0.903260288615714\\
	2086.72996461819	0.903260288615714\\
	2086.72996461819	0.903794762159273\\
	2087.0155137835	0.903794762159273\\
	2087.0155137835	0.904329235702833\\
	2088.93552589597	0.904329235702833\\
	2088.93552589597	0.904863709246392\\
	2090.15323467303	0.904863709246392\\
	2090.15323467303	0.905398182789952\\
	2098.84860273803	0.905398182789952\\
	2098.84860273803	0.905932656333511\\
	2109.79397794996	0.905932656333511\\
	2109.79397794996	0.906467129877071\\
	2122.45699235834	0.906467129877071\\
	2122.45699235834	0.907001603420631\\
	2125.53773799217	0.907001603420631\\
	2125.53773799217	0.90753607696419\\
	2161.67774829407	0.90753607696419\\
	2161.67774829407	0.90807055050775\\
	2165.28651700069	0.90807055050775\\
	2165.28651700069	0.908605024051309\\
	2167.28907500476	0.908605024051309\\
	2167.28907500476	0.909139497594869\\
	2172.21906428466	0.909139497594869\\
	2172.21906428466	0.909673971138429\\
	2177.17483897116	0.909673971138429\\
	2177.17483897116	0.910208444681988\\
	2215.31729880305	0.910208444681988\\
	2215.31729880305	0.910742918225548\\
	2227.76533328827	0.910742918225548\\
	2227.76533328827	0.911277391769107\\
	2252.08482733764	0.911277391769107\\
	2252.08482733764	0.911811865312667\\
	2253.68771462666	0.911811865312667\\
	2253.68771462666	0.912346338856227\\
	2261.83137270978	0.912346338856227\\
	2261.83137270978	0.912880812399786\\
	2262.24895385004	0.912880812399786\\
	2262.24895385004	0.913415285943346\\
	2269.17892492364	0.913415285943346\\
	2269.17892492364	0.913949759486905\\
	2284.64086251013	0.913949759486905\\
	2284.64086251013	0.914484233030465\\
	2286.76887831943	0.914484233030465\\
	2286.76887831943	0.915018706574025\\
	2303.31368580178	0.915018706574025\\
	2303.31368580178	0.915553180117584\\
	2315.53808237128	0.915553180117584\\
	2315.53808237128	0.916087653661144\\
	2338.97958459717	0.916087653661144\\
	2338.97958459717	0.916622127204703\\
	2348.59527720677	0.916622127204703\\
	2348.59527720677	0.917156600748263\\
	2354.62469061914	0.917156600748263\\
	2354.62469061914	0.917691074291823\\
	2355.78862146343	0.917691074291823\\
	2355.78862146343	0.918225547835382\\
	2368.85170384739	0.918225547835382\\
	2368.85170384739	0.918760021378942\\
	2370.4806173524	0.918760021378942\\
	2370.4806173524	0.919294494922501\\
	2392.71103211721	0.919294494922501\\
	2392.71103211721	0.919828968466061\\
	2402.35396005166	0.919828968466061\\
	2402.35396005166	0.920363442009621\\
	2403.70076821121	0.920363442009621\\
	2403.70076821121	0.92089791555318\\
	2428.16874540183	0.92089791555318\\
	2428.16874540183	0.92143238909674\\
	2440.30661721014	0.92143238909674\\
	2440.30661721014	0.921966862640299\\
	2462.2662247592	0.921966862640299\\
	2462.2662247592	0.922501336183859\\
	2485.77670773288	0.922501336183859\\
	2485.77670773288	0.923035809727418\\
	2500.04167174944	0.923035809727418\\
	2500.04167174944	0.923570283270978\\
	2501.28475129857	0.923570283270978\\
	2501.28475129857	0.924104756814538\\
	2524.01085550483	0.924104756814538\\
	2524.01085550483	0.924639230358097\\
	2531.55108237844	0.924639230358097\\
	2531.55108237844	0.925173703901657\\
	2549.50297517298	0.925173703901657\\
	2549.50297517298	0.925708177445216\\
	2553.73629509525	0.925708177445216\\
	2553.73629509525	0.926242650988776\\
	2560.83557634584	0.926242650988776\\
	2560.83557634584	0.926777124532336\\
	2581.61724783049	0.926777124532336\\
	2581.61724783049	0.927311598075895\\
	2588.33267706361	0.927311598075895\\
	2588.33267706361	0.927846071619455\\
	2589.68828684557	0.927846071619455\\
	2589.68828684557	0.928380545163014\\
	2596.01892017515	0.928380545163014\\
	2596.01892017515	0.928915018706574\\
	2615.67807603837	0.928915018706574\\
	2615.67807603837	0.929449492250134\\
	2618.39065745363	0.929449492250134\\
	2618.39065745363	0.929983965793693\\
	2638.33283316354	0.929983965793693\\
	2638.33283316354	0.930518439337253\\
	2659.72538446346	0.930518439337253\\
	2659.72538446346	0.931052912880812\\
	2670.29266173795	0.931052912880812\\
	2670.29266173795	0.931587386424372\\
	2675.12919760413	0.931587386424372\\
	2675.12919760413	0.932121859967932\\
	2703.53856711895	0.932121859967932\\
	2703.53856711895	0.932656333511491\\
	2708.88393479771	0.932656333511491\\
	2708.88393479771	0.933190807055051\\
	2716.92043411604	0.933190807055051\\
	2716.92043411604	0.93372528059861\\
	2718.7486811767	0.93372528059861\\
	2718.7486811767	0.93425975414217\\
	2746.20833641699	0.93425975414217\\
	2746.20833641699	0.93479422768573\\
	2746.97696010731	0.93479422768573\\
	2746.97696010731	0.935328701229289\\
	2747.46684041708	0.935328701229289\\
	2747.46684041708	0.935863174772849\\
	2747.49291765636	0.935863174772849\\
	2747.49291765636	0.936397648316408\\
	2794.06072577451	0.936397648316408\\
	2794.06072577451	0.936932121859968\\
	2802.518754885	0.936932121859968\\
	2802.518754885	0.937466595403528\\
	2804.20102049284	0.937466595403528\\
	2804.20102049284	0.938001068947087\\
	2811.77004388339	0.938001068947087\\
	2811.77004388339	0.938535542490647\\
	2858.15906760554	0.938535542490647\\
	2858.15906760554	0.939070016034206\\
	2875.27865015289	0.939070016034206\\
	2875.27865015289	0.939604489577766\\
	2878.84265080727	0.939604489577766\\
	2878.84265080727	0.940138963121325\\
	2879.81508139787	0.940138963121325\\
	2879.81508139787	0.940673436664885\\
	2895.14234864048	0.940673436664885\\
	2895.14234864048	0.941207910208445\\
	2908.27629483995	0.941207910208445\\
	2908.27629483995	0.941742383752004\\
	2912.5095144257	0.941742383752004\\
	2912.5095144257	0.942276857295564\\
	2943.42281207929	0.942276857295564\\
	2943.42281207929	0.942811330839123\\
	2955.32589424115	0.942811330839123\\
	2955.32589424115	0.943345804382683\\
	2974.10473814087	0.943345804382683\\
	2974.10473814087	0.943880277926243\\
	2975.18868405684	0.943880277926243\\
	2975.18868405684	0.944414751469802\\
	2981.65505559271	0.944414751469802\\
	2981.65505559271	0.944949225013362\\
	2981.75667889378	0.944949225013362\\
	2981.75667889378	0.945483698556921\\
	3000.83471599175	0.945483698556921\\
	3000.83471599175	0.946018172100481\\
	3009.36100430836	0.946018172100481\\
	3009.36100430836	0.946552645644041\\
	3013.29123709746	0.946552645644041\\
	3013.29123709746	0.9470871191876\\
	3062.10208791557	0.9470871191876\\
	3062.10208791557	0.94762159273116\\
	3067.61819509804	0.94762159273116\\
	3067.61819509804	0.948156066274719\\
	3087.1735485966	0.948156066274719\\
	3087.1735485966	0.948690539818279\\
	3097.47468877762	0.948690539818279\\
	3097.47468877762	0.949225013361839\\
	3183.36614602036	0.949225013361839\\
	3183.36614602036	0.949759486905398\\
	3199.36479209657	0.949759486905398\\
	3199.36479209657	0.950293960448958\\
	3200.02564463661	0.950293960448958\\
	3200.02564463661	0.950828433992517\\
	3206.53042232576	0.950828433992517\\
	3206.53042232576	0.951362907536077\\
	3220.07309284707	0.951362907536077\\
	3220.07309284707	0.951897381079637\\
	3222.15953083492	0.951897381079637\\
	3222.15953083492	0.952431854623196\\
	3247.9626874112	0.952431854623196\\
	3247.9626874112	0.952966328166756\\
	3285.11229155368	0.952966328166756\\
	3285.11229155368	0.953500801710315\\
	3290.6381039191	0.953500801710315\\
	3290.6381039191	0.954035275253875\\
	3291.35596916915	0.954035275253875\\
	3291.35596916915	0.954569748797435\\
	3295.70906218498	0.954569748797435\\
	3295.70906218498	0.955104222340994\\
	3317.49622411827	0.955104222340994\\
	3317.49622411827	0.955638695884554\\
	3378.13944482266	0.955638695884554\\
	3378.13944482266	0.956173169428113\\
	3396.72129900522	0.956173169428113\\
	3396.72129900522	0.956707642971673\\
	3415.63332231518	0.956707642971673\\
	3415.63332231518	0.957242116515232\\
	3470.08210092013	0.957242116515232\\
	3470.08210092013	0.957776590058792\\
	3542.50724085278	0.957776590058792\\
	3542.50724085278	0.958311063602352\\
	3556.83041124651	0.958311063602352\\
	3556.83041124651	0.958845537145911\\
	3557.30957458344	0.958845537145911\\
	3557.30957458344	0.959380010689471\\
	3572.07579473064	0.959380010689471\\
	3572.07579473064	0.95991448423303\\
	3624.84507571766	0.95991448423303\\
	3624.84507571766	0.96044895777659\\
	3633.72008865753	0.96044895777659\\
	3633.72008865753	0.96098343132015\\
	3738.00675689289	0.96098343132015\\
	3738.00675689289	0.961517904863709\\
	3770.35770438865	0.961517904863709\\
	3770.35770438865	0.962052378407269\\
	3862.67934313777	0.962052378407269\\
	3862.67934313777	0.962586851950828\\
	3879.09355310398	0.962586851950828\\
	3879.09355310398	0.963121325494388\\
	3883.32426469446	0.963121325494388\\
	3883.32426469446	0.963655799037948\\
	3893.38303583886	0.963655799037948\\
	3893.38303583886	0.964190272581507\\
	3928.92925219572	0.964190272581507\\
	3928.92925219572	0.964724746125067\\
	4002.05878747409	0.964724746125067\\
};
\addlegendentry{Synced using \textit{prior} measu. offset}

\end{axis}
\end{tikzpicture}%


==> PACF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\scriptsize},
width=7cm,
height=3cm,
scale only axis,
xmin=0,
xmax=20,
xlabel={Lag},
ymin=-0.6,
ymax=0.6,
ytick={-0.6,-0.3,0,0.3,0.6},
ylabel={Sample PACF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ycomb, color=mycolor1, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}] table[row sep=crcr] {%
0	1\\
1	-0.501148384207578\\
2	-0.36454333340711\\
3	-0.28602566023854\\
4	-0.216663375100689\\
5	-0.162190431620407\\
6	-0.163412910479489\\
7	-0.118894390990391\\
8	-0.0842215898501\\
9	-0.0986234547644024\\
10	-0.092496765563535\\
11	-0.0725726124580366\\
12	-0.0698021304008207\\
13	-0.0692306954572703\\
14	-0.0699247596146911\\
15	-0.048521147441055\\
16	-0.0500003210482767\\
17	-0.0419001449106602\\
18	-0.0489293181337457\\
19	-0.0318557997813708\\
20	-0.0518023714458429\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
20	0\\
};
\addlegendentry{Measured offset}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.5	0.106528925698154\\
20	0.106528925698154\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.5	-0.106528925698154\\
20	-0.106528925698154\\
};
\addlegendentry{Confidence bounds}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
20	0\\
};
\end{axis}
\end{tikzpicture}%


==> clkErrModel.tex <==
\begin{tikzpicture}
	
\begin{axis}[%
legend style={font=\scriptsize},
width=7cm,
height=5.5cm,
scale only axis,
bar shift auto,
xmin=-450,
xmax=595.08,
xlabel={Clock offset [nsec]},
ymin=0,
ymax=900,
ylabel={Count},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=22.6, fill=mycolor1, fill opacity=0.7, draw=myhist, area legend] table[row sep=crcr] {%
	-428.7	3\\
	-406.1	3\\
	-383.5	7\\
	-360.9	13\\
	-338.3	10\\
	-315.7	13\\
	-293.1	20\\
	-270.5	17\\
	-247.9	25\\
	-225.3	25\\
	-202.7	67\\
	-180.1	109\\
	-157.5	115\\
	-134.9	190\\
	-112.3	369\\
	-89.7	412\\
	-67.1	537\\
	-44.5	708\\
	-21.9	815\\
	0.700000000000017	826\\
	23.3	752\\
	45.9	585\\
	68.5000000000001	504\\
	91.1000000000001	508\\
	113.7	427\\
	136.3	389\\
	158.9	311\\
	181.5	316\\
	204.1	292\\
	226.7	307\\
	249.3	344\\
	271.9	364\\
	294.5	378\\
	317.1	334\\
	339.7	333\\
	362.3	265\\
	384.9	211\\
	407.5	152\\
	430.1	89\\
	452.7	65\\
	475.3	46\\
	497.9	39\\
	520.5	18\\
	543.1	14\\
	565.7	8\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	-458.08	0\\
	595.08	0\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=2.0pt]
table[row sep=crcr]{%
	-374.306228514463	8.18520152186642\\
	-364.984444622087	9.24462491155135\\
	-355.662660729711	10.2627671203109\\
	-346.340876837335	11.2017362950111\\
	-337.019092944959	12.0609530384911\\
	-327.697309052583	12.885661850917\\
	-318.375525160207	13.7419584634803\\
	-309.053741267831	14.6779009598911\\
	-299.731957375454	15.7105423870015\\
	-290.410173483078	16.8552159930664\\
	-281.088389590702	18.1696481317815\\
	-271.766605698326	19.7979322130726\\
	-262.44482180595	21.9678564806108\\
	-253.123037913574	24.9768425839729\\
	-243.801254021198	29.1992730070841\\
	-234.479470128822	35.025176168634\\
	-225.157686236446	42.7744342126455\\
	-215.83590234407	52.5209105431033\\
	-206.514118451694	64.0185249746972\\
	-197.192334559318	76.8049494016346\\
	-187.870550666942	90.5517470868925\\
	-178.548766774566	105.505187293967\\
	-169.226982882189	122.714533749528\\
	-159.905198989813	143.820191781648\\
	-150.583415097437	170.368323546754\\
	-141.261631205061	202.97883749152\\
	-131.939847312685	240.862533846575\\
	-122.618063420309	282.127724973356\\
	-113.296279527933	324.732668152704\\
	-103.974495635557	367.562628293702\\
	-94.6527117431808	410.915243286591\\
	-85.3309278508048	456.072455302971\\
	-76.0091439584287	504.242081849699\\
	-66.6873600660526	555.477223283546\\
	-57.3655761736765	608.139604400852\\
	-48.0437922813005	659.111817017999\\
	-38.7220083889244	704.589319561816\\
	-29.4002244965483	740.999135354646\\
	-20.0784406041722	765.683115977417\\
	-10.7566567117962	777.167442930132\\
	-1.43487281942004	775.138648113062\\
	7.88691107295602	760.335740823563\\
	17.2086949653321	734.567095226451\\
	26.5304788577081	700.680343605679\\
	35.8522627500842	662.293617305242\\
	45.1740466424603	623.211602739598\\
	54.4958305348363	586.617289406792\\
	63.8176144272125	554.382520320262\\
	73.1393983195886	526.770342657253\\
	82.4611822119646	502.742961918065\\
	91.7829661043407	480.670549312505\\
	101.104749996717	459.174608159033\\
	110.426533889093	437.655350883563\\
	119.748317781469	416.310893976153\\
	129.070101673845	395.823435731079\\
	138.391885566221	376.959090236756\\
	147.713669458597	360.28992245013\\
	157.035453350973	346.126967654569\\
	166.357237243349	334.542525395339\\
	175.679021135725	325.455607205712\\
	185.000805028101	318.750749385342\\
	194.322588920478	314.356595804659\\
	203.644372812854	312.306721446747\\
	212.96615670523	312.672391092932\\
	222.287940597606	315.489391744978\\
	231.609724489982	320.625103107841\\
	240.931508382358	327.663495578765\\
	250.253292274734	335.807468533238\\
	259.57507616711	343.949493791713\\
	268.896860059486	350.836835090295\\
	278.218643951862	355.358306406404\\
	287.540427844238	356.780369680853\\
	296.862211736614	354.839278170385\\
	306.18399562899	349.674787194953\\
	315.505779521366	341.60192203739\\
	324.827563413743	330.889210559448\\
	334.149347306119	317.66292365835\\
	343.471131198495	301.978882665088\\
	352.792915090871	283.960943282154\\
	362.114698983247	263.914363113313\\
	371.436482875623	242.307521479135\\
	380.758266767999	219.689589326712\\
	390.080050660375	196.639280668381\\
	399.401834552751	173.770491831599\\
	408.723618445127	151.717349117523\\
	418.045402337503	131.11628685252\\
	427.367186229879	112.497388091394\\
	436.688970122256	96.1770280913885\\
	446.010754014632	82.2214968222911\\
	455.332537907008	70.4662551785591\\
	464.654321799384	60.5987806480267\\
	473.97610569176	52.2444178048283\\
	483.297889584136	45.0353674696061\\
	492.619673476512	38.6477161731307\\
	501.941457368888	32.8521602567351\\
	511.263241261264	27.5620512581263\\
	520.58502515364	22.8031539733533\\
	529.906809046016	18.6505466513271\\
	539.228592938392	15.1246904471296\\
	548.550376830768	12.152978852071\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%


==> clkmodelComp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\scriptsize},
width=7cm,
height=5.5cm,
scale only axis,
xmin=0,
xmax=30,
xlabel={Time [minute]},
ymin=120.00,
ymax=120.6,
ytick={120.0,120.1,120.2,120.3,120.4,120.5,120.6},
ylabel={Average clock offset [$\mu$sec]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	120.329201152948\\
0.00359999736149727	120.319014477939\\
0.0162999987601665	120.33265965907\\
0.0169833302498319	120.345198208882\\
0.0180999994278333	120.343257866081\\
0.0188999970753306	120.33421913436\\
0.0266499996185	120.322600031615\\
0.0313833316166665	120.33410863104\\
0.0342999974886652	120.311003194311\\
0.0358333309491665	120.308420103188\\
0.0425333301226639	120.319762327293\\
0.05	120.30905172316\\
0.0505833307901639	120.31054053188\\
0.0515333334604975	120.313832578915\\
0.0518999973933319	120.303319745344\\
0.0569333314894986	120.294275827969\\
0.066416664918332	120.304647623977\\
0.0671666661898333	120.293525694151\\
0.0828999996185	120.299613482989\\
0.0834666649499998	120.314124877758\\
0.0835999965668331	120.29315364744\\
0.0835999965668331	120.28521578775\\
0.0988166650136653	120.293146281399\\
0.100899998346999	120.280422554448\\
0.102399996916499	120.299545348584\\
0.106583333015499	120.317852659293\\
0.127099998791997	120.298210110328\\
0.128599997361497	120.295451618448\\
0.149666663010998	120.314710746681\\
0.150733331839331	120.293662153586\\
0.152516663074497	120.278601086572\\
0.161399996280666	120.310691327155\\
0.162683331966332	120.32616552153\\
0.1671499967575	120.313690495947\\
0.167799997329666	120.295490353772\\
0.167816666762	120.299362412612\\
0.1711833318075	120.298884239293\\
0.183699997266164	120.294871405637\\
0.186416665713	120.301414526864\\
0.193116664886497	120.307944575983\\
0.2022833307585	120.328832672978\\
0.209649999936497	120.3101115378\\
0.210549998283333	120.305367828794\\
0.234399998188	120.311644838672\\
0.237999999523167	120.295038109739\\
0.249583331743831	120.307721681087\\
0.253583331902833	120.310364884093\\
0.256316665808333	120.299455967995\\
0.268633329868332	120.315267231557\\
0.270033331712167	120.314203126904\\
0.283666666348832	120.311466292113\\
0.285349996884664	120.312616077005\\
0.300799997647664	120.305470037605\\
0.316599996884664	120.3094298031\\
0.317499999205332	120.319443276239\\
0.318016664187167	120.301631661463\\
0.318049999078164	120.307521620192\\
0.324949999650331	120.316190142935\\
0.325116666157999	120.304989866114\\
0.334100000063665	120.297135785907\\
0.335783330599497	120.293910881335\\
0.339983332157165	120.307180749093\\
0.341066666444165	120.294297941801\\
0.353199998537665	120.286645450477\\
0.358583331108165	120.303608832448\\
0.366483330726665	120.303688082797\\
0.383949999014499	120.295085196852\\
0.384949998060832	120.292677173425\\
0.392116665840164	120.296674128188\\
0.393599998951	120.283736961276\\
0.399699997902	120.272990010512\\
0.400983329614	120.279962029774\\
0.409533329804833	120.273727769056\\
0.409949998060832	120.290913012831\\
0.417449998855667	120.297574851283\\
0.417683331171664	120.290084473951\\
0.4272833307585	120.302251804742\\
0.431866665681165	120.313971460315\\
0.435866665840164	120.313834735107\\
0.443983332316164	120.310216970767\\
0.449316664536832	120.300105448899\\
0.451333332061832	120.301557008931\\
0.457583332061832	120.298851897418\\
0.468149999777499	120.293566991722\\
0.475883332888331	120.293127123507\\
0.482316664854667	120.275307604709\\
0.489949997266164	120.266299533321\\
0.491883333524	120.279046891885\\
0.498116664091833	120.297152669257\\
0.532499996821165	120.290125213532\\
0.538883332411497	120.273551929229\\
0.540649998188	120.28479476375\\
0.549899999300665	120.290095833123\\
0.563199996948333	120.283404705595\\
0.575366663932831	120.291040226082\\
0.5794499993325	120.296443677611\\
0.587449999650331	120.298279920371\\
0.603449996312497	120.309931378516\\
0.612283333142667	120.313477787055\\
0.612383329868332	120.30814508437\\
0.615666663646664	120.311132296433\\
0.626833331584999	120.32180323917\\
0.639083329836497	120.327155933018\\
0.641649997234333	120.323573921493\\
0.643816665808333	120.337777932517\\
0.652199999491332	120.329421739047\\
0.653983330726665	120.316271756502\\
0.657583332061832	120.320554208257\\
0.705599999427833	120.335974614183\\
0.711183333396999	120.355745782071\\
0.715350000063665	120.341543322064\\
0.720549996693997	120.329792785162\\
0.725049996376	120.333541903296\\
0.728083332379667	120.336283295573\\
0.733416664600331	120.339601750945\\
0.733433330058998	120.331471568149\\
0.735099999109999	120.345917837593\\
0.736616663138166	120.335349733453\\
0.744966665903667	120.334888240736\\
0.748866665363331	120.33857067842\\
0.751616664727499	120.331535570744\\
0.752483332157165	120.334872002427\\
0.757966665426833	120.338219227844\\
0.761516666412331	120.354309530504\\
0.780533329645831	120.339357463715\\
0.792383333047167	120.325327355474\\
0.794566663106332	120.335545297083\\
0.799749998251665	120.329233983868\\
0.808133331934664	120.325450257206\\
0.815583332379667	120.337164519777\\
0.820049997170831	120.336693979573\\
0.824599997202499	120.335902163838\\
0.828616666793831	120.331769277434\\
0.835916666189833	120.326264374487\\
0.838383332888331	120.326842853179\\
0.872949997583998	120.323552513635\\
0.887033331394165	120.315951009046\\
0.902366665999167	120.3067466769\\
0.903016666571333	120.294921745053\\
0.9077499985695	120.311521240644\\
0.910816665490499	120.323030774296\\
0.910816665490499	120.303445261523\\
0.913166666030831	120.30314164588\\
0.919633332888331	120.307133277296\\
0.925649996598497	120.298254670881\\
0.929433329900166	120.310248693733\\
0.930099999904667	120.306711029582\\
0.934266666571333	120.299505498415\\
0.938316663106332	120.32149090469\\
0.938399998346999	120.337422776071\\
0.946616665522333	120.324557332932\\
0.951083330313331	120.307245711163\\
0.9555833299955	120.305965167625\\
0.963149996598497	120.311833407777\\
0.981099998951	120.328383103413\\
0.984049999713833	120.343049506236\\
0.984049999713833	120.356690565769\\
0.990583332379667	120.353316395262\\
0.9922999978065	120.345981540818\\
0.995666666825665	120.343841363638\\
1.00046666463217	120.338505600074\\
1.003933330377	120.326115194617\\
1.00761666297916	120.344764754096\\
1.012349998951	120.344184500932\\
1.02311666409183	120.322401703857\\
1.02759999831516	120.33667350362\\
1.028966665268	120.356357526224\\
1.030133330822	120.35192145238\\
1.04183333317433	120.343651722074\\
1.04654999971383	120.345529088432\\
1.04703332980483	120.34509874584\\
1.05758333206183	120.367451758061\\
1.0629166642825	120.365882010727\\
1.06491666634883	120.362310405656\\
1.07194999853767	120.345707446099\\
1.07194999853767	120.341825153144\\
1.07961666584016	120.343526950564\\
1.09059999783833	120.325396551797\\
1.09713333050416	120.333041876054\\
1.09754999876017	120.340697660284\\
1.10285000006367	120.355607873523\\
1.10656666358317	120.351241349906\\
1.11518332958217	120.347027542335\\
1.12479999860133	120.358639300443\\
1.125083331267	120.350544521525\\
1.13254999717083	120.332539949784\\
1.141549996535	120.331778316408\\
1.14208333094917	120.336669348888\\
1.16446666320167	120.334178656032\\
1.16663333177567	120.345628683423\\
1.16783333222066	120.331201431161\\
1.18428333203	120.329398195297\\
1.18539999723433	120.328922428617\\
1.21428333123533	120.302032593888\\
1.216699997584	120.300281751695\\
1.21813333034517	120.311860051046\\
1.24253333012266	120.306625984582\\
1.25049999952317	120.308778562388\\
1.252099998792	120.30079712759\\
1.26774999698	120.306698115098\\
1.26863332986833	120.309798836917\\
1.278149998188	120.311833680419\\
1.27926666339233	120.323430772516\\
1.279866663615	120.358843888183\\
1.28471666574483	120.360109101133\\
1.28644999663033	120.329554300316\\
1.28921666542683	120.312108445238\\
1.28961666425067	120.314573259619\\
1.29638333320617	120.319300916916\\
1.29703332980483	120.303469245963\\
1.30024999777483	120.327232681111\\
1.30449999968217	120.336697307246\\
1.30491666396467	120.320343654847\\
1.311266664664	120.331513591546\\
1.31839999755233	120.350785948788\\
1.32359999815617	120.331530268982\\
1.32713332970933	120.299292678424\\
1.33336666425067	120.326836216992\\
1.33744999965033	120.328590379817\\
1.33838333288833	120.298078865376\\
1.34009999831516	120.324405256794\\
1.35156666437783	120.326053681844\\
1.35338333050416	120.306363384154\\
1.35446666479116	120.312729484494\\
1.35749999682117	120.330301461455\\
1.35901666482283	120.355629212449\\
1.3630666653315	120.330624898618\\
1.36393333276117	120.315660592406\\
1.36809999942783	120.331906653215\\
1.3693166653315	120.310401557483\\
1.37258332967767	120.304364820024\\
1.37429999907816	120.312106625004\\
1.37615000009533	120.331631659778\\
1.37764999866483	120.338489356366\\
1.37978333234783	120.318040985797\\
1.38588333129883	120.331523693976\\
1.3912499984105	120.32271132142\\
1.39679999748867	120.302655490399\\
1.398799999555	120.317684429106\\
1.40758333206183	120.346108767785\\
1.41074999968217	120.323631105834\\
1.41139999628067	120.303842628032\\
1.4962666630745	120.314970483192\\
1.49904999732967	120.322278043911\\
1.506333331267	120.330578416774\\
1.5075166662535	120.313256639592\\
1.5120999972025	120.30600559054\\
1.5210666656495	120.307808781839\\
1.521749997139	120.318703872818\\
1.52299999793366	120.30178940183\\
1.52559999624883	120.290711654511\\
1.53106666406	120.307298128143\\
1.53446666399633	120.30597464909\\
1.53661666313817	120.323634416833\\
1.545999999841	120.335734115764\\
1.54671666622166	120.304142810403\\
1.54784999688466	120.2969128124\\
1.55058333079016	120.310145461749\\
1.55386666456867	120.326263453655\\
1.556999997298	120.31602747726\\
1.55721666415533	120.305060271276\\
1.56158333222066	120.312957669542\\
1.56359999974566	120.318337601855\\
1.56509999831516	120.299190073188\\
1.56836666663483	120.31045572939\\
1.5735833326975	120.316986470682\\
1.57608333031333	120.298924294421\\
1.58336666425067	120.305032309567\\
1.5867499987285	120.314163546926\\
1.5891166647275	120.317605417705\\
1.59713333050416	120.315863104863\\
1.60526666641233	120.319727409561\\
1.61304999987283	120.329929582354\\
1.61349999904633	120.338609593841\\
1.6199499964715	120.33892557192\\
1.62258332967767	120.299777864774\\
1.629049996535	120.305322548849\\
1.62909999688466	120.326138001217\\
1.6390833298365	120.322703295658\\
1.6460333307585	120.32108318837\\
1.6547999978065	120.339122042872\\
1.66268333196633	120.321179361574\\
1.67063333193466	120.319149489194\\
1.67173333168033	120.340262774998\\
1.67231666644417	120.322963123853\\
1.686383330822	120.335556172723\\
1.68901666402816	120.352765081312\\
1.68951666355133	120.311118079663\\
1.69863333304717	120.3217380126\\
1.699933330218	120.353653788263\\
1.70353333155316	120.319577385471\\
1.705983332793	120.282464866889\\
1.71333333253867	120.296185470623\\
1.717433333397	120.300974256887\\
1.72046666542683	120.295707886883\\
1.722750000159	120.30879994322\\
1.730916663011	120.302960014734\\
1.73643333117166	120.312754310134\\
1.73841666380567	120.3358397739\\
1.7387666662535	120.337786235828\\
1.74043333133067	120.30534218357\\
1.74168333212533	120.308297307671\\
1.74943333069483	120.325248861978\\
1.75324999888733	120.32207974022\\
1.75324999888733	120.328604110959\\
1.76014999945966	120.344717702273\\
1.76139999628067	120.323304194795\\
1.76569999853767	120.326419707896\\
1.77091666460033	120.3087631152\\
1.7711833318075	120.303746989397\\
1.78543333212533	120.305090856547\\
1.79456666310633	120.269720375392\\
1.80014999707533	120.29778848611\\
1.80031666358317	120.298480907285\\
1.81849999825167	120.270257126539\\
1.827066663901	120.285117034464\\
1.8308499972025	120.299305856986\\
1.83444999853767	120.294710097781\\
1.83444999853767	120.29656753917\\
1.83486666679383	120.308187007514\\
1.83486666679383	120.30465297947\\
1.8350333333015	120.310011251794\\
1.84909999767933	120.324986039108\\
1.85343333085383	120.312523212411\\
1.86438333193466	120.310739256029\\
1.86789999802916	120.316370708544\\
1.87231666644417	120.321634642265\\
1.88139999707533	120.327744060135\\
1.8839166641235	120.304909312989\\
1.88961666425067	120.314360479834\\
1.89196666479116	120.333158020379\\
1.89946666558583	120.338085428469\\
1.89978333314267	120.336133701667\\
1.91413333018617	120.339999178134\\
1.92401666641233	120.325043588186\\
1.92464999755233	120.330851870915\\
1.93009999990467	120.350662806717\\
1.94259999990467	120.357189604353\\
1.94671666622166	120.350559714824\\
1.94694999853767	120.359735236465\\
1.96293332974116	120.347046201898\\
1.96393333276117	120.346194469628\\
1.96683333317433	120.350611447108\\
1.96789999802916	120.341504397673\\
1.97476666371033	120.363534534785\\
1.97666666507716	120.36895720532\\
1.98078333139417	120.356360209428\\
1.98389999866483	120.364361725379\\
1.9879166642825	120.348890196468\\
1.98889999787017	120.343129037876\\
1.98893333276117	120.354475607201\\
2.00274999936416	120.3687882401\\
2.00379999876017	120.391340961544\\
2.01128333012266	120.38913289429\\
2.0194333314895	120.355742243363\\
2.02894999980933	120.339202463272\\
2.0296499967575	120.337688625454\\
2.03314999739333	120.349040889838\\
2.04284999767933	120.355233402515\\
2.04654999971383	120.364713288686\\
2.055133330822	120.36882018843\\
2.05866666634883	120.354753015841\\
2.06193333069483	120.361425146669\\
2.066466665268	120.377124358497\\
2.0702499985695	120.377617340072\\
2.07693333228433	120.373668781965\\
2.079083331426	120.37851003906\\
2.08243333101267	120.37524221757\\
2.08584999640783	120.379112821254\\
2.0911333322525	120.386755891488\\
2.100899998347	120.390322125949\\
2.10121666590367	120.35546584385\\
2.10418333212533	120.382547616375\\
2.10418333212533	120.394339579009\\
2.10914999643966	120.369590154455\\
2.11144999663033	120.379215178374\\
2.11709999640783	120.381210990835\\
2.12031666437783	120.347703603261\\
2.126049999396	120.334628551539\\
2.12948333024983	120.352468352216\\
2.13206666310633	120.353372018235\\
2.13528333107633	120.338345838386\\
2.13844999869666	120.34253862983\\
2.13986666599917	120.357800243289\\
2.14844999710717	120.363168988944\\
2.14961666663483	120.370129071058\\
2.15061666568117	120.347543318881\\
2.15189999739333	120.317070389847\\
2.1525833328565	120.305106255412\\
2.16099999745683	120.318360429905\\
2.16913333336516	120.32318493774\\
2.1742499987285	120.319063473403\\
2.17876666386916	120.348611315061\\
2.18128333091733	120.360019861648\\
2.18459999958683	120.339814520769\\
2.18478333155316	120.330680372553\\
2.19908333222066	120.316546997734\\
2.20638333161667	120.336696070348\\
2.20866666634883	120.353907489256\\
2.20928333203	120.333825292471\\
2.211149998506	120.318378043321\\
2.21503333250683	120.333088867918\\
2.2221499999365	120.351270366819\\
2.226166665554	120.350700372846\\
2.22854999701183	120.336913817922\\
2.23128333091733	120.326684852766\\
2.23549999793366	120.345272545685\\
2.23558333317433	120.341086544298\\
2.24009999831516	120.329653745048\\
2.24718333085383	120.344387799813\\
2.25176666577667	120.349056913573\\
2.25304999748867	120.340076045424\\
2.25494999885567	120.313784069596\\
2.25848333040866	120.319603691281\\
2.25991666316983	120.334859493014\\
2.26023333072667	120.326960778322\\
2.2641166647275	120.322253581178\\
2.26616666316983	120.345197826389\\
2.26789999802916	120.337964394559\\
2.274933330218	120.327830684564\\
2.27628333171217	120.342704931262\\
2.27721666495	120.340247250376\\
2.27869999806083	120.336815877071\\
2.281333331267	120.321426864257\\
2.28831666310633	120.313662289076\\
2.29151666561767	120.323081026611\\
2.296866663297	120.335092035617\\
2.2970833301545	120.338240747262\\
2.30128333171217	120.34497918172\\
2.3129166642825	120.352097867908\\
2.320699997743	120.336094285088\\
2.338399998347	120.332497603887\\
2.33971666495	120.354495443566\\
2.344733329614	120.359254135465\\
2.35124999682117	120.344123348595\\
2.35581666628517	120.356179998393\\
2.35878333250683	120.37146751581\\
2.37974999745683	120.369885552797\\
2.3879166642825	120.349872171672\\
2.38861666520433	120.358107002319\\
2.39261666536333	120.377973423478\\
2.39474999904633	120.367788837425\\
2.4026999990145	120.355524768048\\
2.40494999885567	120.355696544647\\
2.410066664219	120.371516477779\\
2.4243333299955	120.375265096558\\
2.44018332958216	120.368664979928\\
2.44691666364666	120.38657275481\\
2.45066666603083	120.382369723089\\
2.45746666590367	120.378591928538\\
2.45899999936416	120.394565447786\\
2.45899999936416	120.38355073901\\
2.46359999974566	120.367003935377\\
2.46659999688466	120.385582047761\\
2.47108333110817	120.389935117269\\
2.47273333072667	120.355909934874\\
2.47823333342867	120.340204636399\\
2.48096666336066	120.366394608282\\
2.48891666332883	120.3714073868\\
2.489599998792	120.341720706562\\
2.4922999978065	120.35732139862\\
2.4961499969165	120.369161851718\\
2.4994833310445	120.359309672282\\
2.5005666653315	120.360559997643\\
2.5055833299955	120.389736947888\\
2.51513333320617	120.370899215629\\
2.522750000159	120.337513860871\\
2.52398333152133	120.347065298946\\
2.52408333222066	120.375014527473\\
2.53224999904633	120.389321278714\\
2.5432333310445	120.369444930325\\
2.54474999904633	120.364822390341\\
2.54871666431433	120.347739453885\\
2.55593333244333	120.347555242416\\
2.55593333244333	120.372116259607\\
2.55981666644417	120.373462066619\\
2.56659999688466	120.339810275501\\
2.57108333110817	120.32228172969\\
2.57445000012716	120.34146479719\\
2.57701666355133	120.349699573389\\
2.60551666418717	120.336054202631\\
2.60721666415533	120.325446872725\\
2.6136999964715	120.346645448167\\
2.61523332993183	120.331315746595\\
2.622833331426	120.32349679989\\
2.6243999997775	120.32070871316\\
2.63144999742517	120.314517458861\\
2.63874999682117	120.321086485731\\
2.64256666501367	120.308863881319\\
2.64576666355133	120.290188078105\\
2.661233329773	120.281886328918\\
2.66323333183933	120.275014749605\\
2.67128333250683	120.271309584691\\
2.6762666662535	120.276422194525\\
2.68389999866483	120.267624554644\\
2.69591666460033	120.276565676863\\
2.710216665268	120.264325068205\\
2.71556666294733	120.266006887989\\
2.7179999987285	120.283265520434\\
2.74009999831516	120.292145642379\\
2.74506666660316	120.291097314165\\
2.7535999973615	120.297986097155\\
2.75533333222066	120.312218154275\\
2.77701666355133	120.327294850533\\
2.783116666476	120.328387471173\\
2.7858166654905	120.32965804537\\
2.80809999704367	120.329600011078\\
2.81121666431433	120.338196098378\\
2.82449999650316	120.336966040799\\
2.87389999628067	120.351032002438\\
2.87563333113983	120.340592265865\\
2.875933333238	120.339478040001\\
2.88139999707533	120.35111713332\\
2.8816999991735	120.353863584128\\
2.88580000003183	120.34492391796\\
2.890799999237	120.354760917901\\
2.89091666539517	120.359738078714\\
2.89171666304267	120.329964857689\\
2.89869999885567	120.33276535046\\
2.9074499964715	120.339867512681\\
2.9074499964715	120.340624639244\\
2.91034999688466	120.336413706694\\
2.92308333317433	120.344833660626\\
2.923916665713	120.357849477912\\
2.93104999860133	120.327813773056\\
2.93208333253867	120.320050430163\\
2.93273333311083	120.326921435915\\
2.93961666425067	120.337762781018\\
2.94118333260216	120.358175627237\\
2.94739999771117	120.338587856629\\
2.95704999764766	120.318021278471\\
2.962466665109	120.314050506986\\
2.964566663901	120.31654590544\\
2.96638333002733	120.312767860895\\
2.975083331267	120.308492720457\\
2.981183330218	120.321515723673\\
2.982299999396	120.327974773928\\
2.989366666476	120.328892130828\\
2.98980000019067	120.322767800752\\
3.00959999958683	120.329582282272\\
3.02796666622166	120.339921252476\\
3.0347333312035	120.320589473684\\
3.0358166654905	120.320248260017\\
3.043833331267	120.316640848216\\
3.05979999701183	120.322063170429\\
3.06023333072667	120.330686850044\\
3.068599998951	120.31756405654\\
3.07736666599917	120.3168155988\\
3.07771666447317	120.310349530398\\
3.084133330981	120.312172250784\\
3.09268333117166	120.323843452393\\
3.100983329614	120.322358132886\\
3.10671666463217	120.315918841261\\
3.11353332996367	120.320478724184\\
3.11911666393283	120.322742040159\\
3.125	120.302845983246\\
3.13423333168033	120.297469336457\\
3.13624999920533	120.306965027432\\
3.141733332475	120.310703920855\\
3.14269999663033	120.32064667212\\
3.1607833305995	120.315975895876\\
3.16696666479116	120.310930958306\\
3.16926666498183	120.319411929669\\
3.17763333320617	120.32348084471\\
3.1846499999365	120.316389407888\\
3.20244999726616	120.321150924985\\
3.21426666577667	120.331263305783\\
3.21959999799733	120.336348830755\\
3.24259999990467	120.339471844687\\
3.25448333024983	120.348505429521\\
3.256099998951	120.351972547538\\
3.2671499967575	120.343296043456\\
3.28874999682117	120.327939505121\\
3.295733332634	120.335627274152\\
3.29761666456867	120.332343021067\\
3.3037499984105	120.344803765853\\
3.32089999914167	120.357126060826\\
3.32091666460033	120.332888806006\\
3.321933333079	120.315788489548\\
3.32481666406	120.304112796782\\
3.332416665554	120.315935930881\\
3.33491666316983	120.337841003007\\
3.33949999809267	120.34672760862\\
3.34444999694833	120.343727314968\\
3.34466666380567	120.32302710511\\
3.35131666660316	120.333078915253\\
3.35373333295183	120.335440335938\\
3.35846666495	120.320794233059\\
3.35898332993183	120.320907312147\\
3.36116666396467	120.323832768105\\
3.36389999787017	120.341994989074\\
3.3710333307585	120.336641650208\\
3.37688333193466	120.320683251723\\
3.380166665713	120.335115582489\\
3.39356666406	120.336863916115\\
3.40151666402816	120.316812538241\\
3.40309999783833	120.315826333787\\
3.41009999911	120.318729463059\\
3.41071666479116	120.307383581632\\
3.42363333304717	120.298984454343\\
3.4304666638375	120.290889728379\\
3.43644999663033	120.271916023796\\
3.44351666371033	120.282308735321\\
3.44436666568117	120.299208199041\\
3.44496666590367	120.299481261343\\
3.45148333311083	120.289831578381\\
3.4689666668575	120.296484574668\\
3.46948333183933	120.293682572991\\
3.4774333318075	120.286487452559\\
3.4850333333015	120.28732584797\\
3.49384999672567	120.289834011593\\
3.52116666634883	120.292295871114\\
3.53479999701183	120.289674004853\\
3.5431499997775	120.290042163612\\
3.5523999969165	120.295659519061\\
3.55388333002733	120.303671154304\\
3.5660999973615	120.305339120715\\
3.56990000009533	120.29226989663\\
3.57053333123533	120.299838930501\\
3.58231666485467	120.297993699268\\
3.597949997584	120.287340551767\\
3.60283333063133	120.286493448266\\
3.62648333311083	120.293640320156\\
3.62648333311083	120.29758576097\\
3.63179999987283	120.297383643331\\
3.63494999806083	120.301997446977\\
3.63561666409183	120.309395804728\\
3.64904999732967	120.314203022565\\
3.65054999987283	120.326365113963\\
3.65724999904633	120.322544520967\\
3.66698333024983	120.300405221008\\
3.66986666520433	120.304640410181\\
3.687166663011	120.309493237915\\
3.69273333152133	120.32060261317\\
3.69375	120.331773118831\\
3.70043332974116	120.31663434419\\
3.70426666339233	120.29519282188\\
3.707149998347	120.307567658058\\
3.717399998506	120.317463805756\\
3.7359666665395	120.306542279176\\
3.73624999920533	120.302176878614\\
3.73644999663033	120.31934409697\\
3.74434999624883	120.333975278527\\
3.75241666634883	120.32810474589\\
3.75298333168033	120.31945121743\\
3.76794999837883	120.299717809097\\
3.768483332793	120.286476015628\\
3.7694666663805	120.288261629918\\
3.77828332980483	120.292124333271\\
3.78513333002733	120.294383158581\\
3.78594999710717	120.282389244859\\
3.79103333155316	120.281257255162\\
3.7960333307585	120.278520434719\\
3.801949997743	120.294499205096\\
3.80401666561767	120.304324542402\\
3.81074999968217	120.300319315937\\
3.81094999710717	120.298718344986\\
3.811183333397	120.279900604202\\
3.8183833320935	120.288350950808\\
3.818449997902	120.295337401132\\
3.81896666685733	120.292426961363\\
3.824849998951	120.306451270637\\
3.82569999694833	120.314963362077\\
3.83281666437783	120.301184877497\\
3.83493333260216	120.304742769278\\
3.83539999723433	120.301811999122\\
3.8429666638375	120.291380006642\\
3.84376666545866	120.293581071691\\
3.85389999945966	120.297960856667\\
3.85551666418717	120.303399968272\\
3.866433330377	120.30709631823\\
3.86913333336516	120.302968410979\\
3.87188333272933	120.292681073796\\
3.87984999815617	120.297663182302\\
3.880949997902	120.303793392286\\
3.882266664505	120.303634953687\\
3.88291666507716	120.304155617915\\
3.88988333145783	120.314381634369\\
3.89106666644417	120.320670467899\\
3.89709999958683	120.323930912195\\
3.900116666158	120.320113758941\\
3.90911666552233	120.316758697109\\
3.91626666386917	120.324246001363\\
3.91728333234783	120.326029896236\\
3.91744999885567	120.338910993443\\
3.92394999663033	120.350131973887\\
3.93236666520433	120.33729976858\\
3.93444999853767	120.325944502486\\
3.93444999853767	120.323226892267\\
3.94830000003183	120.32249116646\\
3.9504499991735	120.327817407563\\
3.96574999888733	120.334310300161\\
3.96793333292017	120.336323833413\\
3.97321666479116	120.336322776783\\
3.97458333174383	120.339944281401\\
3.97618333101267	120.345848644285\\
3.98111666440966	120.349164199282\\
3.98306666612633	120.347529089158\\
3.98849999904633	120.351476307156\\
3.99141666491833	120.355376856349\\
3.99289999802916	120.357126494039\\
4.00148333311083	120.357736012003\\
4.00294999678933	120.351390665612\\
4.00383332967766	120.350961399169\\
4.0089499990145	120.361539883414\\
4.00998333295183	120.365426751316\\
4.01969999869666	120.359726937254\\
4.02576666673033	120.357429480019\\
4.02838333050416	120.361323976173\\
4.03898333311083	120.359508384283\\
4.04153333107633	120.357016957328\\
4.0449833313625	120.353778768456\\
4.0453666647275	120.347689552681\\
4.05244999726616	120.356745672456\\
4.05261666377383	120.364042658285\\
4.053116663297	120.360780115501\\
4.063483329614	120.359146951644\\
4.06413333018617	120.361130041522\\
4.07239999771117	120.356874592092\\
4.07783333063133	120.359976246714\\
4.08183333079016	120.360888178708\\
4.092483329773	120.362403091917\\
4.09388333161667	120.361966142164\\
4.09814999898283	120.363424550842\\
4.1068999965985	120.36758089933\\
4.108233332634	120.364098950782\\
4.1158333301545	120.368378878057\\
4.11644999980933	120.372096083757\\
4.116466665268	120.374564106564\\
4.1243666648865	120.379637397925\\
4.12704999844233	120.368063518927\\
4.13148333231616	120.365850182879\\
4.132116663456	120.371575060515\\
4.13676666418717	120.382915078829\\
4.145616666476	120.383874364964\\
4.14803333282467	120.36619539738\\
4.1514999985695	120.376810940955\\
4.15606666406	120.381168941715\\
4.16163333257033	120.371307920345\\
4.162549996376	120.365966996516\\
4.16461666425066	120.361421785109\\
4.16761666536333	120.370168153206\\
4.1694666663805	120.37088726783\\
4.1723499973615	120.368580953139\\
4.17336666584016	120.383181447261\\
4.17389999628067	120.383728323463\\
4.17738333145783	120.361722184135\\
4.17961666584016	120.362686493929\\
4.17994999885567	120.356279177624\\
4.183433330059	120.357291920408\\
4.19213333129883	120.360381956946\\
4.19508333206183	120.345968388816\\
4.196749997139	120.342811743451\\
4.20463333129883	120.3524912304\\
4.205049999555	120.360812037004\\
4.2065833330155	120.345325050803\\
4.20701666673033	120.336773269364\\
4.20978333155316	120.326169358759\\
4.21308333079016	120.324123737299\\
4.21863332986833	120.34758651553\\
4.220699997743	120.350826370866\\
4.22263333002733	120.354169490653\\
4.22936666409183	120.354899257713\\
4.234433333079	120.355366325105\\
4.23809999624883	120.356732992009\\
4.24043333133067	120.357374640296\\
4.2408666650455	120.357502004012\\
4.24469999869666	120.358781209042\\
4.24814999898283	120.366500974039\\
4.24836666584016	120.370321920533\\
4.25608333349233	120.375460929455\\
4.25734999974566	120.371050011732\\
4.258433330059	120.366947773478\\
4.2606999993325	120.370121396798\\
4.26091666618983	120.364510920155\\
4.26178332964583	120.379130189604\\
4.263283332189	120.372066829349\\
4.265649998188	120.356418419455\\
4.26588333050416	120.359988932236\\
4.27481666406	120.369274365338\\
4.278183333079	120.366967371685\\
4.28041666348783	120.358184159426\\
4.28236666520433	120.357436872683\\
4.2891166647275	120.359293674786\\
4.2931166648865	120.36239503822\\
4.29556666612633	120.36614126577\\
4.29624999761583	120.368681333894\\
4.30386666456867	120.36281870297\\
4.30481666326516	120.364623080151\\
4.31331666310633	120.366497168335\\
4.31591666539517	120.369312645008\\
4.31913333336516	120.384211177394\\
4.32023333311083	120.379237417372\\
4.3212666630745	120.365702065757\\
4.32903333107633	120.373094416854\\
4.3367166638375	120.375200971942\\
4.33678332964583	120.374172012063\\
4.33838333288833	120.375187142767\\
4.345999999841	120.378754147024\\
4.3533666650455	120.380141338601\\
4.3533666650455	120.38087198217\\
4.36080000003183	120.386028315489\\
4.36164999802916	120.390069939071\\
4.36821666558583	120.386752792648\\
4.37856666644417	120.391524651444\\
4.3794166644415	120.38462369431\\
4.38986666599917	120.387881217734\\
4.39139999945966	120.393574201442\\
4.395933330059	120.390183600789\\
4.4035999973615	120.386814363342\\
4.4035999973615	120.385062459416\\
4.40413333177567	120.385752959695\\
4.4056499997775	120.390038920212\\
4.41083333094917	120.399845555944\\
4.41486666599917	120.39821879114\\
4.4158333301545	120.396905186644\\
4.43669999837883	120.399195279767\\
4.4370999972025	120.394389239217\\
4.44713333050416	120.395436876761\\
4.4535166660945	120.391575086906\\
4.45473333199817	120.405473194987\\
4.45523333152133	120.40974654852\\
4.45623333056767	120.397529390791\\
4.4617166638375	120.390933468603\\
4.46466666460033	120.380730171029\\
4.47188333272933	120.388593674723\\
4.48103333314267	120.392159722659\\
4.48173333009083	120.383031220459\\
4.48276666402816	120.394901505081\\
4.48606666326516	120.397102143899\\
4.48881666660316	120.379160772133\\
4.49543333053583	120.378049966793\\
4.49543333053583	120.381640749356\\
4.49563333193466	120.380224077912\\
4.495849998792	120.386558393463\\
4.51116666396466	120.399374576932\\
4.51149999698	120.397939645848\\
4.51269999742517	120.382706852019\\
4.51836666663483	120.386417613894\\
4.51843333244333	120.388503358185\\
4.52991666396467	120.387789894536\\
4.53139999707533	120.382533221185\\
4.532266664505	120.369278323573\\
4.53396666447317	120.383913398146\\
4.53523333072667	120.383179720987\\
4.53973333040883	120.36865377908\\
4.54490000009533	120.368604326063\\
4.54624999761583	120.369573541043\\
4.54653333028167	120.368884177916\\
4.54991666475933	120.374212420717\\
4.55523333152133	120.370965892528\\
4.55608333349233	120.359931543356\\
4.55873333215717	120.367476297878\\
4.5608166654905	120.372347476657\\
4.56214999755233	120.370696947544\\
4.56273333231616	120.372550229705\\
4.56524999936416	120.36915515447\\
4.5693999965985	120.372708491358\\
4.57169999678933	120.368474641744\\
4.57296666304267	120.360941562241\\
4.58401666482283	120.371505264291\\
4.58816666603083	120.366461083495\\
4.5891499996185	120.353622584278\\
4.59683333237966	120.360620694531\\
4.59799999793366	120.372985890742\\
4.60176666577667	120.360114230027\\
4.605283331871	120.349761241968\\
4.6106666644415	120.359341486782\\
4.61461666425066	120.358096196615\\
4.61486666599917	120.354796292271\\
4.62309999863316	120.359101606597\\
4.629233332475	120.350563600044\\
4.63051666418716	120.350307830644\\
4.63051666418716	120.350733039727\\
4.63201666673033	120.359313094409\\
4.6356999993325	120.371714209913\\
4.64288333257033	120.370770234238\\
4.64679999748866	120.357140946895\\
4.64691666364666	120.354675029727\\
4.65238333145783	120.351575287608\\
4.6625	120.354401425746\\
4.66356666485467	120.355666595192\\
4.6639666636785	120.356374756256\\
4.669533332189	120.361878209282\\
4.671933333079	120.363516679023\\
4.6720833301545	120.365746201955\\
4.67886666456866	120.363196757316\\
4.6805833299955	120.362531866328\\
4.68148333231617	120.372744977307\\
4.6848499973615	120.376992458461\\
4.687549996376	120.373976147385\\
4.69586666425066	120.373023733856\\
4.70168333053583	120.36882024058\\
4.70168333053583	120.376582330397\\
4.70279999971383	120.384046787718\\
4.7108166654905	120.39021713624\\
4.71759999990467	120.389933865625\\
4.72559999624883	120.380875833337\\
4.72559999624883	120.389790065597\\
4.73268333276116	120.398548160112\\
4.74148333072667	120.39048917946\\
4.74183333317433	120.376498115207\\
4.74458333253866	120.375618537105\\
4.74458333253866	120.374768512322\\
4.74658333063133	120.362653278232\\
4.74658333063133	120.372728870857\\
4.74804999828333	120.381910099374\\
4.7485499978065	120.387800607654\\
4.7485499978065	120.389815709264\\
4.761416665713	120.38412265033\\
4.761416665713	120.378982628895\\
4.76293332974116	120.374665138056\\
4.76293332974116	120.382621052396\\
4.7711833318075	120.389756620945\\
4.77119999726617	120.386236705706\\
4.77389999628067	120.387239042514\\
4.779316663742	120.390683140774\\
4.77961666584017	120.387847814306\\
4.78018333117167	120.39583068086\\
4.78809999624883	120.403161157981\\
4.7933833320935	120.399463313642\\
4.79563333193467	120.391662399174\\
4.79818332990016	120.392370635934\\
4.80481666326516	120.398522504366\\
4.8089166641235	120.39422838944\\
4.8120999972025	120.392993707036\\
4.81266666650766	120.399836543479\\
4.81304999987283	120.41501625012\\
4.81353332996366	120.416379195042\\
4.8231666644415	120.392463689992\\
4.83296666542683	120.381592965559\\
4.84111666679383	120.377815308088\\
4.84343333244333	120.386793826945\\
4.8495999972025	120.409655491684\\
4.860366666317	120.408866701998\\
4.860366666317	120.406521839503\\
4.864449997743	120.412430731394\\
4.86784999767933	120.414770530876\\
4.88299999634434	120.40872942719\\
4.89246666431433	120.403373269462\\
4.898099998633	120.407473789448\\
4.90316666364666	120.401401459264\\
4.90844999949133	120.412495929967\\
4.90974999666217	120.415181613677\\
4.91063333352416	120.39930042488\\
4.91724999745683	120.400042468596\\
4.92488332986834	120.399467904793\\
4.92563333113983	120.400453294953\\
4.92730000019066	120.400866379458\\
4.932266664505	120.400863835511\\
4.936566666762	120.407598044534\\
4.94091666539517	120.402702691567\\
4.94153333107633	120.402244191966\\
4.9432666659355	120.411825985708\\
4.94389999707533	120.412203680715\\
4.94389999707533	120.40749283382\\
4.945616666476	120.407846617691\\
4.95226666529966	120.423907824137\\
4.96124999920533	120.428658594399\\
4.96178332964583	120.411879075958\\
4.97656666437783	120.419104844857\\
4.97823333342867	120.421658883455\\
4.978966665268	120.415292243149\\
4.98355000019083	120.412843416638\\
4.98448333342867	120.402482010806\\
4.98448333342867	120.405706539251\\
4.9846499999365	120.411279310258\\
4.98509999911	120.40415230098\\
4.988399998347	120.400013373344\\
4.9929666638375	120.399050555965\\
4.99441666603083	120.397249091617\\
4.9984666665395	120.407920486134\\
4.99931666453683	120.403356598365\\
5.00024999777483	120.3936884832\\
5.00644999742517	120.391326369617\\
5.011233329773	120.392847062364\\
5.01543333133067	120.412187454322\\
5.0183833320935	120.41458537028\\
5.02091666460033	120.413928187548\\
5.02429999907816	120.423061499827\\
5.03156666358316	120.427719748494\\
5.031999997298	120.424661310626\\
5.0360166629155	120.417334003094\\
5.04071666399633	120.399408275309\\
5.0412499984105	120.411493438484\\
5.04321666558583	120.425189552293\\
5.04716666539517	120.420127018522\\
5.04866666396466	120.426786361018\\
5.05019999742517	120.429649825421\\
5.05169999996816	120.42608797966\\
5.05424999793366	120.419493975186\\
5.05754999717083	120.421360102888\\
5.0629166642825	120.420944731647\\
5.06666666666666	120.41960920446\\
5.068866666158	120.419497803754\\
5.07639999787016	120.423432992118\\
5.07756666342416	120.413273343845\\
5.08486666679383	120.413675906877\\
5.08824999729799	120.415677900622\\
5.09361666440966	120.417333734284\\
5.094649998347	120.425860600104\\
5.09778333107633	120.417645588999\\
5.10296666622167	120.413970917602\\
5.102999997139	120.409489566429\\
5.103933330377	120.420252188152\\
5.11041666666666	120.433694575719\\
5.11094999710717	120.426078305211\\
5.11494999726617	120.409543955927\\
5.11768333117167	120.413456936824\\
5.125083331267	120.41695476463\\
5.12764999866483	120.407171360221\\
5.12778333028166	120.416646639522\\
5.13113332986834	120.42163703794\\
5.15171666542683	120.418178834237\\
5.15171666542683	120.410313365605\\
5.15899999936417	120.409173838113\\
5.17394999663033	120.418721197048\\
5.17806666294733	120.432000670965\\
5.178966665268	120.424395240767\\
5.18191666603083	120.415700732494\\
5.18696666558583	120.42026718076\\
5.18994999726617	120.412616709238\\
5.1940166632335	120.418939257752\\
5.19553333123533	120.42195764207\\
5.20511666536333	120.417066107752\\
5.20941666364666	120.425023520535\\
5.210483332475	120.418822044409\\
5.212199997902	120.408894872468\\
5.2171499967575	120.413599617365\\
5.217433333397	120.41658526428\\
5.22528333266583	120.414141028184\\
5.232233329614	120.417948769873\\
5.23444999853767	120.419119682909\\
5.23509999910983	120.422623742741\\
5.239299996694	120.427114165935\\
5.24178333282467	120.431329305526\\
5.25208333333333	120.424701901002\\
5.25324999888733	120.430428835511\\
5.25348333120349	120.4376314904\\
5.257383330663	120.43644408379\\
5.264683330059	120.435500880341\\
5.26738333304717	120.433316302138\\
5.28039999802917	120.440798557688\\
5.285566663742	120.452005701717\\
5.28926666577667	120.45165800017\\
5.2972666660945	120.446977920542\\
5.303966665268	120.449827867178\\
5.3137333313625	120.452307803202\\
5.3211833318075	120.44696823358\\
5.3211833318075	120.43039560008\\
5.32253333330149	120.425204593825\\
5.3256499965985	120.437357265432\\
5.33724999825166	120.447907428969\\
5.33746666510899	120.442020685307\\
5.34508333206183	120.440647388954\\
5.3515833298365	120.438464470983\\
5.35219999949133	120.427391205271\\
5.353149998188	120.422163957491\\
5.35734999974567	120.421979192194\\
5.35754999717083	120.422310605529\\
5.35754999717083	120.413485568021\\
5.36576666434599	120.403418872028\\
5.36701666514083	120.414757207007\\
5.3752666632335	120.414930773371\\
5.38268333276116	120.400792169863\\
5.383233332634	120.404204268295\\
5.38759999672567	120.420898735694\\
5.3912166635195	120.432207695985\\
5.39724999666217	120.423879124222\\
5.40076666673033	120.420818845574\\
5.40249999761583	120.419989119528\\
5.424666663011	120.419066191249\\
5.43026666641233	120.410231479961\\
5.43026666641233	120.407566124341\\
5.431333331267	120.415989387711\\
5.431333331267	120.407923131157\\
5.4315499981245	120.40099018312\\
5.43176666498183	120.419835596343\\
5.43564999898283	120.430420404173\\
5.43928333123533	120.41744025118\\
5.44036666552233	120.414149155452\\
5.44563333193467	120.405979220953\\
5.45308333237966	120.399637366938\\
5.45403333107633	120.402127261704\\
5.4545333305995	120.401107544329\\
5.45511666536333	120.394294565809\\
5.46296666463217	120.385390918191\\
5.46963333288833	120.377174807864\\
5.47681666612633	120.385615926895\\
5.47886666456866	120.391288353011\\
5.47886666456866	120.382828671307\\
5.48564999898283	120.383416002774\\
5.48628333012266	120.395956676288\\
5.4877666632335	120.404484293624\\
5.49364999930067	120.401856626575\\
5.49454999764767	120.403597629283\\
5.50046666463217	120.402975014886\\
5.50076666673033	120.412526030301\\
5.504049996535	120.422549288337\\
5.50784999926883	120.411113842066\\
5.5129166642825	120.40661842808\\
5.5129166642825	120.40663676196\\
5.51971666415533	120.402830497604\\
5.51971666415533	120.416121176934\\
5.51993333101266	120.427730079807\\
5.52016666332883	120.423055852941\\
5.527249999841	120.409781093324\\
5.5328333298365	120.407124206485\\
5.533316663901	120.417644407107\\
5.53426666657133	120.411281742965\\
5.53621666431433	120.409393581507\\
5.53906666437783	120.413804268026\\
5.5412499984105	120.406784677809\\
5.54193332990016	120.405742213009\\
5.548916665713	120.414696568726\\
5.54911666313817	120.402501461909\\
5.54978333314266	120.400731282816\\
5.5558499972025	120.408802619486\\
5.56588333050416	120.409312369323\\
5.57591666380566	120.414091684875\\
5.58268333276116	120.412719922503\\
5.584433333079	120.411382020962\\
5.59976666371033	120.406228229981\\
5.60616666475933	120.403038753376\\
5.61241666475933	120.392490668446\\
5.61443333228433	120.39394065736\\
5.61741666396466	120.397508492274\\
5.62481666406	120.40184644851\\
5.63194999694833	120.407605487054\\
5.63256666660317	120.400598136283\\
5.6335666656495	120.410508573159\\
5.64078332980483	120.40551345416\\
5.6411333322525	120.389958646352\\
5.64759999911	120.393561269187\\
5.655016664664	120.398421342562\\
5.65524999698	120.390253241918\\
5.65893332958217	120.398225546398\\
5.65956666469583	120.405605309305\\
5.66926666498183	120.410955245227\\
5.67858333190283	120.416016207539\\
5.67898333072667	120.406613999779\\
5.6837666630745	120.403105350749\\
5.69653333028166	120.413501527256\\
5.7017666657765	120.419230545375\\
5.70863333145783	120.421428113363\\
5.7096499999365	120.416783825417\\
5.71246666510899	120.413349315535\\
5.71638333002733	120.403497869332\\
5.7200999975205	120.402154847812\\
5.72179999748866	120.409956047683\\
5.72689999739333	120.401385270537\\
5.73006666501367	120.403330156651\\
5.733049996694	120.42107669336\\
5.73554999828333	120.42871879626\\
5.73724999825166	120.412953724432\\
5.74196666479116	120.409300912175\\
5.74258333047233	120.416173445666\\
5.74578333298366	120.409682018489\\
5.74841666618983	120.408911312429\\
5.75906666517266	120.40447985072\\
5.76083333094917	120.397008941214\\
5.76463332970933	120.420305430155\\
5.76659999688467	120.426957721043\\
5.771633330981	120.409997030883\\
5.77538333336516	120.405331962314\\
5.7754499991735	120.407348862415\\
5.77561666568116	120.412512099251\\
5.77708333333333	120.426184752535\\
5.79063333272933	120.422908237882\\
5.79104999701183	120.409078662162\\
5.79196666479116	120.403826431658\\
5.7960333307585	120.416754206041\\
5.8004166642825	120.408108604457\\
5.8074499964715	120.40603656571\\
5.8169166644415	120.408520737546\\
5.8221999963125	120.394080671437\\
5.82431666453683	120.389785308293\\
5.832299999396	120.408639279722\\
5.83341666460033	120.408796448709\\
5.84144999980933	120.401890357538\\
5.848133333524	120.39287024922\\
5.848133333524	120.404293423878\\
5.85054999987283	120.409064957807\\
5.85910000006367	120.4037778826\\
5.86786666313817	120.396485358295\\
5.87615000009533	120.403187974089\\
5.87629999717083	120.404690305347\\
5.87674999634434	120.397868456903\\
5.87674999634434	120.406674917538\\
5.88314999739333	120.409433475334\\
5.8845833301545	120.414287695179\\
5.88478333155317	120.416756924713\\
5.89273333152133	120.403825445066\\
5.90838332970933	120.402571850856\\
5.91771666606266	120.415406363626\\
5.91771666606266	120.413234017753\\
5.91949999729799	120.407862532476\\
5.92594999869666	120.396081578485\\
5.92659999926883	120.396861789058\\
5.9283999999365	120.405057806969\\
5.94421666463217	120.396530805454\\
5.94576666355133	120.393500065872\\
5.955166665713	120.397460467405\\
5.95826666355133	120.408632925391\\
5.96553333203	120.406041360565\\
5.96803332964583	120.40580072151\\
5.97053333123533	120.402794118768\\
5.9754166642825	120.401082238243\\
5.97713332970933	120.399799917585\\
5.991433330377	120.398043683949\\
5.99608333110817	120.39978060894\\
5.998766664664	120.398472265932\\
5.99939999977749	120.391217819369\\
6.00429999828333	120.39548699897\\
6.008049996694	120.407756673827\\
6.008049996694	120.405219885226\\
6.0137333313625	120.405585497287\\
6.02178333203	120.398587152939\\
6.0222666660945	120.389186513785\\
6.0222666660945	120.384583025964\\
6.02966666618983	120.384780259554\\
6.03808333079017	120.376714176865\\
6.0399333318075	120.375524136362\\
6.04104999701183	120.382891212487\\
6.05373333295183	120.382184462271\\
6.05701666673033	120.382666367571\\
6.05746666590366	120.381228588572\\
6.05746666590366	120.380850482477\\
6.0628333330155	120.379500278547\\
6.06368333101266	120.382566143557\\
6.0660999973615	120.37776597615\\
6.07429999907816	120.378350614209\\
6.07429999907816	120.384112188666\\
6.0787499984105	120.377155715946\\
6.08039999802917	120.387621967574\\
6.08123333056767	120.39217167233\\
6.0815499981245	120.384634085791\\
6.09066666364666	120.392787982263\\
6.09759999911	120.408693307191\\
6.09901666641233	120.400232688628\\
6.09953333139416	120.390136289088\\
6.09953333139416	120.39046881207\\
6.10006666580833	120.382577486758\\
6.10236666599917	120.3938178274\\
6.10583333174383	120.407238688144\\
6.10874999761583	120.409815821325\\
6.11163333257033	120.399140256803\\
6.11394999821983	120.399513133881\\
6.114299996694	120.412236955503\\
6.12409999767933	120.407783619676\\
6.1245166659355	120.403294173217\\
6.12773332993183	120.406921888677\\
6.12786666552233	120.407948937598\\
6.13669999837883	120.407052318628\\
6.137233332793	120.406444285812\\
6.14071666399633	120.404285100226\\
6.14151666561767	120.405170452665\\
6.15285000006367	120.394518725466\\
6.15518333117167	120.396115030458\\
6.15619999965033	120.406676889832\\
6.15813333193467	120.405113153893\\
6.15813333193467	120.407022341251\\
6.15953332980483	120.405698582309\\
6.15953332980483	120.402644239077\\
6.16289999882383	120.399925005344\\
6.16851666371033	120.39922900803\\
6.1742166638375	120.398885937436\\
6.17689999739333	120.402708201955\\
6.186116663615	120.398439454315\\
6.19189999898283	120.398153836762\\
6.193683330218	120.40150932822\\
6.19568333228433	120.396648178185\\
6.20061666568116	120.403790832945\\
6.20084999799733	120.404554972877\\
6.20379999876017	120.404799521228\\
6.20589999755216	120.400315132745\\
6.20724999904633	120.398644028591\\
6.20724999904633	120.417367618458\\
6.212199997902	120.432895939973\\
6.21268333196633	120.410675900336\\
6.21784999767933	120.389700531768\\
6.22044999996816	120.394986766951\\
6.2210333307585	120.40050658118\\
6.22154999971383	120.410991073265\\
6.22489999930067	120.416290667846\\
6.22834999958683	120.411348466553\\
6.23024999698	120.412772106308\\
6.23246666590366	120.414071856761\\
6.2378333330155	120.42207792163\\
6.23923333088566	120.427897649149\\
6.24971666336067	120.438633393023\\
6.25606666406	120.433829729519\\
6.25608333349233	120.429180748074\\
6.263366663456	120.432812247188\\
6.26629999876017	120.430554009058\\
6.27223333120349	120.42801873184\\
6.273799999555	120.431983177965\\
6.28298333088566	120.438933853594\\
6.28744999965033	120.429242488072\\
6.29018332958216	120.437432464194\\
6.2910999973615	120.440632769761\\
6.297866666317	120.433186260361\\
6.31688333352416	120.428961004749\\
6.31898333231617	120.439419966295\\
6.32991666396466	120.441672155234\\
6.332383330663	120.437160440903\\
6.33404999971383	120.446269047578\\
6.33634999990467	120.448547834373\\
6.34108333190283	120.440589728569\\
6.34276666641233	120.435249396258\\
6.34519999821983	120.448585715445\\
6.37423333326983	120.442467843215\\
6.38079999685283	120.42853002268\\
6.383116666476	120.4322692387\\
6.38434999783833	120.439640045199\\
6.390616663297	120.451926036799\\
6.39186666409183	120.445961497765\\
6.40536666313817	120.443756951954\\
6.40556666453683	120.446960487145\\
6.4055833299955	120.445456591861\\
6.409366663297	120.454243976894\\
6.41599999666217	120.455094794617\\
6.42026666402816	120.456519468655\\
6.42203332980483	120.441435287314\\
6.42471666336067	120.439947023533\\
6.4287499984105	120.452020241504\\
6.42969999710717	120.44189030748\\
6.43081666628516	120.440915576346\\
6.43386666377384	120.451050465483\\
6.437466665109	120.449655779025\\
6.44529999891917	120.43798304026\\
6.46063333352416	120.438032975003\\
6.46576666434599	120.44058410114\\
6.46921666463217	120.439216691255\\
6.484399998188	120.44297837894\\
6.48539999723433	120.43856460405\\
6.4856999993325	120.439544810897\\
6.49791666666666	120.431550770119\\
6.50494999885566	120.447309789957\\
6.50736666520433	120.460295224697\\
6.51434999704367	120.454708544825\\
6.51871666510899	120.448027767548\\
6.5283999999365	120.439779252319\\
6.529083331426	120.445995716053\\
6.53013333082199	120.450982385006\\
6.53234999974567	120.442912506364\\
6.537616666158	120.45168966042\\
6.54469999869666	120.448864615038\\
6.55091666380566	120.454661852143\\
6.55234999656683	120.450791794244\\
6.55491666396466	120.441104749571\\
6.55731666485467	120.44909159643\\
6.55951666434599	120.446452297664\\
6.56281666358316	120.451423123975\\
6.56484999656683	120.449826943373\\
6.56858333349233	120.441768583426\\
6.574933330218	120.44324701292\\
6.5826333324115	120.445531304496\\
6.583316663901	120.438165098696\\
6.58444999853767	120.436271015891\\
6.59306666453683	120.428104411956\\
6.60108333031333	120.433867402178\\
6.60178333123533	120.446023317364\\
6.60188333193467	120.43659134456\\
6.61019999980933	120.434771153809\\
6.610566663742	120.454140978226\\
6.616583331426	120.448430618432\\
6.635366666317	120.434746481573\\
6.64578333298366	120.443576430963\\
6.6536333322525	120.449061475309\\
6.65406666596733	120.455245492384\\
6.65910000006367	120.444755933135\\
6.6606666644415	120.435964653819\\
6.66086666584017	120.448463019342\\
6.66109999815616	120.456989171043\\
6.66713333129883	120.438808863146\\
6.66854999860133	120.438353631548\\
6.67003333171217	120.4493762706\\
6.67978333234783	120.433288817359\\
6.68089999755233	120.425451912681\\
6.681099998951	120.440502796032\\
6.68410000006367	120.453597328705\\
6.6846166650455	120.448068297783\\
6.68648333152133	120.44477488848\\
6.69343333244333	120.440023377982\\
6.70261666377384	120.437912839145\\
6.70644999742517	120.455959695234\\
6.71221666336067	120.449844457107\\
6.71494999726617	120.447945475207\\
6.72113333145783	120.446935622781\\
6.72330000003183	120.44198185743\\
6.72826666434599	120.436977774819\\
6.73023333152133	120.425637189937\\
6.730316666762	120.430137134184\\
6.73111666440966	120.440609753885\\
6.73511666456866	120.437515007618\\
6.73868333101266	120.432849968747\\
6.739749999841	120.430646967998\\
6.743416663011	120.444028945479\\
6.750866663456	120.437563954187\\
6.75276666482283	120.42771480817\\
6.757116663456	120.440800474932\\
6.7599666635195	120.453346082086\\
6.76061666409183	120.447570026707\\
6.766433330377	120.44765461026\\
6.77336666584017	120.464472909384\\
6.78616666396466	120.469377944698\\
6.79009999831516	120.457800638109\\
6.79424999952317	120.447513215959\\
6.797683330377	120.438055104201\\
6.7982833305995	120.432575233264\\
6.799933330218	120.448372990884\\
6.80326666434599	120.443345906465\\
6.80378333330149	120.428173973788\\
6.80570000012717	120.420551325177\\
6.81124999920533	120.432026416475\\
6.81873333056767	120.436477461748\\
6.820733332634	120.42500774788\\
6.82101666529983	120.430532492157\\
6.8211833318075	120.447209671531\\
6.826133330663	120.463278581032\\
6.82748333215716	120.454127285935\\
6.8275833328565	120.435062732725\\
6.83494999806083	120.419422909638\\
6.83808333079017	120.42162952885\\
6.84289999802917	120.43936682307\\
6.85013333161666	120.448429028218\\
6.85076666673033	120.438274323745\\
6.85271666447317	120.452609792074\\
6.85281666517266	120.452646314803\\
6.8535999973615	120.445501805809\\
6.8597666660945	120.45758368787\\
6.86241666475933	120.44921272777\\
6.8638833324115	120.453187068334\\
6.86996666590366	120.467379144795\\
6.87228333155317	120.459903619737\\
6.87768332958217	120.453280613396\\
6.87768332958217	120.437545885828\\
6.87838333050416	120.426868749095\\
6.879866663615	120.440426063203\\
6.884399998188	120.455376113809\\
6.88463333050416	120.448626004699\\
6.8860166629155	120.440902074056\\
6.88708333174383	120.449684765609\\
6.90141666332883	120.456399259373\\
6.91061666409183	120.44848643863\\
6.91061666409183	120.436287488565\\
6.91404999891917	120.439245287368\\
6.914749999841	120.451391419484\\
6.91518332958216	120.45573298994\\
6.92524999777483	120.449856948691\\
6.93493333260216	120.447740799994\\
6.93493333260216	120.44116464735\\
6.93768333196633	120.445973749366\\
6.94504999717083	120.446452270904\\
6.94504999717083	120.450204468777\\
6.95349999666217	120.471531686269\\
6.95553332964583	120.470681040244\\
6.96296666463217	120.454883717113\\
6.964683330059	120.459512061706\\
6.97304999828333	120.458365276255\\
6.9806499997775	120.477485737899\\
6.98358333110817	120.492396036507\\
6.987199997902	120.474978488785\\
6.9890833298365	120.446753956304\\
6.98971666495	120.448288727825\\
6.99036666552233	120.472685042033\\
6.997750000159	120.460896794372\\
6.99793333212533	120.440928597434\\
6.99889999628067	120.441299075607\\
6.99889999628067	120.427736799872\\
7.00794999996816	120.424401393841\\
7.00796666542683	120.428750411639\\
7.01639999945966	120.435480767352\\
7.02168333133067	120.441011320628\\
7.02333333094917	120.443485598195\\
7.02785000006367	120.444894193686\\
7.03204999764767	120.453772319466\\
7.04986666440966	120.458840802004\\
7.052066663901	120.449475209247\\
7.05606666406	120.460618320868\\
7.0597666660945	120.464222846928\\
7.0610833326975	120.466365806818\\
7.06433333158499	120.476518063187\\
7.0647833307585	120.465168678148\\
7.07381666501367	120.455127119757\\
7.07404999732966	120.459831076165\\
7.0819333314895	120.464670426693\\
7.08254999717083	120.467244850627\\
7.08386666377384	120.477928025181\\
7.08738332986834	120.471575853099\\
7.09043333133067	120.46874737765\\
7.09244999885566	120.484336531066\\
7.09244999885566	120.472756052654\\
7.09664999643967	120.449480926576\\
7.09821666479116	120.459176606494\\
7.10746666590366	120.470301642547\\
7.1096166650455	120.469317135123\\
7.11911666393283	120.455122015995\\
7.11911666393283	120.442033083506\\
7.12151666482283	120.444579746526\\
7.12409999767933	120.455728092011\\
7.129983329773	120.460974487104\\
7.13691666523617	120.465114832473\\
7.137616666158	120.475454422715\\
7.13846666415533	120.471935853451\\
7.1388833324115	120.460598312428\\
7.143683330218	120.449080540522\\
7.1464166641235	120.462734083245\\
7.15166666507717	120.465015099335\\
7.15519999663033	120.461115274076\\
7.17196666399633	120.465092399591\\
7.17196666399633	120.452069679887\\
7.17216666539517	120.453010635763\\
7.17688333193467	120.465984004755\\
7.1787499984105	120.477904749179\\
7.18128333091733	120.474416772947\\
7.18561666409183	120.469230990797\\
7.18724999825166	120.47027888833\\
7.19333333174383	120.47159795577\\
7.19784999688467	120.46796946669\\
7.202249999841	120.470955110255\\
7.207033332189	120.460277293091\\
7.2108166654905	120.443805818337\\
7.21159999767933	120.45450612935\\
7.21604999701183	120.455982886139\\
7.219733329614	120.446163474736\\
7.22026666402816	120.460881447193\\
7.22038333018617	120.466772470265\\
7.225083331267	120.460157599552\\
7.225083331267	120.459368594008\\
7.22726666529983	120.458698955451\\
7.23695000012717	120.473353536431\\
7.24264999628067	120.474761670174\\
7.25203333298366	120.470904278345\\
7.25994999806083	120.467526077875\\
7.261233329773	120.462718088666\\
7.26728333234783	120.46212186226\\
7.26921666463217	120.452845697109\\
7.274699997902	120.446634762416\\
7.27909999688467	120.462086570721\\
7.28363333145783	120.468659512656\\
7.28441666364666	120.45479212696\\
7.284433333079	120.452092714276\\
7.2888833324115	120.460059917547\\
7.2932333310445	120.459500020179\\
7.30096666415533	120.4667432453\\
7.30378333330149	120.455090229619\\
7.30933333237966	120.455505078113\\
7.30933333237966	120.458161223299\\
7.31083333094917	120.446372986208\\
7.31846666336067	120.455292468137\\
7.31846666336067	120.453347366177\\
7.319883330663	120.441861044009\\
7.32144999901449	120.464167408154\\
7.3276666641235	120.469271886267\\
7.3294166644415	120.457199546056\\
7.333433330059	120.465821859476\\
7.33404999971383	120.463178310202\\
7.34358333349233	120.446663373551\\
7.3453999996185	120.424655654014\\
7.3681499997775	120.451532817598\\
7.375116666158	120.46248455308\\
7.379199997584	120.441560047868\\
7.38176666498183	120.442119614977\\
7.3827499985695	120.43000844017\\
7.38314999739333	120.419271706485\\
7.388666665554	120.435076990408\\
7.39024999936417	120.43320921656\\
7.39263333082199	120.427144563601\\
7.39731666644416	120.441084529005\\
7.4048333326975	120.438473251436\\
7.40836666425067	120.429436877821\\
7.41546666622167	120.438571581329\\
7.41773333152133	120.443284705936\\
7.42909999688467	120.44555174439\\
7.43243333101266	120.446193075064\\
7.4339166641235	120.45675891249\\
7.43508332967767	120.47047782878\\
7.43631666501367	120.45674251521\\
7.44188333352416	120.4452908038\\
7.4461833318075	120.448662136838\\
7.45426666339234	120.451271199394\\
7.45728332996366	120.458907081867\\
7.46608333190283	120.46909394811\\
7.48153333266583	120.459427958888\\
7.4889666636785	120.455826630617\\
7.49028333028166	120.456582788805\\
7.49763333002733	120.46215307427\\
7.49776666561767	120.470659902872\\
7.49889999628067	120.456881789361\\
7.50118333101266	120.451773597583\\
7.5034499963125	120.466277691989\\
7.51058333317433	120.476657376939\\
7.51121666431433	120.473754891795\\
7.51541666587199	120.470685435603\\
7.52006666660317	120.455246185515\\
7.52498333056767	120.453508141528\\
7.530916663011	120.457539583418\\
7.53344999949133	120.443063698438\\
7.5432666659355	120.459928822503\\
7.54634999831516	120.46748350369\\
7.54656666517266	120.453065282927\\
7.55578333139416	120.455187976445\\
7.56073333024983	120.456411707679\\
7.57139999866483	120.46075466001\\
7.58039999802917	120.460780474424\\
7.59029999971383	120.468090627198\\
7.61113333304717	120.474702031169\\
7.61584999958683	120.461879057104\\
7.62074999809266	120.451652631411\\
7.62221666574483	120.470822425366\\
7.62779999971383	120.4807061351\\
7.64666666587199	120.459515218837\\
7.65159999926883	120.455745845575\\
7.66009999911	120.463919453255\\
7.665416665872	120.451995921807\\
7.68584999640783	120.448072414207\\
7.69291666348783	120.454861338941\\
7.693799996376	120.460474625613\\
7.6970833301545	120.469904128171\\
7.70341666539517	120.478559955644\\
7.70566666523617	120.476931147546\\
7.70784999926883	120.476165552564\\
7.70993333260216	120.459708268491\\
7.713283332189	120.45141104917\\
7.715683333079	120.461933959644\\
7.71768333117167	120.451992874642\\
7.72744999726617	120.448914072937\\
7.72868333260216	120.451581841575\\
7.7307666659355	120.448416698552\\
7.74493333101266	120.447870989531\\
7.74814999898283	120.439232839356\\
7.75223333040867	120.442104758269\\
7.75263333320617	120.444604589913\\
7.76418333053583	120.457237759058\\
7.78374999761583	120.456636549897\\
7.78594999710717	120.445959069425\\
7.7908666650455	120.465448226651\\
7.7949833313625	120.484381031648\\
7.81168333292016	120.459680156156\\
7.82763333320617	120.433303111353\\
7.849849998951	120.437756132241\\
7.8713333328565	120.440390703401\\
7.88788333336516	120.456170699513\\
7.8940499981245	120.457609425013\\
7.9047666629155	120.459308271127\\
7.91221666336067	120.469356778924\\
7.91244999965033	120.457673404444\\
7.9193166653315	120.457507755393\\
7.92858333190283	120.448327808779\\
7.95274999936417	120.444299852111\\
7.96204999685283	120.43938599868\\
8.01698333024983	120.436941512562\\
8.04536666472749	120.434863678188\\
8.06263333161666	120.421510479204\\
8.07151666482283	120.412988884084\\
8.08114999930067	120.411971395425\\
8.086233329773	120.400182459803\\
8.10553332964583	120.393363844391\\
8.11008332967767	120.406957262313\\
8.112233332793	120.417269303288\\
8.11924999952317	120.415690282139\\
8.119766664505	120.410236099073\\
8.13309999704367	120.409559895913\\
8.14556666612633	120.3951192391\\
8.15126666625349	120.397157474067\\
8.16906666358316	120.401046849585\\
8.17554999987283	120.393564035853\\
8.1786333322525	120.411756173304\\
8.19123333295183	120.413439579266\\
8.20769999821983	120.412795358448\\
8.21221666336067	120.427025957167\\
8.21519999901449	120.416603781346\\
8.21993333101266	120.415468016419\\
8.2294166644415	120.403243504075\\
8.23041666348783	120.39067192807\\
8.2318166653315	120.406390648785\\
8.26236666440966	120.421302779277\\
8.26581666469584	120.425459593924\\
8.28879999717083	120.421430165391\\
8.29538333018617	120.413355626716\\
8.304983329773	120.409708264738\\
8.30536666313817	120.397598273885\\
8.31656666596733	120.385298364365\\
8.32603332996367	120.388385364658\\
8.3408666650455	120.398293184599\\
8.34838333129883	120.396329492798\\
8.35619999965033	120.411188108553\\
8.36080000003183	120.412109872019\\
8.36974999904633	120.399989470214\\
8.38588333129883	120.390672897308\\
8.389449997743	120.404673517382\\
8.40094999869666	120.410189323204\\
8.42636666297917	120.407098759186\\
8.43714999755233	120.408528184834\\
8.43714999755233	120.391402723384\\
8.4513499975205	120.3770578197\\
8.4912499984105	120.395817983183\\
8.49351666371033	120.414562903693\\
8.497683330377	120.405604412511\\
8.5006499965985	120.385435216534\\
8.50301666657133	120.387005904703\\
8.507416665554	120.394279453542\\
8.5078999996185	120.395366965641\\
8.5199833313625	120.415530647649\\
8.524849998951	120.406020648395\\
8.607033332189	120.394048736226\\
8.6254166642825	120.411048341574\\
8.632383330663	120.413984744187\\
8.6379166642825	120.409755795337\\
8.64066666364666	120.402364404304\\
8.64066666364666	120.392971240395\\
8.65449999968217	120.390324992999\\
8.65926666657133	120.392281113475\\
8.65926666657133	120.385472940143\\
8.677249999841	120.377544159963\\
8.677249999841	120.389657419029\\
8.68519999980933	120.400747593191\\
8.692816666762	120.416061837087\\
8.7004166642825	120.420220648065\\
8.70791666507717	120.40337742522\\
8.710066664219	120.401032800278\\
8.710066664219	120.39010621631\\
8.710449997584	120.381547910418\\
8.74413333336516	120.388364978674\\
8.762433330218	120.392705032497\\
8.7689666668575	120.384352563804\\
8.79878333012266	120.389777710119\\
8.82394999663033	120.39502065104\\
8.83229999939599	120.38971811011\\
8.84116666316983	120.40670400243\\
8.8761999964715	120.412356457636\\
8.88523333072667	120.398398413473\\
8.88523333072667	120.399722808022\\
8.885483332475	120.408201984046\\
8.917783331871	120.403777464989\\
8.9199499964715	120.401654267801\\
8.93468333085383	120.408649007965\\
8.93468333085383	120.418801971328\\
8.95178333123533	120.394816663671\\
8.96166666348783	120.383881911218\\
8.9693999965985	120.397377074575\\
8.984399998188	120.404774567727\\
8.98763333161666	120.40543391733\\
8.99731666644416	120.42130456853\\
9.0110499978065	120.419582068127\\
9.01744999885566	120.404639752074\\
9.02281666596733	120.391918899031\\
9.034516664346	120.39441738933\\
9.03721666336067	120.400757479034\\
9.044766664505	120.398273201485\\
9.049033331871	120.416199739883\\
9.069766664505	120.403352682914\\
9.07288333177566	120.394222069285\\
9.11423333088566	120.398940651431\\
9.12076666355133	120.395690286804\\
9.14129999876017	120.408941687719\\
9.149066666762	120.407322554478\\
9.15434999863299	120.39423065022\\
9.163283332189	120.398253456552\\
9.1828999996185	120.417866766579\\
9.200049996376	120.401567853602\\
9.21273333231617	120.387318660828\\
9.21406666437783	120.405404747841\\
9.22231666644416	120.426605303809\\
9.23159999847416	120.424655501548\\
9.23231666485467	120.404896410207\\
9.24809999863316	120.407247467546\\
9.25523333152133	120.41132100484\\
9.26309999624883	120.410488340112\\
9.27105000019083	120.421494546581\\
9.28456666469583	120.409347937583\\
9.29263333082199	120.420460014248\\
9.294883330663	120.431174576484\\
9.31008332967767	120.424663005097\\
9.3203999996185	120.422898319255\\
9.3203999996185	120.416795705826\\
9.32956666549049	120.407251674236\\
9.34878333012266	120.419999972192\\
9.37938333352416	120.443026011639\\
9.38266666332883	120.451991107276\\
9.3908666650455	120.431872597982\\
9.4064333319665	120.429197709357\\
9.41458333333333	120.442583286314\\
9.42629999717083	120.428623703661\\
9.43561666409183	120.427648950533\\
9.44106666644416	120.441117388167\\
9.45523333152133	120.427582274336\\
9.46239999930066	120.416910872167\\
9.46476666529966	120.418354024191\\
9.47888333002733	120.428579919686\\
9.49634999831516	120.429522904471\\
9.50628333091733	120.419415080169\\
9.50769999821983	120.431891963632\\
9.51259999672567	120.441151147557\\
9.53054999907816	120.428290498327\\
9.53054999907816	120.418708387858\\
9.5324499964715	120.422646107563\\
9.5482833305995	120.433519888333\\
9.56679999828333	120.437135138414\\
9.58229999939599	120.437219138155\\
9.59496666590366	120.435031151164\\
9.59743333260216	120.428723468508\\
9.59743333260216	120.435222299842\\
9.61711666584017	120.428189815681\\
9.63378333250683	120.426798023029\\
9.65978333155317	120.429238687726\\
9.67606666485467	120.4476687561\\
9.6850333333015	120.451406370295\\
9.7367499987285	120.432526605994\\
9.7506833314895	120.42493721231\\
9.7512333313625	120.434794809764\\
9.76626666386917	120.437460420416\\
9.77464999755233	120.42474620539\\
9.79003333250683	120.433966363979\\
9.79899999698	120.443618279353\\
9.8037499984105	120.431500511338\\
9.80673333009083	120.428267300385\\
9.8085666656495	120.432893545366\\
9.8140333334605	120.432444248167\\
9.83183333079017	120.439877091846\\
9.840683333079	120.428582770632\\
9.84071666399633	120.424042629746\\
9.84943333069483	120.433332012234\\
9.85758333206183	120.429131863833\\
9.85809999704367	120.419229919625\\
9.86706666549049	120.441632093467\\
9.87109999656683	120.440426310748\\
9.87453333139416	120.418533484978\\
9.881183330218	120.42285249849\\
9.88156666358316	120.432371452308\\
9.89496666590366	120.430995775159\\
9.89983333349233	120.410696604503\\
9.91578332980483	120.414607799596\\
9.91709999640783	120.419856336374\\
9.925933333238	120.419776923905\\
9.9285166660945	120.39895435458\\
9.94649999936417	120.410180574499\\
9.94656666517266	120.418378479564\\
9.96288333336516	120.422103820197\\
9.9694333314895	120.41708922525\\
9.97056666612633	120.397830835268\\
9.98153333266583	120.397311767948\\
9.985366666317	120.405821271111\\
9.99208333094917	120.398065604468\\
9.99913333257033	120.390344792104\\
10.0129666646322	120.395647020522\\
10.0285999973615	120.399800391728\\
10.0360833326975	120.400590731594\\
10.036566666762	120.401358215955\\
10.0425833304723	120.411526173729\\
10.0429333329202	120.41911120192\\
10.0590666651727	120.407192936465\\
10.0665166656177	120.40512901561\\
10.0927333315213	120.406694790908\\
10.0935333331427	120.406531325971\\
10.1108333309492	120.409902897159\\
10.1108333309492	120.402198870096\\
10.1254999995232	120.403651987273\\
10.127916665872	120.412098140791\\
10.1297499974568	120.413284386668\\
10.1363999962807	120.412935035646\\
10.143416663011	120.413579276697\\
10.1636500000953	120.405456093842\\
10.1689666668575	120.40402703844\\
10.2303833325703	120.40221594436\\
10.2380666653315	120.411615135386\\
10.2451166629792	120.418724576353\\
10.2629666646322	120.422658333889\\
10.278183333079	120.410674756775\\
10.280916663011	120.385268028178\\
10.2870833317438	120.366487453751\\
10.2930499990782	120.386136448883\\
10.3381333311398	120.379832152384\\
10.3440666635832	120.366370697491\\
10.3570833325387	120.360870020594\\
10.3581666668257	120.345558920288\\
10.360250000159	120.359210291834\\
10.376016664505	120.351907413653\\
10.3965333302817	120.348310093065\\
10.4006999969483	120.366669218674\\
10.4095333298048	120.364037655479\\
10.41149999698	120.345971592831\\
10.415649998188	120.341017096237\\
10.4193499962488	120.326226967243\\
10.4273666659992	120.324574080737\\
10.4275833328565	120.344917852307\\
10.4277499993642	120.347916418995\\
10.4355333328247	120.346676538558\\
10.4357166647912	120.355053617349\\
10.4599166631698	120.347532507948\\
10.461416665713	120.353816650292\\
10.461416665713	120.356297009469\\
10.4622666637103	120.335789780542\\
10.4800833304723	120.345025337502\\
10.5064666668575	120.350651827177\\
10.5096666653952	120.366362847939\\
10.5221999963125	120.366078876639\\
10.529083331426	120.342726400989\\
10.5369333306948	120.344075759755\\
10.5386166652043	120.345554989574\\
10.5440833330155	120.352733196173\\
10.5487499992053	120.340028456457\\
10.5514666636785	120.345227419298\\
10.5662666638692	120.348093529017\\
10.5694333314895	120.345490863996\\
10.5730166633923	120.349509978495\\
10.5820833325387	120.339063258264\\
10.5968333323797	120.343503035511\\
10.5982166647912	120.333716010885\\
10.612433330218	120.313142364898\\
10.6276499986648	120.286744865749\\
10.6352833310763	120.27596470989\\
10.6403166651727	120.282455422221\\
10.6472499966622	120.306036593134\\
10.650116666158	120.306164627608\\
10.6606166640918	120.304648729764\\
10.672716665268	120.300253816021\\
10.67399999698	120.306517976517\\
10.6828166643778	120.314566533588\\
10.6860166629155	120.304754174258\\
10.6912666638692	120.303547670478\\
10.6957166632017	120.289812408923\\
10.7057499965032	120.290526265236\\
10.7109833319982	120.31185201379\\
10.7234499971072	120.306461027429\\
10.7253666639328	120.294904057343\\
10.7359999974568	120.301911978743\\
10.7425666650137	120.333926970434\\
10.8007333318393	120.337272354686\\
10.815766664346	120.315146524507\\
10.8167499979337	120.318329988299\\
10.8712999979655	120.316286611165\\
10.8786166667938	120.30216988939\\
10.8910166660945	120.310119903623\\
10.8939666668575	120.338171402638\\
10.9116499980292	120.338872369971\\
10.9180999994278	120.315118941805\\
10.9203333298365	120.314747219285\\
10.9254333297412	120.33681610345\\
10.927066663901	120.327033747289\\
10.9295999964078	120.326867216957\\
10.935449997584	120.353221953354\\
10.9444166660308	120.351693121638\\
10.9512666662535	120.326546791065\\
10.9557666659355	120.310596188543\\
10.9585666656495	120.333548941846\\
10.9723166664442	120.342732743436\\
10.9838499983152	120.337825537738\\
11.0196333328883	120.348002223759\\
11.0212333321572	120.353624661193\\
11.0253666639328	120.369584104588\\
11.0258166631063	120.363985118006\\
11.0309999982517	120.349825014426\\
11.032299999396	120.357165707461\\
11.0343833327293	120.384904426458\\
11.058116666476	120.363244966837\\
11.0582499980927	120.343525829964\\
11.0590833306313	120.365048602299\\
11.0712833325068	120.357841381556\\
11.0712833325068	120.366955271738\\
11.0747833331427	120.390688774378\\
11.075783332189	120.366549432768\\
11.0829666654268	120.349892571871\\
11.0912666638692	120.354202241503\\
11.092433333397	120.351737147302\\
11.0960833311082	120.352458953991\\
11.1099166631698	120.361992174173\\
11.1158499995868	120.347151669866\\
11.1199000000953	120.330502429426\\
11.1213999986648	120.361026584532\\
11.1255333304405	120.364887401168\\
11.1268833319347	120.332651384021\\
11.1301999966303	120.327137297162\\
11.1334166646003	120.356703328769\\
11.1438833316167	120.349159209189\\
11.1488666653633	120.328067646456\\
11.1488666653633	120.323376140403\\
11.1519666632017	120.334558239373\\
11.1573499997457	120.31586364389\\
11.1573499997457	120.309585513345\\
11.1575666666032	120.319126737805\\
11.1579333305358	120.299042760757\\
11.1587833325068	120.292282194815\\
11.16634999911	120.283085432404\\
11.16634999911	120.278572527262\\
11.16634999911	120.306401486771\\
11.173766664664	120.278965544189\\
11.173766664664	120.280713279998\\
11.1747833331427	120.311935904172\\
11.1748999993007	120.280621244546\\
11.1904833316803	120.242773339459\\
11.1904833316803	120.258241459311\\
11.1934666633607	120.287377163697\\
11.1934666633607	120.274168150886\\
11.2001333316167	120.248027508272\\
11.2017166654268	120.256639143305\\
11.205049999555	120.279307086581\\
11.209433333079	120.264025192424\\
11.216583331426	120.271579438632\\
11.220583331585	120.284832220628\\
11.2270166635513	120.271084739001\\
11.2346499999365	120.248948431592\\
11.2383166631063	120.247331718308\\
11.2542499979337	120.262393210534\\
11.2582666635513	120.274183568725\\
11.2585999965668	120.289120382388\\
11.2659333308538	120.278766650342\\
11.2747833331427	120.272940738531\\
11.284366663297	120.281687545474\\
11.2891499996185	120.260500511545\\
11.2913333296777	120.28677492263\\
11.2993833303452	120.292811376087\\
11.3091499964397	120.289334366583\\
11.3164499998093	120.300341460226\\
11.3229333321253	120.300541948045\\
11.3394166668257	120.315352861954\\
11.3399166663488	120.306258823855\\
11.3504166642825	120.31212320294\\
11.3559333324433	120.330434310946\\
11.3699499964715	120.329840062786\\
11.3716833313307	120.338369244813\\
11.3869666655858	120.336663941521\\
11.3878666639328	120.32682286144\\
11.388249997298	120.31397628645\\
11.4032499988873	120.296159216545\\
11.4178499976793	120.314430471386\\
11.4190666635832	120.322514460129\\
11.4295666654905	120.324570702514\\
11.4338333328565	120.319483952268\\
11.4338833332062	120.325912688887\\
11.43731666406	120.310223608233\\
11.4463333328565	120.287097070688\\
11.450083331267	120.297975710119\\
11.4538333296777	120.327351957581\\
11.4566333333652	120.317569956307\\
11.4575166662535	120.284676445076\\
11.460333331426	120.280304246623\\
11.4694333314895	120.298562072992\\
11.469649998347	120.280483529746\\
11.4742833296458	120.278584989753\\
11.4839333295822	120.265113720862\\
11.4889999985695	120.256449983962\\
11.4904666662217	120.278312255812\\
11.4909499963125	120.296897113744\\
11.4954499999682	120.28677572464\\
11.4954499999682	120.295819361417\\
11.4983000000318	120.324652831239\\
11.5046166658402	120.30075591871\\
11.5046166658402	120.295120187846\\
11.505133330822	120.31398010126\\
11.507116663456	120.306568239129\\
11.522016664346	120.291789970924\\
11.5228166659673	120.266986218469\\
11.5256333311398	120.266569143825\\
11.5269166668257	120.284260307147\\
11.5306499997775	120.285694702913\\
11.5335833311082	120.270278741855\\
11.54274999698	120.275885286521\\
11.54274999698	120.298259053743\\
11.5495333313942	120.289525867445\\
11.5505666653315	120.286830292839\\
11.5547166665395	120.285644903367\\
11.5711333314578	120.280156467096\\
11.5759499986967	120.257163444566\\
11.5809666633607	120.26710240045\\
11.5879166642825	120.275646046872\\
11.5914499998093	120.266853610406\\
11.5914499998093	120.29120474177\\
11.5952999989192	120.298308316348\\
11.5973333319028	120.287818435343\\
11.5980833331743	120.274384269767\\
11.6024166663488	120.28774775302\\
11.6075999975205	120.286243365287\\
11.6086666663488	120.256811420003\\
11.6190166632335	120.265981900594\\
11.6228166659673	120.282944911825\\
11.6297499974568	120.279991717557\\
11.6391833305358	120.27188304176\\
11.6398333311082	120.252812525191\\
11.6398333311082	120.278443406419\\
11.6449333310127	120.301756794214\\
11.6449333310127	120.290761888384\\
11.6453999996185	120.281088688209\\
11.6459166646003	120.295507035962\\
11.6517166654268	120.285815752876\\
11.6538666645687	120.278573395993\\
11.682266664505	120.288578162134\\
11.6830333312353	120.27850306431\\
11.6897333304087	120.286539119261\\
11.7067999998728	120.277216908658\\
11.7133333325387	120.299099265578\\
11.7170999964078	120.320270558914\\
11.724733332793	120.326039327225\\
11.737433330218	120.329271666847\\
11.7376666665077	120.315936546845\\
11.7394333322843	120.304582814333\\
11.7461333314578	120.311659565455\\
11.7473166664442	120.30156540712\\
11.7554499983788	120.291136557845\\
11.7563166658083	120.318464753136\\
11.763249997298	120.316860977442\\
11.7640999992688	120.284716869098\\
11.7655833323797	120.295620646108\\
11.7710333307585	120.315101391765\\
11.7710333307585	120.308652650089\\
11.7737833301227	120.2948180031\\
11.7763499975205	120.280931233449\\
11.7779333313307	120.308962872397\\
11.789599998792	120.293229494158\\
11.7899999976158	120.292987849184\\
11.7934333324433	120.313726252106\\
11.7934333324433	120.30660310782\\
11.7957499980927	120.315349732239\\
11.7971333305042	120.309676586273\\
11.797949997584	120.279735499916\\
11.814599998792	120.262941778016\\
11.8218166629473	120.273760383743\\
11.824966665109	120.276936905553\\
11.8274166663488	120.295519909345\\
11.8284333308538	120.30225110475\\
11.8296666661898	120.289307378144\\
11.8319666663805	120.272284663263\\
11.838633330663	120.299873965565\\
11.8407499988873	120.31042645429\\
11.8452999989192	120.300575776481\\
11.8535166660945	120.293728361786\\
11.8630499998728	120.301428802488\\
11.8653999964397	120.272853150574\\
11.8683166662852	120.246845747396\\
11.8687333305677	120.27510465185\\
11.8687333305677	120.301692096414\\
11.8687333305677	120.286343816149\\
11.8752999981245	120.272185148109\\
11.8772666652998	120.285132512903\\
11.8867499987285	120.271876983031\\
11.8899499972662	120.263904766348\\
11.891500000159	120.276305759989\\
11.8967999974887	120.265942702468\\
11.9017333308857	120.27857002176\\
11.9055666645368	120.287118597004\\
11.906216665109	120.286962850597\\
11.9116666634878	120.276568673279\\
11.9182333310445	120.292879791699\\
11.9252499977748	120.299431767336\\
11.927066663901	120.308887577665\\
11.9285833319028	120.3016329798\\
11.9346666653952	120.273246718016\\
11.9377333323162	120.262804033939\\
11.9390499989192	120.272193495966\\
11.9431666652362	120.267848011744\\
11.9451333324115	120.291113723468\\
11.9516833305358	120.279224756385\\
11.9682833313942	120.276140347749\\
11.9762666662535	120.299464677786\\
11.9807666659355	120.305124710906\\
11.9807666659355	120.299084263249\\
11.9867333332698	120.289269816243\\
11.9876833319665	120.293942677188\\
11.9927166660627	120.287648403824\\
11.9927166660627	120.28136321526\\
11.9929333329202	120.27270421999\\
12.0024333318075	120.248654262873\\
12.0088999986648	120.247626782167\\
12.0103166659673	120.256922743095\\
12.0264166633288	120.255746812548\\
12.0289166649183	120.26535905519\\
12.0358166654905	120.261785999303\\
12.0358166654905	120.286545469702\\
12.0360499978065	120.277647235975\\
12.0424999992053	120.267266643181\\
12.0525833328565	120.243539218488\\
12.0525833328565	120.25122242141\\
12.0603999972343	120.280322619066\\
12.0899166663488	120.26488636357\\
12.0994333306948	120.242618545406\\
12.1213166634242	120.236222822993\\
12.1222833315532	120.264457847098\\
12.1233666658402	120.291491228327\\
12.1236999988557	120.264487874406\\
12.1289499998093	120.248944642619\\
12.1474499980608	120.273946390539\\
12.153933330377	120.293045070243\\
12.169766664505	120.299591527899\\
12.1707666635513	120.294042399696\\
12.1782833298048	120.289806221161\\
12.185216665268	120.283382370661\\
12.2031333327293	120.271927285448\\
12.2175666650137	120.261510584849\\
12.222949997584	120.232557549657\\
12.2244833310445	120.233694218146\\
12.238399998347	120.242638831352\\
12.2525833328565	120.223945070495\\
12.2739333311717	120.259153751136\\
12.290299999714	120.275993216281\\
12.2952666640282	120.268089017724\\
12.3066333333652	120.234361143005\\
12.3149166663488	120.230256358251\\
12.3252166668575	120.25945853687\\
12.3278166651727	120.254985258341\\
12.3421166658402	120.231956646351\\
12.3454333305358	120.224398948552\\
12.3547333319982	120.231762455764\\
12.3600833296777	120.215328108487\\
12.360299996535	120.250682830189\\
12.3718833327293	120.273330892643\\
12.3756666660308	120.260136629417\\
12.3869666655858	120.264069323427\\
12.3933999975523	120.256161366026\\
12.394499997298	120.255053693598\\
12.4008499979973	120.262031216076\\
12.4096666653952	120.259354731824\\
12.4165166656177	120.284573774371\\
12.4260833303133	120.285781818809\\
12.4295833309492	120.282898649957\\
12.4299499988557	120.280562839092\\
12.4371499975523	120.277275881688\\
12.4371499975523	120.267317741904\\
12.4410833319028	120.25873046722\\
12.4445833325387	120.258238417564\\
12.4511833310127	120.254657066771\\
12.4590166648228	120.247854430604\\
12.4666833321253	120.244957878589\\
12.4692333300908	120.239585423579\\
12.4740499973297	120.237393910121\\
12.4864499966303	120.236357969746\\
12.491500000159	120.227713206236\\
12.4940999984742	120.226220892079\\
12.4974666635195	120.231257212016\\
12.5017166654268	120.207334779336\\
12.5044833302498	120.207811747878\\
12.5266499996185	120.23485446862\\
12.5382666667303	120.235435391859\\
12.5449833313625	120.23850828685\\
12.5488499999047	120.233558131718\\
12.551949997743	120.22612838647\\
12.5595666646958	120.222625992542\\
12.5711999972662	120.230404276246\\
12.5720999995868	120.22493211695\\
12.5739499966303	120.213330490105\\
12.5805499990782	120.207856792784\\
12.5958999991417	120.213877449377\\
12.5980833331743	120.18993868876\\
12.6022666652998	120.189174420789\\
12.6054166634878	120.209606661999\\
12.6282333334287	120.206821941451\\
12.6345833301545	120.202985885015\\
12.6428833325703	120.186670328477\\
12.6445999979973	120.214082150915\\
12.6551499962807	120.204921923843\\
12.6575499971708	120.203233881931\\
12.660299996535	120.235773822307\\
12.6819166660308	120.208044064216\\
12.687199997902	120.205479748313\\
12.6949333310127	120.244722228924\\
12.6958833297093	120.241788806694\\
12.6988166650137	120.203106277466\\
12.7230833331743	120.198081973196\\
12.7245666662852	120.227864095468\\
12.7262999971708	120.224695132058\\
12.734433333079	120.21649075383\\
12.751949997743	120.210696291872\\
12.7614833315213	120.210094819475\\
12.7650999983152	120.191505578966\\
12.7669499993325	120.191887904315\\
12.7719833334287	120.22086022277\\
12.7787333329518	120.215282062766\\
12.7811333298683	120.193050421351\\
12.7863999962807	120.19470631677\\
12.7884999990463	120.225167535458\\
12.7986666639647	120.222420776603\\
12.8115499973297	120.220244755015\\
12.8191333333652	120.215951800665\\
12.8231999993325	120.213604343783\\
12.8292833328247	120.209066523141\\
12.8403500000637	120.201312711402\\
12.8429833332698	120.196036353387\\
12.8508166631063	120.195199292545\\
12.851016664505	120.184481231376\\
12.8559666633607	120.183314083375\\
12.8619500001272	120.193474439471\\
12.8644166668257	120.168034038468\\
12.8816833297412	120.170912049913\\
12.8850499987602	120.198330792349\\
12.8919666647912	120.193958541246\\
12.8930499990782	120.187576955524\\
12.9124499996503	120.18318903019\\
12.9128999988238	120.190293663843\\
12.9342166662217	120.169163212685\\
12.969916665554	120.170694402426\\
12.9777999997138	120.203535519768\\
12.9890833298365	120.198034982068\\
12.9910666664442	120.177338705831\\
12.9942499995232	120.182159774245\\
13.0062666654587	120.194144909436\\
13.0242499987285	120.187866607023\\
13.0251499970755	120.193584004879\\
13.0262833317122	120.175897413637\\
13.0404333313307	120.154747031609\\
13.0408666650455	120.154151687723\\
13.0482499996822	120.156532438928\\
13.091500000159	120.155013491177\\
13.1034833312035	120.144456553944\\
13.1141666650772	120.129942583487\\
13.1141666650772	120.129080425693\\
13.1226999998093	120.145058669049\\
13.1226999998093	120.137835134762\\
13.1251999974252	120.131081591266\\
13.126049999396	120.121854272054\\
13.1292166630427	120.120394771829\\
13.1292166630427	120.128726403116\\
13.1417833328247	120.125355355123\\
13.1572499990463	120.118957001688\\
13.1592333316803	120.103461035129\\
13.1632166663805	120.102145928309\\
13.1788666645687	120.122173695501\\
13.1905499974887	120.123642598069\\
13.194733329614	120.110521486404\\
13.195733332634	120.107070575982\\
13.2009999990463	120.10579227072\\
13.2062833309173	120.097049111\\
13.212616666158	120.093289576006\\
13.2261999964715	120.098679415116\\
13.2304666638375	120.099421651429\\
13.2515333334605	120.093324592126\\
13.2547333319982	120.105345692043\\
13.2577166636785	120.106878370671\\
13.2577499985695	120.100277552149\\
13.2581333319347	120.086304164036\\
13.2723166664442	120.098836834853\\
13.304933333397	120.137839282933\\
13.3222499966622	120.136209757997\\
13.3346333305042	120.12876030639\\
13.3375999967257	120.144543527102\\
13.3474166631698	120.144919913421\\
13.350899998347	120.135120200115\\
13.3714499990145	120.130918729337\\
13.3835833311082	120.138461957576\\
13.388633330663	120.142951697774\\
13.3982499996822	120.127545771222\\
13.4087833325068	120.116628989794\\
13.4220333298048	120.119740293917\\
13.4417666633923	120.115067750704\\
13.4582499980927	120.104969490945\\
13.4826166629792	120.102213508464\\
13.4829999963443	120.096603728901\\
13.4852666656177	120.097475359487\\
13.4865833322207	120.095171151719\\
13.490416665872	120.091767985337\\
13.4928499976793	120.086781994269\\
13.500899998347	120.081753843178\\
13.5041333317757	120.084793410759\\
13.5213666637738	120.095187693687\\
13.522983332475	120.092676786714\\
13.5304166634878	120.092420891108\\
13.5391333301862	120.092285457494\\
13.5482166647912	120.091318654845\\
13.5562333305677	120.084463687737\\
13.5577666640282	120.08240316911\\
13.5637166659037	120.084032291566\\
13.571749997139	120.079215205592\\
13.5809999982517	120.080689161626\\
13.5877499977748	120.083874730527\\
13.5943166653315	120.087903930102\\
13.603266664346	120.085114483732\\
13.6151166637738	120.080110393201\\
13.6172999978065	120.085280007146\\
13.6284333308538	120.0871647663\\
13.6312666654587	120.089789467018\\
13.6312666654587	120.091621730821\\
13.637433330218	120.090000472329\\
13.6412833333015	120.091847898281\\
13.6443999965985	120.097102974509\\
13.6474666635195	120.094802021267\\
13.6474666635195	120.085615996839\\
13.6639333327612	120.084556830241\\
13.668449997902	120.085501021395\\
13.683433330059	120.089365637219\\
13.6993166645368	120.092447547736\\
13.7074000000953	120.090433394917\\
13.7345999995868	120.090606296661\\
13.7386833310127	120.10075288652\\
13.7514499982198	120.093665798834\\
13.7631833314897	120.077348266717\\
13.7655999978383	120.081608269702\\
13.7940666635832	120.079093859441\\
13.8027499993642	120.083220487695\\
13.8183999975523	120.082955636204\\
13.8294999996822	120.090307986558\\
13.8328666647275	120.085170932451\\
13.8337999979655	120.071429794094\\
13.8366333325703	120.071532871369\\
13.8373666644097	120.067719220054\\
13.8668999989828	120.07577317558\\
13.8704333305358	120.077552170794\\
13.8929499983788	120.082588616773\\
13.9006166656812	120.085383085474\\
13.9075333317122	120.077829801474\\
13.9140999992688	120.07092555412\\
13.9187833309173	120.065302348595\\
13.9248999993007	120.073479522492\\
13.9343333323797	120.082350364347\\
13.952249999841	120.078060518072\\
13.9535833319028	120.08270687954\\
13.9777666648228	120.077715719758\\
13.9966833313307	120.077943870901\\
14.0002333323162	120.087403483385\\
14.002916665872	120.085094373771\\
14.0078999996185	120.075267015061\\
14.0151166637738	120.077784906096\\
14.019616663456	120.079984134407\\
14.0244999965032	120.080114297522\\
14.0262166659037	120.074799108658\\
14.0345833301545	120.083150168054\\
14.0512499968212	120.094149843801\\
14.0552333315213	120.089081976678\\
14.0605666637422	120.086519844664\\
14.0678499976793	120.088559530066\\
14.083116666476	120.098957442016\\
14.1266999999682	120.100695956406\\
14.1334833304088	120.099313605849\\
14.158116666476	120.10362947955\\
14.1627499977748	120.110518344288\\
14.1776999990145	120.108465758052\\
14.2016333301862	120.09680487006\\
14.2157833298048	120.099406807235\\
14.2321333328883	120.109306284944\\
14.2332166632017	120.10746391921\\
14.2629666646322	120.106586238509\\
14.2693999965985	120.107120882004\\
14.2693999965985	120.100579590833\\
14.2860999981562	120.096295342185\\
14.2929666638375	120.097216743249\\
14.3022666652997	120.099488714783\\
14.3144166668257	120.102435897581\\
14.31875	120.107022692485\\
14.3222666660945	120.105308802403\\
14.3306333303452	120.096993071614\\
14.3360833326975	120.09695370016\\
14.3374499996503	120.096695600205\\
14.3449666659037	120.098878205412\\
14.3517499963443	120.10272714444\\
14.3521666646003	120.102857253041\\
14.3586166659992	120.102013018582\\
14.3595833301545	120.106282254031\\
14.364366666476	120.107060853582\\
14.3665999968847	120.104492797743\\
14.3688166658083	120.107436382428\\
14.3754666646322	120.106612991988\\
14.386566666762	120.111330104312\\
14.3911166667938	120.111852386764\\
14.3994666655858	120.107602616156\\
14.416466665268	120.110311953455\\
14.4233833312988	120.111135592052\\
14.4259166638057	120.113162799319\\
14.4308166662852	120.120103992706\\
14.4355499982833	120.123109147042\\
14.4463166634242	120.121227528294\\
14.4465333302817	120.12228948883\\
14.4515999992688	120.120128777715\\
14.4543999989828	120.116581310905\\
14.4608000000318	120.125163064422\\
14.4608000000318	120.125408871019\\
14.4635666648547	120.115463551655\\
14.464333331585	120.118450290625\\
14.4670666654905	120.118597688209\\
14.480283331871	120.115921238791\\
14.4934333324433	120.12213400664\\
14.495733332634	120.12950341128\\
14.5006166656812	120.126766036277\\
14.5167666633923	120.123858327346\\
14.5167666633923	120.125585221005\\
14.5263999978702	120.120795027079\\
14.5339333295822	120.115178805878\\
14.5435833334923	120.116688160753\\
14.5640999992688	120.119906318079\\
14.5685833334923	120.129350372494\\
14.5759166638057	120.134392775781\\
14.5780166665713	120.132167433008\\
14.5897666652998	120.133933651185\\
14.6013833324115	120.12944218646\\
14.606183330218	120.123879513651\\
14.6087166666985	120.122962768863\\
14.6243999997775	120.123522972007\\
14.635299996535	120.126722704036\\
14.6492833296458	120.12279693604\\
14.6560333331427	120.121580081274\\
14.6570833325387	120.125398247326\\
14.7169333299002	120.125306830322\\
14.7235666632652	120.122763032455\\
14.7300999999047	120.122690485047\\
14.7470999995868	120.120447888608\\
14.7597499966622	120.121092425452\\
14.760449997584	120.134195467497\\
14.774033331871	120.135598626596\\
14.7761166652043	120.125203474699\\
14.7797666629155	120.124741043119\\
14.7887833317122	120.122673711403\\
14.8073666652043	120.128007885391\\
14.8312666654587	120.130727775125\\
14.8312666654587	120.127246691198\\
14.8454166650772	120.123155543587\\
14.8461166659992	120.12526281448\\
14.8521333297093	120.126733607509\\
14.8742833296458	120.12698494773\\
14.8966499964397	120.128456060273\\
14.9065499981245	120.131443719471\\
14.9108999967575	120.133789362807\\
14.9128499984742	120.131513471469\\
14.9417166630427	120.125491095395\\
14.9422833323478	120.132248777038\\
14.9739333311717	120.146958607717\\
14.9788999994597	120.148083433918\\
14.9887166659037	120.147386938177\\
14.9902833302817	120.147722815056\\
14.9983333309492	120.141900651553\\
15.0065999984742	120.140549932153\\
15.0076499978702	120.145165191746\\
15.0143999973933	120.148149005683\\
15.0193666656812	120.141083283837\\
15.0235666632652	120.135352522334\\
15.0243499994278	120.150192277655\\
15.0316833297412	120.160626037271\\
15.0372833331427	120.159535321811\\
15.0552333315213	120.152889782477\\
15.061149998506	120.152656590429\\
15.0693499962488	120.145372836779\\
15.0867166638375	120.150167919908\\
15.095733332634	120.163972554669\\
15.0982833305995	120.161138158444\\
15.1006833314895	120.162400045806\\
15.1170999964078	120.157007450174\\
15.148616663615	120.164048597098\\
15.1510999997457	120.169019607246\\
15.1525999983152	120.164899608729\\
15.1526833295822	120.174777551777\\
15.1526833295822	120.170947325851\\
15.161266664664	120.173762609485\\
15.1663333296777	120.172981072396\\
15.1724333326022	120.171994922012\\
15.1774833321572	120.171685585987\\
15.1850833296777	120.183028873854\\
15.2018999973933	120.190476586254\\
15.2245499968528	120.178336683445\\
15.226833331585	120.178633467056\\
15.2403333306313	120.182905434379\\
15.2433499972025	120.178315666177\\
15.2433499972025	120.180459760614\\
15.2498999993007	120.192215929182\\
15.2557833313942	120.195453860594\\
15.2583999991417	120.200556577406\\
15.2738666653633	120.198549400691\\
15.279049996535	120.183285708154\\
15.2796666661898	120.177620438819\\
15.280916663011	120.191245037165\\
15.2991166631382	120.204466531379\\
15.3060333331427	120.209564447745\\
15.3070499976477	120.196077579681\\
15.3155499974887	120.195077696456\\
15.3169499993325	120.208836546294\\
15.3255833307902	120.209517956077\\
15.3314499974252	120.205243894233\\
15.3315999984742	120.197295745821\\
15.3392833312353	120.197205806159\\
15.3422333319982	120.199960256567\\
15.3435833334923	120.202950595904\\
15.347049999237	120.209306425716\\
15.3552166660627	120.203581888481\\
15.3611666639647	120.203721379018\\
15.3623833298683	120.200445503688\\
15.3743999997775	120.195376395859\\
15.3790666659673	120.205770226149\\
15.4064499974252	120.199187748554\\
15.407116663456	120.202257785587\\
15.4152666648228	120.212439875313\\
15.415766664346	120.210170008758\\
15.4214166641235	120.211726116344\\
15.4387499968212	120.199104459662\\
15.4444666663807	120.207426029245\\
15.4458333333333	120.218862725607\\
15.4468166629473	120.202791898942\\
15.4482333302498	120.192447135034\\
15.4493999997775	120.186697060426\\
15.4601666649183	120.201120878072\\
15.4709166646003	120.201973755977\\
15.4709166646003	120.183450926559\\
15.4755333304405	120.175116677034\\
15.477249999841	120.192633331992\\
15.4880999962488	120.210339425262\\
15.4947833299637	120.205518348094\\
15.4971999963125	120.210116149621\\
15.5213333328565	120.215640567251\\
15.5442333300908	120.205178291117\\
15.5479166666667	120.210063225553\\
15.550899998347	120.214378652505\\
15.5610499978065	120.220360393986\\
15.5629499991735	120.217287861661\\
15.5912499984105	120.214260225521\\
15.5995333313942	120.214295434471\\
15.6017666657767	120.216987869689\\
15.6033999999365	120.21623674338\\
15.6072833299637	120.19910762014\\
15.6109999974568	120.198873916947\\
15.623099998633	120.209708815236\\
15.6394166668257	120.212292575102\\
15.6463333328565	120.212543440505\\
15.6465499997138	120.215662852565\\
15.651983332634	120.218706949893\\
15.656099998951	120.221156519232\\
15.6620666662852	120.220470251065\\
15.6642333308857	120.216760140972\\
15.6735166629155	120.217708276578\\
15.673733329773	120.227944605095\\
15.6793999989828	120.228285188741\\
15.6815833330155	120.223696574609\\
15.6837499976158	120.229884594326\\
15.6867833296458	120.235723184612\\
15.6890499989192	120.249001413583\\
15.7089499990145	120.248413178563\\
15.7120833317438	120.233420958274\\
15.7154333313307	120.235389417717\\
15.721749997139	120.241202182684\\
15.722866666317	120.241380101885\\
15.7309666633607	120.243328927317\\
15.746899998188	120.240476397828\\
15.7504666646322	120.240289510861\\
15.7553333322207	120.237812896654\\
15.7570499976477	120.240953764346\\
15.7630833307902	120.243714487108\\
15.7785166660945	120.245695709816\\
15.78509999911	120.243480986774\\
15.786116663615	120.248763564639\\
15.787583331267	120.251977404915\\
15.7935833334923	120.254661626759\\
15.8088833332062	120.247209258636\\
15.8255999962488	120.235651489422\\
15.8485833326975	120.230094043934\\
15.8573166648547	120.240273775902\\
15.8718499978383	120.246295391252\\
15.880983332793	120.245491984196\\
15.9047499974568	120.247252148009\\
15.9107333302498	120.25039869519\\
15.9184999982517	120.245350511742\\
15.9232499996822	120.240200971081\\
15.9274499972662	120.246058683187\\
15.9377499977748	120.249020920871\\
15.9404499967893	120.243844135203\\
15.9444833318393	120.244659738955\\
15.9452333331108	120.25125446805\\
15.9585333307585	120.254002926064\\
15.960299996535	120.25294481819\\
15.9624833305677	120.251235408648\\
15.9635833303133	120.245993531119\\
15.9719166636467	120.239526187744\\
15.9746499975523	120.234125814518\\
15.9887833317122	120.233473365302\\
15.9925999999047	120.221770018091\\
15.9993499994278	120.232261037972\\
16.0036999980608	120.253415431258\\
16.0058166662852	120.254883542128\\
16.0216499964397	120.247319894847\\
16.0332833329837	120.245366670876\\
16.0421499967575	120.276384397688\\
16.0424666643143	120.282593015149\\
16.0471833308538	120.271744808884\\
16.0479333321253	120.265261277336\\
16.0574000000953	120.261036048313\\
16.0655833323797	120.268184720457\\
16.0672333319982	120.269109579014\\
16.0723833322525	120.267464254884\\
16.0794999996822	120.266305318964\\
16.0864666660627	120.260254270564\\
16.0865499973297	120.267426906954\\
16.0870833317438	120.268298433251\\
16.0870833317438	120.273117680953\\
16.0964333295822	120.281629162779\\
16.1103999972343	120.263274061421\\
16.1154333313307	120.255577344198\\
16.1173333326975	120.278944678444\\
16.1202999989192	120.285297869932\\
16.1257333318393	120.275332760098\\
16.1284166653952	120.269046884838\\
16.1395833333333	120.265718453408\\
16.1433833320935	120.255321346766\\
16.144649998347	120.270033768659\\
16.1508166631063	120.279856611017\\
16.1514333327612	120.275827708296\\
16.1530166665713	120.296925463767\\
16.1547666629155	120.28763667565\\
16.1588499983152	120.281204539884\\
16.1625999967257	120.285719033597\\
16.1625999967257	120.284962956135\\
16.1681833306948	120.284534616285\\
16.1836333314578	120.275049732196\\
16.1862833301227	120.267045636837\\
16.1929333329202	120.265568789105\\
16.2026333332062	120.254316293969\\
16.2100333333015	120.25643619161\\
16.210066664219	120.275665649764\\
16.215683333079	120.282773834399\\
16.2186333298683	120.277146905312\\
16.2200666666032	120.269229940269\\
16.2265666643778	120.281202444184\\
16.2292999982833	120.28739304223\\
16.2317833304405	120.271900240053\\
16.2387666662535	120.249105484473\\
16.2431499997775	120.243820800399\\
16.2460666656495	120.255536654788\\
16.2487166643143	120.256457181365\\
16.2512999971708	120.253105132831\\
16.2610833326975	120.261657368089\\
16.2627333323162	120.263675487625\\
16.2699333310127	120.254288361354\\
16.2711999972662	120.242686243518\\
16.2714499990145	120.234058675287\\
16.2852833310763	120.239285972758\\
16.286183333397	120.259395599082\\
16.293716665109	120.2631045088\\
16.2953999996185	120.264951612193\\
16.3020333329837	120.258983656088\\
16.3025666634242	120.249412935225\\
16.3025666634242	120.258688491853\\
16.3025666634242	120.267905515548\\
16.3047333319982	120.265238284207\\
16.3106166640918	120.258826910379\\
16.3127999981245	120.24752594588\\
16.3137499968212	120.248946945203\\
16.3198499997457	120.253801948595\\
16.3200666666032	120.249719407105\\
16.3259666641553	120.258604248529\\
16.3330666661263	120.252419205803\\
16.3339999993642	120.234589315808\\
16.3341000000637	120.247522699889\\
16.3418666640918	120.261426252284\\
16.3420833309492	120.255908633794\\
16.3451333324115	120.264518971582\\
16.3487833301227	120.282241508405\\
16.3505999962488	120.266973222413\\
16.3515666643778	120.268252350807\\
16.3515666643778	120.288765015448\\
16.3568333307902	120.289033853769\\
16.3575333317122	120.283885194545\\
16.3601166645687	120.272235131612\\
16.366699997584	120.268034677039\\
16.3669666647912	120.26817603697\\
16.369799999396	120.265973437985\\
16.3724666635195	120.269330752908\\
16.376016664505	120.251499817518\\
16.3765833298365	120.257971811969\\
16.3765833298365	120.278264331288\\
16.3797333319982	120.272340811065\\
16.3825999975205	120.266610894413\\
16.3839499990145	120.256348467127\\
16.38428333203	120.258177621212\\
16.392433333397	120.248347053994\\
16.3944666663805	120.242336876547\\
16.3961166659992	120.26288397526\\
16.3996166666348	120.259400951741\\
16.4004666646322	120.257256605211\\
16.4014499982198	120.257841365914\\
16.4016333301862	120.262888743983\\
16.414299996694	120.252521194624\\
16.4282499988873	120.25046208235\\
16.435449997584	120.252780603803\\
16.4421999971072	120.254056360759\\
16.4438499967257	120.246038456691\\
16.4460833311082	120.2435555048\\
16.4472499966622	120.255985787488\\
16.4518499970437	120.23808851024\\
16.4560499986013	120.245472655995\\
16.4643833319347	120.264407342438\\
16.4657833298048	120.271321403812\\
16.469766664505	120.275740939967\\
16.4791333317757	120.274548454107\\
16.4806333303452	120.270981057841\\
16.4820833325387	120.26004511678\\
16.485566663742	120.25769069874\\
16.4861666639647	120.254396721493\\
16.4873999993007	120.267200279914\\
16.4892833312353	120.279575594364\\
16.4905499974887	120.292311419433\\
16.493799996376	120.285103074265\\
16.4982333302498	120.28055137085\\
16.500749997298	120.303522743058\\
16.5012833317122	120.312937819317\\
16.5079333305358	120.302408009438\\
16.5149166663488	120.29009369828\\
16.5153333306313	120.291111010106\\
16.5156999985377	120.296756643886\\
16.515766664346	120.294567777131\\
16.5222833315532	120.288561698798\\
16.5227833310763	120.295618233698\\
16.525049996376	120.291642041\\
16.526133330663	120.295837064571\\
16.5329499999682	120.293015735051\\
16.5339333295822	120.277124040472\\
16.5395333329837	120.283707114869\\
16.5557666659355	120.294322898464\\
16.5566499988238	120.312688040212\\
16.560066664219	120.309215084307\\
16.5630333304405	120.305761480639\\
16.5650333325068	120.314930289165\\
16.566549996535	120.306675487174\\
16.5714499990145	120.28263758851\\
16.5731499989828	120.278879506091\\
16.5731499989828	120.29486791015\\
16.5798833330472	120.29708223185\\
16.5798833330472	120.300423159435\\
16.580133330822	120.287538056222\\
16.5805999994278	120.291424787092\\
16.5807666659355	120.299558859287\\
16.58731666406	120.295956433194\\
16.5982499996822	120.286329870802\\
16.5985499978065	120.272861562094\\
16.598766664664	120.27828274329\\
16.5992166638375	120.301069305416\\
16.610599998633	120.307653129427\\
16.6135333299637	120.300363623014\\
16.6135333299637	120.284330591255\\
16.6163833300273	120.281686754058\\
16.6234166661898	120.285642468188\\
16.6314166665077	120.284767920765\\
16.6367833296458	120.289641672524\\
16.6457499980927	120.28897686091\\
16.6459166646003	120.27860104706\\
16.654866663615	120.272669150975\\
16.655283331871	120.288014814008\\
16.6599166631698	120.297058716666\\
16.6620999972025	120.276555805243\\
16.66231666406	120.291100966055\\
16.6640166640282	120.302083921813\\
16.6693333307902	120.314118168355\\
16.6714666644732	120.313459565324\\
16.6722333312035	120.292478784637\\
16.6785333315532	120.316327316873\\
16.685250000159	120.325583948749\\
16.685250000159	120.319294733952\\
16.6867333332698	120.326140910951\\
16.6873833298683	120.322744643744\\
16.6901833295822	120.304058791697\\
16.6903999964397	120.301927546435\\
16.694916665554	120.319806810689\\
16.6957499980927	120.30461093446\\
16.7060833334923	120.318419393778\\
16.7103833317757	120.332315437894\\
16.711566666762	120.303147737607\\
16.721933333079	120.304139133921\\
16.7227833310763	120.320443441476\\
16.7247666637103	120.327748820188\\
16.7269999980927	120.317236187942\\
16.7338833332062	120.315128615007\\
16.7407499988873	120.320396726732\\
16.7433833320935	120.315472052389\\
16.7473833322525	120.333847386473\\
16.7515333334605	120.327350574115\\
16.7572833299637	120.327692573908\\
16.7597333312035	120.327815606774\\
16.7599833329518	120.326671383229\\
16.7630666653315	120.306777820311\\
16.770549996694	120.309024163721\\
16.7756833314895	120.32652723952\\
16.7757666667303	120.327703853453\\
16.782116663456	120.334648959485\\
16.7904666662217	120.342377319627\\
16.7972333312035	120.334606361146\\
16.798099998633	120.333911761773\\
16.8014666636785	120.335402047865\\
16.8057833313942	120.318913976811\\
16.8065999984742	120.317593732785\\
16.8076833327612	120.328270160596\\
16.8077333331108	120.333850697585\\
16.8097333312035	120.311350366352\\
16.8230833331743	120.305719947303\\
16.8238999962807	120.324188087297\\
16.8338166634242	120.316503796726\\
16.8340333302817	120.31298045037\\
16.8381666660308	120.33599150053\\
16.847566664219	120.348243549993\\
16.848766664664	120.342671625685\\
16.8494166652362	120.343799446801\\
16.8568499962488	120.345379860828\\
16.8591833313307	120.353209172156\\
16.8619333306948	120.350039469282\\
16.8619333306948	120.330035358361\\
16.863283332189	120.31925605263\\
16.8667499979337	120.325084393137\\
16.8723833322525	120.344607003602\\
16.8732499996822	120.361967200017\\
16.876866666476	120.348373163514\\
16.8799166639647	120.330864595554\\
16.8879499991735	120.336813718624\\
16.8890666643778	120.33941860576\\
16.8911666631698	120.336811900992\\
16.892549999555	120.361115790655\\
16.892549999555	120.363870504857\\
16.9088333328565	120.35525255203\\
16.9166499972343	120.353193135162\\
16.918416663011	120.348789949773\\
16.9194666663805	120.34249247916\\
16.9266333301862	120.324929717229\\
16.9269166668257	120.322678576014\\
16.9305999994278	120.333700887886\\
16.9305999994278	120.331692467906\\
16.934399998188	120.344544431461\\
16.9363333304723	120.331020125104\\
16.936566666762	120.311714675021\\
16.9426166653633	120.294568474309\\
16.9447166641553	120.30511468931\\
16.9527333299318	120.321278366025\\
16.9604333321253	120.316010964748\\
16.9700666666032	120.320340628403\\
16.9705333312353	120.322017483447\\
16.9711666663488	120.316061721882\\
16.976833331585	120.298050268233\\
16.9782833298048	120.307928456282\\
16.9837333321572	120.323328739682\\
16.9837333321572	120.313419594878\\
16.9850333333015	120.319403753106\\
16.9860833326975	120.326255331651\\
16.9889333327612	120.318816335555\\
16.9922999978065	120.299152113366\\
16.9936333298683	120.300740067653\\
16.9937666654587	120.314099886046\\
16.9966000000637	120.319163435593\\
17.0012833317122	120.311519554081\\
17.004116666317	120.303857232037\\
17.0052166660627	120.308079137484\\
17.0134499986967	120.314166980495\\
17.0172499974568	120.31598337195\\
17.0292499979337	120.314157624836\\
17.0295666654905	120.33054014598\\
17.0393999973933	120.317928424634\\
17.0400499979655	120.309212737956\\
17.0409499963125	120.326534711898\\
17.0488999962807	120.341378870418\\
17.0568333307902	120.338524415029\\
17.0716000000637	120.324080777763\\
17.0819833318393	120.310864855252\\
17.0829333305358	120.331478921551\\
17.0847333312035	120.347177258193\\
17.0869166652362	120.327833677437\\
17.100866663456	120.321101379327\\
17.1030666629473	120.341171054897\\
17.1084833304087	120.332333409553\\
17.1106499989828	120.327068430139\\
17.1145833333333	120.330057739516\\
17.1161166667938	120.335483865282\\
17.124733332793	120.355189227476\\
17.1280833323797	120.346533583835\\
17.1317166646322	120.331870632302\\
17.137349998951	120.332973770771\\
17.142366663615	120.352779445484\\
17.1451999982198	120.3557735453\\
17.1464166641235	120.34116672055\\
17.1473666667938	120.34099525207\\
17.1473666667938	120.356019822425\\
17.152249999841	120.35530168231\\
17.165416665872	120.35293311971\\
17.1666499972343	120.345906396756\\
17.1666499972343	120.33020498877\\
17.1918666640918	120.324769836209\\
17.1975333333015	120.327775387126\\
17.1975333333015	120.326294991414\\
17.1975333333015	120.321237325094\\
17.2308833320935	120.317479882201\\
17.2337499976158	120.316039071709\\
17.2339666644732	120.301642768568\\
17.234166665872	120.293041898632\\
17.2422666629155	120.312055105062\\
17.2568999965985	120.308700801091\\
17.2618999997775	120.304407546419\\
17.2638499975205	120.320617484224\\
17.2653999964397	120.31620446675\\
17.268416663011	120.309181462042\\
17.2686499993007	120.30256089574\\
17.2878499984742	120.307396433111\\
17.28971666495	120.339377714744\\
17.2932666659355	120.333454098275\\
17.2983833312988	120.300090745765\\
17.2991666634878	120.290646311997\\
17.3063833316167	120.30512446408\\
17.3105666637422	120.319641173112\\
17.3127499977748	120.309676370893\\
17.3150833328565	120.313573015759\\
17.3229333321253	120.309797416517\\
17.323733329773	120.302785585087\\
17.3303833325703	120.316592177698\\
17.340299999714	120.310065868046\\
17.3460166652998	120.311086233794\\
17.3473833322525	120.302937691363\\
17.3495833317438	120.298201343013\\
17.363283332189	120.293493224776\\
17.3710666656495	120.293769490904\\
17.3788833300273	120.312191100597\\
17.379933333397	120.308932752855\\
17.3817666649818	120.298156785622\\
17.3885333299637	120.294365169227\\
17.3985999981562	120.302361533972\\
17.4320999979973	120.305647111802\\
17.4335833311082	120.296710133178\\
17.4359833319982	120.291359509563\\
17.4609166661898	120.300209532294\\
17.4625333309173	120.301163147591\\
17.4668833335242	120.293305731609\\
17.4719499985377	120.278749715898\\
17.474733332793	120.282328315327\\
17.4776999990145	120.301121728465\\
17.4945833325387	120.310659574738\\
17.4993166645368	120.313358052905\\
17.5079166650772	120.313385414539\\
17.5153999964397	120.306223159044\\
17.5184999982517	120.30205562192\\
17.5269333322843	120.292670795476\\
17.529049996535	120.293941427619\\
17.5296999971072	120.293555332339\\
17.5435333331427	120.28855560659\\
17.5493499994278	120.29891242444\\
17.5589166641235	120.294183994743\\
17.5661499977112	120.301228006619\\
17.574066666762	120.317850141585\\
17.5742999990782	120.322037485024\\
17.5797333319982	120.312692509978\\
17.587583331267	120.340196784227\\
17.5919499993325	120.324366169843\\
17.6145833333333	120.319430131217\\
17.61774999698	120.34251626372\\
17.6183666666348	120.323284919127\\
17.626049999396	120.32508672061\\
17.636116663615	120.347061970433\\
17.644733329614	120.330405518073\\
17.6493333299955	120.320939262348\\
17.6500666658083	120.320066910443\\
17.6605166633923	120.315978587711\\
17.6625166654587	120.338457368241\\
17.6642166654268	120.347784562895\\
17.6814666668575	120.335422580442\\
17.6887333313625	120.336410408196\\
17.6920833309492	120.337706532487\\
17.6938833316167	120.327534520828\\
17.6954333305358	120.32900471118\\
17.6971166650455	120.321902046098\\
17.7045500000318	120.314291520511\\
17.7135333299637	120.313034422923\\
17.7203333298365	120.32646831086\\
17.7266666650772	120.326829092146\\
17.7275833328565	120.321609796383\\
17.7275999983152	120.318038415681\\
17.732266664505	120.313471804016\\
17.7381999969483	120.300083036772\\
17.7400833328565	120.294238002474\\
17.74375	120.30274096636\\
17.7453166643778	120.309700689736\\
17.7473166664442	120.325963469929\\
17.7553499976793	120.324665390338\\
17.7580666661263	120.314986184597\\
17.759249997139	120.30070257216\\
17.7630666653315	120.300898348832\\
17.7658999999365	120.32058078578\\
17.7684666633607	120.316162529428\\
17.7742166638375	120.313606507712\\
17.7752166668575	120.321234838542\\
17.7787666638692	120.321276759818\\
17.7884999990463	120.313356495703\\
17.7935166637103	120.311797835507\\
17.7974499980608	120.30137036177\\
17.7998999993007	120.295414592085\\
17.807383330663	120.317255703451\\
17.8079166650772	120.324673411891\\
17.8109333316485	120.309463191935\\
17.8117999990782	120.297234765131\\
17.8167166630427	120.311376476954\\
17.8201333324115	120.322724589294\\
17.8324333310127	120.30890711623\\
17.8409166653952	120.319542377575\\
17.8412666638692	120.337124746134\\
17.843833331267	120.338238811799\\
17.8488499999047	120.330638315563\\
17.851833331585	120.323957784107\\
17.853183333079	120.330199001812\\
17.8636833310127	120.324985225604\\
17.8670166651408	120.324784534144\\
17.8671333312988	120.330272412176\\
17.8678666631382	120.327540089585\\
17.8797166665395	120.317306588634\\
17.8810499986013	120.322052059546\\
17.8850166638692	120.339200267729\\
17.8850166638692	120.342524560791\\
17.8928666631382	120.332377825996\\
17.8945999979973	120.324241466428\\
17.9075666666032	120.335687522551\\
17.9173333326975	120.333090449937\\
17.917549999555	120.330897964465\\
17.917549999555	120.326327504572\\
17.9196666638057	120.329017962057\\
17.9210666656495	120.317511036653\\
17.9242999990782	120.318222533037\\
17.9243999997775	120.333903192224\\
17.9273666659992	120.326087387143\\
17.9279333313307	120.313268636964\\
17.932033332189	120.31694694742\\
17.9325166662535	120.324911519653\\
17.9325166662535	120.322105810733\\
17.9352666656177	120.32299113051\\
17.9422666629155	120.322177503655\\
17.9450833320618	120.325664989687\\
17.9465666651727	120.326111546906\\
17.9529499967893	120.316914311287\\
17.9536166667938	120.304005223425\\
17.9536499977112	120.301256949615\\
17.9575666666032	120.308176562304\\
17.9575666666032	120.301733081733\\
17.9595833301545	120.295473485336\\
17.9700499971708	120.305011774341\\
17.9707666635513	120.298637513693\\
17.9807833313942	120.290243363672\\
17.984399998188	120.306006110559\\
17.9883166631063	120.300240035881\\
17.9886833310127	120.296130914085\\
17.99356666406	120.294568902487\\
17.994649998347	120.289583318459\\
17.9957499980927	120.297802174401\\
18.0025999983152	120.305954123255\\
18.0047333319982	120.301556922229\\
18.0110999981562	120.289824669204\\
18.0131499965985	120.293250354635\\
18.0180833299955	120.302333325649\\
18.0215833306313	120.304868330077\\
18.0222166657448	120.313999737011\\
18.0255833307902	120.315202223893\\
18.0385333299637	120.320000082269\\
18.0389666636785	120.319955258084\\
18.0505666653315	120.313037606327\\
18.05606666406	120.309035514827\\
18.05606666406	120.321429307576\\
18.0567166646322	120.317910069223\\
18.0575333317122	120.321094314386\\
18.065799999237	120.312609393096\\
18.0735166629155	120.316655257074\\
18.0755499998728	120.338561786568\\
18.0755499998728	120.325683601983\\
18.082266664505	120.302732124326\\
18.0827666640282	120.302433363646\\
18.0872833331427	120.311716331493\\
18.0899666666985	120.296254775066\\
18.091583331426	120.279439847028\\
18.0972166657448	120.282972540783\\
18.0993666648865	120.297270671945\\
18.1064666668575	120.29570113527\\
18.1137499968212	120.304390075639\\
18.1189166665077	120.301474404653\\
18.1258166631063	120.288014928066\\
18.1318999965985	120.288815933268\\
18.1379499991735	120.290733445869\\
18.1390333334605	120.277251852518\\
18.1469999988873	120.276291720379\\
18.1589333295822	120.299594445915\\
18.1610666632652	120.294366704725\\
18.1690999984742	120.283728402554\\
18.1700999975205	120.285719520527\\
18.1789499998093	120.287287529834\\
18.1804499983788	120.275780131563\\
18.1881833314895	120.27033909966\\
18.1960666656495	120.285125247044\\
18.2072499990463	120.287045701377\\
18.2115166664123	120.284903057692\\
18.229116666317	120.277554388255\\
18.2299666643143	120.279417671604\\
18.229983329773	120.281159379379\\
18.2383333325387	120.284368830579\\
18.2406666636467	120.292589693979\\
18.246749997139	120.281014609171\\
18.246749997139	120.271667597057\\
18.2558833320935	120.28307981176\\
18.2568999965985	120.278550151737\\
18.2646499991417	120.273995116234\\
18.270999999841	120.286902953239\\
18.2794499993325	120.301751352562\\
18.2973999977112	120.302953059795\\
18.2976166645687	120.300296152532\\
18.3041499972343	120.306116431632\\
18.3059333324433	120.31276646693\\
18.3066999991735	120.298567599526\\
18.3140833298365	120.287832758858\\
18.3204333305358	120.292723304096\\
18.3229999979337	120.300187920034\\
18.3307666659355	120.291838241079\\
18.3312333305677	120.286380435963\\
18.3314499974252	120.297221426881\\
18.3333833297093	120.285453897351\\
18.3389833331108	120.290408175826\\
18.3405666629473	120.293718914761\\
18.3408666650455	120.293673650551\\
18.3557833313942	120.308980152982\\
18.3577833334605	120.308167754887\\
18.3730333328247	120.305484919634\\
18.373733329773	120.308335453958\\
18.373766664664	120.305637959012\\
18.380316666762	120.295655069047\\
18.383233332634	120.301275624155\\
18.3886833310127	120.314872456861\\
18.3901499986648	120.306495071107\\
18.3901499986648	120.306977600063\\
18.3964166641235	120.322185787834\\
18.4024333318075	120.327098151625\\
18.4161166667938	120.320512899605\\
18.4195999979973	120.315837406057\\
18.4214166641235	120.322244428511\\
18.4235999981562	120.321665193154\\
18.4351166645687	120.336494363798\\
18.4359166661898	120.342900606157\\
18.4442666649818	120.328184428769\\
18.4492166638375	120.319263437755\\
18.4520333329837	120.331600763225\\
18.4587666630745	120.323246005419\\
18.474733332793	120.312074895502\\
18.4817166646322	120.326797463239\\
18.4817166646322	120.338337303964\\
18.4912499984105	120.334230902339\\
18.4936666647593	120.343933614093\\
18.4962999979655	120.34357713525\\
18.4984833319982	120.332173818934\\
18.5058999975523	120.337609144755\\
18.5094999988873	120.339999934749\\
18.5103999972343	120.336214690751\\
18.5230499982833	120.332612394482\\
18.5272833307585	120.332821347076\\
18.5371499975523	120.333428413485\\
18.5389999985695	120.333717898095\\
18.5491166631382	120.334300543345\\
18.550116666158	120.336958351876\\
18.5622499982517	120.338273025944\\
18.5681833306948	120.332500652106\\
18.5681833306948	120.326199831247\\
18.570549996694	120.329156229009\\
18.5777499993642	120.326353059942\\
18.5792666633923	120.31701248315\\
18.5792666633923	120.317541645464\\
18.5833333333333	120.328692313273\\
18.5833333333333	120.331330384179\\
18.5862833301227	120.333449572033\\
18.5883499979973	120.325844607084\\
18.5925999999047	120.319789512288\\
18.5952666640282	120.320178266988\\
18.5952666640282	120.320488003042\\
18.595616666476	120.322236828537\\
18.5981666644415	120.321462980948\\
18.6058999975523	120.321109270288\\
18.6109499971072	120.320995069574\\
18.6145166635513	120.321974774983\\
18.6150166630745	120.322064727725\\
18.6150166630745	120.323235420007\\
18.6199499964715	120.327635802278\\
18.6297666629155	120.324769720065\\
18.6306833306948	120.315776175484\\
18.6343833327293	120.323024147838\\
18.6347499966622	120.345915881503\\
18.6391999999682	120.331483079066\\
18.6423833330473	120.31246668647\\
18.6436166644097	120.3132612744\\
18.646899998188	120.301022867868\\
18.6503333330155	120.303874322911\\
18.6510999997457	120.313160433371\\
18.6533333301545	120.311195358273\\
18.6585500001908	120.307489057179\\
18.662549996376	120.31096460201\\
18.6675999999047	120.323638225593\\
18.6689166665077	120.323501364687\\
18.6722499966622	120.317089774204\\
18.6722499966622	120.321699215289\\
18.679933333397	120.335812784945\\
18.689449997743	120.331922563744\\
18.6926499962807	120.327829269097\\
18.7075666666032	120.331454838672\\
18.7092666665713	120.32061969328\\
18.7187666654587	120.308748037999\\
18.7220666646958	120.322003307368\\
18.7259166638057	120.317962085139\\
18.7284499963125	120.319212146553\\
18.7344999988873	120.336985496579\\
18.7384499986967	120.334643931999\\
18.7392166654268	120.315272038273\\
18.7439999977748	120.316987600039\\
18.7457166632017	120.32404595896\\
18.7474833329518	120.319929993221\\
18.7488333304723	120.313870080109\\
18.7578666647275	120.314811247695\\
18.7620666662852	120.324127055538\\
18.767666665713	120.323511103052\\
18.7704999963443	120.329038219859\\
18.7712666630745	120.326734821128\\
18.7762333313625	120.324970553841\\
18.778183333079	120.329911811028\\
18.7869333306948	120.328052901903\\
18.7914499998093	120.322030562203\\
18.7939333319665	120.320606075576\\
18.802916665872	120.331634174424\\
18.8727666656177	120.331194193004\\
18.8791333317757	120.334218221358\\
18.8841000000637	120.339471020938\\
18.888516664505	120.341951786399\\
18.8958333333333	120.351248396935\\
18.903149998188	120.338218047997\\
18.904000000159	120.331155518343\\
18.91009999911	120.339008784869\\
18.9127833326658	120.341243548052\\
18.9139333327612	120.337688587654\\
18.9141833305358	120.334817159358\\
18.920583331585	120.342525267059\\
18.9208333333333	120.337565770596\\
18.9371333320935	120.32711673443\\
18.9464333295822	120.330719519096\\
18.9473999977112	120.331103167054\\
18.9550666650137	120.32716598763\\
18.9550666650137	120.325447293625\\
18.9572833299637	120.336880236519\\
18.9616499980292	120.347993190561\\
18.9642666657767	120.354792412198\\
18.9704333305358	120.337634260785\\
18.9759166638057	120.328684923079\\
18.9784333308538	120.337680077082\\
18.978933330377	120.326686170687\\
18.9823166648547	120.326731506333\\
18.9823166648547	120.332892874018\\
18.9836333314578	120.337067537135\\
18.9867499987285	120.327983457811\\
18.994916665554	120.320908473056\\
19.0008833328883	120.323090009981\\
19.004899998506	120.318655170333\\
19.004899998506	120.320983733229\\
19.0076666633288	120.330772241484\\
19.0078833301862	120.344821611921\\
19.0089499990145	120.344309413919\\
19.0128833333652	120.314517354191\\
19.0128833333652	120.310486778589\\
19.0210999965668	120.316751001072\\
19.0212999979655	120.317980768259\\
19.0212999979655	120.320751567027\\
19.0243999997775	120.321597080108\\
19.0245166659355	120.310575608901\\
19.0328666647275	120.305406849208\\
19.034549999237	120.303905752642\\
19.0390666643778	120.308331690171\\
19.041500000159	120.33003448296\\
19.0449000000953	120.325337926349\\
19.0449000000953	120.333154195516\\
19.0461666663488	120.349404874803\\
19.0466000000637	120.340550902624\\
19.0592333316803	120.333647813327\\
19.0618333299955	120.329645933063\\
19.068483332793	120.334171459221\\
19.068799996376	120.340616018781\\
19.069499997298	120.328827545494\\
19.0712499976158	120.330663822073\\
19.0757666667303	120.335985345562\\
19.0795833309492	120.336623640007\\
19.083349998792	120.346179930117\\
19.0896999994913	120.345807031309\\
19.0899499972662	120.322804262663\\
19.0905999978383	120.31747635563\\
19.0983166654905	120.328867110837\\
19.1056833306948	120.326700864981\\
19.1058166662852	120.333682913391\\
19.106099998951	120.329582602169\\
19.1074333310127	120.311432880957\\
19.108083331585	120.321850749601\\
19.114449997743	120.327077677154\\
19.1153166651727	120.331016217138\\
19.1160833319028	120.338494290125\\
19.123733329773	120.330278192455\\
19.1308833320935	120.316568405922\\
19.1342333316803	120.319903885877\\
19.1382666667303	120.320781020447\\
19.1511999964715	120.318699757133\\
19.1548333326975	120.320462411811\\
19.1551833311717	120.323041491021\\
19.1670166651408	120.324794197722\\
19.1705999970437	120.320191126168\\
19.1705999970437	120.322927407669\\
19.17259999911	120.325380794606\\
19.1764166633288	120.318727928942\\
19.1784166653952	120.321921687878\\
19.1784166653952	120.329806341457\\
19.183116666476	120.322933672946\\
19.186416665713	120.322119347462\\
19.1901166637738	120.323126000016\\
19.1912666638692	120.324249790805\\
19.1988166650137	120.318594443305\\
19.2034666657448	120.31919838724\\
19.2076999982198	120.325848191352\\
19.2104166666667	120.32159142945\\
19.2112833301227	120.32703760535\\
19.2112833301227	120.335874879336\\
19.2172499974568	120.33650628433\\
19.2200499971708	120.334439376977\\
19.2267833312353	120.325495256771\\
19.2272833307585	120.332843218504\\
19.2288333296777	120.336233795754\\
19.233049996694	120.330610675912\\
19.2370166659355	120.323275484443\\
19.2417999982833	120.32056467247\\
19.242366663615	120.321609738349\\
19.2466000000637	120.328304412957\\
19.2502666632335	120.331657896872\\
19.2504666646322	120.32192720759\\
19.2648000001908	120.317578542487\\
19.2702833334605	120.317814060197\\
19.2702833334605	120.320520995046\\
19.2732333302498	120.323948023904\\
19.2742833296458	120.323349249027\\
19.2747666637103	120.319727283988\\
19.2824499964715	120.32255260817\\
19.2836499969165	120.328170935494\\
19.2844499985377	120.329770512051\\
19.2884499986967	120.338221727154\\
19.2916499972343	120.336535743048\\
19.2963166634242	120.335140513216\\
19.3052333315213	120.334889662844\\
19.307416665554	120.322226612515\\
19.3135999997457	120.314506319031\\
19.3165333310763	120.317493964919\\
19.3247499982517	120.326075269112\\
19.3252999981245	120.320825118567\\
19.3332499980927	120.322400009173\\
19.3335333307585	120.334495494265\\
19.3389333327612	120.332814523327\\
19.3439166665077	120.326452287102\\
19.3587666630745	120.329751153975\\
19.3607666651408	120.325285467274\\
19.3646333297093	120.331304995436\\
19.3703999996185	120.338262862713\\
19.3714333295822	120.330597949622\\
19.3716833313307	120.328988402497\\
19.3762499968212	120.325414271992\\
19.3774333318075	120.318220461697\\
19.3813499967257	120.315027333489\\
19.3922999978065	120.321395390193\\
19.3924166639647	120.331427410394\\
19.3927333315213	120.321903145732\\
19.3962499976158	120.320148240684\\
19.3983000000318	120.331372899995\\
19.4052166660627	120.340998048204\\
19.4079499999682	120.348240330187\\
19.408316663901	120.335281616637\\
19.415766664346	120.320378349687\\
19.4211833318075	120.318083898155\\
19.4287333329518	120.324641705972\\
19.4398999969165	120.335428368623\\
19.4422999978065	120.334896503831\\
19.4459166646003	120.323005576065\\
19.4478833317757	120.324452307871\\
19.4555833299955	120.329551905739\\
19.4627333323162	120.332533513638\\
19.465416665872	120.3326582257\\
19.4744500001272	120.333414914498\\
19.4766166647275	120.33456911827\\
19.4813499967257	120.33182854594\\
19.4822166641553	120.334451402061\\
19.485066664219	120.338486314297\\
19.493683330218	120.345271273434\\
19.495616666476	120.353550393564\\
19.4992499987285	120.339156463048\\
19.5057833313942	120.326662428283\\
19.5074499964715	120.330711795961\\
19.5078833301862	120.341590891038\\
19.5159166653952	120.348592094228\\
19.5219166636467	120.343078475769\\
19.5248333334923	120.332893630347\\
19.5274499972662	120.334987669625\\
19.5274499972662	120.330276932924\\
19.5292999982833	120.321915626013\\
19.5318666656812	120.334958367324\\
19.5333666642507	120.347317414067\\
19.5373999993007	120.35931072924\\
19.5472833315532	120.358178603051\\
19.5514833331108	120.339956836455\\
19.5537166635195	120.346293377008\\
19.5557000001272	120.358700445713\\
19.5589999993642	120.350767396752\\
19.562466665109	120.327939698777\\
19.564749999841	120.318989119868\\
19.5692833304405	120.335498341877\\
19.5827499985695	120.346113981556\\
19.5841999967893	120.351632404331\\
19.5871333320935	120.377848272092\\
19.5922999978065	120.37874621817\\
19.5944833318393	120.369454744167\\
19.5964666644732	120.364454393143\\
19.603116663297	120.362673312352\\
19.6032499988873	120.375922105484\\
19.6037666638692	120.372179206547\\
19.6077333331108	120.35934639038\\
19.6148000001908	120.36423477997\\
19.6158999999365	120.363724508458\\
19.6199666659037	120.364038115581\\
19.6199666659037	120.348649791579\\
19.6207166632017	120.342708859774\\
19.6254666646322	120.358555678547\\
19.6381999969483	120.363749676174\\
19.6499166647593	120.357855137057\\
19.6499166647593	120.355926636123\\
19.6512666662535	120.334732132992\\
19.6576666633288	120.335164325242\\
19.6576666633288	120.337633466715\\
19.6587333321572	120.337562735672\\
19.6587499976158	120.326591585505\\
19.6622999986013	120.317334752529\\
19.6627833326658	120.327941406322\\
19.669799999396	120.328913006889\\
19.6713499983152	120.31960127633\\
19.6724333326022	120.327394934882\\
19.6735333323478	120.329141801926\\
19.6737166643143	120.32867456375\\
19.6795833309492	120.321274454096\\
19.6797666629155	120.31601073322\\
19.6817333300908	120.322068553591\\
19.6878166635832	120.325151971933\\
19.6899166663488	120.334688573795\\
19.6903166651727	120.318907684774\\
19.6995666662852	120.317337914419\\
19.7015999992688	120.318748233734\\
19.7046666661898	120.312948863109\\
19.7065666635832	120.324590868386\\
19.7080666661263	120.313657694712\\
19.7097499966622	120.307797704872\\
19.7155166665713	120.303453039075\\
19.7261166652043	120.299566879374\\
19.7270833333333	120.307831937563\\
19.7430666645368	120.314859207649\\
19.744499997298	120.338495843273\\
19.748099998633	120.326858966331\\
19.7521333297093	120.321616299294\\
19.7640833298365	120.32516300416\\
19.7671499967575	120.326772999249\\
19.7728499968847	120.337257523441\\
19.7817833304405	120.337870677061\\
19.7846166650455	120.327668980201\\
19.7846166650455	120.32972304165\\
19.7873333334923	120.331803260557\\
19.7902666648228	120.319548738319\\
19.7939333319665	120.31014794493\\
19.8012333313625	120.307703061154\\
19.8028166651727	120.304104736643\\
19.8067833304405	120.319799589183\\
19.8067833304405	120.332384228705\\
19.81009999911	120.32792894468\\
19.8168833335242	120.316086148298\\
19.8236333330473	120.307617631267\\
19.8253333330155	120.312833454755\\
19.8327499985695	120.317410750895\\
19.8352833310763	120.320021448743\\
19.8387999971708	120.31721801951\\
19.8399499972662	120.323516500601\\
19.8431666652362	120.336591094103\\
19.8502499977748	120.330333028975\\
19.8512666662535	120.321631206909\\
19.8531999985377	120.327141981695\\
19.8534999966622	120.315662816261\\
19.8673499981562	120.302495928221\\
19.879233332475	120.310392542392\\
19.8819333314895	120.317344872452\\
19.8845833301545	120.312845804156\\
19.8869500001272	120.316117994678\\
19.8881666660308	120.311164071216\\
19.8931666652362	120.314806384859\\
19.897949997584	120.320884683518\\
19.8984499971072	120.320497506888\\
19.9041499972343	120.318445013004\\
19.9078999996185	120.306117953025\\
19.9114499966303	120.305198364281\\
19.91774999698	120.309724707566\\
19.9226333300273	120.303883919273\\
19.9246166666348	120.304107259476\\
19.9294833302498	120.321493528736\\
19.9303999980292	120.314865448287\\
19.932033332189	120.306223142933\\
19.9400166630745	120.331817326633\\
19.9400166630745	120.33554094177\\
19.940266664823	120.321017240505\\
19.9405999978383	120.30893416296\\
19.949033331871	120.311326216666\\
19.9515666643778	120.321327565647\\
19.954083331426	120.317070537068\\
19.959516664346	120.315279267236\\
19.9621499975523	120.327938240457\\
19.9729166666667	120.333651445634\\
19.975933333238	120.337430661007\\
19.9783999999365	120.323659732515\\
19.9786666631698	120.336141555045\\
19.9834166646003	120.341312031335\\
19.9838666637738	120.327989668164\\
19.9867499987285	120.323354713303\\
19.9918999989828	120.320312473719\\
19.9918999989828	120.315129603209\\
19.9943499962488	120.325619587173\\
19.9945999979973	120.331868451803\\
19.9993333299955	120.322532078526\\
20.0009999990463	120.310426849014\\
20.0070999979973	120.317030625097\\
20.007116663456	120.313623986023\\
20.0085833311082	120.313450892498\\
20.0089499990145	120.329944732883\\
20.0104166666667	120.325577933252\\
20.0155999978383	120.312760679133\\
20.0155999978383	120.317498329901\\
20.0164833307267	120.324050147664\\
20.020849998792	120.327863972191\\
20.0292833328247	120.332681888874\\
20.0347833315532	120.321969974709\\
20.0376833319663	120.317935801344\\
20.0381499965985	120.324380101203\\
20.0395333329837	120.322997239888\\
20.0441999991735	120.325522689519\\
20.0477333307267	120.309329318087\\
20.0477333307267	120.301882407577\\
20.052799999714	120.309957807788\\
20.0572499990463	120.313901978555\\
20.0592166662217	120.321990500615\\
20.0602666656177	120.314359500671\\
20.0634499986967	120.283536491646\\
20.0690666635832	120.282514050754\\
20.0704499999682	120.317531045416\\
20.0757666667303	120.306320342796\\
20.0813166658083	120.27212794548\\
20.1033833305042	120.280232142354\\
20.1049166639647	120.304598821294\\
20.1115166664123	120.311882715513\\
20.1142666657767	120.305503303365\\
20.1147333304088	120.292342426161\\
20.1155999978383	120.289332017649\\
20.1155999978383	120.303962803833\\
20.1202833334605	120.312310377316\\
20.1252833326658	120.306123373086\\
20.1296166658402	120.301955611968\\
20.1356166640918	120.288882958648\\
20.1405999978383	120.285098976578\\
20.1468499978383	120.289745542766\\
20.1491333325703	120.275941240616\\
20.1504166642825	120.282427184692\\
20.1510999997457	120.293856664886\\
20.1530499974887	120.288409056744\\
20.1561166644097	120.284141155738\\
20.1579666654268	120.28179465485\\
20.1659166653952	120.281705433782\\
20.1690499981245	120.293875643253\\
20.170816663901	120.281469662239\\
20.1732499996822	120.277900401566\\
20.1793499986332	120.283793473885\\
20.183316663901	120.272848963259\\
20.187583331267	120.267857122214\\
20.1885333299637	120.275619333831\\
20.1995999972025	120.280360218186\\
20.2046833316485	120.275923575335\\
20.2077499985695	120.273105382688\\
20.2128499984742	120.276169924812\\
20.2148833314578	120.290987730084\\
20.2165333310763	120.286034043513\\
20.2195999979973	120.274818119354\\
20.2198333303133	120.292797540145\\
20.223683333397	120.298121436701\\
20.2241333325703	120.302392133226\\
20.2318999965985	120.293834295419\\
20.2385833303133	120.293120461479\\
20.2387666662535	120.318188669324\\
20.2387666662535	120.326830554086\\
20.244799999396	120.315515084102\\
20.2452666640282	120.32360447088\\
20.2462833325068	120.33873773742\\
20.2558999975523	120.324450514645\\
20.2592333316803	120.310111624235\\
20.2608666658402	120.315084003562\\
20.2622166633607	120.324662700733\\
20.2636999964715	120.334109663846\\
20.264566663901	120.331163465438\\
20.2677666664123	120.319934481516\\
20.26875	120.317220328359\\
20.2687666654587	120.3281766677\\
20.2755499998728	120.329852376642\\
20.2755499998728	120.325777676723\\
20.2756166656812	120.330080829837\\
20.279933333397	120.318018561196\\
20.2819666663805	120.307008856569\\
20.283049996694	120.315093300435\\
20.2893166661263	120.327497943156\\
20.2961166659992	120.325083413426\\
20.2961166659992	120.321286939083\\
20.2963833332062	120.325371326332\\
20.3179999987285	120.310841843794\\
20.3185499986013	120.304102278692\\
20.3225833296777	120.31993828148\\
20.3252666632335	120.307713630697\\
20.3260999997457	120.28732148047\\
20.3287833333015	120.293767679161\\
20.3302666664123	120.304384450479\\
20.3380499998728	120.301844614723\\
20.3433166662852	120.295877081601\\
20.3450666666032	120.303222480213\\
20.3488166650137	120.287216788058\\
20.3517499963443	120.288003716239\\
20.3552166660627	120.29261898442\\
20.3707833329837	120.289040736961\\
20.3867333332698	120.295826766326\\
20.3952166636785	120.307924010976\\
20.395549996694	120.309491536394\\
20.3960999965668	120.309672349348\\
20.4024833321572	120.314402976714\\
20.4027999997138	120.321067718417\\
20.4064833323162	120.321418457977\\
20.4089666644732	120.310597459722\\
20.4181833306948	120.317970880386\\
20.4226166645687	120.330714975905\\
20.4269666632017	120.328948848366\\
20.4302333315213	120.298564112297\\
20.4334166646003	120.294446878758\\
20.4399499972662	120.321844984193\\
20.4408666650455	120.329839822696\\
20.446866663297	120.317814026149\\
20.446866663297	120.31865409712\\
20.451983332634	120.317859799986\\
20.4541499972343	120.307473297237\\
20.4564333319663	120.321548836448\\
20.4564666668575	120.337572614988\\
20.4634666641553	120.331638783531\\
20.4658999999365	120.341514142638\\
20.4690666635832	120.339267423477\\
20.4804999987285	120.338707441002\\
20.4847166657448	120.339794412899\\
20.4847166657448	120.337131020748\\
20.4874166647593	120.348150162165\\
20.4877666632335	120.335935982895\\
20.4974166631698	120.330043646151\\
20.4979333321253	120.335600039477\\
20.4995333313942	120.334896973776\\
20.5062833309173	120.34699900518\\
20.5069833318393	120.352307382341\\
20.5164166649183	120.335480392247\\
20.5321333328883	120.333757995107\\
20.5390833298365	120.335675813535\\
20.5398000001908	120.321877967598\\
20.5491166631382	120.326179327343\\
20.553933330377	120.331139329325\\
20.6101166645687	120.340606748975\\
20.616616666317	120.335530645348\\
20.6176999966303	120.324554066592\\
20.62721666495	120.343051515701\\
20.6277333299318	120.339384897697\\
20.6336666663488	120.339293220466\\
20.6354333321253	120.362405040069\\
20.6422833323478	120.357340026441\\
20.6427666664123	120.340266813233\\
20.6452499985695	120.349238585428\\
20.6505833307902	120.373460819524\\
20.651016664505	120.375207679644\\
20.6572499990463	120.356526763685\\
20.6589833299318	120.353269759306\\
20.6589833299318	120.362167272015\\
20.6712999979655	120.370000673388\\
20.67721666495	120.365988233044\\
20.6779499967893	120.365640657977\\
20.6804499983788	120.373156918759\\
20.6887666662535	120.378366491033\\
20.693799996376	120.377168417757\\
20.7109666665395	120.372399522244\\
20.7181166648865	120.368782461779\\
20.7195499976477	120.361279733818\\
20.7195499976477	120.350275202038\\
20.7256333311398	120.340603223319\\
20.7267666657767	120.344364265332\\
20.7283833305042	120.337175555854\\
20.736266664664	120.33299377049\\
20.7364833315213	120.340021496972\\
20.7379166642825	120.32746268671\\
20.74134999911	120.335292514165\\
20.7424166639647	120.349125555568\\
20.7452833334605	120.334170085391\\
20.7481499989828	120.328218506987\\
20.751166665554	120.33983514784\\
20.7534499963125	120.329170520547\\
20.7559333324433	120.321142942026\\
20.7700666666032	120.327536443932\\
20.7711666663488	120.3244966515\\
20.7747999986013	120.319802331319\\
20.7786833326022	120.310242686102\\
20.7874499996503	120.295712594951\\
20.7995166659355	120.293664082395\\
20.8029833316803	120.310888590398\\
20.8051166653633	120.309041201181\\
20.8104666630427	120.302368975084\\
20.8117833296458	120.31641560225\\
20.8224833329518	120.30638387437\\
20.823766664664	120.316106045554\\
20.823766664664	120.326493564687\\
20.8250666658083	120.319080692557\\
20.8268999973933	120.318495265486\\
20.8327666640282	120.312151263019\\
20.8377499977748	120.312943585716\\
20.8563166658083	120.311793049979\\
20.8563166658083	120.313488943143\\
20.8588999986648	120.332074736792\\
20.8588999986648	120.328982620013\\
20.8733833312988	120.32612581064\\
20.8733833312988	120.326691039733\\
20.8748999993007	120.32699815838\\
20.881099998951	120.317032158303\\
20.8832833329837	120.317206656578\\
20.885483332475	120.319331074384\\
20.8903333306313	120.317445223664\\
20.8939333319665	120.329255245232\\
20.9013666629792	120.321985750323\\
20.9100333333015	120.312610568229\\
20.9113666653633	120.318739111056\\
20.9172499974568	120.325294489924\\
20.9181499997775	120.311124519656\\
20.9193333307902	120.320062692706\\
20.9264999985695	120.336062221237\\
20.9297833323478	120.335545297588\\
20.9431499997775	120.318589961717\\
20.9554333329202	120.300798705767\\
20.956333331267	120.297616822071\\
20.957299999396	120.304432816189\\
20.9604666630427	120.317022703751\\
20.9610999981562	120.318139102854\\
20.9650499979655	120.331563608621\\
20.9742833296458	120.324932529931\\
20.9746333320935	120.312178019853\\
20.9746333320935	120.322293105996\\
20.9805999994278	120.330581088243\\
20.9805999994278	120.333191825617\\
20.9827999989192	120.335485662929\\
20.985183330377	120.32755160128\\
20.9898000001908	120.332335635264\\
20.9898000001908	120.34111496133\\
20.9902166644732	120.330944415665\\
20.9923333326975	120.335581257425\\
21.0010333299637	120.331441655027\\
21.0044499993325	120.331150526781\\
21.0074666659037	120.340673769049\\
21.0082166632017	120.336317611797\\
21.0217666665713	120.340704072465\\
21.0267499963443	120.33971655397\\
21.0267499963443	120.325440077046\\
21.028266664346	120.318077226024\\
21.029233332475	120.329400523048\\
21.032116663456	120.334661119575\\
21.0427333315213	120.339216809902\\
21.0523166656495	120.346874304899\\
21.0527833302817	120.337431264405\\
21.0604333321253	120.33097395318\\
21.0694666663805	120.328095075189\\
21.0694666663805	120.330451942983\\
21.0733999967575	120.332275207994\\
21.085183330377	120.34838129227\\
21.086116663615	120.349424103752\\
21.0879333297412	120.331918574211\\
21.0888499975205	120.350253785554\\
21.0921666661898	120.365980031729\\
21.0921666661898	120.359424038384\\
21.0949999968212	120.354150254875\\
21.0997999986013	120.341005792217\\
21.1016666650772	120.323333242879\\
21.1018833319347	120.334742133123\\
21.1018833319347	120.338039988476\\
21.1101999998093	120.316497310313\\
21.1249166647593	120.327614494565\\
21.126833331585	120.340300829319\\
21.128816664219	120.338898821334\\
21.1292666633923	120.346036933902\\
21.1292666633923	120.354163232317\\
21.1319499969483	120.329026481195\\
21.1347333312035	120.315634722247\\
21.1358000000318	120.317012462731\\
21.1370833317438	120.330580424526\\
21.1432499965032	120.351263026476\\
21.1439333319665	120.330114155809\\
21.1439333319665	120.31891239297\\
21.1451499978702	120.332165691731\\
21.1451499978702	120.336982171182\\
21.1507666667303	120.341382543519\\
21.1520333329837	120.343075534278\\
21.1520333329837	120.340163048284\\
21.1587499976158	120.336841074958\\
21.1596666653952	120.348215016856\\
21.1657333334287	120.354220364509\\
21.1789833307267	120.344574726424\\
21.1789833307267	120.342917356181\\
21.1832499980927	120.348386419136\\
21.2074666659037	120.360356933233\\
21.2083833297093	120.376663329524\\
21.211116663615	120.363525741145\\
21.2133333325387	120.360094720806\\
21.2170666654905	120.369055263321\\
21.2200833320618	120.37176957864\\
21.2204999963443	120.379008435795\\
21.2211499969165	120.358649719219\\
21.2372999986013	120.353109570094\\
21.2378666639328	120.336037673971\\
21.2391166647275	120.356325562574\\
21.2465333302817	120.36474141464\\
21.2469499985377	120.347457671088\\
21.2546999971072	120.345461857631\\
21.2731166640918	120.328206611857\\
21.2825333317122	120.322766437925\\
21.2857333302498	120.325570979541\\
21.2932999968528	120.341887043855\\
21.2948333303133	120.357342976295\\
21.29759999911	120.349614495256\\
21.29759999911	120.33819112641\\
21.3004499991735	120.331139977935\\
21.3091833313307	120.336842234673\\
21.312549996376	120.329684366293\\
21.3218833327293	120.314389132603\\
21.3231833299002	120.313836177167\\
21.326949997743	120.317325728988\\
21.3279333313307	120.330906567454\\
21.334133330981	120.343643859721\\
21.335366666317	120.365771163541\\
21.3373666644097	120.357160015685\\
21.3384666641553	120.336143082076\\
21.3420500000318	120.337175734809\\
21.346866663297	120.341413954178\\
21.3512833317122	120.348010898817\\
21.3512833317122	120.343054076474\\
21.3541666666667	120.353576030481\\
21.360449997584	120.346796460241\\
21.3608999967575	120.349131421169\\
21.3648833314578	120.355210842408\\
21.3648833314578	120.355671848006\\
21.3686333298683	120.366174241069\\
21.4045333305995	120.359413883592\\
21.4127499977748	120.363359411083\\
21.4170999964078	120.378101840275\\
21.4190833330155	120.359696892713\\
21.4194833318393	120.345715875463\\
21.4304999987285	120.358735412264\\
21.4364499966303	120.342198104782\\
21.4422666629155	120.335090544816\\
21.4451833327612	120.351588243812\\
21.4451833327612	120.343461867263\\
21.4498666644097	120.332419772398\\
21.453266664346	120.343579201462\\
21.454000000159	120.346153826627\\
21.4619666655858	120.318566651058\\
21.4619666655858	120.312373921887\\
21.4639999985695	120.325621023953\\
21.4645166635513	120.329769199897\\
21.4661499977112	120.335896857297\\
21.4691833297412	120.325325881276\\
21.4766833305358	120.322177776357\\
21.4777499993642	120.325346071246\\
21.479083331426	120.315360844703\\
21.4873333334923	120.318747292729\\
21.4947833299637	120.305168229432\\
21.4947833299637	120.291965203141\\
21.4948499997457	120.297075350117\\
21.49678333203	120.315239745628\\
21.4997666637103	120.325185497739\\
21.5047333319982	120.316043824421\\
21.5099999984105	120.30960066094\\
21.5099999984105	120.324338082537\\
21.511533331871	120.348776712266\\
21.5117666641872	120.320886263211\\
21.5132666667303	120.290284827657\\
21.5182833313942	120.295201514478\\
21.5343166629473	120.309084511135\\
21.5343166629473	120.31283712383\\
21.539749999841	120.315038702899\\
21.5401166637738	120.303286617215\\
21.5402166644732	120.289107093326\\
21.5418499986332	120.2929526863\\
21.548066663742	120.310418072166\\
21.5567499995232	120.313577014056\\
21.5576999982198	120.298040893423\\
21.5589666644732	120.293764150258\\
21.564333331585	120.310698123088\\
21.564333331585	120.31291931969\\
21.5667499979337	120.298702074244\\
21.5669666647912	120.311122454231\\
21.5727333307267	120.327543141414\\
21.5727333307267	120.323902909681\\
21.5804499983788	120.312965634997\\
21.5955666661263	120.318359705317\\
21.5955666661263	120.332959799464\\
21.598883330822	120.346253190472\\
21.5996166666348	120.344202432955\\
21.6035499970118	120.331491636602\\
21.6052666664123	120.320279504497\\
21.6065833330155	120.332501741769\\
21.6071666638057	120.347947543751\\
21.6071666638057	120.340483861806\\
21.6081666668257	120.32392046259\\
21.6168166637422	120.333133657817\\
21.620616666476	120.337703741763\\
21.6213166634242	120.336629649516\\
21.6238333304723	120.346889450588\\
21.6255666653315	120.36276355933\\
21.6266833305358	120.362301000159\\
21.6330999970437	120.344671349678\\
21.6356999993325	120.345518950584\\
21.6403999964397	120.35008289946\\
21.6444833318393	120.357916893389\\
21.6460166652998	120.36244985404\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
21.6460166652998	120.36244985404\\
21.6481333335242	120.347241397156\\
21.6544333299002	120.354370437639\\
21.6554999987285	120.357733479753\\
21.6561499993007	120.361669120419\\
21.692433333397	120.366590737032\\
21.6944499969483	120.358849136905\\
21.6944499969483	120.356241055167\\
21.69899999698	120.357293976963\\
21.7028666655223	120.369442551181\\
21.7028666655223	120.373249538273\\
21.7039166649183	120.367149800852\\
21.7059999982517	120.381230987325\\
21.7076999982198	120.39188330517\\
21.7078999996185	120.400409789308\\
21.7082833329837	120.399732970301\\
21.7257999976477	120.388414367799\\
21.7257999976477	120.382878169194\\
21.7396999994913	120.366999789584\\
21.7400333325068	120.374741752651\\
21.7400499979655	120.383342357222\\
21.747833331426	120.395109541664\\
21.7727833310763	120.394407549583\\
21.7737499992053	120.374710876795\\
21.7826166629792	120.372722600014\\
21.7849166631698	120.372776168998\\
21.7849166631698	120.368361593844\\
21.7932999968528	120.372486614773\\
21.8086166659992	120.379443659963\\
21.8087666630745	120.396085704544\\
21.8125333309173	120.402170960138\\
21.8150333325068	120.395206009633\\
21.8183333317438	120.389341146585\\
21.8204999963443	120.392612218158\\
21.8206333319347	120.401046949145\\
21.8276499986648	120.396997978231\\
21.8276833295822	120.394066494421\\
21.8307833313942	120.380103322714\\
21.8349333326022	120.371637147314\\
21.847750000159	120.361926074813\\
21.8480333328247	120.375176408107\\
21.850783332189	120.380809506255\\
21.8512499968212	120.380157495042\\
21.8554999987285	120.376611428006\\
21.8566999991735	120.368971478806\\
21.8579499999682	120.353764367757\\
21.863366663456	120.351870896422\\
21.8662499984105	120.36625515412\\
21.8705333312353	120.373009135328\\
21.871549999714	120.370446170536\\
21.8734499971072	120.354343925492\\
21.8769999980927	120.351025186185\\
21.8814333319665	120.35312691286\\
21.8902999997138	120.350314210287\\
21.897750000159	120.357734655896\\
21.904116666317	120.35467133338\\
21.9059333324433	120.369180489165\\
21.9182499965032	120.358397245861\\
21.9244666655858	120.347439770396\\
21.9327833334605	120.349705535701\\
21.9384166638057	120.347640979775\\
21.9384166638057	120.34399663551\\
21.939483332634	120.326076780429\\
21.9400999983152	120.331125725989\\
21.9506833314895	120.327200896194\\
21.9537499984105	120.328938656601\\
21.9550666650137	120.332192784604\\
21.9587333321572	120.333475998458\\
21.9589666644732	120.346048703235\\
21.9649166663488	120.334015846525\\
21.965799999237	120.334433134197\\
21.9709833304087	120.341915281007\\
21.9735499978065	120.342100121476\\
21.9741166631382	120.335444589962\\
21.9747833331427	120.332812009903\\
21.9912499984105	120.338801746154\\
21.9954666654268	120.338339581674\\
21.9994500001272	120.332152775523\\
22.0136833310127	120.336145591872\\
22.01634999911	120.332489292977\\
22.0197499990463	120.335473210882\\
22.0258333325387	120.332158783052\\
22.028116663297	120.327696003965\\
22.034399998188	120.306967742006\\
22.035449997584	120.302046893748\\
22.0385333299637	120.314885294834\\
22.0544499993325	120.307720644939\\
22.0544499993325	120.299290453399\\
22.0567666649818	120.308040475511\\
22.0585833311082	120.319818041415\\
22.0630333304405	120.322568322634\\
22.0630666653315	120.331251106802\\
22.0695833325387	120.321632537923\\
22.0705666661263	120.30483024766\\
22.0779333313307	120.301509341869\\
22.0779333313307	120.326807187774\\
22.084399998188	120.331440294723\\
22.088249997298	120.314725702476\\
22.0890999992688	120.288028530208\\
22.0901666641235	120.284314408717\\
22.0990833322207	120.302835861195\\
22.1038666645687	120.298182278714\\
22.1065333326658	120.284707328092\\
22.1088833332062	120.292755715603\\
22.1266666650772	120.302706696674\\
22.1370833317438	120.300950083919\\
22.153816664219	120.312626595391\\
22.1547499974568	120.313750003872\\
22.1557666659355	120.311327513787\\
22.1631499965985	120.31678853406\\
22.1744833310445	120.305708337366\\
22.1812833309173	120.300158005177\\
22.1953999996185	120.298142733511\\
22.2044333299002	120.309489424682\\
22.2057333310445	120.32662080991\\
22.2107499996822	120.325964235631\\
22.2201833327612	120.326065969166\\
22.2334166646003	120.34127667036\\
22.2492666641872	120.331300901068\\
22.2547833323478	120.31883485486\\
22.2620333313942	120.327163446001\\
22.2686999996503	120.328192045279\\
22.272983332475	120.3328987568\\
22.2793999989828	120.33684298765\\
22.2838333328565	120.323157188503\\
22.2877499977748	120.332967830417\\
22.3014166633288	120.359981833884\\
22.3014166633288	120.369318011822\\
22.3025166630745	120.350212668807\\
22.3090666651727	120.329433356413\\
22.317483329773	120.324436676403\\
22.317483329773	120.341252352474\\
22.317483329773	120.346090328034\\
22.3266833305358	120.336075701173\\
22.3425333301227	120.32134913988\\
22.3425333301227	120.310178293569\\
22.3430833299955	120.309415337866\\
22.3445499976477	120.322115170378\\
22.350983329614	120.332659404223\\
22.3529666662217	120.342716091623\\
22.3583833297093	120.346942330662\\
22.3925333301227	120.329855649154\\
22.393716665109	120.330390079491\\
22.393716665109	120.337725881082\\
22.4035666664442	120.334351714751\\
22.4154666662217	120.335873767002\\
22.4253999988238	120.328132496302\\
22.4597333312035	120.320389901617\\
22.4613999962807	120.329101149848\\
22.4662833333015	120.336207570603\\
22.4685333331427	120.345340805202\\
22.4709166646003	120.346690737072\\
22.4729166666667	120.340391305938\\
22.4751999974252	120.357654415107\\
22.4751999974252	120.370274658505\\
22.4854333321253	120.367456087213\\
22.5009499986967	120.365308029858\\
22.5017666657767	120.353406508838\\
22.5020833333333	120.359012505183\\
22.5177333315213	120.367548078591\\
22.5201666633288	120.366419170434\\
22.5206833322843	120.346627193294\\
22.5343166629473	120.32433447319\\
22.5406666636467	120.336780813541\\
22.5406666636467	120.369650511883\\
22.544683333238	120.377884415542\\
22.5465666651727	120.359401333609\\
22.548799999555	120.328412861004\\
22.5532833298048	120.327152807919\\
22.5570666631063	120.336778447893\\
22.5867999990782	120.326376023158\\
22.5867999990782	120.324845686768\\
22.5883333325387	120.311806767545\\
22.589483332634	120.315564577092\\
22.5916833321253	120.324718595448\\
22.5934999982517	120.323259603962\\
22.5942999998728	120.30228296042\\
22.5942999998728	120.297958344142\\
22.5996166666348	120.310163896875\\
22.607266664505	120.31594278145\\
22.6125333309173	120.320339288526\\
22.6148499965668	120.32271283261\\
22.6152333299318	120.302099813445\\
22.6260999997457	120.290718049804\\
22.6307833313942	120.314460993329\\
22.6380333304405	120.312717712489\\
22.6409166653952	120.300981691339\\
22.6472333312035	120.284305214704\\
22.6569666663807	120.299921252006\\
22.6596999963125	120.31542488153\\
22.6631499965985	120.316746763266\\
22.6632666667303	120.301689827322\\
22.673916665713	120.291273239929\\
22.6759999990463	120.297291409371\\
22.681299996376	120.302324284364\\
22.6860999981562	120.316980679944\\
22.690683333079	120.302763765574\\
22.7018999973933	120.290730703435\\
22.7066666642825	120.292503079682\\
22.7074333310127	120.307302686975\\
22.7144333322843	120.308812947368\\
22.7183666666348	120.309164162356\\
22.7305999994278	120.330466994754\\
22.7325333317122	120.326308500594\\
22.7347833315532	120.304745757468\\
22.7348166664442	120.307983587583\\
22.7391999999682	120.3240803061\\
22.7460333307585	120.309478660505\\
22.7516333301862	120.268823219528\\
22.7549666643143	120.275752633839\\
22.7578666647275	120.305052471277\\
22.7610166629155	120.289890135787\\
22.7638833324115	120.294825459568\\
22.7654499967893	120.29437077648\\
22.7683333317438	120.276582960611\\
22.7699333310127	120.282874800926\\
22.7699333310127	120.289302092155\\
22.7785166660945	120.272888072417\\
22.7944833318393	120.262527159135\\
22.8025499979655	120.263843511648\\
22.8044666647912	120.252992030637\\
22.8052666664123	120.251779243293\\
22.818416663011	120.267675011903\\
22.8193333307902	120.262816750414\\
22.8265999992688	120.256367087142\\
22.826949997743	120.252119312162\\
22.8338666637738	120.248613693018\\
22.8343499978383	120.235127925098\\
22.8347833315532	120.239289946901\\
22.8350833296777	120.239195865193\\
22.8380499998728	120.222112332905\\
22.8425833304723	120.216212417854\\
22.844533332189	120.232175929495\\
22.8689999977748	120.235841294899\\
22.875866663456	120.213895941454\\
22.8846833308538	120.214818491118\\
22.8995499968528	120.223650700923\\
22.8995499968528	120.220580634619\\
22.9002999981245	120.23298896412\\
22.9022666652997	120.219504715645\\
22.9027999997138	120.197850460296\\
22.909516664346	120.211685977118\\
22.9186999996503	120.236063355954\\
22.919499997298	120.210419794253\\
22.9221333305042	120.195914274923\\
22.9240999976793	120.220931582419\\
22.9240999976793	120.239963793258\\
22.9304999987285	120.237804341721\\
22.9316833297412	120.221956433369\\
22.9508166631063	120.223361851868\\
22.9672333319982	120.23726881941\\
22.9712499976158	120.2247836254\\
22.9766333301862	120.213659369473\\
22.994916665554	120.211763519443\\
22.994916665554	120.216837772591\\
22.998916665713	120.20931149894\\
22.998916665713	120.193355321385\\
23.0037833333015	120.179379377863\\
23.0064166665077	120.186240169153\\
23.0194499969483	120.184826344685\\
23.021633330981	120.188030952078\\
23.0221166650455	120.196916609854\\
23.0223666667938	120.208118681646\\
23.0223666667938	120.223934768172\\
23.0280833323797	120.214131545717\\
23.0292833328247	120.208018616917\\
23.0370166659355	120.195263408822\\
23.0388333320618	120.198414603986\\
23.0417666633923	120.198130623569\\
23.0452999989192	120.207800686324\\
23.0452999989192	120.234454603428\\
23.0465666651727	120.220062595825\\
23.0470666646958	120.196486160709\\
23.0525999983152	120.188687426562\\
23.0538666645687	120.184961263524\\
23.0582833329837	120.181308983238\\
23.062233332793	120.220203296723\\
23.062233332793	120.22639647347\\
23.062233332793	120.220397392061\\
23.0859999974568	120.204305157163\\
23.098766664664	120.193159167355\\
23.1139666636785	120.193347952046\\
23.1259499986967	120.187658948339\\
23.1329333305358	120.195278270068\\
23.1349333326022	120.198302288282\\
23.143599998951	120.17421329404\\
23.1493333299955	120.16028035322\\
23.1493333299955	120.185115269146\\
23.1579333305358	120.206621714603\\
23.1606666644415	120.196813628229\\
23.1639666636785	120.177515450918\\
23.1649166663488	120.174459467391\\
23.1724166631698	120.195794107385\\
23.1724166631698	120.202412989147\\
23.1754666646322	120.195920775316\\
23.184366663297	120.188322811705\\
23.1878999988238	120.17771486582\\
23.1934666633607	120.153105418363\\
23.1983666658402	120.160295323538\\
23.2068333307902	120.187531890149\\
23.2097833315532	120.187182671555\\
23.2108666658402	120.198319963829\\
23.2149666666985	120.179419621947\\
23.2149666666985	120.179565144913\\
23.2149666666985	120.198813111398\\
23.2149666666985	120.18983360566\\
23.2174499988557	120.181660632542\\
23.218449997902	120.168842926911\\
23.2242499987285	120.166761312575\\
23.2262499968212	120.172237049462\\
23.229233332475	120.177370493236\\
23.229233332475	120.204033039609\\
23.2411999980608	120.206033178354\\
23.242483329773	120.178292692026\\
23.2476499994597	120.169087981903\\
23.251833331585	120.191474276252\\
23.2741999983788	120.182238931192\\
23.275983329614	120.158379993066\\
23.2831666668257	120.160020204845\\
23.28509999911	120.180729082388\\
23.2893833319347	120.171942043604\\
23.2922666629155	120.163471832033\\
23.2962999979655	120.168022358914\\
23.3003166635832	120.162590279636\\
23.303966665268	120.156610025097\\
23.3155833323797	120.162284171277\\
23.3155833323797	120.175938784028\\
23.3214166641235	120.200393679941\\
23.3264166633288	120.17398986635\\
23.329983329773	120.162301840674\\
23.3320166667303	120.17978908894\\
23.3445833325387	120.183769555727\\
23.3474333326022	120.180814980936\\
23.347866666317	120.174547824203\\
23.347866666317	120.182099489044\\
23.3649333318075	120.179345718301\\
23.367516664664	120.17594072107\\
23.367516664664	120.17454791075\\
23.3693666656812	120.172408191786\\
23.3745999972025	120.152963454406\\
23.3831333319347	120.145791040868\\
23.3941666642825	120.166491710359\\
23.398916665713	120.165403741893\\
23.4038833300273	120.1589804727\\
23.4044333299002	120.152854259251\\
23.4179166634878	120.14194170493\\
23.42178333203	120.13201911125\\
23.4259499986967	120.140183519346\\
23.4314333319665	120.149065857739\\
23.4320666631063	120.148977339567\\
23.432149998347	120.169280138466\\
23.4346166650455	120.158459280953\\
23.4410166660945	120.142029163319\\
23.4454833308857	120.147826722424\\
23.4490999976793	120.165318820584\\
23.4496833324433	120.168919925487\\
23.4506666660308	120.164349622324\\
23.4584166646003	120.147941469877\\
23.4610333323478	120.153093441471\\
23.4652999997138	120.163313737492\\
23.4657166639963	120.161682746002\\
23.4709499994913	120.153231453711\\
23.4733166654905	120.13275058713\\
23.4820999979973	120.141829268184\\
23.4905666629473	120.163696503121\\
23.4974666635195	120.161218354758\\
23.5155999978383	120.156702148305\\
23.5170833309492	120.155021892234\\
23.5247166633607	120.140557056008\\
23.5247166633607	120.136235886838\\
23.5266999999682	120.150331454219\\
23.5315999984742	120.145180325833\\
23.5328999996185	120.147185889079\\
23.5334499994913	120.150129525318\\
23.5410999973615	120.141467204527\\
23.5503499984742	120.140709710957\\
23.5503499984742	120.136429120739\\
23.5522666652998	120.131842616562\\
23.5555666645368	120.150336234597\\
23.5658166646958	120.159174699066\\
23.5658166646958	120.142860320052\\
23.5685833334923	120.139415326504\\
23.5700999975205	120.133531431855\\
23.572049999237	120.132771621926\\
23.572949997584	120.142609439102\\
23.5765166640282	120.146777305286\\
23.5793499986332	120.140513041738\\
23.5841833313307	120.13845663522\\
23.5931666652362	120.138987738995\\
23.5931666652362	120.144464932944\\
23.5969499985377	120.164601401358\\
23.5992999990782	120.158477643063\\
23.6012666662535	120.148610235914\\
23.6067833304405	120.136253752032\\
23.6158666650455	120.14574310366\\
23.6187833309173	120.157753427494\\
23.6367999990782	120.150822094813\\
23.6376666665077	120.149670874004\\
23.6391833305358	120.145381846433\\
23.6404666662217	120.153885496065\\
23.6420999964078	120.154419253977\\
23.644733329614	120.147115784413\\
23.6481999993325	120.153928841504\\
23.6658333301545	120.13875317119\\
23.6692499995232	120.129838930387\\
23.6701333324115	120.158227893792\\
23.6724499980608	120.173791453002\\
23.6739833315213	120.177682714148\\
23.6768999973933	120.167038941443\\
23.6815499981245	120.180135273193\\
23.6866666634878	120.178315241709\\
23.6962166666985	120.167233094063\\
23.6977666656177	120.166405348154\\
23.700116666158	120.164329267604\\
23.7040666659673	120.165639988064\\
23.7047666629155	120.163257939892\\
23.7101999998093	120.168718752171\\
23.7124499996503	120.175399258326\\
23.714366666476	120.165310623012\\
23.7164499998093	120.160539085822\\
23.716616666317	120.149373905715\\
23.7229666630427	120.147198107092\\
23.7229666630427	120.164222288433\\
23.7357166647912	120.168523842371\\
23.7357166647912	120.161971380141\\
23.7421333312988	120.156314538645\\
23.7454833308857	120.144253699475\\
23.7528999964397	120.150060594402\\
23.7544499993325	120.187295969687\\
23.7614666660627	120.195961655146\\
23.7710999965668	120.18422713878\\
23.7710999965668	120.177883779337\\
23.782266664505	120.188941066341\\
23.7835333307585	120.190207187019\\
23.7877333323162	120.184373637089\\
23.789449997743	120.177181723643\\
23.7960999965668	120.161799363958\\
23.8014499982198	120.175469781643\\
23.8039833307267	120.216338510265\\
23.804199997584	120.222787178257\\
23.8051499962807	120.198680750161\\
23.8124833305677	120.17725210617\\
23.8165166656177	120.187021449709\\
23.8302333315213	120.221442436173\\
23.8317333300908	120.231360472617\\
23.8325333317122	120.231030279333\\
23.8337833325068	120.23125410608\\
23.8412833333015	120.234877552645\\
23.8419166644415	120.237233956919\\
23.8442833304405	120.218793638283\\
23.8477666656177	120.214032467619\\
23.8507333318393	120.212085383362\\
23.851166665554	120.218385736133\\
23.8539833307267	120.221159457779\\
23.860299996535	120.189748926721\\
23.8619999965032	120.201700130527\\
23.8669833302498	120.232439262896\\
23.8711499969165	120.229233412628\\
23.8832499980927	120.221640040226\\
23.8941333333652	120.180934691909\\
23.8959166646003	120.187410904875\\
23.8966833313307	120.213411985863\\
23.8984333316485	120.208288230922\\
23.9097666660945	120.221789610315\\
23.9122166633607	120.220352021317\\
23.9143833319347	120.22262352207\\
23.9158166646958	120.194966136216\\
23.9158166646958	120.179861095219\\
23.9218166629473	120.216894687642\\
23.9274666666985	120.205555041385\\
23.9344166636467	120.197492069059\\
23.9344166636467	120.195091204984\\
23.9427999973297	120.189069226247\\
23.9452333331108	120.188225816025\\
23.9494166652362	120.17868458432\\
23.9556666652362	120.176831770711\\
23.9659166653952	120.191657040938\\
23.9835999965668	120.197772135651\\
23.9835999965668	120.190091514357\\
23.988633330663	120.171366956529\\
23.9910666664442	120.156382723398\\
23.9910666664442	120.148584028278\\
23.9930833299955	120.154535180584\\
23.9950833320618	120.143868112865\\
23.9970999995868	120.139807570126\\
23.99759999911	120.135980645869\\
23.99981666406	120.131158145596\\
24.0063833316167	120.156256568471\\
24.0073666652043	120.159885702036\\
24.0073666652043	120.145579548219\\
24.0159666657448	120.145264739735\\
24.018416663011	120.142771072621\\
24.0230833331743	120.140191226062\\
24.0314333319665	120.135706931865\\
24.0323333303133	120.119285735024\\
24.0437666654587	120.120587934368\\
24.0442833304405	120.139708635272\\
24.0461166659992	120.129900350205\\
24.0471833308538	120.133890753432\\
24.0530499974887	120.121961704231\\
24.0552666664123	120.11690079757\\
24.0552666664123	120.163092821516\\
24.0577666640282	120.172753743329\\
24.0582666635513	120.147240736217\\
24.0637833317122	120.132447362154\\
24.0769999980927	120.147853051744\\
24.078266664346	120.153588089472\\
24.078266664346	120.149638977609\\
24.0811666647593	120.14070087279\\
24.0898000001908	120.151123541131\\
24.0922666629155	120.169747171886\\
24.0928666631382	120.163843504906\\
24.0989833315213	120.147978233506\\
24.107183333238	120.155340086989\\
24.1095833301545	120.154399989332\\
24.1120833317438	120.144915326281\\
24.1140999992688	120.140381541298\\
24.116549996535	120.147479218638\\
24.1185833334923	120.151015987713\\
24.1185833334923	120.144914098621\\
24.1215833306313	120.137038748448\\
24.1386166652043	120.133774822074\\
24.1420333305995	120.130458216676\\
24.1485333323478	120.129152513278\\
24.1649499972662	120.137423914268\\
24.176949997743	120.145383741784\\
24.1871166666348	120.136670468421\\
24.1871166666348	120.135278135776\\
24.1908166646958	120.137768647091\\
24.1988166650137	120.115759167966\\
24.2046833316485	120.118421210532\\
24.2128166635832	120.155075318254\\
24.2137166659037	120.142995326669\\
24.2154333313307	120.137703321077\\
24.2213666637738	120.1524947539\\
24.2219999988873	120.159655149146\\
24.2245999972025	120.158628959168\\
24.2299499988557	120.156291905532\\
24.2299499988557	120.171278103385\\
24.2313166658083	120.179790419819\\
24.235066664219	120.165506954636\\
24.239333331585	120.15991493269\\
24.239599998792	120.173883112827\\
24.2411666631698	120.167472653043\\
24.2432833313942	120.164317736165\\
24.2464333295822	120.177963181844\\
24.2472333312035	120.177624619732\\
24.2476333300273	120.170114004477\\
24.2516333301862	120.189969235846\\
24.2525999983152	120.202685699538\\
24.2581499973933	120.189795435673\\
24.263483329614	120.188530373316\\
24.2636999964715	120.182333792999\\
24.2713833332062	120.196002989268\\
24.2713833332062	120.208311577141\\
24.2784166653952	120.19467388932\\
24.2951166629792	120.179906592893\\
24.2959499994913	120.18047715279\\
24.2971999963125	120.186451796486\\
24.2971999963125	120.185788305481\\
24.3033333301545	120.192863537301\\
24.3035666664442	120.189526584872\\
24.3052333315213	120.18369033163\\
24.31149999698	120.186555708044\\
24.3116333325703	120.193776480421\\
24.3125333309173	120.190052172473\\
24.3138499975205	120.180647149098\\
24.3219666639963	120.179448248767\\
24.3224666635195	120.174515964703\\
24.3263999978702	120.175503375295\\
24.3277333299318	120.196097169915\\
24.3395833333333	120.184958505953\\
24.3429333329202	120.174602574852\\
24.3482333302498	120.187731990942\\
24.356333331267	120.189846300686\\
24.3600833296777	120.185064739073\\
24.363399998347	120.185002166708\\
24.3670333305995	120.173816728154\\
24.367666665713	120.169781210925\\
24.3747666637103	120.17703372469\\
24.3797333319982	120.1915520592\\
24.3803999980292	120.189433050168\\
24.3906999985377	120.182684035997\\
24.394733329614	120.189712349169\\
24.3975166638692	120.189256466142\\
24.3981833299002	120.183163473201\\
24.4009166638057	120.185104204224\\
24.406183330218	120.183888206813\\
24.408316663901	120.187564229671\\
24.4095999995868	120.177854033668\\
24.4133333325387	120.182256288397\\
24.4153999964397	120.193462970528\\
24.4153999964397	120.190883366598\\
24.4222666660945	120.196588786255\\
24.431216665109	120.192278241404\\
24.4325333317122	120.184924477776\\
24.4402166644732	120.184832080925\\
24.4410833319028	120.191686098673\\
24.4643833319347	120.199135117868\\
24.4677666664123	120.197879901246\\
24.4694499969483	120.18430599652\\
24.4719499985377	120.182523408426\\
24.4719499985377	120.194121203019\\
24.4784333308538	120.202016907327\\
24.483083331585	120.19319130894\\
24.486533331871	120.183491948963\\
24.4906333327293	120.185587157154\\
24.4974999984105	120.194971373596\\
24.5024499972662	120.18879178787\\
24.5043999989828	120.19538217843\\
24.5205666661263	120.206559547154\\
24.5256833314897	120.189367570439\\
24.52884999911	120.194479723842\\
24.5343333323797	120.198206573363\\
24.5359666665395	120.198233180835\\
24.5480499982833	120.194099363762\\
24.5480499982833	120.186332917435\\
24.5483000000318	120.180334906353\\
24.5521499991417	120.176264920726\\
24.5606166640918	120.174906256821\\
24.563666665554	120.191445861407\\
24.5658833305042	120.196032672988\\
24.5835666656495	120.181799654635\\
24.597983332475	120.198005196105\\
24.6006333311398	120.208119069949\\
24.6008166631063	120.182508127181\\
24.6061166644097	120.185504035914\\
24.6065499981245	120.190604065306\\
24.6065499981245	120.18343970179\\
24.6121166666348	120.190961233337\\
24.6132166663807	120.198768932249\\
24.614566663901	120.200034439309\\
24.6239666660627	120.20009949318\\
24.626049999396	120.203776431562\\
24.6269666632017	120.200053574962\\
24.6307499965032	120.205321229476\\
24.6410666664442	120.202717927713\\
24.6410666664442	120.192194346834\\
24.6574000000953	120.183552060091\\
24.6620166659355	120.183666919716\\
24.6649666666985	120.190617169209\\
24.6667999982833	120.200778736594\\
24.6689166665077	120.193480098344\\
24.6733666658402	120.188310256238\\
24.6757999976477	120.189973608805\\
24.6773666659992	120.182974740256\\
24.6786999980608	120.191482319149\\
24.6794499993325	120.202296386325\\
24.6846833308538	120.194263801673\\
24.6880999962488	120.186719307575\\
24.6893833319347	120.18229529046\\
24.6919666647912	120.189954861651\\
24.6972499966622	120.198558710829\\
24.7047666629155	120.191832965707\\
24.7094166636467	120.184762507428\\
24.7107666651408	120.190885699749\\
24.7154666662217	120.187417489778\\
24.7202333331108	120.185650438435\\
24.7243499994278	120.192228244765\\
24.7244333306948	120.191176881931\\
24.7254833300908	120.192353729066\\
24.726949997743	120.192584925977\\
24.726949997743	120.189148220061\\
24.7276333332062	120.179276499182\\
24.7355333328247	120.183733107212\\
24.7399333318075	120.18797978501\\
24.7417833328247	120.193747493951\\
24.7432166655858	120.195060500113\\
24.7433833320935	120.18640139749\\
24.7479166666667	120.184229736281\\
24.7518999973933	120.188441018041\\
24.7580999970437	120.188679639552\\
24.7734833319982	120.190315475188\\
24.7827333331108	120.197853582592\\
24.7841499964397	120.195876903322\\
24.7902499993642	120.187880290531\\
24.7907499988873	120.188544105614\\
24.7926999966303	120.196554818299\\
24.8067166646322	120.188332071388\\
24.8219499985377	120.187662065588\\
24.8298166632652	120.195954412125\\
24.829983329773	120.187012543831\\
24.840799999237	120.179430627259\\
24.858199997743	120.189494961921\\
24.8654499967893	120.186400555674\\
24.8742833296458	120.173482119612\\
24.8748333334923	120.182920032383\\
24.8782333334287	120.182094849866\\
24.8834166646003	120.179051708654\\
24.8879999995232	120.183263188035\\
24.897799996535	120.181925309295\\
24.9004333297412	120.170986557971\\
24.9098166664442	120.18039341732\\
24.920999999841	120.193668060963\\
24.9319333314895	120.183522049734\\
24.935366666317	120.180827505455\\
24.943599998951	120.193181517029\\
24.9439999977748	120.194805962845\\
24.9498999993007	120.189750301658\\
24.9505166649818	120.18985480084\\
24.9505833307902	120.184486370386\\
24.957149998347	120.177476819357\\
24.957266664505	120.172271011811\\
24.9572833299637	120.177766597424\\
24.9608333309492	120.182407652288\\
24.9642499963443	120.17033774588\\
24.9669666647912	120.162942159978\\
24.9686999996503	120.160831501848\\
24.9732166647912	120.161077147417\\
24.9752999981245	120.169639706552\\
24.9757666667303	120.170414604392\\
24.989449997743	120.165200630077\\
24.9909666657448	120.166734782531\\
24.9922999978065	120.167328471776\\
24.9983833312988	120.175282050387\\
24.999033331871	120.174697850793\\
25.0019999980927	120.165698033023\\
25.0070166667303	120.162796103147\\
25.0076166629792	120.167263492371\\
25.0169499993325	120.173348814366\\
25.0202499985695	120.172475881279\\
25.0221333305042	120.166886025263\\
25.0267499963443	120.158715338593\\
25.0313833316167	120.16259052474\\
25.0318333307902	120.170449662741\\
25.033233332634	120.16695374671\\
25.0369666655858	120.153899268672\\
25.0438166658083	120.151105472934\\
25.049666663011	120.157896529466\\
25.0516833305358	120.155919099137\\
25.0544833302498	120.151665802787\\
25.0547499974568	120.153189574426\\
25.065416665872	120.148867930999\\
25.0689999977748	120.150441763525\\
25.073649998506	120.155300121859\\
25.0757666667303	120.16613191819\\
25.0796666661898	120.17086327209\\
25.0820666631063	120.15420781192\\
25.0820666631063	120.14788383485\\
25.0877833326658	120.155329579114\\
25.0899999976158	120.157491652512\\
25.0954333305358	120.16300280675\\
25.1005999962488	120.161006034117\\
25.1008166631063	120.162235975722\\
25.1067833304405	120.174319461919\\
25.1072166641553	120.184910766504\\
25.1178999980292	120.185700674682\\
25.1220666646958	120.167015137281\\
25.1250333309173	120.167094724381\\
25.1292166630427	120.164346474324\\
25.1320499976477	120.155448257422\\
25.1330166657767	120.159118237982\\
25.1377833326658	120.168478190243\\
25.1388833324115	120.169533006972\\
25.1388833324115	120.162483471997\\
25.1480666637422	120.153376767473\\
25.1491333325703	120.167473139981\\
25.1495166659355	120.184476101524\\
25.1563999970753	120.179687908183\\
25.1587666630745	120.16754175294\\
25.1639166633288	120.170724524649\\
25.1658833305042	120.176089551854\\
25.167399998506	120.17534745773\\
25.168416663011	120.168106077008\\
25.1684666633607	120.166210455896\\
25.176866666476	120.172619512328\\
25.1828499992688	120.178133299083\\
25.1845666646958	120.17243976129\\
25.18649999698	120.158155468901\\
25.1911333322525	120.168842497826\\
25.2002833326658	120.174779430127\\
25.2027833302817	120.16180277212\\
25.2062666654587	120.158960826249\\
25.2118333299955	120.156354473799\\
25.2118333299955	120.154200319805\\
25.2202666640282	120.151353598624\\
25.2202666640282	120.151232092895\\
25.230049999555	120.163445360838\\
25.2381666660308	120.168462176542\\
25.2381666660308	120.170254287146\\
25.240766664346	120.166596594794\\
25.2438166658083	120.172953115513\\
25.2534333308538	120.174236082621\\
25.2596999963125	120.163652556049\\
25.2757999976477	120.163648997203\\
25.2757999976477	120.168006372769\\
25.3007666667303	120.16749861519\\
25.3007666667303	120.168031680287\\
25.3032499988873	120.168495051554\\
25.3222499966622	120.167184086542\\
25.3234666665395	120.167217189093\\
25.3326166629792	120.171985030238\\
25.3407833298048	120.170032915715\\
25.3421499967575	120.166216034084\\
25.3491499980292	120.167717975418\\
25.3542833328247	120.169856321719\\
25.3628333330155	120.168626186066\\
25.3686666647593	120.160409251207\\
25.3729166666667	120.169291402349\\
25.3742166638375	120.1770329932\\
25.3764166633288	120.17486189537\\
25.3821666638057	120.180682019472\\
25.3821666638057	120.178594247214\\
25.3876999974252	120.1725260703\\
25.3904833316803	120.183317410094\\
25.3911999980608	120.193068387078\\
25.4042499979337	120.188512224749\\
25.4067833304405	120.190690619728\\
25.4129833300908	120.19338981398\\
25.4214666644732	120.187115428906\\
25.431366666158	120.187594309357\\
25.4324333310127	120.18368725865\\
25.4404333313307	120.189098344534\\
25.446899998188	120.198070269954\\
25.4493833303452	120.195464570166\\
25.4573333303133	120.198425580494\\
25.4739499966303	120.201978263958\\
25.4749499996503	120.204762435491\\
25.4819499969483	120.204189491918\\
25.4831499973933	120.193791388675\\
25.4837833325068	120.195905506414\\
25.4849833329518	120.191303758669\\
25.4965833306313	120.190578755127\\
25.4976333300273	120.202096394406\\
25.4976333300273	120.199507314677\\
25.5169333299002	120.192488877984\\
25.5237166643143	120.196421565364\\
25.536183333397	120.19678538386\\
25.5429666638375	120.192282882295\\
25.5529333313307	120.198974316244\\
25.5569499969483	120.202813227432\\
25.5632666667303	120.195404223691\\
25.5744500001272	120.197402646806\\
25.5777166644732	120.199655316256\\
25.5803833325703	120.195389062454\\
25.5853999972343	120.192071978444\\
25.5881166656812	120.189528039877\\
25.5894166668257	120.191247571355\\
25.5896666646003	120.195896396551\\
25.5967666665713	120.195672972067\\
25.602766664823	120.187524602783\\
25.6126999974252	120.188547889685\\
25.6297833323478	120.193649945426\\
25.6351666649183	120.192883939218\\
25.6382333318393	120.183767712821\\
25.6392833312353	120.187612537335\\
25.6397333304088	120.198775379508\\
25.6442833304405	120.195392735121\\
25.6477666656177	120.196290940563\\
25.6564499974252	120.195164786845\\
25.6571999986967	120.191968527706\\
25.6686166644097	120.193101712403\\
25.6747499982517	120.186604595257\\
25.6805833299955	120.189438589408\\
25.6819499969483	120.188200207092\\
25.6830999970437	120.192644315749\\
25.6877499977748	120.194614562088\\
25.696749997139	120.191786125671\\
25.7141499996185	120.198822144482\\
25.716433330377	120.185673947024\\
25.7199333310127	120.18014234928\\
25.7252166668575	120.189123091754\\
25.7252166668575	120.185248938214\\
25.7376666665077	120.180892005703\\
25.738433333238	120.191735481663\\
25.7461499969165	120.191300220834\\
25.7480666637422	120.18224445915\\
25.7557333310445	120.186996349385\\
25.7623999993007	120.18031994375\\
25.7641666650772	120.18282737752\\
25.7678999980292	120.185128786425\\
25.7687666654587	120.17859137909\\
25.7705166657767	120.187307431114\\
25.7743499994278	120.196701706555\\
25.7801833311717	120.19166321795\\
25.7852833310763	120.187465019652\\
25.7852833310763	120.183234852589\\
25.7873999993007	120.179987390433\\
25.7916499972343	120.183854111373\\
25.7972999970118	120.181504532758\\
25.798766664664	120.182322468923\\
25.8067666649818	120.192808563915\\
25.8158666650455	120.190842968938\\
25.8163333296777	120.188260784037\\
25.820549996694	120.184628027211\\
25.820549996694	120.181896655841\\
25.8227833310763	120.185870484729\\
25.8280833323797	120.193304914724\\
25.841549996535	120.198460579652\\
25.8551999966303	120.194665372624\\
25.858049996694	120.193568627806\\
25.8657333334287	120.197859768615\\
25.8751999974252	120.195258258089\\
25.882033332189	120.185429084522\\
25.8827333331108	120.187911206005\\
25.8852833310763	120.194220849369\\
25.886566666762	120.194370898021\\
25.888666665554	120.194597816888\\
25.890616663297	120.196850809251\\
25.893716665109	120.197412148452\\
25.8986666639647	120.1901338687\\
25.9012999971708	120.188015398458\\
25.9043166637422	120.206846960163\\
25.908349998792	120.210108599163\\
25.9105166633923	120.209256287717\\
25.9151499986648	120.212231650911\\
25.9202499985695	120.210966967505\\
25.9240833322207	120.20466861567\\
25.9291499972343	120.208537352218\\
25.9299166639647	120.205904254416\\
25.9360666632652	120.194159395455\\
25.9404833316803	120.198110969809\\
25.9431333303452	120.218527735414\\
25.9480833331743	120.215752522048\\
25.9535333315532	120.210838531732\\
25.954199997584	120.214326855914\\
25.9609666665395	120.226666849147\\
25.9653999964397	120.230728257236\\
25.9653999964397	120.20968387098\\
25.9855166633923	120.202248795094\\
25.9890833298365	120.20626158267\\
26.0030999978383	120.209584772398\\
26.0047999978065	120.209869663265\\
26.0218833327293	120.214405272161\\
26.0262999971708	120.220803028691\\
26.0393499970437	120.22306159613\\
26.0517833312353	120.219818652135\\
26.0555166641872	120.21743505453\\
26.0644166668257	120.218808248565\\
26.0699000000953	120.210199872984\\
26.0731833299002	120.20915599043\\
26.0733999967575	120.212339036997\\
26.0792499979337	120.210525421962\\
26.0792499979337	120.214369323574\\
26.0866666634878	120.216588408364\\
26.0930499990782	120.207919052106\\
26.0983000000318	120.204180854066\\
26.1021166642507	120.217394758056\\
26.1179833332698	120.211317668682\\
26.1281333327293	120.204629764209\\
26.1435499986013	120.206296041507\\
26.1440499981245	120.193879041791\\
26.1578333298365	120.187076301197\\
26.1603166659673	120.18991819412\\
26.1639166633288	120.20992385102\\
26.1642166654268	120.204183915693\\
26.1644333322843	120.202868641876\\
26.1765999992688	120.197536537737\\
26.1765999992688	120.196516401125\\
26.1811999996503	120.214489400494\\
26.1841166655223	120.212993206812\\
26.1942499995232	120.212451094638\\
26.1999166647593	120.217810297907\\
26.2014499982198	120.221946136936\\
26.2016999999682	120.220860721016\\
26.2058499972025	120.215639721349\\
26.2060833334923	120.213520025092\\
26.2072833299637	120.216931108225\\
26.2170833309492	120.223246742369\\
26.2239499966303	120.227850607868\\
26.2269666632017	120.227156917251\\
26.2286499977112	120.227708243939\\
26.2294666647912	120.219536454286\\
26.2317833304405	120.221529326061\\
26.2335166652997	120.224582155422\\
26.242483329773	120.219106046493\\
26.2477333307267	120.22090387572\\
26.2480999986332	120.214655433338\\
26.2484499971072	120.217648050551\\
26.251133330663	120.213070042383\\
26.2634166638057	120.213449307553\\
26.2638166666032	120.22341910743\\
26.2745833317438	120.221076192199\\
26.2788999994597	120.232208017968\\
26.2789166649183	120.228925636666\\
26.2824499964715	120.227703273244\\
26.2838166634242	120.210553991904\\
26.2948499997457	120.221641580806\\
26.3006666660308	120.246070226761\\
26.3029666662217	120.242727804365\\
26.3123833298683	120.232998806957\\
26.3174166639647	120.225482384007\\
26.3184666633607	120.224500557119\\
26.3185499986013	120.230597906231\\
26.3191499988238	120.227256445821\\
26.3260999997457	120.228094583961\\
26.3303833325703	120.220345072182\\
26.3303833325703	120.219097914311\\
26.3328499992688	120.226448953852\\
26.3356999993325	120.22428153627\\
26.3400833328565	120.226658674927\\
26.3413833300273	120.231883663769\\
26.3430999994278	120.228884383563\\
26.3471333305042	120.23714932917\\
26.3497499982517	120.241097560667\\
26.3501333316167	120.234101966824\\
26.3596833308538	120.235607117724\\
26.365766664346	120.236022065015\\
26.3842999974887	120.236839241602\\
26.389449997743	120.240943575701\\
26.3999166647593	120.237551667785\\
26.4039166649183	120.22712463843\\
26.4087333321572	120.232626429389\\
26.4160166660945	120.229812828232\\
26.4190833330155	120.224918520704\\
26.4271333297093	120.222774762238\\
26.431333331267	120.219655022241\\
26.4504666646322	120.228680964204\\
26.4583666642507	120.23868391992\\
26.4592666665713	120.232325476225\\
26.4634166638057	120.224238289582\\
26.4678999980292	120.212787527044\\
26.474733332793	120.202436454981\\
26.4774499972662	120.221306605849\\
26.4841999967893	120.234521182408\\
26.485066664219	120.235348090741\\
26.5012333313625	120.221989919487\\
26.5027499993642	120.222380226822\\
26.507266664505	120.232156984565\\
26.5096499999365	120.231080419314\\
26.516733332475	120.227321680676\\
26.5171499967575	120.231999886407\\
26.5177999973297	120.232388137926\\
26.519766664505	120.223662242334\\
26.5266166647275	120.220109645952\\
26.5313833316167	120.225298918922\\
26.5346833308538	120.222007586776\\
26.5462333321572	120.215169435884\\
26.5503666639328	120.219054784414\\
26.552916665872	120.2199589777\\
26.5531999985377	120.228052102736\\
26.5547166665395	120.230342994401\\
26.5573499997457	120.225278205474\\
26.605916663011	120.224526370674\\
26.6064333319665	120.228712005864\\
26.6128333330155	120.218337705626\\
26.6315999984742	120.218800338211\\
26.6381333311398	120.234172254068\\
26.6388833324115	120.227430618455\\
26.6388833324115	120.225952287728\\
26.6464999993642	120.220616297652\\
26.6484666665395	120.217804414122\\
26.6563499967257	120.22302546245\\
26.6563499967257	120.225477240023\\
26.6566499988238	120.223610471646\\
26.667399998506	120.218187208418\\
26.670999999841	120.20777599835\\
26.6724833329518	120.216537635639\\
26.6800333301227	120.22371998062\\
26.6846166650455	120.206475222111\\
26.6895499984423	120.200791993701\\
26.69596666495	120.205537261923\\
26.69596666495	120.212141878\\
26.706099998951	120.207367864215\\
26.7072833299637	120.213908656346\\
26.709433333079	120.217647429056\\
26.7157833298048	120.212643739447\\
26.7212833325068	120.213166411192\\
26.7367666641872	120.218477844818\\
26.7397333304087	120.2126975452\\
26.7404333313307	120.207391172175\\
26.7504666646322	120.216404624161\\
26.7526499986648	120.211086222639\\
26.7535499970118	120.208865707105\\
26.7539833307267	120.211879206549\\
26.7563499967257	120.193919687883\\
26.757416665554	120.199944080608\\
26.763399998347	120.221025114857\\
26.7684999982517	120.216909851041\\
26.7695499976477	120.214688375783\\
26.7722499966622	120.217361031839\\
26.7728999972343	120.211581555803\\
26.779000000159	120.210984529898\\
26.7840333302817	120.232082213765\\
26.7845666646958	120.229719440794\\
26.7885999997457	120.222760884775\\
26.7885999997457	120.225145815217\\
26.7898999969165	120.222652781647\\
26.8004833300908	120.218066722816\\
26.8068166653315	120.215093287386\\
26.8078999996185	120.212755007183\\
26.8120166659355	120.210650303462\\
26.8192999998728	120.212705096478\\
26.8210833311082	120.220036451069\\
26.8217166662217	120.229112625925\\
26.824733332793	120.222304465169\\
26.8289499998093	120.206389729733\\
26.8377166668573	120.19983686223\\
26.8425666650137	120.206218571047\\
26.8449833313625	120.233564247744\\
26.8507999976477	120.225093799769\\
26.8527999997138	120.20380249245\\
26.8560499986013	120.206748336204\\
26.8574000000953	120.21569339137\\
26.861566666762	120.21481448803\\
26.8684333324433	120.208749291933\\
26.8755666653315	120.212277306215\\
26.8922499974568	120.221873424265\\
26.8944666663805	120.222373903625\\
26.9002499977748	120.213364300051\\
26.9042499979337	120.212758327868\\
26.91009999911	120.216084174449\\
26.915683333079	120.216957936553\\
26.9177999973297	120.20709563817\\
26.9248999993007	120.20918951352\\
26.925116666158	120.226662739529\\
26.9253333330155	120.224555263196\\
26.9521499991417	120.227311185845\\
26.9613666653633	120.233104756142\\
26.9617833296458	120.217648024734\\
26.9764166633288	120.225312790554\\
26.980049999555	120.22874733734\\
26.9831666668257	120.22477151259\\
26.9879833300908	120.231310273828\\
26.99375	120.230593389073\\
26.9974333326022	120.223977842167\\
27.006099998951	120.216579407543\\
27.0083999991417	120.207852614055\\
27.0109999974568	120.207560038699\\
27.0273999969165	120.219692522545\\
27.0287999987602	120.222281999246\\
27.0424499988557	120.221297585576\\
27.0483666658402	120.211274593914\\
27.0483666658402	120.20403539979\\
27.0587999979655	120.208741266044\\
27.0726333300273	120.2073193374\\
27.0730499982833	120.197963510007\\
27.0730499982833	120.196045340523\\
27.0731166640918	120.20715919469\\
27.077916665872	120.209747488011\\
27.0806499997775	120.213787542531\\
27.0811333298683	120.213749606616\\
27.0896166642507	120.212325024732\\
27.0920999964078	120.212328528326\\
27.0967999974887	120.216723617818\\
27.0983499964078	120.217602300447\\
27.1075333317122	120.208056169105\\
27.110066664219	120.211955602955\\
27.1152499993642	120.218067078279\\
27.1273166656495	120.217139976877\\
27.130016664664	120.217120865539\\
27.1360499978065	120.210549243936\\
27.1369833310445	120.214570097316\\
27.1411166667938	120.226125476115\\
27.1422833323478	120.220815204814\\
27.1446666638057	120.229818411225\\
27.1577999989192	120.2241709404\\
27.1592666665713	120.226833687457\\
27.1597499966622	120.232195348335\\
27.160449997584	120.225353483977\\
27.1645166635513	120.236311172048\\
27.1681666652362	120.232335176365\\
27.1848333319028	120.217598540424\\
27.1851499994597	120.219767813685\\
27.1892333308857	120.220961460378\\
27.1900166630745	120.223263376603\\
27.192783331871	120.246100626353\\
27.2033999999365	120.243310423562\\
27.2049499988557	120.216543263628\\
27.2064499974252	120.22621128463\\
27.2111666639647	120.234185309589\\
27.2149333318075	120.224238342791\\
27.2211333314578	120.223022618524\\
27.2238499999047	120.233578572565\\
27.2306166648865	120.238606442745\\
27.2345833301545	120.234552827105\\
27.2369999965032	120.232928979848\\
27.2373833298683	120.223562001431\\
27.2390999992688	120.224737775342\\
27.2440333326658	120.23899267486\\
27.2481333335242	120.236624101151\\
27.2610333323478	120.222630629291\\
27.2629166642825	120.216677046104\\
27.2704166650772	120.230764490341\\
27.2719499985377	120.24404023133\\
27.2747833331427	120.237163527462\\
27.2790333310763	120.230493280348\\
27.2816499988238	120.224049439354\\
27.2843333323797	120.223080859228\\
27.2848833322525	120.221924224822\\
27.2885833303133	120.241694935909\\
27.2918166637422	120.236519865256\\
27.3020499984423	120.231235578078\\
27.3137499968212	120.246622632623\\
27.315649998188	120.254957363051\\
27.3172833323478	120.255669622735\\
27.3200833320618	120.247440254538\\
27.3204999963443	120.238501612658\\
27.3334833304088	120.242698433038\\
27.33428333203	120.246767687308\\
27.3382999976477	120.24578085012\\
27.3507333318393	120.242096755562\\
27.3544666647912	120.243467226029\\
27.3665999968847	120.248711638586\\
27.3696666638057	120.247585570314\\
27.3721499999365	120.269596293501\\
27.3817666649818	120.260725809083\\
27.382416665554	120.245953079842\\
27.3870999972025	120.254724496182\\
27.391433330377	120.256649199406\\
27.3955333312353	120.255742834168\\
27.3989833315213	120.250826157862\\
27.4014833331108	120.262052443225\\
27.4029333313307	120.262650373936\\
27.405133330822	120.255617395347\\
27.4129499991735	120.242849547803\\
27.4162833333015	120.233549006822\\
27.4175833304723	120.245624184456\\
27.417633330822	120.259435048333\\
27.4214166641235	120.256373205692\\
27.4252499977748	120.25469899097\\
27.4257666667303	120.251803443956\\
27.4274166663488	120.246557403747\\
27.4274166663488	120.254347711771\\
27.4308666666348	120.251369292286\\
27.4334499994913	120.24853814051\\
27.4349166631698	120.247316428453\\
27.4427333315213	120.236756251245\\
27.4462833325068	120.237977647696\\
27.450749997298	120.242817000963\\
27.452099998792	120.227724363028\\
27.4554999987285	120.238375773542\\
27.4596999963125	120.256442764495\\
27.4599333326022	120.263574184598\\
27.4607666651408	120.248184197313\\
27.4619999965032	120.244888383719\\
27.4754833300908	120.265230594916\\
27.4781333327293	120.270028537894\\
27.4781333327293	120.257467074916\\
27.4787666638692	120.24977982092\\
27.4796166658402	120.24098336882\\
27.4811333298683	120.238926203323\\
27.4847333312035	120.247841980022\\
27.4950499971708	120.244270839649\\
27.4961333314578	120.235646115032\\
27.5107666651408	120.239694524578\\
27.5178666631382	120.247656272701\\
27.5276666641235	120.24316016511\\
27.5283499995868	120.23596117813\\
27.5316666642825	120.227362424932\\
27.535299996535	120.233951107878\\
27.540799999237	120.245517392117\\
27.5431499997775	120.243818272191\\
27.5474833329518	120.231740056831\\
27.5509499986967	120.235047879259\\
27.5619833310445	120.240690419056\\
27.5654666662217	120.241204920006\\
27.5818999965985	120.246251529384\\
27.589599998792	120.239803063512\\
27.589599998792	120.256227549863\\
27.590616663297	120.271352905456\\
27.5930833299955	120.272210960781\\
27.5930833299955	120.259427539337\\
27.5950833320618	120.239025081652\\
27.6009166638057	120.234676297752\\
27.6242666641872	120.23998628238\\
27.6243833303452	120.264689778098\\
27.6243833303452	120.264607780587\\
27.6277499993642	120.248748923358\\
27.629233332475	120.247942989231\\
27.6331333319347	120.253169528341\\
27.6403166651727	120.240599449129\\
27.6471166650455	120.223699273546\\
27.6490999976793	120.237511769036\\
27.6543999989828	120.240935579867\\
27.6648666659992	120.244713926173\\
27.6668333331743	120.237883501197\\
27.680049999555	120.227087684711\\
27.6804666638375	120.236090579285\\
27.6983166654905	120.240328754175\\
27.6986333330472	120.240786062309\\
27.7023166656495	120.212509847639\\
27.7072166641553	120.221089940266\\
27.7077833334605	120.24181428748\\
27.7127666632335	120.229519985005\\
27.7157499988873	120.223500887876\\
27.728933330377	120.219299650094\\
27.7333999991417	120.223460686367\\
27.7365499973297	120.223528306898\\
27.7378499984742	120.21797043936\\
27.7397833307585	120.226738816859\\
27.741616666317	120.225701195471\\
27.7462166666985	120.211522679527\\
27.7510999997457	120.233864742758\\
27.7579499999682	120.245221732747\\
27.7580999970437	120.229108355998\\
27.758316663901	120.219900336043\\
27.763283332189	120.229878653519\\
27.7771666646003	120.237663672405\\
27.7773499965668	120.260316836685\\
27.7784666657448	120.256778093178\\
27.7814499974252	120.238780347584\\
27.7872166633607	120.249906017944\\
27.7878333330155	120.259134569252\\
27.7887499968212	120.252610665182\\
27.7891666650772	120.263670520033\\
27.792783331871	120.256748677093\\
27.7939333319665	120.232661850716\\
27.7943166653315	120.231359324028\\
27.7956333319347	120.245981409423\\
27.800899998347	120.240470487309\\
27.8097499966622	120.238902720312\\
27.8111333330473	120.241351436265\\
27.81149999698	120.238463203042\\
27.8134166638057	120.257926986984\\
27.8238166650137	120.279601345824\\
27.824849998951	120.274212232149\\
27.8279833316803	120.255098899423\\
27.8309333324433	120.255052451852\\
27.8376499970755	120.25662509363\\
27.8420833309492	120.253217541696\\
27.8424499988557	120.244875085973\\
27.8459166646003	120.253180569061\\
27.8494333306948	120.263211255948\\
27.8506166656812	120.245411149214\\
27.858116666476	120.250306728309\\
27.8586166659992	120.257001869324\\
27.8658999999365	120.244693149545\\
27.8660833319028	120.254296978861\\
27.8691333333652	120.268012633502\\
27.8742999990782	120.274702202756\\
27.8747166633607	120.264159144861\\
27.8767166654268	120.241322510634\\
27.891616666317	120.24975446968\\
27.894733329614	120.254706340492\\
27.8985999981563	120.249946212106\\
27.8993833303452	120.255026021998\\
27.9027666648228	120.257252324392\\
27.9070666631063	120.276518891978\\
27.9080333312353	120.264220099125\\
27.908116666476	120.251558121464\\
27.9106833299002	120.249938627376\\
27.9137333313625	120.25832221576\\
27.9173833330472	120.272958090878\\
27.9211999972662	120.261253051544\\
27.9233000000318	120.253843092578\\
27.9241499980292	120.229580714513\\
27.9241833329202	120.23626028089\\
27.9290666659673	120.258831083542\\
27.9302999973297	120.2567480088\\
27.9318999965985	120.230227899294\\
27.9370999972025	120.226659092046\\
27.9383166631063	120.232969232194\\
27.9400833328565	120.228674955456\\
27.943483332793	120.231669067424\\
27.944799999396	120.22579454539\\
27.9455166657767	120.234902257681\\
27.9463499983152	120.247974475237\\
27.9469999988873	120.269966292677\\
27.9476333300273	120.27135116673\\
27.9552333315213	120.247059397185\\
27.9613333304723	120.236800539504\\
27.9624166647593	120.248053064179\\
27.9643166661263	120.247688486872\\
27.9709833304088	120.242514742056\\
27.9765999992688	120.247952055156\\
27.9898833314578	120.269095599755\\
27.9905666629473	120.274264473586\\
27.9942833304405	120.269841784252\\
28.0015499989192	120.284576404465\\
28.0076166629792	120.283978033425\\
28.0101499994597	120.289403611851\\
28.0108499964078	120.277353473859\\
28.0128499984742	120.266571377711\\
28.0148666659992	120.286048131101\\
28.0181333303452	120.273305648023\\
28.0200999975205	120.252642630145\\
28.0246499975523	120.279000126548\\
28.0275499979655	120.287109679481\\
28.0298499981562	120.269518623012\\
28.0320833325387	120.279876031661\\
28.0371333320935	120.284053000499\\
28.0461499969165	120.268051900933\\
28.0477833310763	120.2593525367\\
28.0482833305995	120.249220603919\\
28.0569499969483	120.228500203884\\
28.062349998951	120.235033437774\\
28.0651666641235	120.247627762735\\
28.0689333319663	120.232565183068\\
28.0808333317438	120.220969825602\\
28.082183333238	120.23315320799\\
28.0825999975205	120.237778568535\\
28.096633330981	120.242941231236\\
28.0992166638375	120.232156636907\\
28.1027166644732	120.230040847258\\
28.1042833328247	120.239463014173\\
28.1129833300908	120.236054579549\\
28.1182333310445	120.244254817101\\
28.1225499987602	120.250754861516\\
28.1225499987602	120.254579064412\\
28.1260666648547	120.268193492522\\
28.128183333079	120.253115225378\\
28.1287333329518	120.254279175784\\
28.1297666629155	120.263753385717\\
28.1385999997457	120.242291649343\\
28.1385999997457	120.250587905858\\
28.139333331585	120.269510574737\\
28.143449997902	120.261633668457\\
28.1462666630745	120.2462426148\\
28.156099998951	120.254729574805\\
28.156099998951	120.264783456837\\
28.1702666640282	120.246291212384\\
28.1710833311082	120.239797070319\\
28.1728166659673	120.239508886855\\
28.1728166659673	120.247231263721\\
28.174699997902	120.245529962662\\
28.1765333334605	120.234935947594\\
28.1807666659355	120.223708160903\\
28.1815999984742	120.234044019377\\
28.1836833318075	120.245607430179\\
28.1859499971072	120.242228258982\\
28.1881499965985	120.239064273442\\
28.2064499974252	120.250003182491\\
28.2119999965032	120.262520128892\\
28.2167166630427	120.263566859433\\
28.2192666649818	120.251966770115\\
28.2212499976158	120.232627476549\\
28.2237499992053	120.250258557714\\
28.2329499999682	120.259069792765\\
28.2385833303133	120.248362447899\\
28.2393499970437	120.261749798304\\
28.2450666666032	120.2693198978\\
28.2462999979655	120.258468225073\\
28.2462999979655	120.247661251677\\
28.2552333315213	120.249838077858\\
28.263433333238	120.242445122751\\
28.2636500000953	120.238452524079\\
28.2657833298048	120.251177102591\\
28.2671499967575	120.253419343352\\
28.2708666642507	120.229199519028\\
28.2748833298683	120.226735706903\\
28.279199997584	120.234514303221\\
28.2805333296458	120.234537333054\\
28.2859333316485	120.250625223033\\
28.2879833300908	120.240630881501\\
28.2902333299318	120.243831941852\\
28.2959166646003	120.247851545347\\
28.3005499998728	120.248014315134\\
28.3029499967893	120.26435379576\\
28.39134999911	120.256092940636\\
28.3950666666032	120.250322129336\\
28.3958833297093	120.243857997722\\
28.3980999986332	120.245868269897\\
28.4046666661898	120.247975298384\\
28.41231666406	120.245508106845\\
28.414299996694	120.246218046111\\
28.4152666648228	120.249755473235\\
28.4199333310127	120.241038613843\\
28.4232499996822	120.228682186759\\
28.4242833296458	120.223384596135\\
28.4391833305358	120.208384596831\\
28.4462833325068	120.224151395093\\
28.4465833306313	120.239026577829\\
28.4482666651408	120.238209819775\\
28.4502833326658	120.245028555129\\
28.4710500001908	120.235286515277\\
28.4737166643143	120.230580772154\\
28.4877833326658	120.245823597542\\
28.491733332475	120.23761842469\\
28.5004499991735	120.225847034635\\
28.5044166644415	120.223123351368\\
28.5201833327612	120.242755288375\\
28.5242999990782	120.257060141352\\
28.5264166633288	120.255122084929\\
28.5268166661263	120.261463318958\\
28.53428333203	120.247007160016\\
28.536299999555	120.227379587713\\
28.5406999985377	120.243988222944\\
28.5452333331108	120.265174217771\\
28.5507666667303	120.263560370117\\
28.550983329614	120.24843191339\\
28.5553499976793	120.235620569163\\
28.5565333326658	120.237517132012\\
28.5650499979655	120.255222979021\\
28.5651999990145	120.257905795798\\
28.5686333298683	120.25244450965\\
28.5691999991735	120.246124024626\\
28.57178333203	120.249492982483\\
28.5778666655223	120.263129693994\\
28.589749999841	120.264358534938\\
28.5910999973615	120.270776877216\\
28.5930166641872	120.262230417058\\
28.598616663615	120.240032751875\\
28.5987499992053	120.245036365419\\
28.598883330822	120.270263450851\\
28.6040999968847	120.264622581094\\
28.6127499977748	120.247755433271\\
28.6158999999365	120.251383057402\\
28.6167666633923	120.247900037641\\
28.6202666640282	120.245587052945\\
28.6280666629473	120.235126949762\\
28.6331666668257	120.232343606781\\
28.6402333299318	120.239625292877\\
28.6402333299318	120.248927776044\\
28.6485333323478	120.263990584184\\
28.6505833307902	120.264833887754\\
28.650933333238	120.261102063673\\
28.6598166664442	120.244800145313\\
28.6675833304723	120.240241444746\\
28.6742833296458	120.243827673559\\
28.6742833296458	120.262650518271\\
28.6743833303452	120.293447421392\\
28.6826166629792	120.290249156469\\
28.6854166666667	120.286039861785\\
28.6893833319347	120.280270853903\\
28.692483329773	120.286362019111\\
28.700866663456	120.297791345605\\
28.7021666646003	120.288126908817\\
28.7123833298683	120.288578673303\\
28.7170999964078	120.296445280652\\
28.7209166646003	120.290002095752\\
28.7211333314578	120.296165322426\\
28.7274999976158	120.305883604911\\
28.729899998506	120.299249361379\\
28.7414499998093	120.299619007075\\
28.742666665713	120.286583831683\\
28.747016664346	120.275996522944\\
28.750933333238	120.293528433457\\
28.7512999971708	120.284797942508\\
28.7547333319982	120.280124543842\\
28.7580999970437	120.293401101653\\
28.7598499973615	120.285264939994\\
28.7639166633288	120.281880879408\\
28.7639166633288	120.296460896017\\
28.7668333331743	120.299711777544\\
28.7712499976158	120.286583782884\\
28.7756166656812	120.284127224816\\
28.7808499972025	120.29699580935\\
28.7811499993007	120.298718810164\\
28.7830166657767	120.289698549033\\
28.784133330981	120.282598963985\\
28.8021333297093	120.297564623318\\
28.8032333334287	120.30357866494\\
28.8032333334287	120.312709193605\\
28.8080999970437	120.314671026382\\
28.8082499980927	120.295970929333\\
28.809433333079	120.271981087006\\
28.8134499986967	120.272854213645\\
28.8134499986967	120.289408173557\\
28.820733332634	120.286959108746\\
28.827099998792	120.26824046765\\
28.8274166663488	120.270400476136\\
28.8286833326022	120.269257483597\\
28.8341833313307	120.257019173941\\
28.838433333238	120.284113709749\\
28.8404666662217	120.289182845127\\
28.8417833328247	120.286647870053\\
28.8443999965985	120.300118504872\\
28.8470999995868	120.295279628152\\
28.850783332189	120.296477637898\\
28.851983332634	120.300373203134\\
28.860299996535	120.2873855045\\
28.8649999976158	120.273310484638\\
28.8712666630745	120.291831804297\\
28.8714833299318	120.309215869678\\
28.8810833334923	120.297672711372\\
28.8833666642507	120.283022114303\\
28.8836833318075	120.286012882715\\
28.8836833318075	120.30012547633\\
28.8900333325068	120.294332435041\\
28.8911833326022	120.280425791623\\
28.8981333335242	120.276865709508\\
28.8981333335242	120.290315508891\\
28.9055333296458	120.288857261439\\
28.911383330822	120.294270996\\
28.914566663901	120.289340282119\\
28.9162999987602	120.26451404652\\
28.9162999987602	120.268227437958\\
28.9217666665713	120.285141611808\\
28.9232666651408	120.288184973694\\
28.9232666651408	120.285864263384\\
28.923683333397	120.27501567722\\
28.9297666629155	120.261154382181\\
28.9317833304405	120.256786880837\\
28.933233332634	120.272565509978\\
28.936266664664	120.264808229315\\
28.9402499993642	120.271416566823\\
28.9419999996822	120.286135307267\\
28.9419999996822	120.273615621772\\
28.9422666629155	120.272057494546\\
28.949933330218	120.268876302469\\
28.9524666666985	120.263933917906\\
28.9527166644732	120.257845021368\\
28.953816664219	120.256305348333\\
28.9585666656495	120.269163038255\\
28.960366666317	120.270312530384\\
28.9655833323797	120.261838700441\\
28.9662499984105	120.259792838668\\
28.9679833332698	120.250497020976\\
28.9710500001908	120.253342237035\\
28.9710500001908	120.251005301404\\
28.9726999998093	120.248000489486\\
28.9785333315532	120.239348335895\\
28.9817333300908	120.229205033656\\
28.9862166643143	120.20857933074\\
28.9978166659673	120.208073977405\\
28.9993999997775	120.215674170687\\
29.0047666629155	120.211695696127\\
29.0093333323797	120.232333572211\\
29.014333331585	120.236220865719\\
29.0156333327293	120.231860308132\\
29.0208833297093	120.232891421873\\
29.0278500000637	120.2307067095\\
29.0307833313942	120.213728015268\\
29.0318999965985	120.214724950631\\
29.0404499967893	120.21169496215\\
29.0430166641872	120.194706858728\\
29.0440999984742	120.201356572393\\
29.0447499990463	120.222683571295\\
29.0486666639647	120.211139042079\\
29.0507333318393	120.208387449746\\
29.0512666662535	120.21620499749\\
29.0567666649818	120.20524568512\\
29.0571666638057	120.186907724734\\
29.0577833334605	120.180301902716\\
29.0581499973933	120.185125208417\\
29.0586666663488	120.178716592263\\
29.0662166635195	120.185712098861\\
29.0664833307267	120.203029319796\\
29.06774999698	120.185058183447\\
29.0687666654587	120.188045002503\\
29.0687666654587	120.213333168361\\
29.0692666649818	120.216951437071\\
29.0747499982517	120.210972337744\\
29.0784499963125	120.201483189279\\
29.0832166632017	120.182335306282\\
29.0845999995868	120.187733576712\\
29.0846166650455	120.21604784749\\
29.0872166633607	120.222891502079\\
29.0922666629155	120.213066303559\\
29.0938166658083	120.194478754923\\
29.1056666652362	120.200604713111\\
29.1074833313625	120.201634031295\\
29.1083333333333	120.211787000407\\
29.1162999987602	120.222513276024\\
29.1175666650137	120.186524279159\\
29.1200999975205	120.176694171815\\
29.1211499969165	120.186178921609\\
29.1235666632652	120.164539921412\\
29.126983332634	120.171545827128\\
29.130916663011	120.197222376441\\
29.1326499978702	120.187235960901\\
29.1337166666985	120.181700246385\\
29.134249997139	120.200359737856\\
29.1352666656177	120.196511111397\\
29.1375333309173	120.187567035498\\
29.1392499963443	120.16976624256\\
29.1392499963443	120.18087706292\\
29.139749999841	120.204304564995\\
29.1450333317122	120.196212692659\\
29.1450333317122	120.192612463865\\
29.147866666317	120.195709651684\\
29.1536166667938	120.18008659745\\
29.1547999978065	120.179483956662\\
29.1561999996503	120.19319776669\\
29.1585833311082	120.184492026605\\
29.1641333301862	120.186593022555\\
29.1665166656177	120.187182624426\\
29.1682499965032	120.182783869503\\
29.170933330059	120.187411274262\\
29.1718333323797	120.194015276378\\
29.1730999986332	120.195100262112\\
29.1786499977112	120.195127450391\\
29.1790333310763	120.185117500366\\
29.1862166643143	120.183049932512\\
29.1875166654587	120.19396376095\\
29.1977833310763	120.210927494314\\
29.1977833310763	120.230042524433\\
29.2054166634878	120.233829742995\\
29.2054166634878	120.23494960653\\
29.2105166633923	120.235870586663\\
29.2153500000637	120.237812281229\\
29.2153500000637	120.24019455154\\
29.2158666650455	120.237154570322\\
29.2231666644415	120.217520628779\\
29.2294999996822	120.209192988034\\
29.2305499990782	120.225005072653\\
29.2319666663805	120.2198218264\\
29.2334166646003	120.230649876364\\
29.2364666660627	120.250339851738\\
29.2389666636785	120.239103371325\\
29.2410499970118	120.232770519843\\
29.2474833329518	120.230409099168\\
29.2480166633923	120.227435408808\\
29.2523666659992	120.227445061653\\
29.2575333317122	120.20369665024\\
29.2575333317122	120.202556205172\\
29.2645833333333	120.219940791644\\
29.2648499965668	120.214637837703\\
29.266583331426	120.224797396848\\
29.2750666658083	120.230090412734\\
29.2780666629473	120.211877704156\\
29.2819499969483	120.222466516263\\
29.2839999993642	120.246820538124\\
29.2840666651727	120.257481838614\\
29.2865999976793	120.249653830319\\
29.2930499990782	120.249415541643\\
29.29356666406	120.248233919488\\
29.2939499974252	120.239696047794\\
29.2945666631063	120.224911320421\\
29.3013499975205	120.222874190866\\
29.3013499975205	120.242770925483\\
29.3017833312353	120.26907812262\\
29.3044166644415	120.250184375642\\
29.3044166644415	120.243378618276\\
29.3044166644415	120.259840816689\\
29.3059999982517	120.267250201327\\
29.3133833328883	120.266525847639\\
29.3194499969483	120.258623320095\\
29.3196666638057	120.249017465479\\
29.324849998951	120.240416962801\\
29.3271666646003	120.264272512964\\
29.3288833300273	120.268617200251\\
29.3320833325387	120.249671124338\\
29.3329666654268	120.24463508446\\
29.3353499968847	120.251251221998\\
29.3397333304088	120.24363564709\\
29.3457166632017	120.238545124544\\
29.3477666656177	120.236321570553\\
29.348616663615	120.226925312634\\
29.3511500000953	120.231729197953\\
29.3526499986648	120.223906200598\\
29.3722499966622	120.214797365042\\
29.3767499963443	120.22550462629\\
29.378266664346	120.214668762106\\
29.3786833326022	120.203316918956\\
29.3849499980608	120.221765326098\\
29.3866499980292	120.219886246484\\
29.387433330218	120.217530187777\\
29.3902833302817	120.22461564398\\
29.393449997902	120.219939752738\\
29.3992833296458	120.224340381341\\
29.4017666657767	120.243189239338\\
29.4025999983152	120.233990917328\\
29.412433330218	120.222507153278\\
29.4125666658083	120.213019836929\\
29.4190999984742	120.215201198776\\
29.4199666659037	120.222382976553\\
29.422983332475	120.216182114617\\
29.429383333524	120.226056836499\\
29.4297333319982	120.23202867399\\
29.4300333301227	120.211387792241\\
29.4512833317122	120.216596800257\\
29.454083331426	120.23452803311\\
29.4580999970437	120.241508371923\\
29.4610999981563	120.243041488936\\
29.4632666667303	120.218794618935\\
29.4649999976158	120.208869932193\\
29.4651999990145	120.227789631818\\
29.4724499980608	120.236504620951\\
29.4766666650772	120.234127757698\\
29.4826166629792	120.232157785384\\
29.4842333316803	120.237124984121\\
29.4920999964078	120.217185329671\\
29.4950833320618	120.217072288804\\
29.4968333323797	120.235054950542\\
29.49759999911	120.211715000431\\
29.5026499986648	120.214506934402\\
29.503116663297	120.236730843163\\
29.503816664219	120.227050801132\\
29.507233329614	120.219934338458\\
29.5076666633288	120.226418790707\\
29.5078666647275	120.227338769109\\
29.5122999986013	120.211793575137\\
29.5131333311398	120.217766174275\\
29.5142833312353	120.235726567466\\
29.5290166656177	120.233957597794\\
29.5386999964715	120.228900539817\\
29.5436666647593	120.226799722545\\
29.5460333307585	120.222961036844\\
29.5469499985377	120.228690443294\\
29.5469499985377	120.218578950588\\
29.5488666653633	120.222236177864\\
29.553816664219	120.224960947628\\
29.553933330377	120.209988347522\\
29.5550999999047	120.192006574023\\
29.5605333328247	120.18253827643\\
29.564483332634	120.216513611796\\
29.56856666406	120.220540278139\\
29.5743999997775	120.207888421307\\
29.580316666762	120.235719014807\\
29.5911333322525	120.237430092173\\
29.5945166667303	120.22260479391\\
29.5980499982833	120.221294136692\\
29.600083331267	120.220979464279\\
29.6076666633288	120.2171488224\\
29.6101166645687	120.219235691372\\
29.6123833298683	120.221266603037\\
29.6151166637738	120.21326083257\\
29.6165666659673	120.21722710619\\
29.6246499975523	120.234134472814\\
29.6316166639328	120.232353238724\\
29.6346666653952	120.234135611883\\
29.6391833305358	120.226622413355\\
29.6410999973615	120.213068053646\\
29.6412499984105	120.215290191986\\
29.6419666647912	120.240998369566\\
29.642816666762	120.243229500515\\
29.6503999988238	120.228488633839\\
29.658233332634	120.227518450745\\
29.6661166667938	120.228922774909\\
29.669616663456	120.231788802178\\
29.6739833315213	120.220970831477\\
29.6739833315213	120.219287438489\\
29.6783499995868	120.23297203184\\
29.6855333328247	120.230694410896\\
29.6855833331743	120.227284832889\\
29.6909499963125	120.223609269727\\
29.696666665872	120.244553852726\\
29.700116666158	120.232449385082\\
29.7120833317438	120.230124236549\\
29.7135666648547	120.253876330415\\
29.7137999971708	120.244351132047\\
29.71553333203	120.22359700919\\
29.7163999994597	120.219211709609\\
29.716816663742	120.238944286278\\
29.7185333331427	120.245375420318\\
29.7200999975205	120.249855347894\\
29.7287666638692	120.240632314677\\
29.7300833304723	120.236151677528\\
29.7304999987285	120.236816578353\\
29.7445499976477	120.231950779853\\
29.750783332189	120.237371665172\\
29.755283331871	120.23598976093\\
29.7622833331427	120.230354166253\\
29.7762333313625	120.224212414133\\
29.780166665713	120.232567191919\\
29.7821666638057	120.257580120162\\
29.7869666655858	120.248148994198\\
29.7894166668257	120.237729276593\\
29.7968499978383	120.239094311331\\
29.7990166664123	120.249897135278\\
29.805166665713	120.252357956916\\
29.8055999994278	120.229725235816\\
29.8121166666348	120.234806606433\\
29.8125999967257	120.257904278352\\
29.8134666641553	120.258553246798\\
29.813549999396	120.252687884393\\
29.8157833298048	120.233995816759\\
29.8171666661898	120.237748828828\\
29.8199499964715	120.253457450994\\
29.8199499964715	120.234348565148\\
29.8204499999682	120.230054534115\\
29.8207166632017	120.242110548663\\
29.8393166661263	120.266388355726\\
29.8399499972662	120.278988464688\\
29.844616663456	120.265277793146\\
29.8482833305995	120.259963491306\\
29.848733329773	120.261157926181\\
29.8620999972025	120.251660506831\\
29.8644666632017	120.234757685243\\
29.8644666632017	120.244141660813\\
29.8647333304087	120.265118987618\\
29.8699499964715	120.251232868916\\
29.8733833312988	120.237805073172\\
29.8816333333652	120.231164961721\\
29.8822166641553	120.244486721974\\
29.889483332634	120.262299359033\\
29.900783332189	120.255780230602\\
29.9278333306313	120.25526212196\\
29.9287666638692	120.254613907576\\
29.9293499986332	120.243920333095\\
29.9313499967257	120.240248424236\\
29.9315666635832	120.257233056369\\
29.9379999995232	120.25394035258\\
29.9398833314578	120.244430076204\\
29.9438166658083	120.24687780486\\
29.9438166658083	120.271971571449\\
29.9471166650455	120.268060900141\\
29.9472333312035	120.25433997039\\
29.9485499978065	120.234480815175\\
29.955133330822	120.245356934638\\
29.9617333332698	120.26681589556\\
29.9637666662535	120.265036388915\\
29.9695499976477	120.256683760249\\
29.9716499964397	120.254257785373\\
29.9771166642507	120.261427990173\\
29.9784333308538	120.250132708618\\
30.0359666665395	120.250255289072\\
30.0377499977748	120.248436213312\\
30.0379666646322	120.23966083857\\
30.044883330663	120.245477566019\\
30.0459833304087	120.251116528111\\
30.0527833302817	120.248667771394\\
30.0529333313307	120.250037699982\\
30.0529333313307	120.262084616962\\
30.0536499977112	120.250758079447\\
30.0547499974568	120.262061921566\\
30.061183333397	120.269736125383\\
30.0624833305677	120.278962897292\\
30.0626999974252	120.281199290476\\
30.0631333311398	120.250891334479\\
30.0703666647275	120.249622682145\\
30.0713166634242	120.251941099176\\
30.0788833300273	120.245382416825\\
30.0794833302498	120.269852100951\\
30.0870833317438	120.275055228087\\
30.0886166652043	120.259251425274\\
30.0945833325387	120.241445104138\\
30.0952666640282	120.254455996234\\
30.0955999970437	120.275431824916\\
30.103149998188	120.265788752906\\
30.1031666636467	120.249055603044\\
30.1036166667938	120.254710822123\\
30.1040166656177	120.265490220204\\
30.1127999981245	120.244757003369\\
30.1149999976158	120.244535031853\\
30.1149999976158	120.248173612655\\
30.119499997298	120.250763659067\\
30.1314333319665	120.255302635346\\
30.1409833312035	120.259788385697\\
30.1466499964397	120.255479118479\\
30.1466499964397	120.26753894697\\
30.1499499996503	120.289425354391\\
30.1526333332062	120.278253662829\\
30.1583333333333	120.266296908874\\
30.1672166665395	120.27051334863\\
30.1758499979973	120.2787833901\\
30.1762166659037	120.276286394522\\
30.1907499988873	120.269963655486\\
30.192516664664	120.263399558393\\
30.1983333309492	120.262590809388\\
30.2044999996822	120.256928817317\\
30.2076666633288	120.257999025908\\
30.2096166650455	120.272781560539\\
30.2154333313307	120.252977095972\\
30.216433330377	120.242554212242\\
30.2183333317438	120.258343719998\\
30.2209499994913	120.255143145797\\
30.2279499967893	120.271557333028\\
30.2279499967893	120.284807594445\\
30.228116663297	120.26775400834\\
30.233433330059	120.25169326368\\
30.2439666668575	120.24110759131\\
30.2439666668575	120.265134157641\\
30.2439833323162	120.277838232645\\
30.248649998506	120.267793981047\\
30.2494166652362	120.262456248744\\
30.2532166639963	120.258405034284\\
30.2589499990145	120.253469655835\\
30.2613499999047	120.254080762867\\
30.2614499966303	120.252366677716\\
30.2619999965032	120.261352548429\\
30.2679666638375	120.24609347593\\
30.2689333319665	120.234880277227\\
30.2694666663807	120.255109777164\\
30.2808999975523	120.25505314082\\
30.2820499976477	120.251947748813\\
30.2884666641553	120.269761443403\\
30.2935833334923	120.273318512705\\
30.2951166629792	120.246177017164\\
30.29899999698	120.242292905375\\
30.3029666662217	120.260085530318\\
30.3033833305042	120.258085862723\\
30.3034499963125	120.262578890078\\
30.311416665713	120.254122922771\\
30.3121166666348	120.260839551613\\
30.3139999985695	120.250137127178\\
30.3176999966303	120.24133059276\\
30.3177333315213	120.269214053046\\
30.324066666762	120.251927563461\\
30.3244999965032	120.245246828534\\
30.3292833328247	120.247221428066\\
30.332299999396	120.247536419454\\
30.3333833297093	120.250687934945\\
30.3345333298048	120.242866063031\\
30.3362499992053	120.250359977095\\
30.336266664664	120.270377524363\\
30.3412666638692	120.258797581866\\
30.3451499978702	120.258676002129\\
30.3456666668257	120.265730102939\\
30.3476333300273	120.256938145586\\
30.352249999841	120.237376057909\\
30.3541666666667	120.239890825881\\
30.359249997139	120.254542428823\\
30.3593166629473	120.249176326093\\
30.361533331871	120.27248297103\\
30.3624499996503	120.2699460867\\
30.3664499998093	120.249850717469\\
30.3689666668575	120.255869353909\\
30.3759499986967	120.280141359573\\
30.378933330377	120.285173173599\\
30.3844499985377	120.273907050295\\
30.3866499980292	120.266836348268\\
30.3866499980292	120.298879148411\\
30.388666665554	120.308410869478\\
30.388666665554	120.299009028756\\
30.3942666649818	120.290207831555\\
30.3969499985377	120.278960436011\\
30.3983499964078	120.277837518358\\
30.4014499982198	120.283192024615\\
30.4064833323162	120.271830526686\\
30.4185833334923	120.274880095339\\
30.4207666635513	120.276240383848\\
30.4265999992688	120.278724485124\\
30.4273333311082	120.276880581804\\
30.429233332475	120.268802741001\\
30.4311166644097	120.280747812345\\
30.4314833323162	120.274331288913\\
30.4393999973933	120.269069175736\\
};
\addlegendentry{Measured offset}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	120.295543375017\\
0.00359999736149727	120.287950037711\\
0.0162999987601665	120.302258607452\\
0.0169833302498319	120.308368078214\\
0.0180999994278333	120.304067952448\\
0.0188999970753306	120.304666114332\\
0.0266499996185	120.300559519712\\
0.0313833316166665	120.306370362129\\
0.0342999974886652	120.299826208177\\
0.0358333309491665	120.293281405162\\
0.0425333301226639	120.289610764724\\
0.05	120.291197393347\\
0.0505833307901639	120.301629588243\\
0.0515333334604975	120.299681102358\\
0.0518999973933319	120.297666356146\\
0.0569333314894986	120.293480633356\\
0.066416664918332	120.292881637992\\
0.0671666661898333	120.285769041978\\
0.0828999996185	120.286433515385\\
0.0834666649499998	120.289931098463\\
0.0835999965668331	120.283031995328\\
0.0835999965668331	120.28700609108\\
0.0988166650136653	120.292253400793\\
0.100899998346999	120.279033759625\\
0.102399996916499	120.283097653227\\
0.106583333015499	120.295442891639\\
0.127099998791997	120.287294447483\\
0.128599997361497	120.281035126913\\
0.149666663010998	120.287362089105\\
0.150733331839331	120.269416844631\\
0.152516663074497	120.269601857182\\
0.161399996280666	120.297459542065\\
0.162683331966332	120.298048175586\\
0.1671499967575	120.293285290504\\
0.167799997329666	120.295130196176\\
0.167816666762	120.303794664647\\
0.1711833318075	120.300571790058\\
0.183699997266164	120.2878104145\\
0.186416665713	120.286591854549\\
0.193116664886497	120.293588685309\\
0.2022833307585	120.303945030062\\
0.209649999936497	120.297920332985\\
0.210549998283333	120.296612570427\\
0.234399998188	120.294162138864\\
0.237999999523167	120.281333434252\\
0.249583331743831	120.293946163797\\
0.253583331902833	120.300780061404\\
0.256316665808333	120.298266185392\\
0.268633329868332	120.306558770663\\
0.270033331712167	120.298228800517\\
0.283666666348832	120.291986150077\\
0.285349996884664	120.298758585173\\
0.300799997647664	120.295151242085\\
0.316599996884664	120.28699922226\\
0.317499999205332	120.295542544346\\
0.318016664187167	120.294547609834\\
0.318049999078164	120.290618280542\\
0.324949999650331	120.294898709626\\
0.325116666157999	120.290307474754\\
0.334100000063665	120.282248381144\\
0.335783330599497	120.281129256335\\
0.339983332157165	120.285700242138\\
0.341066666444165	120.280788568592\\
0.353199998537665	120.281203513912\\
0.358583331108165	120.281862776247\\
0.366483330726665	120.280419440356\\
0.383949999014499	120.27801201509\\
0.384949998060832	120.275415618661\\
0.392116665840164	120.284516159401\\
0.393599998951	120.277451456469\\
0.399699997902	120.273219715116\\
0.400983329614	120.274817115971\\
0.409533329804833	120.270255704612\\
0.409949998060832	120.279419301437\\
0.417449998855667	120.289898930409\\
0.417683331171664	120.282366177288\\
0.4272833307585	120.283945637798\\
0.431866665681165	120.296225011539\\
0.435866665840164	120.294144153094\\
0.443983332316164	120.292455409793\\
0.449316664536832	120.288796362711\\
0.451333332061832	120.28682955942\\
0.457583332061832	120.29034062204\\
0.468149999777499	120.28803832069\\
0.475883332888331	120.285957542234\\
0.482316664854667	120.279719252759\\
0.489949997266164	120.275592832625\\
0.491883333524	120.282812626785\\
0.498116664091833	120.287048274126\\
0.532499996821165	120.28424231187\\
0.538883332411497	120.280065343437\\
0.540649998188	120.286447465602\\
0.549899999300665	120.290352599605\\
0.563199996948333	120.283789630417\\
0.575366663932831	120.282516510339\\
0.5794499993325	120.285294836433\\
0.587449999650331	120.292908732535\\
0.603449996312497	120.30027442518\\
0.612283333142667	120.302235721981\\
0.612383329868332	120.301271675085\\
0.615666663646664	120.299293672715\\
0.626833331584999	120.306561725622\\
0.639083329836497	120.313126704994\\
0.641649997234333	120.308587006966\\
0.643816665808333	120.313136229494\\
0.652199999491332	120.305185697573\\
0.653983330726665	120.304032537033\\
0.657583332061832	120.309682591246\\
0.705599999427833	120.313264172493\\
0.711183333396999	120.317738744275\\
0.715350000063665	120.307919223892\\
0.720549996693997	120.304138190464\\
0.725049996376	120.30730228894\\
0.728083332379667	120.302324466353\\
0.733416664600331	120.305894949815\\
0.733433330058998	120.305991170712\\
0.735099999109999	120.315089051586\\
0.736616663138166	120.31263231069\\
0.744966665903667	120.312701263276\\
0.748866665363331	120.312553349454\\
0.751616664727499	120.303109773017\\
0.752483332157165	120.307266302528\\
0.757966665426833	120.313311040872\\
0.761516666412331	120.322232311991\\
0.780533329645831	120.31346054441\\
0.792383333047167	120.303788194612\\
0.794566663106332	120.31329899431\\
0.799749998251665	120.310829792161\\
0.808133331934664	120.307085034334\\
0.815583332379667	120.30938033307\\
0.820049997170831	120.304614559036\\
0.824599997202499	120.297385515005\\
0.828616666793831	120.294271694572\\
0.835916666189833	120.292309061791\\
0.838383332888331	120.290652754555\\
0.872949997583998	120.296494527352\\
0.887033331394165	120.293384284653\\
0.902366665999167	120.28709949991\\
0.903016666571333	120.28270919637\\
0.9077499985695	120.293844769138\\
0.910816665490499	120.297948586489\\
0.910816665490499	120.292944668859\\
0.913166666030831	120.285261036588\\
0.919633332888331	120.285138873063\\
0.925649996598497	120.290013307924\\
0.929433329900166	120.296347569624\\
0.930099999904667	120.285602779201\\
0.934266666571333	120.280269086454\\
0.938316663106332	120.303717998815\\
0.938399998346999	120.30974532785\\
0.946616665522333	120.30161008843\\
0.951083330313331	120.293236721544\\
0.9555833299955	120.284586793916\\
0.963149996598497	120.287658749026\\
0.981099998951	120.31269435362\\
0.984049999713833	120.319659188787\\
0.984049999713833	120.3246980503\\
0.990583332379667	120.326163791639\\
0.9922999978065	120.314351928273\\
0.995666666825665	120.311862987239\\
1.00046666463217	120.315316037288\\
1.003933330377	120.308679008577\\
1.00761666297916	120.309513903869\\
1.012349998951	120.301794924674\\
1.02311666409183	120.30362626235\\
1.02759999831516	120.316087046842\\
1.028966665268	120.318176766877\\
1.030133330822	120.323951175487\\
1.04183333317433	120.321302901095\\
1.04654999971383	120.312335219956\\
1.04703332980483	120.311937820929\\
1.05758333206183	120.328980939831\\
1.0629166642825	120.332174084998\\
1.06491666634883	120.33464792764\\
1.07194999853767	120.326760015015\\
1.07194999853767	120.322236882017\\
1.07961666584016	120.324658593968\\
1.09059999783833	120.313041218221\\
1.09713333050416	120.308520190774\\
1.09754999876017	120.314476376222\\
1.10285000006367	120.324848583355\\
1.10656666358317	120.320773718434\\
1.11518332958217	120.317691148404\\
1.12479999860133	120.321521879109\\
1.125083331267	120.310776074345\\
1.13254999717083	120.303885859998\\
1.141549996535	120.305602535287\\
1.14208333094917	120.307717304822\\
1.16446666320167	120.300562173743\\
1.16663333177567	120.304129795738\\
1.16783333222066	120.299129466105\\
1.18428333203	120.294566868723\\
1.18539999723433	120.293063774424\\
1.21428333123533	120.275027232363\\
1.216699997584	120.270756391448\\
1.21813333034517	120.28816041755\\
1.24253333012266	120.291181442625\\
1.25049999952317	120.289942573565\\
1.252099998792	120.282918826262\\
1.26774999698	120.288772270744\\
1.26863332986833	120.291180212996\\
1.278149998188	120.282116288773\\
1.27926666339233	120.284070521287\\
1.279866663615	120.298797168589\\
1.28471666574483	120.301875706861\\
1.28644999663033	120.30276773886\\
1.28921666542683	120.288084021864\\
1.28961666425067	120.284252261837\\
1.29638333320617	120.296375985904\\
1.29703332980483	120.292566591131\\
1.30024999777483	120.290659758671\\
1.30449999968217	120.294587476566\\
1.30491666396467	120.294183217533\\
1.311266664664	120.302502801817\\
1.31839999755233	120.320760376492\\
1.32359999815617	120.311953201818\\
1.32713332970933	120.29282339673\\
1.33336666425067	120.305852333904\\
1.33744999965033	120.309240132554\\
1.33838333288833	120.284069891261\\
1.34009999831516	120.296378280722\\
1.35156666437783	120.303734057675\\
1.35338333050416	120.298340751137\\
1.35446666479116	120.299833226253\\
1.35749999682117	120.306301004351\\
1.35901666482283	120.326912288345\\
1.3630666653315	120.314660398739\\
1.36393333276117	120.303554062963\\
1.36809999942783	120.315243559925\\
1.3693166653315	120.309530386491\\
1.37258332967767	120.308704381633\\
1.37429999907816	120.316119464902\\
1.37615000009533	120.324220736132\\
1.37764999866483	120.323300528868\\
1.37978333234783	120.313751480679\\
1.38588333129883	120.318830076879\\
1.3912499984105	120.306845163355\\
1.39679999748867	120.290169860948\\
1.398799999555	120.29851881631\\
1.40758333206183	120.313116055626\\
1.41074999968217	120.300402494856\\
1.41139999628067	120.299043105156\\
1.4962666630745	120.301941461433\\
1.49904999732967	120.298778713474\\
1.506333331267	120.305249555093\\
1.5075166662535	120.300798657639\\
1.5120999972025	120.294672795983\\
1.5210666656495	120.291139463665\\
1.521749997139	120.297786182517\\
1.52299999793366	120.28161859341\\
1.52559999624883	120.276062174254\\
1.53106666406	120.286281383655\\
1.53446666399633	120.282840293898\\
1.53661666313817	120.296164296062\\
1.545999999841	120.312569797326\\
1.54671666622166	120.291912415715\\
1.54784999688466	120.280466518668\\
1.55058333079016	120.284568103996\\
1.55386666456867	120.294483514027\\
1.556999997298	120.30965886578\\
1.55721666415533	120.292967263007\\
1.56158333222066	120.281705673392\\
1.56359999974566	120.291372647473\\
1.56509999831516	120.290592654676\\
1.56836666663483	120.295480005004\\
1.5735833326975	120.298011902467\\
1.57608333031333	120.295208506189\\
1.58336666425067	120.297590394814\\
1.5867499987285	120.29664894334\\
1.5891166647275	120.304203232931\\
1.59713333050416	120.3037498738\\
1.60526666641233	120.295167378703\\
1.61304999987283	120.308961211179\\
1.61349999904633	120.319104382677\\
1.6199499964715	120.319634299276\\
1.62258332967767	120.304357675621\\
1.629049996535	120.306006905896\\
1.62909999688466	120.312080134154\\
1.6390833298365	120.309989660312\\
1.6460333307585	120.307628703652\\
1.6547999978065	120.313853667595\\
1.66268333196633	120.316562577499\\
1.67063333193466	120.314156459971\\
1.67173333168033	120.323123073157\\
1.67231666644417	120.32119816147\\
1.686383330822	120.321350327836\\
1.68901666402816	120.327113848603\\
1.68951666355133	120.305977002346\\
1.69863333304717	120.313797434684\\
1.699933330218	120.325270990269\\
1.70353333155316	120.310022517515\\
1.705983332793	120.295520921993\\
1.71333333253867	120.290348870189\\
1.717433333397	120.288809296327\\
1.72046666542683	120.30172405422\\
1.722750000159	120.306134673301\\
1.730916663011	120.294278888926\\
1.73643333117166	120.293933834884\\
1.73841666380567	120.301363243327\\
1.7387666662535	120.306827844618\\
1.74043333133067	120.291330331934\\
1.74168333212533	120.290102805939\\
1.74943333069483	120.294863374703\\
1.75324999888733	120.299166362255\\
1.75324999888733	120.313776913723\\
1.76014999945966	120.331401344643\\
1.76139999628067	120.31109673577\\
1.76569999853767	120.305740082945\\
1.77091666460033	120.301515294239\\
1.7711833318075	120.296825600165\\
1.78543333212533	120.30419991725\\
1.79456666310633	120.288606675334\\
1.80014999707533	120.302927962257\\
1.80031666358317	120.299735466729\\
1.81849999825167	120.28546995738\\
1.827066663901	120.294755493624\\
1.8308499972025	120.299276489636\\
1.83444999853767	120.294579413513\\
1.83444999853767	120.291269443854\\
1.83486666679383	120.296020042653\\
1.83486666679383	120.297412681665\\
1.8350333333015	120.303552945258\\
1.84909999767933	120.309012734336\\
1.85343333085383	120.296936801648\\
1.86438333193466	120.300138880521\\
1.86789999802916	120.310874240895\\
1.87231666644417	120.315633064196\\
1.88139999707533	120.317875949206\\
1.8839166641235	120.300203477035\\
1.88961666425067	120.302056934513\\
1.89196666479116	120.31244530741\\
1.89946666558583	120.319892859166\\
1.89978333314267	120.329777590068\\
1.91413333018617	120.343117078721\\
1.92401666641233	120.328501626382\\
1.92464999755233	120.329035010511\\
1.93009999990467	120.339926104558\\
1.94259999990467	120.341701954638\\
1.94671666622166	120.344884755642\\
1.94694999853767	120.359078562177\\
1.96293332974116	120.353578576013\\
1.96393333276117	120.342017397264\\
1.96683333317433	120.345552001124\\
1.96789999802916	120.332341062148\\
1.97476666371033	120.340045083256\\
1.97666666507716	120.344409847532\\
1.98078333139417	120.347903647078\\
1.98389999866483	120.34582416889\\
1.9879166642825	120.332693762115\\
1.98889999787017	120.332616736612\\
1.98893333276117	120.33751412621\\
2.00274999936416	120.355639093246\\
2.00379999876017	120.363892956202\\
2.01128333012266	120.357540271266\\
2.0194333314895	120.346089385811\\
2.02894999980933	120.341352795311\\
2.0296499967575	120.34446161327\\
2.03314999739333	120.345156437758\\
2.04284999767933	120.349136990227\\
2.04654999971383	120.365162499281\\
2.055133330822	120.368883799016\\
2.05866666634883	120.355740714799\\
2.06193333069483	120.354301717834\\
2.066466665268	120.362408395666\\
2.0702499985695	120.371766318448\\
2.07693333228433	120.377859157395\\
2.079083331426	120.378188359258\\
2.08243333101267	120.371660710078\\
2.08584999640783	120.370663755624\\
2.0911333322525	120.381397069218\\
2.100899998347	120.3826858383\\
2.10121666590367	120.360255226193\\
2.10418333212533	120.383923531914\\
2.10418333212533	120.383218687115\\
2.10914999643966	120.357985749745\\
2.11144999663033	120.367172320128\\
2.11709999640783	120.360905219136\\
2.12031666437783	120.340520619432\\
2.126049999396	120.346980426623\\
2.12948333024983	120.354081568547\\
2.13206666310633	120.352685239955\\
2.13528333107633	120.345109272512\\
2.13844999869666	120.354907362122\\
2.13986666599917	120.364304941186\\
2.14844999710717	120.357816159489\\
2.14961666663483	120.357075405892\\
2.15061666568117	120.346809609829\\
2.15189999739333	120.327822123655\\
2.1525833328565	120.32027415448\\
2.16099999745683	120.326775209362\\
2.16913333336516	120.327785580476\\
2.1742499987285	120.32400365153\\
2.17876666386916	120.340407526338\\
2.18128333091733	120.352249240079\\
2.18459999958683	120.33868907467\\
2.18478333155316	120.327832731731\\
2.19908333222066	120.323713245458\\
2.20638333161667	120.326530838547\\
2.20866666634883	120.334203576842\\
2.20928333203	120.326185342519\\
2.211149998506	120.317729908386\\
2.21503333250683	120.32534117449\\
2.2221499999365	120.33641164026\\
2.226166665554	120.330932794154\\
2.22854999701183	120.328377276415\\
2.23128333091733	120.323564305485\\
2.23549999793366	120.332343609462\\
2.23558333317433	120.324721807188\\
2.24009999831516	120.314928808551\\
2.24718333085383	120.330076129614\\
2.25176666577667	120.339980155622\\
2.25304999748867	120.331504337788\\
2.25494999885567	120.313306434397\\
2.25848333040866	120.314151055\\
2.25991666316983	120.320964931444\\
2.26023333072667	120.316456766888\\
2.2641166647275	120.309490368672\\
2.26616666316983	120.321682341625\\
2.26789999802916	120.319648385732\\
2.274933330218	120.310345396863\\
2.27628333171217	120.31421460478\\
2.27721666495	120.312205423926\\
2.27869999806083	120.317912474004\\
2.281333331267	120.318140036555\\
2.28831666310633	120.314100411695\\
2.29151666561767	120.316561372844\\
2.296866663297	120.323279293456\\
2.2970833301545	120.322592518042\\
2.30128333171217	120.327896602335\\
2.3129166642825	120.332654586788\\
2.320699997743	120.327642182548\\
2.338399998347	120.323924928453\\
2.33971666495	120.334570193328\\
2.344733329614	120.337924332512\\
2.35124999682117	120.336073486222\\
2.35581666628517	120.346919836652\\
2.35878333250683	120.351068181107\\
2.37974999745683	120.350585495353\\
2.3879166642825	120.33777067879\\
2.38861666520433	120.350482424955\\
2.39261666536333	120.359523007962\\
2.39474999904633	120.348487108882\\
2.4026999990145	120.345871987987\\
2.40494999885567	120.349163238546\\
2.410066664219	120.357360508614\\
2.4243333299955	120.36485215877\\
2.44018332958216	120.359140875728\\
2.44691666364666	120.363319750344\\
2.45066666603083	120.362245366774\\
2.45746666590367	120.35536686836\\
2.45899999936416	120.360595850859\\
2.45899999936416	120.356638126432\\
2.46359999974566	120.349007859308\\
2.46659999688466	120.363792258654\\
2.47108333110817	120.367400248096\\
2.47273333072667	120.346903425455\\
2.47823333342867	120.338078628409\\
2.48096666336066	120.351549601641\\
2.48891666332883	120.353752186793\\
2.489599998792	120.334655214315\\
2.4922999978065	120.344605690562\\
2.4961499969165	120.349253706051\\
2.4994833310445	120.34182692086\\
2.5005666653315	120.342599291448\\
2.5055833299955	120.353355049202\\
2.51513333320617	120.340920580146\\
2.522750000159	120.324541527359\\
2.52398333152133	120.323349046186\\
2.52408333222066	120.332439157155\\
2.53224999904633	120.345506730355\\
2.5432333310445	120.334578256848\\
2.54474999904633	120.321748698691\\
2.54871666431433	120.310137592482\\
2.55593333244333	120.317461492531\\
2.55593333244333	120.336978859646\\
2.55981666644417	120.333065711913\\
2.56659999688466	120.311882981258\\
2.57108333110817	120.307268671781\\
2.57445000012716	120.309244444285\\
2.57701666355133	120.320178599126\\
2.60551666418717	120.323753752979\\
2.60721666415533	120.304323885216\\
2.6136999964715	120.310495366082\\
2.61523332993183	120.314816540885\\
2.622833331426	120.300349129338\\
2.6243999997775	120.287867931832\\
2.63144999742517	120.287169978385\\
2.63874999682117	120.294528819013\\
2.64256666501367	120.285236607402\\
2.64576666355133	120.276756825553\\
2.661233329773	120.271934821686\\
2.66323333183933	120.263484864852\\
2.67128333250683	120.265350057173\\
2.6762666662535	120.268059762341\\
2.68389999866483	120.259338228405\\
2.69591666460033	120.26574794876\\
2.710216665268	120.252732645615\\
2.71556666294733	120.253744477368\\
2.7179999987285	120.273573253736\\
2.74009999831516	120.273043924595\\
2.74506666660316	120.27280857363\\
2.7535999973615	120.276410558072\\
2.75533333222066	120.275792710584\\
2.77701666355133	120.29033598366\\
2.783116666476	120.294352668306\\
2.7858166654905	120.294908363247\\
2.80809999704367	120.300275644685\\
2.81121666431433	120.299649315766\\
2.82449999650316	120.302087113765\\
2.87389999628067	120.310076324522\\
2.87563333113983	120.30504353228\\
2.875933333238	120.309963175819\\
2.88139999707533	120.316251573279\\
2.8816999991735	120.323365444813\\
2.88580000003183	120.314864120964\\
2.890799999237	120.314116033204\\
2.89091666539517	120.314044503264\\
2.89171666304267	120.304011869825\\
2.89869999885567	120.316502743954\\
2.9074499964715	120.317762088617\\
2.9074499964715	120.316842508802\\
2.91034999688466	120.322034099598\\
2.92308333317433	120.322872549287\\
2.923916665713	120.329542185941\\
2.93104999860133	120.313439365831\\
2.93208333253867	120.306483640763\\
2.93273333311083	120.315973304094\\
2.93961666425067	120.327382151932\\
2.94118333260216	120.331088028064\\
2.94739999771117	120.316650365315\\
2.95704999764766	120.309172321436\\
2.962466665109	120.311446926636\\
2.964566663901	120.317893720832\\
2.96638333002733	120.320409154088\\
2.975083331267	120.317146703331\\
2.981183330218	120.320454309614\\
2.982299999396	120.315064988184\\
2.989366666476	120.316107066262\\
2.98980000019067	120.313563229359\\
3.00959999958683	120.315253387803\\
3.02796666622166	120.326286937344\\
3.0347333312035	120.318792397262\\
3.0358166654905	120.316053304078\\
3.043833331267	120.31533807485\\
3.05979999701183	120.324887934577\\
3.06023333072667	120.326988712585\\
3.068599998951	120.317146789072\\
3.07736666599917	120.317145109745\\
3.07771666447317	120.315193402298\\
3.084133330981	120.323859743545\\
3.09268333117166	120.321410306351\\
3.100983329614	120.32287644693\\
3.10671666463217	120.322856057321\\
3.11353332996367	120.320371381132\\
3.11911666393283	120.327637070072\\
3.125	120.318935442463\\
3.13423333168033	120.315163483126\\
3.13624999920533	120.314063672277\\
3.141733332475	120.320513595443\\
3.14269999663033	120.318098670322\\
3.1607833305995	120.312552313824\\
3.16696666479116	120.318045196254\\
3.16926666498183	120.319345074125\\
3.17763333320617	120.319551144772\\
3.1846499999365	120.317371165991\\
3.20244999726616	120.319148938237\\
3.21426666577667	120.318783017196\\
3.21959999799733	120.316944220593\\
3.24259999990467	120.32155441326\\
3.25448333024983	120.323003967692\\
3.256099998951	120.321503725298\\
3.2671499967575	120.325188654356\\
3.28874999682117	120.315604606593\\
3.295733332634	120.31982690043\\
3.29761666456867	120.325386953999\\
3.3037499984105	120.331370937741\\
3.32089999914167	120.333528784269\\
3.32091666460033	120.319767980525\\
3.321933333079	120.311980009624\\
3.32481666406	120.304195940277\\
3.332416665554	120.305619142763\\
3.33491666316983	120.313937507911\\
3.33949999809267	120.324589205586\\
3.34444999694833	120.324893609972\\
3.34466666380567	120.310421856169\\
3.35131666660316	120.318391567763\\
3.35373333295183	120.314555103836\\
3.35846666495	120.301800508121\\
3.35898332993183	120.302997314477\\
3.36116666396467	120.307525237839\\
3.36389999787017	120.31524253837\\
3.3710333307585	120.30958648909\\
3.37688333193466	120.300620004166\\
3.380166665713	120.307686253331\\
3.39356666406	120.302905414164\\
3.40151666402816	120.29623416677\\
3.40309999783833	120.295790792126\\
3.41009999911	120.300683734466\\
3.41071666479116	120.296816588568\\
3.42363333304717	120.292200230158\\
3.4304666638375	120.292507063478\\
3.43644999663033	120.284154876009\\
3.44351666371033	120.282665504906\\
3.44436666568117	120.290068031442\\
3.44496666590367	120.293358993062\\
3.45148333311083	120.286939830773\\
3.4689666668575	120.291940835611\\
3.46948333183933	120.290054206711\\
3.4774333318075	120.291059796044\\
3.4850333333015	120.298391957789\\
3.49384999672567	120.297429687131\\
3.52116666634883	120.290696220184\\
3.53479999701183	120.286451248306\\
3.5431499997775	120.280305598205\\
3.5523999969165	120.278745597938\\
3.55388333002733	120.283063501378\\
3.5660999973615	120.285547823203\\
3.56990000009533	120.28474982056\\
3.57053333123533	120.289662947176\\
3.58231666485467	120.289467026717\\
3.597949997584	120.288741418273\\
3.60283333063133	120.294817276461\\
3.62648333311083	120.297385881138\\
3.62648333311083	120.308184172602\\
3.63179999987283	120.313886594556\\
3.63494999806083	120.30042356156\\
3.63561666409183	120.292985043188\\
3.64904999732967	120.298828727126\\
3.65054999987283	120.303146818279\\
3.65724999904633	120.305651595184\\
3.66698333024983	120.300184747558\\
3.66986666520433	120.288552801507\\
3.687166663011	120.289922036158\\
3.69273333152133	120.296537898561\\
3.69375	120.296677194927\\
3.70043332974116	120.295294049248\\
3.70426666339233	120.293154171738\\
3.707149998347	120.291231857512\\
3.717399998506	120.290493817778\\
3.7359666665395	120.288571995552\\
3.73624999920533	120.279846090728\\
3.73644999663033	120.286909268369\\
3.74434999624883	120.29453889905\\
3.75241666634883	120.296589857406\\
3.75298333168033	120.294952816147\\
3.76794999837883	120.288043443051\\
3.768483332793	120.282056878843\\
3.7694666663805	120.281382505744\\
3.77828332980483	120.283884810975\\
3.78513333002733	120.281630112924\\
3.78594999710717	120.276636750273\\
3.79103333155316	120.277442394344\\
3.7960333307585	120.277827132779\\
3.801949997743	120.286864206711\\
3.80401666561767	120.290103542253\\
3.81074999968217	120.287668756634\\
3.81094999710717	120.286487361873\\
3.811183333397	120.281267148538\\
3.8183833320935	120.284478015152\\
3.818449997902	120.288535138121\\
3.81896666685733	120.289620350345\\
3.824849998951	120.295035510877\\
3.82569999694833	120.298246729018\\
3.83281666437783	120.292354963953\\
3.83493333260216	120.300074224069\\
3.83539999723433	120.302062822424\\
3.8429666638375	120.295526889941\\
3.84376666545866	120.297429640877\\
3.85389999945966	120.296154456203\\
3.85551666418717	120.304627540003\\
3.866433330377	120.307558812276\\
3.86913333336516	120.298698377483\\
3.87188333272933	120.296386252641\\
3.87984999815617	120.303119173645\\
3.880949997902	120.300171362974\\
3.882266664505	120.296337581907\\
3.88291666507716	120.299339983077\\
3.88988333145783	120.307392865942\\
3.89106666644417	120.310701769864\\
3.89709999958683	120.312351356274\\
3.900116666158	120.307563501477\\
3.90911666552233	120.302435348854\\
3.91626666386917	120.310092498049\\
3.91728333234783	120.311572660408\\
3.91744999885567	120.316568719005\\
3.92394999663033	120.314244836753\\
3.93236666520433	120.312252508878\\
3.93444999853767	120.323424036595\\
3.93444999853767	120.321932081754\\
3.94830000003183	120.318036434644\\
3.9504499991735	120.32768544371\\
3.96574999888733	120.337531527697\\
3.96793333292017	120.336926760096\\
3.97321666479116	120.338348973393\\
3.97458333174383	120.338406136726\\
3.97618333101267	120.340186594912\\
3.98111666440966	120.336352664221\\
3.98306666612633	120.338315532982\\
3.98849999904633	120.350235388482\\
3.99141666491833	120.349621901175\\
3.99289999802916	120.35390493574\\
4.00148333311083	120.358143734254\\
4.00294999678933	120.349507501507\\
4.00383332967766	120.35112453562\\
4.0089499990145	120.359991388601\\
4.00998333295183	120.360445088145\\
4.01969999869666	120.359306491363\\
4.02576666673033	120.356423639973\\
4.02838333050416	120.351678967099\\
4.03898333311083	120.349391478806\\
4.04153333107633	120.34975143751\\
4.0449833313625	120.346280124564\\
4.0453666647275	120.340740955642\\
4.05244999726616	120.347878211628\\
4.05261666377383	120.358784139582\\
4.053116663297	120.355713827958\\
4.063483329614	120.352218046068\\
4.06413333018617	120.355819161203\\
4.07239999771117	120.352560873186\\
4.07783333063133	120.352931949049\\
4.08183333079016	120.357013320351\\
4.092483329773	120.358768390457\\
4.09388333161667	120.358834609492\\
4.09814999898283	120.359051688339\\
4.1068999965985	120.36316868245\\
4.108233332634	120.362049665179\\
4.1158333301545	120.362124400346\\
4.11644999980933	120.36555410114\\
4.116466665268	120.365168373919\\
4.1243666648865	120.367656142042\\
4.12704999844233	120.370594276559\\
4.13148333231616	120.371354213524\\
4.132116663456	120.372193065994\\
4.13676666418717	120.373081391874\\
4.145616666476	120.371703681168\\
4.14803333282467	120.364693801583\\
4.1514999985695	120.367692873846\\
4.15606666406	120.372220671464\\
4.16163333257033	120.372930313712\\
4.162549996376	120.370158966759\\
4.16461666425066	120.369531969864\\
4.16761666536333	120.376576333676\\
4.1694666663805	120.373526882588\\
4.1723499973615	120.36894189663\\
4.17336666584016	120.372096012926\\
4.17389999628067	120.376809962877\\
4.17738333145783	120.375443448956\\
4.17961666584016	120.372459491129\\
4.17994999885567	120.368963821038\\
4.183433330059	120.374838980973\\
4.19213333129883	120.3711509479\\
4.19508333206183	120.363392823515\\
4.196749997139	120.369144304845\\
4.20463333129883	120.371273807019\\
4.205049999555	120.376951219087\\
4.2065833330155	120.37091809429\\
4.20701666673033	120.360292701545\\
4.20978333155316	120.360519210531\\
4.21308333079016	120.36145028097\\
4.21863332986833	120.367942349374\\
4.220699997743	120.369979946472\\
4.22263333002733	120.368711094337\\
4.22936666409183	120.368422304632\\
4.234433333079	120.373144475308\\
4.23809999624883	120.372636690056\\
4.24043333133067	120.370445623279\\
4.2408666650455	120.372072190204\\
4.24469999869666	120.369429236733\\
4.24814999898283	120.369224419515\\
4.24836666584016	120.371727475367\\
4.25608333349233	120.372889041281\\
4.25734999974566	120.373748595645\\
4.258433330059	120.371672869333\\
4.2606999993325	120.380730795667\\
4.26091666618983	120.37870224848\\
4.26178332964583	120.377810067175\\
4.263283332189	120.371850366149\\
4.265649998188	120.362103584206\\
4.26588333050416	120.361648335725\\
4.27481666406	120.371015841093\\
4.278183333079	120.371578245986\\
4.28041666348783	120.368407762463\\
4.28236666520433	120.364419448399\\
4.2891166647275	120.363097114689\\
4.2931166648865	120.370793131426\\
4.29556666612633	120.370237566263\\
4.29624999761583	120.368418875906\\
4.30386666456867	120.364725174606\\
4.30481666326516	120.36731850781\\
4.31331666310633	120.37245563928\\
4.31591666539517	120.369833380524\\
4.31913333336516	120.376181972382\\
4.32023333311083	120.372045257733\\
4.3212666630745	120.365518585484\\
4.32903333107633	120.37369522594\\
4.3367166638375	120.374050192991\\
4.33678332964583	120.373398873685\\
4.33838333288833	120.371462955863\\
4.345999999841	120.37137017782\\
4.3533666650455	120.375916059799\\
4.3533666650455	120.376380427782\\
4.36080000003183	120.374084373316\\
4.36164999802916	120.374411030236\\
4.36821666558583	120.376507421785\\
4.37856666644417	120.381807290578\\
4.3794166644415	120.37858781673\\
4.38986666599917	120.372836041421\\
4.39139999945966	120.378907750084\\
4.395933330059	120.384259029646\\
4.4035999973615	120.382093656951\\
4.4035999973615	120.377351786601\\
4.40413333177567	120.380699573555\\
4.4056499997775	120.382863022615\\
4.41083333094917	120.381980757872\\
4.41486666599917	120.381423252447\\
4.4158333301545	120.384039786514\\
4.43669999837883	120.390009087294\\
4.4370999972025	120.389891035162\\
4.44713333050416	120.38666070913\\
4.4535166660945	120.384175519252\\
4.45473333199817	120.384397655081\\
4.45523333152133	120.387367478793\\
4.45623333056767	120.385690643069\\
4.4617166638375	120.382702090675\\
4.46466666460033	120.377612106981\\
4.47188333272933	120.378766207334\\
4.48103333314267	120.384328059611\\
4.48173333009083	120.383574502473\\
4.48276666402816	120.379327044184\\
4.48606666326516	120.37786650263\\
4.48881666660316	120.377705460039\\
4.49543333053583	120.376794214247\\
4.49543333053583	120.376504134824\\
4.49563333193466	120.373650041341\\
4.495849998792	120.383308561115\\
4.51116666396466	120.389644254116\\
4.51149999698	120.384530155413\\
4.51269999742517	120.387221692899\\
4.51836666663483	120.38955638455\\
4.51843333244333	120.388108639556\\
4.52991666396467	120.385913259975\\
4.53139999707533	120.382234559194\\
4.532266664505	120.383456527849\\
4.53396666447317	120.393825790977\\
4.53523333072667	120.38822559259\\
4.53973333040883	120.379847987648\\
4.54490000009533	120.380192464986\\
4.54624999761583	120.380711530574\\
4.54653333028167	120.375645123591\\
4.54991666475933	120.375152352413\\
4.55523333152133	120.379394491333\\
4.55608333349233	120.375767892812\\
4.55873333215717	120.378604186156\\
4.5608166654905	120.38535779882\\
4.56214999755233	120.385179704583\\
4.56273333231616	120.381737468307\\
4.56524999936416	120.381375509158\\
4.5693999965985	120.390127162258\\
4.57169999678933	120.388022381307\\
4.57296666304267	120.382620432348\\
4.58401666482283	120.385096888434\\
4.58816666603083	120.382427551242\\
4.5891499996185	120.381483983099\\
4.59683333237966	120.384360025332\\
4.59799999793366	120.385589126579\\
4.60176666577667	120.382460996119\\
4.605283331871	120.382363562542\\
4.6106666644415	120.385579178334\\
4.61461666425066	120.379555132598\\
4.61486666599917	120.378368625448\\
4.62309999863316	120.385817394386\\
4.629233332475	120.381753130663\\
4.63051666418716	120.375913914303\\
4.63051666418716	120.377822795186\\
4.63201666673033	120.384391721455\\
4.6356999993325	120.385533342091\\
4.64288333257033	120.385925788386\\
4.64679999748866	120.385791590115\\
4.64691666364666	120.383999149819\\
4.65238333145783	120.383661161359\\
4.6625	120.383755211972\\
4.66356666485467	120.384702663055\\
4.6639666636785	120.385106658484\\
4.669533332189	120.38228312541\\
4.671933333079	120.382203278675\\
4.6720833301545	120.385254397189\\
4.67886666456866	120.382634655559\\
4.6805833299955	120.380229258412\\
4.68148333231617	120.38668325666\\
4.6848499973615	120.39577402788\\
4.687549996376	120.393239178052\\
4.69586666425066	120.389073601282\\
4.70168333053583	120.384413463141\\
4.70168333053583	120.391288037476\\
4.70279999971383	120.397904221978\\
4.7108166654905	120.394407945797\\
4.71759999990467	120.393930778779\\
4.72559999624883	120.391795258994\\
4.72559999624883	120.390538196606\\
4.73268333276116	120.392159357302\\
4.74148333072667	120.395146458653\\
4.74183333317433	120.396253736777\\
4.74458333253866	120.399190554058\\
4.74458333253866	120.394383048533\\
4.74658333063133	120.380593509024\\
4.74658333063133	120.387655081805\\
4.74804999828333	120.397826351664\\
4.7485499978065	120.394984300119\\
4.7485499978065	120.390901512987\\
4.761416665713	120.389132473629\\
4.761416665713	120.385421841717\\
4.76293332974116	120.380327328543\\
4.76293332974116	120.388207868733\\
4.7711833318075	120.398221052594\\
4.77119999726617	120.395844886966\\
4.77389999628067	120.392551893394\\
4.779316663742	120.392357934549\\
4.77961666584017	120.391440790376\\
4.78018333117167	120.392782017029\\
4.78809999624883	120.397042558643\\
4.7933833320935	120.39557025754\\
4.79563333193467	120.393241756247\\
4.79818332990016	120.396804139769\\
4.80481666326516	120.39803054171\\
4.8089166641235	120.391706770966\\
4.8120999972025	120.391328284257\\
4.81266666650766	120.397667934552\\
4.81304999987283	120.397414426733\\
4.81353332996366	120.395939926791\\
4.8231666644415	120.389007062515\\
4.83296666542683	120.384606808043\\
4.84111666679383	120.38759566243\\
4.84343333244333	120.39643576347\\
4.8495999972025	120.401223914252\\
4.860366666317	120.397453320048\\
4.860366666317	120.397352927443\\
4.864449997743	120.404144832806\\
4.86784999767933	120.403940616148\\
4.88299999634434	120.401600651275\\
4.89246666431433	120.402308059339\\
4.898099998633	120.403027700022\\
4.90316666364666	120.398665316682\\
4.90844999949133	120.399723882634\\
4.90974999666217	120.398867140641\\
4.91063333352416	120.397853947018\\
4.91724999745683	120.399882915352\\
4.92488332986834	120.40056003395\\
4.92563333113983	120.400325182191\\
4.92730000019066	120.399586848611\\
4.932266664505	120.402609743542\\
4.936566666762	120.409571599432\\
4.94091666539517	120.406195169929\\
4.94153333107633	120.407371599151\\
4.9432666659355	120.411845912427\\
4.94389999707533	120.41348871884\\
4.94389999707533	120.410454278945\\
4.945616666476	120.406090911899\\
4.95226666529966	120.412290224779\\
4.96124999920533	120.414393237634\\
4.96178332964583	120.410209224699\\
4.97656666437783	120.417018941892\\
4.97823333342867	120.412478536736\\
4.978966665268	120.408540094709\\
4.98355000019083	120.407910858812\\
4.98448333342867	120.398882749087\\
4.98448333342867	120.400928468855\\
4.9846499999365	120.410982789058\\
4.98509999911	120.408186668982\\
4.988399998347	120.401480653787\\
4.9929666638375	120.38940253569\\
4.99441666603083	120.383365459685\\
4.9984666665395	120.392497914777\\
4.99931666453683	120.388764681399\\
5.00024999777483	120.390400876627\\
5.00644999742517	120.395887188646\\
5.011233329773	120.390776662566\\
5.01543333133067	120.400325506909\\
5.0183833320935	120.404511677204\\
5.02091666460033	120.402325737035\\
5.02429999907816	120.412751268\\
5.03156666358316	120.414230239439\\
5.031999997298	120.411918078839\\
5.0360166629155	120.408014087204\\
5.04071666399633	120.40192015441\\
5.0412499984105	120.407778828955\\
5.04321666558583	120.410727518603\\
5.04716666539517	120.410237181513\\
5.04866666396466	120.413558494364\\
5.05019999742517	120.411928553233\\
5.05169999996816	120.405891347109\\
5.05424999793366	120.402898589998\\
5.05754999717083	120.410450501213\\
5.0629166642825	120.410241498054\\
5.06666666666666	120.410712544843\\
5.068866666158	120.411699637147\\
5.07639999787016	120.410769432946\\
5.07756666342416	120.399187543102\\
5.08486666679383	120.397694236965\\
5.08824999729799	120.401135596449\\
5.09361666440966	120.409054945138\\
5.094649998347	120.410362500981\\
5.09778333107633	120.404172813692\\
5.10296666622167	120.413056310395\\
5.102999997139	120.406652079854\\
5.103933330377	120.409125951859\\
5.11041666666666	120.416806730401\\
5.11094999710717	120.406826770864\\
5.11494999726617	120.398502960755\\
5.11768333117167	120.398775431269\\
5.125083331267	120.400436124909\\
5.12764999866483	120.397689515157\\
5.12778333028166	120.408363506019\\
5.13113332986834	120.406058645421\\
5.15171666542683	120.402787150927\\
5.15171666542683	120.402870377412\\
5.15899999936417	120.396841924222\\
5.17394999663033	120.406405473409\\
5.17806666294733	120.416910505085\\
5.178966665268	120.411253948123\\
5.18191666603083	120.407605800743\\
5.18696666558583	120.411345699372\\
5.18994999726617	120.411607578543\\
5.1940166632335	120.414180086405\\
5.19553333123533	120.415174818303\\
5.20511666536333	120.416343520508\\
5.20941666364666	120.421389110562\\
5.210483332475	120.417698644699\\
5.212199997902	120.414241854819\\
5.2171499967575	120.414459767986\\
5.217433333397	120.415841794603\\
5.22528333266583	120.421166742023\\
5.232233329614	120.423587443057\\
5.23444999853767	120.42363161334\\
5.23509999910983	120.425364815983\\
5.239299996694	120.423680186302\\
5.24178333282467	120.430833949202\\
5.25208333333333	120.425185634517\\
5.25324999888733	120.426456922128\\
5.25348333120349	120.43118602731\\
5.257383330663	120.429270802883\\
5.264683330059	120.424956671851\\
5.26738333304717	120.418051622226\\
5.28039999802917	120.423785484554\\
5.285566663742	120.433025869038\\
5.28926666577667	120.433622346424\\
5.2972666660945	120.431560209082\\
5.303966665268	120.429057007027\\
5.3137333313625	120.430961960505\\
5.3211833318075	120.43243632507\\
5.3211833318075	120.426251248754\\
5.32253333330149	120.417196172539\\
5.3256499965985	120.432517781088\\
5.33724999825166	120.44372922689\\
5.33746666510899	120.435784212978\\
5.34508333206183	120.433839108499\\
5.3515833298365	120.426101717372\\
5.35219999949133	120.419336845725\\
5.353149998188	120.417474035085\\
5.35734999974567	120.416986455569\\
5.35754999717083	120.41797976556\\
5.35754999717083	120.41203851234\\
5.36576666434599	120.403437260152\\
5.36701666514083	120.414107397675\\
5.3752666632335	120.417005050155\\
5.38268333276116	120.410037710863\\
5.383233332634	120.416559242994\\
5.38759999672567	120.429001216868\\
5.3912166635195	120.439636445509\\
5.39724999666217	120.43474133434\\
5.40076666673033	120.430466823852\\
5.40249999761583	120.425015979069\\
5.424666663011	120.426035786979\\
5.43026666641233	120.418801079985\\
5.43026666641233	120.413261259162\\
5.431333331267	120.421168259452\\
5.431333331267	120.416356962239\\
5.4315499981245	120.410971941831\\
5.43176666498183	120.419259928588\\
5.43564999898283	120.429842651816\\
5.43928333123533	120.43002501243\\
5.44036666552233	120.425872136457\\
5.44563333193467	120.414748134301\\
5.45308333237966	120.417247923539\\
5.45403333107633	120.425448039336\\
5.4545333305995	120.420370390816\\
5.45511666536333	120.411316282668\\
5.46296666463217	120.408375441393\\
5.46963333288833	120.404122083902\\
5.47681666612633	120.41187147736\\
5.47886666456866	120.420036678795\\
5.47886666456866	120.410318823081\\
5.48564999898283	120.401886924979\\
5.48628333012266	120.410763775643\\
5.4877666632335	120.421947211716\\
5.49364999930067	120.414263951857\\
5.49454999764767	120.412556220786\\
5.50046666463217	120.414020334248\\
5.50076666673033	120.415705948474\\
5.504049996535	120.421124912124\\
5.50784999926883	120.413630816804\\
5.5129166642825	120.411006249883\\
5.5129166642825	120.409545134546\\
5.51971666415533	120.403590654376\\
5.51971666415533	120.417642468078\\
5.51993333101266	120.431583144888\\
5.52016666332883	120.42483435973\\
5.527249999841	120.416542724398\\
5.5328333298365	120.419003029611\\
5.533316663901	120.426852899822\\
5.53426666657133	120.428339281743\\
5.53621666431433	120.426218463152\\
5.53906666437783	120.424600379319\\
5.5412499984105	120.416667048805\\
5.54193332990016	120.416054027628\\
5.548916665713	120.422266135821\\
5.54911666313817	120.416137979507\\
5.54978333314266	120.418584587849\\
5.5558499972025	120.428446415198\\
5.56588333050416	120.427044752627\\
5.57591666380566	120.423606891556\\
5.58268333276116	120.423283852085\\
5.584433333079	120.42265179959\\
5.59976666371033	120.422983470052\\
5.60616666475933	120.424973849089\\
5.61241666475933	120.418232361094\\
5.61443333228433	120.417449374017\\
5.61741666396466	120.420294665295\\
5.62481666406	120.42290886427\\
5.63194999694833	120.426301668488\\
5.63256666660317	120.421308296453\\
5.6335666656495	120.423015320382\\
5.64078332980483	120.42107823427\\
5.6411333322525	120.410933644098\\
5.64759999911	120.407958786399\\
5.655016664664	120.407874465477\\
5.65524999698	120.403409716776\\
5.65893332958217	120.412495037604\\
5.65956666469583	120.422346964198\\
5.66926666498183	120.423685088282\\
5.67858333190283	120.422338106911\\
5.67898333072667	120.415896738229\\
5.6837666630745	120.41112111232\\
5.69653333028166	120.418126289956\\
5.7017666657765	120.418685714537\\
5.70863333145783	120.415454637524\\
5.7096499999365	120.412246126531\\
5.71246666510899	120.414868580823\\
5.71638333002733	120.409772478628\\
5.7200999975205	120.405541961037\\
5.72179999748866	120.414131280216\\
5.72689999739333	120.408667830565\\
5.73006666501367	120.410143728607\\
5.733049996694	120.416632053459\\
5.73554999828333	120.416819145616\\
5.73724999825166	120.416921615289\\
5.74196666479116	120.415307425626\\
5.74258333047233	120.414807859884\\
5.74578333298366	120.412456526246\\
5.74841666618983	120.412573679677\\
5.75906666517266	120.41040230778\\
5.76083333094917	120.411848916404\\
5.76463332970933	120.420506582514\\
5.76659999688467	120.421522522933\\
5.771633330981	120.414495151609\\
5.77538333336516	120.415294122725\\
5.7754499991735	120.41876747632\\
5.77561666568116	120.416108986698\\
5.77708333333333	120.423144430683\\
5.79063333272933	120.419468221638\\
5.79104999701183	120.411268003307\\
5.79196666479116	120.41399933734\\
5.7960333307585	120.420784163596\\
5.8004166642825	120.419281776215\\
5.8074499964715	120.41900048925\\
5.8169166644415	120.417857685674\\
5.8221999963125	120.411740551454\\
5.82431666453683	120.40924663379\\
5.832299999396	120.417925855228\\
5.83341666460033	120.420854828882\\
5.84144999980933	120.412748576238\\
5.848133333524	120.409047843354\\
5.848133333524	120.419065098923\\
5.85054999987283	120.419460067787\\
5.85910000006367	120.417876423731\\
5.86786666313817	120.414256170309\\
5.87615000009533	120.411278672683\\
5.87629999717083	120.407855946478\\
5.87674999634434	120.407908417732\\
5.87674999634434	120.419238296087\\
5.88314999739333	120.425001711398\\
5.8845833301545	120.42301650386\\
5.88478333155317	120.418527868996\\
5.89273333152133	120.411975041863\\
5.90838332970933	120.408359086365\\
5.91771666606266	120.412129613449\\
5.91771666606266	120.41538359274\\
5.91949999729799	120.417449499869\\
5.92594999869666	120.416125851609\\
5.92659999926883	120.416941906327\\
5.9283999999365	120.421343418145\\
5.94421666463217	120.414809099691\\
5.94576666355133	120.404154439196\\
5.955166665713	120.410868310309\\
5.95826666355133	120.417307993254\\
5.96553333203	120.411536867176\\
5.96803332964583	120.415131194519\\
5.97053333123533	120.415432827139\\
5.9754166642825	120.412351774532\\
5.97713332970933	120.414202066676\\
5.991433330377	120.410801679798\\
5.99608333110817	120.410100825518\\
5.998766664664	120.413966584582\\
5.99939999977749	120.409247641399\\
6.00429999828333	120.412273224098\\
6.008049996694	120.420439710058\\
6.008049996694	120.421089815428\\
6.0137333313625	120.420638009871\\
6.02178333203	120.41804135144\\
6.0222666660945	120.410834817946\\
6.0222666660945	120.399805226973\\
6.02966666618983	120.396035589768\\
6.03808333079017	120.407287550323\\
6.0399333318075	120.4164495063\\
6.04104999701183	120.415218941228\\
6.05373333295183	120.41880845859\\
6.05701666673033	120.419102329017\\
6.05746666590366	120.417852635744\\
6.05746666590366	120.413577075664\\
6.0628333330155	120.405040462888\\
6.06368333101266	120.414323774067\\
6.0660999973615	120.422814010333\\
6.07429999907816	120.423314134093\\
6.07429999907816	120.418599171546\\
6.0787499984105	120.410747108776\\
6.08039999802917	120.418903773725\\
6.08123333056767	120.42478497792\\
6.0815499981245	120.417486000814\\
6.09066666364666	120.419743968539\\
6.09759999911	120.427687234178\\
6.09901666641233	120.424120870234\\
6.09953333139416	120.422592220781\\
6.09953333139416	120.415854667277\\
6.10006666580833	120.40363803198\\
6.10236666599917	120.413889165785\\
6.10583333174383	120.423971267713\\
6.10874999761583	120.42695303634\\
6.11163333257033	120.426025674856\\
6.11394999821983	120.424782603841\\
6.114299996694	120.429588619269\\
6.12409999767933	120.425252138717\\
6.1245166659355	120.424625893986\\
6.12773332993183	120.427788574225\\
6.12786666552233	120.427320642853\\
6.13669999837883	120.423149653432\\
6.137233332793	120.418269867729\\
6.14071666399633	120.421426410598\\
6.14151666561767	120.425555509833\\
6.15285000006367	120.419133536494\\
6.15518333117167	120.417160978011\\
6.15619999965033	120.42506898682\\
6.15813333193467	120.422008505756\\
6.15813333193467	120.419980944996\\
6.15953332980483	120.422325309936\\
6.15953332980483	120.417877552871\\
6.16289999882383	120.411932483672\\
6.16851666371033	120.416335006572\\
6.1742166638375	120.423529816062\\
6.17689999739333	120.424072165607\\
6.186116663615	120.419461247539\\
6.19189999898283	120.418548675265\\
6.193683330218	120.421337408802\\
6.19568333228433	120.420238109075\\
6.20061666568116	120.42590212278\\
6.20084999799733	120.422152177641\\
6.20379999876017	120.421547289191\\
6.20589999755216	120.41815171475\\
6.20724999904633	120.411125433664\\
6.20724999904633	120.414935604919\\
6.212199997902	120.422024983448\\
6.21268333196633	120.418298278867\\
6.21784999767933	120.409608557609\\
6.22044999996816	120.408250356828\\
6.2210333307585	120.411672389561\\
6.22154999971383	120.412228482054\\
6.22489999930067	120.417755627356\\
6.22834999958683	120.417844224204\\
6.23024999698	120.416907520252\\
6.23246666590366	120.418222721088\\
6.2378333330155	120.425123288273\\
6.23923333088566	120.420653990584\\
6.24971666336067	120.416707503957\\
6.25606666406	120.408964666245\\
6.25608333349233	120.410247319066\\
6.263366663456	120.417204139126\\
6.26629999876017	120.411750411286\\
6.27223333120349	120.408754018684\\
6.273799999555	120.412532365667\\
6.28298333088566	120.417119749382\\
6.28744999965033	120.412296058703\\
6.29018332958216	120.412721627815\\
6.2910999973615	120.410563830011\\
6.297866666317	120.40846719814\\
6.31688333352416	120.410770375497\\
6.31898333231617	120.410129590508\\
6.32991666396466	120.402652580728\\
6.332383330663	120.407707065634\\
6.33404999971383	120.416590048939\\
6.33634999990467	120.414075311915\\
6.34108333190283	120.409821820827\\
6.34276666641233	120.411275430559\\
6.34519999821983	120.420480587603\\
6.37423333326983	120.414455390146\\
6.38079999685283	120.409302781274\\
6.383116666476	120.412808882654\\
6.38434999783833	120.415632734701\\
6.390616663297	120.423034962351\\
6.39186666409183	120.422895863234\\
6.40536666313817	120.424570653826\\
6.40556666453683	120.422445559391\\
6.4055833299955	120.422514541339\\
6.409366663297	120.422250987781\\
6.41599999666217	120.415141573975\\
6.42026666402816	120.417184791682\\
6.42203332980483	120.414235993794\\
6.42471666336067	120.415351240835\\
6.4287499984105	120.422907866383\\
6.42969999710717	120.42077682897\\
6.43081666628516	120.418314531933\\
6.43386666377384	120.419486440835\\
6.437466665109	120.420022632966\\
6.44529999891917	120.416078279347\\
6.46063333352416	120.420989042829\\
6.46576666434599	120.417092601647\\
6.46921666463217	120.416441394008\\
6.484399998188	120.420906422814\\
6.48539999723433	120.417520327446\\
6.4856999993325	120.412971964165\\
6.49791666666666	120.41096966913\\
6.50494999885566	120.42214455107\\
6.50736666520433	120.422576000971\\
6.51434999704367	120.41505581616\\
6.51871666510899	120.417128822099\\
6.5283999999365	120.415899369777\\
6.529083331426	120.416876856112\\
6.53013333082199	120.421947370299\\
6.53234999974567	120.42131467116\\
6.537616666158	120.421581452353\\
6.54469999869666	120.420642081216\\
6.55091666380566	120.420020217923\\
6.55234999656683	120.418597692677\\
6.55491666396466	120.417694279726\\
6.55731666485467	120.423981920147\\
6.55951666434599	120.422771730075\\
6.56281666358316	120.420657525545\\
6.56484999656683	120.421258362896\\
6.56858333349233	120.422627478215\\
6.574933330218	120.421821499993\\
6.5826333324115	120.420730260541\\
6.583316663901	120.41922530166\\
6.58444999853767	120.415408095027\\
6.59306666453683	120.403005650901\\
6.60108333031333	120.402181371022\\
6.60178333123533	120.411364855934\\
6.60188333193467	120.404011428353\\
6.61019999980933	120.404247502254\\
6.610566663742	120.410964050528\\
6.616583331426	120.40390147213\\
6.635366666317	120.405419671196\\
6.64578333298366	120.414830721763\\
6.6536333322525	120.412265721378\\
6.65406666596733	120.409412985135\\
6.65910000006367	120.413071307125\\
6.6606666644415	120.411326821624\\
6.66086666584017	120.410244537174\\
6.66109999815616	120.412709987977\\
6.66713333129883	120.403914027027\\
6.66854999860133	120.402143378462\\
6.67003333171217	120.413925374233\\
6.67978333234783	120.406394480397\\
6.68089999755233	120.397957474899\\
6.681099998951	120.408202893722\\
6.68410000006367	120.420523989227\\
6.6846166650455	120.416793856313\\
6.68648333152133	120.413788356176\\
6.69343333244333	120.408469035341\\
6.70261666377384	120.406582262891\\
6.70644999742517	120.414853192292\\
6.71221666336067	120.412330617719\\
6.71494999726617	120.407920224194\\
6.72113333145783	120.409358071573\\
6.72330000003183	120.414753295866\\
6.72826666434599	120.412108181517\\
6.73023333152133	120.402130339936\\
6.730316666762	120.400280571616\\
6.73111666440966	120.412351085989\\
6.73511666456866	120.417358045433\\
6.73868333101266	120.412299319502\\
6.739749999841	120.4101497885\\
6.743416663011	120.420921755708\\
6.750866663456	120.413034004824\\
6.75276666482283	120.404358599965\\
6.757116663456	120.41339540227\\
6.7599666635195	120.419565779556\\
6.76061666409183	120.412767494025\\
6.766433330377	120.412095826321\\
6.77336666584017	120.418712200218\\
6.78616666396466	120.422128089761\\
6.79009999831516	120.424109473241\\
6.79424999952317	120.417050252896\\
6.797683330377	120.410421153416\\
6.7982833305995	120.404052562753\\
6.799933330218	120.409263564838\\
6.80326666434599	120.407337062311\\
6.80378333330149	120.400201302241\\
6.80570000012717	120.396475139276\\
6.81124999920533	120.400369540576\\
6.81873333056767	120.410097359345\\
6.820733332634	120.403371430117\\
6.82101666529983	120.399467187462\\
6.8211833318075	120.406118956412\\
6.826133330663	120.408943238283\\
6.82748333215716	120.405350703125\\
6.8275833328565	120.394768581716\\
6.83494999806083	120.395840438846\\
6.83808333079017	120.405508689447\\
6.84289999802917	120.401725893758\\
6.85013333161666	120.396217996277\\
6.85076666673033	120.396116488166\\
6.85271666447317	120.412072507679\\
6.85281666517266	120.407238978316\\
6.8535999973615	120.40199700954\\
6.8597666660945	120.414227086266\\
6.86241666475933	120.405822038252\\
6.8638833324115	120.40518655587\\
6.86996666590366	120.414712574329\\
6.87228333155317	120.414929181888\\
6.87768332958217	120.417173859043\\
6.87768332958217	120.407680644601\\
6.87838333050416	120.400370078248\\
6.879866663615	120.409890979603\\
6.884399998188	120.421583200356\\
6.88463333050416	120.420196609695\\
6.8860166629155	120.415325439981\\
6.88708333174383	120.417377670268\\
6.90141666332883	120.424086749988\\
6.91061666409183	120.417210578272\\
6.91061666409183	120.408239350926\\
6.91404999891917	120.407539166494\\
6.914749999841	120.417461550464\\
6.91518332958216	120.427512240542\\
6.92524999777483	120.429161703621\\
6.93493333260216	120.423982026367\\
6.93493333260216	120.420677428017\\
6.93768333196633	120.426567680747\\
6.94504999717083	120.434475951615\\
6.94504999717083	120.435580773463\\
6.95349999666217	120.434308262564\\
6.95553332964583	120.4393778727\\
6.96296666463217	120.439332846755\\
6.964683330059	120.440030211839\\
6.97304999828333	120.442338059477\\
6.9806499997775	120.45521488334\\
6.98358333110817	120.454355753881\\
6.987199997902	120.448426183156\\
6.9890833298365	120.441833485067\\
6.98971666495	120.443246228126\\
6.99036666552233	120.445392803792\\
6.997750000159	120.442344749779\\
6.99793333212533	120.438270549735\\
6.99889999628067	120.437318787133\\
6.99889999628067	120.431624836514\\
7.00794999996816	120.426457426818\\
7.00796666542683	120.432423552959\\
7.01639999945966	120.443464228971\\
7.02168333133067	120.443544054545\\
7.02333333094917	120.443241927154\\
7.02785000006367	120.447973473256\\
7.03204999764767	120.450281066104\\
7.04986666440966	120.453022932514\\
7.052066663901	120.440953797679\\
7.05606666406	120.453679055396\\
7.0597666660945	120.464129299787\\
7.0610833326975	120.464101152728\\
7.06433333158499	120.466579209326\\
7.0647833307585	120.454111767101\\
7.07381666501367	120.449885058654\\
7.07404999732966	120.453079262912\\
7.0819333314895	120.44335153317\\
7.08254999717083	120.441047375292\\
7.08386666377384	120.452536781704\\
7.08738332986834	120.446201323492\\
7.09043333133067	120.447294435123\\
7.09244999885566	120.454574808664\\
7.09244999885566	120.44657770433\\
7.09664999643967	120.443444441483\\
7.09821666479116	120.45417521291\\
7.10746666590366	120.46520912953\\
7.1096166650455	120.463604605855\\
7.11911666393283	120.454787158496\\
7.11911666393283	120.444876669709\\
7.12151666482283	120.445912684274\\
7.12409999767933	120.458730726867\\
7.129983329773	120.469746498293\\
7.13691666523617	120.465691821269\\
7.137616666158	120.463136875693\\
7.13846666415533	120.46283981521\\
7.1388833324115	120.454189588598\\
7.143683330218	120.448007539859\\
7.1464166641235	120.457546316685\\
7.15166666507717	120.452899468579\\
7.15519999663033	120.449363934581\\
7.17196666399633	120.455392134601\\
7.17196666399633	120.447236087567\\
7.17216666539517	120.438907721985\\
7.17688333193467	120.448564170321\\
7.1787499984105	120.45967589774\\
7.18128333091733	120.458708220672\\
7.18561666409183	120.45173906086\\
7.18724999825166	120.448851539561\\
7.19333333174383	120.4561531508\\
7.19784999688467	120.453021860192\\
7.202249999841	120.454423186693\\
7.207033332189	120.450667738867\\
7.2108166654905	120.439293079518\\
7.21159999767933	120.442829305814\\
7.21604999701183	120.451218924823\\
7.219733329614	120.44156293788\\
7.22026666402816	120.435822325476\\
7.22038333018617	120.446136267194\\
7.225083331267	120.448324157873\\
7.225083331267	120.437894063269\\
7.22726666529983	120.434691323784\\
7.23695000012717	120.445404078428\\
7.24264999628067	120.444498756163\\
7.25203333298366	120.440952981162\\
7.25994999806083	120.440420867988\\
7.261233329773	120.440222651802\\
7.26728333234783	120.438365617686\\
7.26921666463217	120.430606647881\\
7.274699997902	120.429206996934\\
7.27909999688467	120.437331125179\\
7.28363333145783	120.439967195405\\
7.28441666364666	120.430113416129\\
7.284433333079	120.425288069469\\
7.2888833324115	120.437099607064\\
7.2932333310445	120.438883359973\\
7.30096666415533	120.437079903224\\
7.30378333330149	120.421908458478\\
7.30933333237966	120.415135516369\\
7.30933333237966	120.421569629951\\
7.31083333094917	120.418297073573\\
7.31846666336067	120.432254922834\\
7.31846666336067	120.439523090584\\
7.319883330663	120.431648644331\\
7.32144999901449	120.446852684367\\
7.3276666641235	120.457129288901\\
7.3294166644415	120.452588687665\\
7.333433330059	120.448646380657\\
7.33404999971383	120.441883659624\\
7.34358333349233	120.434056520115\\
7.3453999996185	120.424729720363\\
7.3681499997775	120.438892907058\\
7.375116666158	120.450164138988\\
7.379199997584	120.442889625704\\
7.38176666498183	120.441199121113\\
7.3827499985695	120.431749948125\\
7.38314999739333	120.429083110714\\
7.388666665554	120.439864695344\\
7.39024999936417	120.43235740032\\
7.39263333082199	120.429144916667\\
7.39731666644416	120.441320357895\\
7.4048333326975	120.429858642667\\
7.40836666425067	120.419315001227\\
7.41546666622167	120.434010246379\\
7.41773333152133	120.447213779661\\
7.42909999688467	120.447083588393\\
7.43243333101266	120.439937662384\\
7.4339166641235	120.442153719571\\
7.43508332967767	120.451058564709\\
7.43631666501367	120.445224363389\\
7.44188333352416	120.438447122892\\
7.4461833318075	120.439748724262\\
7.45426666339234	120.4417943563\\
7.45728332996366	120.442760643876\\
7.46608333190283	120.441192415891\\
7.48153333266583	120.433760496497\\
7.4889666636785	120.435458984097\\
7.49028333028166	120.436937818515\\
7.49763333002733	120.43605494112\\
7.49776666561767	120.446713693363\\
7.49889999628067	120.438877755275\\
7.50118333101266	120.442779616798\\
7.5034499963125	120.45885836761\\
7.51058333317433	120.451651778622\\
7.51121666431433	120.442536162933\\
7.51541666587199	120.445014304425\\
7.52006666660317	120.433357021273\\
7.52498333056767	120.431485030211\\
7.530916663011	120.439855066115\\
7.53344999949133	120.426540923863\\
7.5432666659355	120.425022093977\\
7.54634999831516	120.434494870005\\
7.54656666517266	120.43256097876\\
7.55578333139416	120.429290980807\\
7.56073333024983	120.432567443247\\
7.57139999866483	120.437601204973\\
7.58039999802917	120.43358070497\\
7.59029999971383	120.430528515496\\
7.61113333304717	120.440805524673\\
7.61584999958683	120.439418025353\\
7.62074999809266	120.436339636812\\
7.62221666574483	120.444307111351\\
7.62779999971383	120.450419084078\\
7.64666666587199	120.439586303379\\
7.65159999926883	120.42829053958\\
7.66009999911	120.437509285154\\
7.665416665872	120.4367775709\\
7.68584999640783	120.439508263117\\
7.69291666348783	120.439885123478\\
7.693799996376	120.443877382379\\
7.6970833301545	120.446448944068\\
7.70341666539517	120.445877601183\\
7.70566666523617	120.450064700056\\
7.70784999926883	120.4546251462\\
7.70993333260216	120.447228572918\\
7.713283332189	120.428904647131\\
7.715683333079	120.432366546759\\
7.71768333117167	120.438899185106\\
7.72744999726617	120.441036262511\\
7.72868333260216	120.438321656822\\
7.7307666659355	120.4311096488\\
7.74493333101266	120.433280018088\\
7.74814999898283	120.426554471787\\
7.75223333040867	120.428360304945\\
7.75263333320617	120.436531190184\\
7.76418333053583	120.436962532337\\
7.78374999761583	120.433603440568\\
7.78594999710717	120.42714624386\\
7.7908666650455	120.433930530557\\
7.7949833313625	120.435709050077\\
7.81168333292016	120.417441809412\\
7.82763333320617	120.413576859228\\
7.849849998951	120.414718767055\\
7.8713333328565	120.416748981302\\
7.88788333336516	120.432348675268\\
7.8940499981245	120.426105399712\\
7.9047666629155	120.427622130433\\
7.91221666336067	120.443428232358\\
7.91244999965033	120.43622500844\\
7.9193166653315	120.437465188194\\
7.92858333190283	120.435295244683\\
7.95274999936417	120.430444484525\\
7.96204999685283	120.43401478942\\
8.01698333024983	120.425525178332\\
8.04536666472749	120.421612611235\\
8.06263333161666	120.420178380793\\
8.07151666482283	120.424328165448\\
8.08114999930067	120.417365408731\\
8.086233329773	120.405642673371\\
8.10553332964583	120.403363424062\\
8.11008332967767	120.405739301518\\
8.112233332793	120.407379350688\\
8.11924999952317	120.406678213434\\
8.119766664505	120.40193699441\\
8.13309999704367	120.394957682677\\
8.14556666612633	120.395185294239\\
8.15126666625349	120.404553241012\\
8.16906666358316	120.404457340117\\
8.17554999987283	120.395027820682\\
8.1786333322525	120.403463144582\\
8.19123333295183	120.403534036569\\
8.20769999821983	120.39974790084\\
8.21221666336067	120.40437636828\\
8.21519999901449	120.401103259881\\
8.21993333101266	120.399833125282\\
8.2294166644415	120.391051264027\\
8.23041666348783	120.382113308388\\
8.2318166653315	120.39114289231\\
8.26236666440966	120.39783958512\\
8.26581666469584	120.396912861579\\
8.28879999717083	120.393465880407\\
8.29538333018617	120.390127434872\\
8.304983329773	120.392873093346\\
8.30536666313817	120.385162773987\\
8.31656666596733	120.368933225973\\
8.32603332996367	120.371763061284\\
8.3408666650455	120.386595425231\\
8.34838333129883	120.38302035035\\
8.35619999965033	120.391367923468\\
8.36080000003183	120.400010854436\\
8.36974999904633	120.390717149363\\
8.38588333129883	120.38410963465\\
8.389449997743	120.398599625554\\
8.40094999869666	120.402708463827\\
8.42636666297917	120.401951188485\\
8.43714999755233	120.410731609897\\
8.43714999755233	120.395547911389\\
8.4513499975205	120.385343717029\\
8.4912499984105	120.400743580009\\
8.49351666371033	120.413545404562\\
8.497683330377	120.410680385844\\
8.5006499965985	120.403715896581\\
8.50301666657133	120.396684272664\\
8.507416665554	120.388913371244\\
8.5078999996185	120.395225473056\\
8.5199833313625	120.414183275377\\
8.524849998951	120.396839159325\\
8.607033332189	120.399399805366\\
8.6254166642825	120.41571978598\\
8.632383330663	120.403962598096\\
8.6379166642825	120.402200105111\\
8.64066666364666	120.404583407969\\
8.64066666364666	120.392115889186\\
8.65449999968217	120.380885236357\\
8.65926666657133	120.395473205518\\
8.65926666657133	120.398514872424\\
8.677249999841	120.386604474369\\
8.677249999841	120.395230084625\\
8.68519999980933	120.403428673863\\
8.692816666762	120.413274745831\\
8.7004166642825	120.419224207339\\
8.70791666507717	120.418256343446\\
8.710066664219	120.41485131883\\
8.710066664219	120.397966600029\\
8.710449997584	120.390111957469\\
8.74413333336516	120.396798426167\\
8.762433330218	120.402856185647\\
8.7689666668575	120.398184946711\\
8.79878333012266	120.406489726032\\
8.82394999663033	120.410909305363\\
8.83229999939599	120.401147792827\\
8.84116666316983	120.415645012403\\
8.8761999964715	120.427693914619\\
8.88523333072667	120.415005322594\\
8.88523333072667	120.41501907002\\
8.885483332475	120.414886606606\\
8.917783331871	120.409736173333\\
8.9199499964715	120.412754615812\\
8.93468333085383	120.413427132407\\
8.93468333085383	120.423371700278\\
8.95178333123533	120.408181689598\\
8.96166666348783	120.396117957994\\
8.9693999965985	120.410359230574\\
8.984399998188	120.413231756459\\
8.98763333161666	120.408583791471\\
8.99731666644416	120.420186450458\\
9.0110499978065	120.41798125293\\
9.01744999885566	120.415088917729\\
9.02281666596733	120.399593095903\\
9.034516664346	120.394910207345\\
9.03721666336067	120.400406312878\\
9.044766664505	120.401202561205\\
9.049033331871	120.419115012956\\
9.069766664505	120.403965726696\\
9.07288333177566	120.400239135742\\
9.11423333088566	120.406108341463\\
9.12076666355133	120.409006594934\\
9.14129999876017	120.420374858453\\
9.149066666762	120.417235429416\\
9.15434999863299	120.403181519022\\
9.163283332189	120.396372824043\\
9.1828999996185	120.409136842622\\
9.200049996376	120.397143976666\\
9.21273333231617	120.386090709766\\
9.21406666437783	120.401773628737\\
9.22231666644416	120.41911191106\\
9.23159999847416	120.41862846301\\
9.23231666485467	120.403197169365\\
9.24809999863316	120.393949249809\\
9.25523333152133	120.398890560879\\
9.26309999624883	120.399138415009\\
9.27105000019083	120.403853250958\\
9.28456666469583	120.397653520804\\
9.29263333082199	120.412671971847\\
9.294883330663	120.423949701283\\
9.31008332967767	120.408476724882\\
9.3203999996185	120.402596044831\\
9.3203999996185	120.403568565416\\
9.32956666549049	120.392124809379\\
9.34878333012266	120.403408384716\\
9.37938333352416	120.418319248977\\
9.38266666332883	120.424467820667\\
9.3908666650455	120.410097427233\\
9.4064333319665	120.408375943235\\
9.41458333333333	120.422590241685\\
9.42629999717083	120.412504919346\\
9.43561666409183	120.411688440337\\
9.44106666644416	120.422273487464\\
9.45523333152133	120.409068357544\\
9.46239999930066	120.400221278544\\
9.46476666529966	120.407418093882\\
9.47888333002733	120.425368108469\\
9.49634999831516	120.426924100136\\
9.50628333091733	120.413550026779\\
9.50769999821983	120.433350064249\\
9.51259999672567	120.439659277806\\
9.53054999907816	120.424497737576\\
9.53054999907816	120.418581007689\\
9.5324499964715	120.422580937212\\
9.5482833305995	120.433916343934\\
9.56679999828333	120.435793000291\\
9.58229999939599	120.433479158931\\
9.59496666590366	120.433270011456\\
9.59743333260216	120.425683085982\\
9.59743333260216	120.428414321887\\
9.61711666584017	120.425001941747\\
9.63378333250683	120.425455541833\\
9.65978333155317	120.42606253092\\
9.67606666485467	120.433835298572\\
9.6850333333015	120.440938944499\\
9.7367499987285	120.426654824927\\
9.7506833314895	120.415766449603\\
9.7512333313625	120.427586705253\\
9.76626666386917	120.430740024784\\
9.77464999755233	120.420391850801\\
9.79003333250683	120.430261750319\\
9.79899999698	120.440487961518\\
9.8037499984105	120.427989269329\\
9.80673333009083	120.42167090556\\
9.8085666656495	120.422941605857\\
9.8140333334605	120.422774492489\\
9.83183333079017	120.425658698407\\
9.840683333079	120.409755282077\\
9.84071666399633	120.406918296534\\
9.84943333069483	120.41699018942\\
9.85758333206183	120.419012874289\\
9.85809999704367	120.404375241955\\
9.86706666549049	120.418095082946\\
9.87109999656683	120.417326275547\\
9.87453333139416	120.405708994428\\
9.881183330218	120.408364908522\\
9.88156666358316	120.407883297529\\
9.89496666590366	120.40720472924\\
9.89983333349233	120.39393705542\\
9.91578332980483	120.395941631372\\
9.91709999640783	120.396300679813\\
9.925933333238	120.396627105978\\
9.9285166660945	120.385967011753\\
9.94649999936417	120.402737177721\\
9.94656666517266	120.4078164256\\
9.96288333336516	120.399477789879\\
9.9694333314895	120.395970085373\\
9.97056666612633	120.389604270087\\
9.98153333266583	120.390712709311\\
9.985366666317	120.39622944884\\
9.99208333094917	120.385757309153\\
9.99913333257033	120.384461176991\\
10.0129666646322	120.388779504147\\
10.0285999973615	120.388151188521\\
10.0360833326975	120.392250335716\\
10.036566666762	120.395351755685\\
10.0425833304723	120.403577354115\\
10.0429333329202	120.411081129013\\
10.0590666651727	120.405823719008\\
10.0665166656177	120.406427583372\\
10.0927333315213	120.407626732862\\
10.0935333331427	120.402710916634\\
10.1108333309492	120.40097825759\\
10.1108333309492	120.392458636309\\
10.1254999995232	120.391947301087\\
10.127916665872	120.401591593838\\
10.1297499974568	120.404039666817\\
10.1363999962807	120.403984689484\\
10.143416663011	120.405579744253\\
10.1636500000953	120.401071169381\\
10.1689666668575	120.400827828661\\
10.2303833325703	120.396344385875\\
10.2380666653315	120.405841742138\\
10.2451166629792	120.411683282466\\
10.2629666646322	120.414315905158\\
10.278183333079	120.403936646416\\
10.280916663011	120.375197058577\\
10.2870833317438	120.359872551001\\
10.2930499990782	120.376806273438\\
10.3381333311398	120.362921189664\\
10.3440666635832	120.351282086438\\
10.3570833325387	120.354429576115\\
10.3581666668257	120.341344957959\\
10.360250000159	120.34969317434\\
10.376016664505	120.342609891145\\
10.3965333302817	120.342217493869\\
10.4006999969483	120.358565625554\\
10.4095333298048	120.355367442836\\
10.41149999698	120.336654410027\\
10.415649998188	120.336037552252\\
10.4193499962488	120.327995596957\\
10.4273666659992	120.321356202413\\
10.4275833328565	120.336963636027\\
10.4277499993642	120.336229324424\\
10.4355333328247	120.334632746748\\
10.4357166647912	120.343368984644\\
10.4599166631698	120.336590714682\\
10.461416665713	120.343744988991\\
10.461416665713	120.347966951018\\
10.4622666637103	120.323695350954\\
10.4800833304723	120.333414344517\\
10.5064666668575	120.338139426308\\
10.5096666653952	120.34656777812\\
10.5221999963125	120.345673345785\\
10.529083331426	120.340822860173\\
10.5369333306948	120.348987347659\\
10.5386166652043	120.351515129687\\
10.5440833330155	120.363071476152\\
10.5487499992053	120.333589120307\\
10.5514666636785	120.32918410303\\
10.5662666638692	120.331393517605\\
10.5694333314895	120.325540799008\\
10.5730166633923	120.333062790436\\
10.5820833325387	120.32195166475\\
10.5968333323797	120.322391556376\\
10.5982166647912	120.309317189293\\
10.612433330218	120.299338248752\\
10.6276499986648	120.283914789496\\
10.6352833310763	120.273118547482\\
10.6403166651727	120.281797376611\\
10.6472499966622	120.302460203367\\
10.650116666158	120.300574667874\\
10.6606166640918	120.28994307539\\
10.672716665268	120.280313045638\\
10.67399999698	120.283943158609\\
10.6828166643778	120.300364636218\\
10.6860166629155	120.295850419537\\
10.6912666638692	120.297678200117\\
10.6957166632017	120.2922015412\\
10.7057499965032	120.288653014946\\
10.7109833319982	120.307606239237\\
10.7234499971072	120.304835766795\\
10.7253666639328	120.298623207155\\
10.7359999974568	120.304192510767\\
10.7425666650137	120.321416124758\\
10.8007333318393	120.322206068627\\
10.815766664346	120.312898494991\\
10.8167499979337	120.326159047765\\
10.8712999979655	120.31328212213\\
10.8786166667938	120.30770866093\\
10.8910166660945	120.322621254447\\
10.8939666668575	120.331830658815\\
10.9116499980292	120.328360589002\\
10.9180999994278	120.310810599293\\
10.9203333298365	120.310184602463\\
10.9254333297412	120.323496113439\\
10.927066663901	120.315773417264\\
10.9295999964078	120.313682008708\\
10.935449997584	120.333840073664\\
10.9444166660308	120.331524682341\\
10.9512666662535	120.314118927299\\
10.9557666659355	120.310250543608\\
10.9585666656495	120.325706734155\\
10.9723166664442	120.326541464413\\
10.9838499983152	120.319873492401\\
11.0196333328883	120.329527458845\\
11.0212333321572	120.345275649914\\
11.0253666639328	120.354593097949\\
11.0258166631063	120.338472421227\\
11.0309999982517	120.329578522158\\
11.032299999396	120.335656714058\\
11.0343833327293	120.352002161586\\
11.058116666476	120.355889657949\\
11.0582499980927	120.350635077857\\
11.0590833306313	120.357938640996\\
11.0712833325068	120.350890385363\\
11.0712833325068	120.350111328817\\
11.0747833331427	120.367839317584\\
11.075783332189	120.358691180946\\
11.0829666654268	120.353614947677\\
11.0912666638692	120.355078243636\\
11.092433333397	120.352871954397\\
11.0960833311082	120.350017996224\\
11.1099166631698	120.352222420664\\
11.1158499995868	120.338040062752\\
11.1199000000953	120.33169690113\\
11.1213999986648	120.347675220446\\
11.1255333304405	120.338852843519\\
11.1268833319347	120.322959000889\\
11.1301999966303	120.321171569817\\
11.1334166646003	120.343093117326\\
11.1438833316167	120.337253423268\\
11.1488666653633	120.326626503598\\
11.1488666653633	120.321711225707\\
11.1519666632017	120.317794002157\\
11.1573499997457	120.31711910727\\
11.1573499997457	120.313875200967\\
11.1575666666032	120.306281603011\\
11.1579333305358	120.30296247689\\
11.1587833325068	120.302121228875\\
11.16634999911	120.29200228472\\
11.16634999911	120.284927598811\\
11.16634999911	120.293090457951\\
11.173766664664	120.291840927086\\
11.173766664664	120.294098148927\\
11.1747833331427	120.297211980985\\
11.1748999993007	120.292001832089\\
11.1904833316803	120.277463473405\\
11.1904833316803	120.279225062496\\
11.1934666633607	120.295647856965\\
11.1934666633607	120.288658208994\\
11.2001333316167	120.269381791172\\
11.2017166654268	120.271453514048\\
11.205049999555	120.292069457257\\
11.209433333079	120.284588252373\\
11.216583331426	120.285764260931\\
11.220583331585	120.287071493183\\
11.2270166635513	120.280501605538\\
11.2346499999365	120.269492207252\\
11.2383166631063	120.266841794362\\
11.2542499979337	120.27919302126\\
11.2582666635513	120.285093809436\\
11.2585999965668	120.282332970577\\
11.2659333308538	120.269952673964\\
11.2747833331427	120.271882434115\\
11.284366663297	120.272519949103\\
11.2891499996185	120.260457472566\\
11.2913333296777	120.272761924658\\
11.2993833303452	120.280437264939\\
11.3091499964397	120.294557538513\\
11.3164499998093	120.291561550218\\
11.3229333321253	120.292131212291\\
11.3394166668257	120.317306728867\\
11.3399166663488	120.299702139457\\
11.3504166642825	120.298694106906\\
11.3559333324433	120.323093857441\\
11.3699499964715	120.318522146935\\
11.3716833313307	120.313892153029\\
11.3869666655858	120.319646547374\\
11.3878666639328	120.31582760095\\
11.388249997298	120.302477642979\\
11.4032499988873	120.297386530738\\
11.4178499976793	120.315095631764\\
11.4190666635832	120.318785212802\\
11.4295666654905	120.317576840216\\
11.4338333328565	120.307698196782\\
11.4338833332062	120.310025790868\\
11.43731666406	120.308325793202\\
11.4463333328565	120.290553917398\\
11.450083331267	120.285383440311\\
11.4538333296777	120.298739728002\\
11.4566333333652	120.294778832759\\
11.4575166662535	120.28129668658\\
11.460333331426	120.279522818653\\
11.4694333314895	120.298042795037\\
11.469649998347	120.292428686464\\
11.4742833296458	120.284377679766\\
11.4839333295822	120.271536942502\\
11.4889999985695	120.276092629082\\
11.4904666662217	120.295264495536\\
11.4909499963125	120.298128611749\\
11.4954499999682	120.284804878279\\
11.4954499999682	120.286004348121\\
11.4983000000318	120.306630965673\\
11.5046166658402	120.301413302569\\
11.5046166658402	120.298220038387\\
11.505133330822	120.297503052008\\
11.507116663456	120.29554463496\\
11.522016664346	120.293611719462\\
11.5228166659673	120.279710773383\\
11.5256333311398	120.272728159663\\
11.5269166668257	120.285923575635\\
11.5306499997775	120.286751586169\\
11.5335833311082	120.269761250107\\
11.54274999698	120.267419526743\\
11.54274999698	120.282103368397\\
11.5495333313942	120.28201298639\\
11.5505666653315	120.27300811893\\
11.5547166665395	120.267322630601\\
11.5711333314578	120.269140459646\\
11.5759499986967	120.250563279479\\
11.5809666633607	120.25327470831\\
11.5879166642825	120.271808096748\\
11.5914499998093	120.265040100234\\
11.5914499998093	120.266711394018\\
11.5952999989192	120.265553564551\\
11.5973333319028	120.260706621981\\
11.5980833331743	120.257341998945\\
11.6024166663488	120.257071706911\\
11.6075999975205	120.251665112589\\
11.6086666663488	120.240060196565\\
11.6190166632335	120.253581543736\\
11.6228166659673	120.261589547507\\
11.6297499974568	120.259408967051\\
11.6391833305358	120.270192200615\\
11.6398333311082	120.254204491085\\
11.6398333311082	120.256707589643\\
11.6449333310127	120.278937287833\\
11.6449333310127	120.280186011846\\
11.6453999996185	120.281081054502\\
11.6459166646003	120.277627495263\\
11.6517166654268	120.264510551984\\
11.6538666645687	120.261266600295\\
11.682266664505	120.262275327611\\
11.6830333312353	120.261601065723\\
11.6897333304087	120.271015649468\\
11.7067999998728	120.272854793587\\
11.7133333325387	120.283366285505\\
11.7170999964078	120.288271260615\\
11.724733332793	120.302526251984\\
11.737433330218	120.304602458938\\
11.7376666665077	120.295853372989\\
11.7394333322843	120.289933822094\\
11.7461333314578	120.293338488193\\
11.7473166664442	120.271849084938\\
11.7554499983788	120.274372826815\\
11.7563166658083	120.306571177253\\
11.763249997298	120.30260713728\\
11.7640999992688	120.279406778949\\
11.7655833323797	120.277030176659\\
11.7710333307585	120.299780593756\\
11.7710333307585	120.300663654283\\
11.7737833301227	120.29224443281\\
11.7763499975205	120.281551406971\\
11.7779333313307	120.286426989034\\
11.789599998792	120.270755398839\\
11.7899999976158	120.275898947734\\
11.7934333324433	120.294652389389\\
11.7934333324433	120.285249669266\\
11.7957499980927	120.291057367497\\
11.7971333305042	120.292164186236\\
11.797949997584	120.268709424083\\
11.814599998792	120.258971229743\\
11.8218166629473	120.277297833487\\
11.824966665109	120.279900084131\\
11.8274166663488	120.292424767359\\
11.8284333308538	120.290344735501\\
11.8296666661898	120.277591398504\\
11.8319666663805	120.270006814011\\
11.838633330663	120.295742838533\\
11.8407499988873	120.300194261783\\
11.8452999989192	120.291585454238\\
11.8535166660945	120.288137697734\\
11.8630499998728	120.298264944595\\
11.8653999964397	120.275265022553\\
11.8683166662852	120.257047671679\\
11.8687333305677	120.281575959596\\
11.8687333305677	120.299567180484\\
11.8687333305677	120.300035360941\\
11.8752999981245	120.298140653208\\
11.8772666652998	120.292511744972\\
11.8867499987285	120.266751088415\\
11.8899499972662	120.260179640382\\
11.891500000159	120.281081113977\\
11.8967999974887	120.276720341545\\
11.9017333308857	120.271726735497\\
11.9055666645368	120.27812141237\\
11.906216665109	120.296907854574\\
11.9116666634878	120.289729365293\\
11.9182333310445	120.294621260092\\
11.9252499977748	120.301223054729\\
11.927066663901	120.296319940415\\
11.9285833319028	120.290699708122\\
11.9346666653952	120.268409164739\\
11.9377333323162	120.263850565273\\
11.9390499989192	120.279026369352\\
11.9431666652362	120.270833170425\\
11.9451333324115	120.280199814776\\
11.9516833305358	120.269946664162\\
11.9682833313942	120.271788880206\\
11.9762666662535	120.29555980923\\
11.9807666659355	120.289539348782\\
11.9807666659355	120.286641448361\\
11.9867333332698	120.287723910682\\
11.9876833319665	120.288420832952\\
11.9927166660627	120.28284004033\\
11.9927166660627	120.269772362613\\
11.9929333329202	120.264817090315\\
12.0024333318075	120.253912905306\\
12.0088999986648	120.260819897041\\
12.0103166659673	120.258122240379\\
12.0264166633288	120.250309713746\\
12.0289166649183	120.264336809399\\
12.0358166654905	120.264019989301\\
12.0358166654905	120.287429116105\\
12.0360499978065	120.284668310421\\
12.0424999992053	120.281023620249\\
12.0525833328565	120.267080289608\\
12.0525833328565	120.26844991783\\
12.0603999972343	120.283302958919\\
12.0899166663488	120.278917547602\\
12.0994333306948	120.264126943208\\
12.1213166634242	120.256806708929\\
12.1222833315532	120.271251224125\\
12.1233666658402	120.278303307983\\
12.1236999988557	120.26113343004\\
12.1289499998093	120.252570230206\\
12.1474499980608	120.280059945841\\
12.153933330377	120.29646149117\\
12.169766664505	120.300280862251\\
12.1707666635513	120.290175416546\\
12.1782833298048	120.280257231996\\
12.185216665268	120.284854716758\\
12.2031333327293	120.282727735306\\
12.2175666650137	120.274313619899\\
12.222949997584	120.259958950832\\
12.2244833310445	120.259658760772\\
12.238399998347	120.244262252671\\
12.2525833328565	120.242692526842\\
12.2739333311717	120.273470274769\\
12.290299999714	120.267469505108\\
12.2952666640282	120.261212591501\\
12.3066333333652	120.247590219146\\
12.3149166663488	120.2459538016\\
12.3252166668575	120.26517760674\\
12.3278166651727	120.259458302597\\
12.3421166658402	120.240523890467\\
12.3454333305358	120.237774655951\\
12.3547333319982	120.242572937608\\
12.3600833296777	120.237558170889\\
12.360299996535	120.267719969021\\
12.3718833327293	120.281256930968\\
12.3756666660308	120.282478765793\\
12.3869666655858	120.281996251703\\
12.3933999975523	120.258455706996\\
12.394499997298	120.258433551591\\
12.4008499979973	120.261440517474\\
12.4096666653952	120.258121934585\\
12.4165166656177	120.277695968464\\
12.4260833303133	120.276136185518\\
12.4295833309492	120.275312242626\\
12.4299499988557	120.272020055274\\
12.4371499975523	120.26784329322\\
12.4371499975523	120.262703491273\\
12.4410833319028	120.260126707545\\
12.4445833325387	120.258890743308\\
12.4511833310127	120.254046126229\\
12.4590166648228	120.245336574615\\
12.4666833321253	120.245797975033\\
12.4692333300908	120.243226887068\\
12.4740499973297	120.234849496918\\
12.4864499966303	120.233261861225\\
12.491500000159	120.237007588639\\
12.4940999984742	120.232190822337\\
12.4974666635195	120.22568824196\\
12.5017166654268	120.209049545144\\
12.5044833302498	120.206196588415\\
12.5266499996185	120.230390412886\\
12.5382666667303	120.228995495343\\
12.5449833313625	120.231949344607\\
12.5488499999047	120.229272112658\\
12.551949997743	120.220766907849\\
12.5595666646958	120.221428933321\\
12.5711999972662	120.218163260919\\
12.5720999995868	120.21491658074\\
12.5739499966303	120.220192824988\\
12.5805499990782	120.218103278043\\
12.5958999991417	120.217296446282\\
12.5980833331743	120.20597134219\\
12.6022666652998	120.202047387673\\
12.6054166634878	120.210754812716\\
12.6282333334287	120.213817342189\\
12.6345833301545	120.205127072401\\
12.6428833325703	120.200577841314\\
12.6445999979973	120.211191374921\\
12.6551499962807	120.211281111727\\
12.6575499971708	120.209893271118\\
12.660299996535	120.21182120484\\
12.6819166660308	120.203962273145\\
12.687199997902	120.1963491666\\
12.6949333310127	120.214013300617\\
12.6958833297093	120.218078821671\\
12.6988166650137	120.200129270399\\
12.7230833331743	120.20167654528\\
12.7245666662852	120.213592216732\\
12.7262999971708	120.210979685521\\
12.734433333079	120.207625118424\\
12.751949997743	120.20886662287\\
12.7614833315213	120.206659458416\\
12.7650999983152	120.188864961491\\
12.7669499993325	120.183551936253\\
12.7719833334287	120.204257212668\\
12.7787333329518	120.205602995841\\
12.7811333298683	120.198093509326\\
12.7863999962807	120.195375604776\\
12.7884999990463	120.202036433634\\
12.7986666639647	120.193552472256\\
12.8115499973297	120.190298893427\\
12.8191333333652	120.198512913151\\
12.8231999993325	120.19525597707\\
12.8292833328247	120.188926311809\\
12.8403500000637	120.185569381162\\
12.8429833332698	120.186384774711\\
12.8508166631063	120.18488615498\\
12.851016664505	120.180669242689\\
12.8559666633607	120.177476215075\\
12.8619500001272	120.18141738024\\
12.8644166668257	120.16599312595\\
12.8816833297412	120.160461094921\\
12.8850499987602	120.172113356311\\
12.8919666647912	120.169629477527\\
12.8930499990782	120.169515612314\\
12.9124499996503	120.164308368062\\
12.9128999988238	120.165012656405\\
12.9342166662217	120.158066313555\\
12.969916665554	120.161411078254\\
12.9777999997138	120.178190505937\\
12.9890833298365	120.176090338579\\
12.9910666664442	120.169783607009\\
12.9942499995232	120.161016365477\\
13.0062666654587	120.165007258634\\
13.0242499987285	120.160657245851\\
13.0251499970755	120.143767820112\\
13.0262833317122	120.140271627518\\
13.0404333313307	120.144319364371\\
13.0408666650455	120.139316176872\\
13.0482499996822	120.129051333194\\
13.091500000159	120.128806507911\\
13.1034833312035	120.126329122233\\
13.1141666650772	120.125807316774\\
13.1141666650772	120.128801250561\\
13.1226999998093	120.128896987253\\
13.1226999998093	120.129550492865\\
13.1251999974252	120.131213067474\\
13.126049999396	120.127598320485\\
13.1292166630427	120.122138744223\\
13.1292166630427	120.122256058269\\
13.1417833328247	120.125624575689\\
13.1572499990463	120.126002523222\\
13.1592333316803	120.125539103087\\
13.1632166663805	120.13074056995\\
13.1788666645687	120.132645200534\\
13.1905499974887	120.127808200795\\
13.194733329614	120.128351539297\\
13.195733332634	120.128199440074\\
13.2009999990463	120.119354871456\\
13.2062833309173	120.115422717757\\
13.212616666158	120.114355133405\\
13.2261999964715	120.11629643618\\
13.2304666638375	120.12139241493\\
13.2515333334605	120.120724489122\\
13.2547333319982	120.123430945389\\
13.2577166636785	120.122053377544\\
13.2577499985695	120.11881041716\\
13.2581333319347	120.122752286072\\
13.2723166664442	120.12812278899\\
13.304933333397	120.140464766221\\
13.3222499966622	120.143677205276\\
13.3346333305042	120.144019512276\\
13.3375999967257	120.147960881004\\
13.3474166631698	120.142906023954\\
13.350899998347	120.143498951099\\
13.3714499990145	120.142843283419\\
13.3835833311082	120.140712279497\\
13.388633330663	120.132100112477\\
13.3982499996822	120.129215569707\\
13.4087833325068	120.129465868417\\
13.4220333298048	120.1234444614\\
13.4417666633923	120.123923898557\\
13.4582499980927	120.121007382574\\
13.4826166629792	120.113141180391\\
13.4829999963443	120.117872702776\\
13.4852666656177	120.119935886509\\
13.4865833322207	120.11072760507\\
13.490416665872	120.106827019276\\
13.4928499976793	120.109531492587\\
13.500899998347	120.105395269967\\
13.5041333317757	120.100437490088\\
13.5213666637738	120.10779999626\\
13.522983332475	120.11180432631\\
13.5304166634878	120.104095388974\\
13.5391333301862	120.098297029466\\
13.5482166647912	120.101980439844\\
13.5562333305677	120.100134005276\\
13.5577666640282	120.094408437221\\
13.5637166659037	120.089089727571\\
13.571749997139	120.090450729476\\
13.5809999982517	120.091054292268\\
13.5877499977748	120.083275372092\\
13.5943166653315	120.085722381106\\
13.603266664346	120.085938387172\\
13.6151166637738	120.08235550107\\
13.6172999978065	120.0900688758\\
13.6284333308538	120.09500121874\\
13.6312666654587	120.094377295182\\
13.6312666654587	120.099558976051\\
13.637433330218	120.099048797624\\
13.6412833333015	120.099517528632\\
13.6443999965985	120.095245801722\\
13.6474666635195	120.096789033194\\
13.6474666635195	120.103916166402\\
13.6639333327612	120.099158346399\\
13.668449997902	120.097183029956\\
13.683433330059	120.092609019141\\
13.6993166645368	120.093605861472\\
13.7074000000953	120.097478587209\\
13.7345999995868	120.091632020028\\
13.7386833310127	120.087371932181\\
13.7514499982198	120.082405995458\\
13.7631833314897	120.079599671919\\
13.7655999978383	120.081356614967\\
13.7940666635832	120.087264088276\\
13.8027499993642	120.089683163507\\
13.8183999975523	120.084726969001\\
13.8294999996822	120.083803502562\\
13.8328666647275	120.083783495987\\
13.8337999979655	120.082655457809\\
13.8366333325703	120.076312641873\\
13.8373666644097	120.079141614419\\
13.8668999989828	120.079588528773\\
13.8704333305358	120.075759337739\\
13.8929499983788	120.080907221585\\
13.9006166656812	120.080028466546\\
13.9075333317122	120.078242512889\\
13.9140999992688	120.083763949176\\
13.9187833309173	120.086367404552\\
13.9248999993007	120.086540055016\\
13.9343333323797	120.092372007656\\
13.952249999841	120.095815308782\\
13.9535833319028	120.093585635366\\
13.9777666648228	120.094913090363\\
13.9966833313307	120.093088578544\\
14.0002333323162	120.088037860875\\
14.002916665872	120.086030420785\\
14.0078999996185	120.090755491526\\
14.0151166637738	120.092679437139\\
14.019616663456	120.090294833081\\
14.0244999965032	120.093718349356\\
14.0262166659037	120.092846297644\\
14.0345833301545	120.094688810744\\
14.0512499968212	120.105221743566\\
14.0552333315213	120.101988016289\\
14.0605666637422	120.099555797832\\
14.0678499976793	120.10282144119\\
14.083116666476	120.098620259139\\
14.1266999999682	120.092858693782\\
14.1334833304088	120.103024084297\\
14.158116666476	120.109204160014\\
14.1627499977748	120.112903629887\\
14.1776999990145	120.113516116561\\
14.2016333301862	120.114944206493\\
14.2157833298048	120.117361860644\\
14.2321333328883	120.118133033809\\
14.2332166632017	120.121205880352\\
14.2629666646322	120.123750261956\\
14.2693999965985	120.117793735475\\
14.2693999965985	120.122739646377\\
14.2860999981562	120.12731732153\\
14.2929666638375	120.123585864364\\
14.3022666652997	120.118566871174\\
14.3144166668257	120.116799315001\\
14.31875	120.119423495966\\
14.3222666660945	120.120566986755\\
14.3306333303452	120.119733260054\\
14.3360833326975	120.114328420193\\
14.3374499996503	120.115819057341\\
14.3449666659037	120.11464738209\\
14.3517499963443	120.112262685077\\
14.3521666646003	120.11244302511\\
14.3586166659992	120.114146876859\\
14.3595833301545	120.119413551625\\
14.364366666476	120.122753674025\\
14.3665999968847	120.125235316367\\
14.3688166658083	120.123450261986\\
14.3754666646322	120.124361458109\\
14.386566666762	120.127448988319\\
14.3911166667938	120.125678577664\\
14.3994666655858	120.118109679394\\
14.416466665268	120.121526619082\\
14.4233833312988	120.124310786568\\
14.4259166638057	120.120869184617\\
14.4308166662852	120.121227814402\\
14.4355499982833	120.13076997395\\
14.4463166634242	120.130065815438\\
14.4465333302817	120.124784106579\\
14.4515999992688	120.129375170079\\
14.4543999989828	120.121964112966\\
14.4608000000318	120.125954198678\\
14.4608000000318	120.134520506358\\
14.4635666648547	120.137653186746\\
14.464333331585	120.133371664581\\
14.4670666654905	120.129756453611\\
14.480283331871	120.131952778208\\
14.4934333324433	120.130688518663\\
14.495733332634	120.129352762477\\
14.5006166656812	120.128051761383\\
14.5167666633923	120.134340240465\\
14.5167666633923	120.141992261397\\
14.5263999978702	120.132275710005\\
14.5339333295822	120.124795214879\\
14.5435833334923	120.121013407831\\
14.5640999992688	120.119518627077\\
14.5685833334923	120.120551683507\\
14.5759166638057	120.123138321269\\
14.5780166665713	120.125551016113\\
14.5897666652998	120.123313959566\\
14.6013833324115	120.124171017646\\
14.606183330218	120.124811654218\\
14.6087166666985	120.121599197493\\
14.6243999997775	120.119322935333\\
14.635299996535	120.116654963321\\
14.6492833296458	120.115276946919\\
14.6560333331427	120.114407054306\\
14.6570833325387	120.115505514235\\
14.7169333299002	120.124662384702\\
14.7235666632652	120.131294385231\\
14.7300999999047	120.126101265585\\
14.7470999995868	120.116717736403\\
14.7597499966622	120.115076297466\\
14.760449997584	120.118257691634\\
14.774033331871	120.1181984394\\
14.7761166652043	120.123092462699\\
14.7797666629155	120.121272128719\\
14.7887833317122	120.123643298014\\
14.8073666652043	120.127715964955\\
14.8312666654587	120.127726819116\\
14.8312666654587	120.132037818834\\
14.8454166650772	120.135887815257\\
14.8461166659992	120.135459470849\\
14.8521333297093	120.133952791973\\
14.8742833296458	120.12567161506\\
14.8966499964397	120.123368823951\\
14.9065499981245	120.126815278516\\
14.9108999967575	120.136562220291\\
14.9128499984742	120.148561427857\\
14.9417166630427	120.146732298381\\
14.9422833323478	120.148686894172\\
14.9739333311717	120.154031028556\\
14.9788999994597	120.152962591461\\
14.9887166659037	120.152599547399\\
14.9902833302817	120.154371651112\\
14.9983333309492	120.146117645066\\
15.0065999984742	120.144275278244\\
15.0076499978702	120.149262960769\\
15.0143999973933	120.147915267629\\
15.0193666656812	120.154755989252\\
15.0235666632652	120.159489080337\\
15.0243499994278	120.157580135162\\
15.0316833297412	120.155459142466\\
15.0372833331427	120.156508225886\\
15.0552333315213	120.165595075947\\
15.061149998506	120.169827424445\\
15.0693499962488	120.167091728873\\
15.0867166638375	120.167514217904\\
15.095733332634	120.173716705818\\
15.0982833305995	120.168768917392\\
15.1006833314895	120.168754809772\\
15.1170999964078	120.166912371068\\
15.148616663615	120.168135132061\\
15.1510999997457	120.169636254551\\
15.1525999983152	120.170073670164\\
15.1526833295822	120.171602732562\\
15.1526833295822	120.172521701429\\
15.161266664664	120.177261599465\\
15.1663333296777	120.172850699551\\
15.1724333326022	120.170473319128\\
15.1774833321572	120.1742700305\\
15.1850833296777	120.178146799685\\
15.2018999973933	120.182887669607\\
15.2245499968528	120.182742652868\\
15.226833331585	120.184079971736\\
15.2403333306313	120.186697953484\\
15.2433499972025	120.177819085926\\
15.2433499972025	120.18065192449\\
15.2498999993007	120.195818382073\\
15.2557833313942	120.194021231784\\
15.2583999991417	120.193551139458\\
15.2738666653633	120.19304781089\\
15.279049996535	120.180801154422\\
15.2796666661898	120.179659386657\\
15.280916663011	120.196132177284\\
15.2991166631382	120.200096233719\\
15.3060333331427	120.203375816667\\
15.3070499976477	120.192848038819\\
15.3155499974887	120.194484777845\\
15.3169499993325	120.20890045167\\
15.3255833307902	120.206115807513\\
15.3314499974252	120.207835925525\\
15.3315999984742	120.204031886652\\
15.3392833312353	120.196855696447\\
15.3422333319982	120.199068696584\\
15.3435833334923	120.201166765569\\
15.347049999237	120.211460415112\\
15.3552166660627	120.214859554052\\
15.3611666639647	120.212153262243\\
15.3623833298683	120.217863234701\\
15.3743999997775	120.214903279328\\
15.3790666659673	120.218501743706\\
15.4064499974252	120.220122133347\\
15.407116663456	120.21862949219\\
15.4152666648228	120.220937477889\\
15.415766664346	120.221948655117\\
15.4214166641235	120.22104693526\\
15.4387499968212	120.213384887981\\
15.4444666663807	120.213517099443\\
15.4458333333333	120.219758679748\\
15.4468166629473	120.222453706545\\
15.4482333302498	120.218421893642\\
15.4493999997775	120.218419923868\\
15.4601666649183	120.218562436864\\
15.4709166646003	120.223954332993\\
15.4709166646003	120.222474099191\\
15.4755333304405	120.214497286453\\
15.477249999841	120.231946627023\\
15.4880999962488	120.239609006691\\
15.4947833299637	120.227467807863\\
15.4971999963125	120.229792588585\\
15.5213333328565	120.231927544837\\
15.5442333300908	120.231253647275\\
15.5479166666667	120.235207646337\\
15.550899998347	120.234822431137\\
15.5610499978065	120.237594383146\\
15.5629499991735	120.239355125455\\
15.5912499984105	120.232042445186\\
15.5995333313942	120.233305987542\\
15.6017666657767	120.234365762433\\
15.6033999999365	120.230615042294\\
15.6072833299637	120.234390362893\\
15.6109999974568	120.239011274759\\
15.623099998633	120.236313688675\\
15.6394166668257	120.236017596698\\
15.6463333328565	120.239117286175\\
15.6465499997138	120.239511194374\\
15.651983332634	120.237135876725\\
15.656099998951	120.235431073626\\
15.6620666662852	120.240636367379\\
15.6642333308857	120.243491358161\\
15.6735166629155	120.242610687874\\
15.673733329773	120.244174296878\\
15.6793999989828	120.243795480904\\
15.6815833330155	120.242256383184\\
15.6837499976158	120.246973602929\\
15.6867833296458	120.250177489495\\
15.6890499989192	120.256622611393\\
15.7089499990145	120.258852532501\\
15.7120833317438	120.251058863319\\
15.7154333313307	120.246860099752\\
15.721749997139	120.249125578008\\
15.722866666317	120.248987059064\\
15.7309666633607	120.248516953857\\
15.746899998188	120.24710417994\\
15.7504666646322	120.248033131415\\
15.7553333322207	120.248582166628\\
15.7570499976477	120.249275640785\\
15.7630833307902	120.249999017499\\
15.7785166660945	120.244868168436\\
15.78509999911	120.241264366228\\
15.786116663615	120.246081725026\\
15.787583331267	120.245888975097\\
15.7935833334923	120.24582552826\\
15.8088833332062	120.241796821035\\
15.8255999962488	120.238770495975\\
15.8485833326975	120.251389263807\\
15.8573166648547	120.251568200931\\
15.8718499978383	120.251455140203\\
15.880983332793	120.252291973705\\
15.9047499974568	120.258312395501\\
15.9107333302498	120.263325616546\\
15.9184999982517	120.258039636186\\
15.9232499996822	120.251048224767\\
15.9274499972662	120.254367745203\\
15.9377499977748	120.257331106199\\
15.9404499967893	120.25334606733\\
15.9444833318393	120.256796570405\\
15.9452333331108	120.264134740645\\
15.9585333307585	120.262424537919\\
15.960299996535	120.259338001442\\
15.9624833305677	120.258178935329\\
15.9635833303133	120.258148750538\\
15.9719166636467	120.255606575312\\
15.9746499975523	120.249495668945\\
15.9887833317122	120.255699604941\\
15.9925999999047	120.251917665515\\
15.9993499994278	120.253257128298\\
16.0036999980608	120.268559636995\\
16.0058166662852	120.270250962936\\
16.0216499964397	120.266667894448\\
16.0332833329837	120.270253577474\\
16.0421499967575	120.283987659442\\
16.0424666643143	120.286142696728\\
16.0471833308538	120.293764983609\\
16.0479333321253	120.289085222038\\
16.0574000000953	120.284610591886\\
16.0655833323797	120.293512895829\\
16.0672333319982	120.290929783979\\
16.0723833322525	120.286289127879\\
16.0794999996822	120.284897302924\\
16.0864666660627	120.283957499145\\
16.0865499973297	120.291999941077\\
16.0870833317438	120.293289515694\\
16.0870833317438	120.293556595733\\
16.0964333295822	120.295983144528\\
16.1103999972343	120.292571078046\\
16.1154333313307	120.28816526796\\
16.1173333326975	120.295727269337\\
16.1202999989192	120.29192841944\\
16.1257333318393	120.284382550714\\
16.1284166653952	120.288366183982\\
16.1395833333333	120.284685750082\\
16.1433833320935	120.273991198208\\
16.144649998347	120.272375736784\\
16.1508166631063	120.286599437921\\
16.1514333327612	120.287177018625\\
16.1530166665713	120.302643564638\\
16.1547666629155	120.299810221058\\
16.1588499983152	120.291323718295\\
16.1625999967257	120.295780575323\\
16.1625999967257	120.293608559085\\
16.1681833306948	120.292924251773\\
16.1836333314578	120.289648975089\\
16.1862833301227	120.280174964408\\
16.1929333329202	120.280880952167\\
16.2026333332062	120.283742401685\\
16.2100333333015	120.282817991906\\
16.210066664219	120.291070325875\\
16.215683333079	120.292071799974\\
16.2186333298683	120.288539794863\\
16.2200666666032	120.275511690341\\
16.2265666643778	120.276365029398\\
16.2292999982833	120.286438228803\\
16.2317833304405	120.284643822976\\
16.2387666662535	120.276428929383\\
16.2431499997775	120.275745427036\\
16.2460666656495	120.278720493017\\
16.2487166643143	120.271377020413\\
16.2512999971708	120.262905364801\\
16.2610833326975	120.27217193714\\
16.2627333323162	120.274441284898\\
16.2699333310127	120.260216972221\\
16.2711999972662	120.255271278967\\
16.2714499990145	120.257666136312\\
16.2852833310763	120.25151175855\\
16.286183333397	120.256396854997\\
16.293716665109	120.263882914935\\
16.2953999996185	120.27103016533\\
16.3020333329837	120.272490838128\\
16.3025666634242	120.270804947934\\
16.3025666634242	120.274894632412\\
16.3025666634242	120.276766970588\\
16.3047333319982	120.279047652926\\
16.3106166640918	120.273633785616\\
16.3127999981245	120.261163519118\\
16.3137499968212	120.261875037861\\
16.3198499997457	120.270095994981\\
16.3200666666032	120.270321621547\\
16.3259666641553	120.271456172465\\
16.3330666661263	120.266524754852\\
16.3339999993642	120.252951359751\\
16.3341000000637	120.266063155157\\
16.3418666640918	120.269892413782\\
16.3420833309492	120.263158070138\\
16.3451333324115	120.279095605123\\
16.3487833301227	120.287705565721\\
16.3505999962488	120.273902486121\\
16.3515666643778	120.277814606202\\
16.3515666643778	120.29090899676\\
16.3568333307902	120.292562734663\\
16.3575333317122	120.291821383378\\
16.3601166645687	120.280771580678\\
16.366699997584	120.278996223586\\
16.3669666647912	120.286342972381\\
16.369799999396	120.290802079774\\
16.3724666635195	120.298413358373\\
16.376016664505	120.283703324921\\
16.3765833298365	120.287473743888\\
16.3765833298365	120.297212262486\\
16.3797333319982	120.290433003281\\
16.3825999975205	120.285995097034\\
16.3839499990145	120.273671511898\\
16.38428333203	120.277184793302\\
16.392433333397	120.28015283254\\
16.3944666663805	120.280968117226\\
16.3961166659992	120.296732050544\\
16.3996166666348	120.28741179945\\
16.4004666646322	120.280618576453\\
16.4014499982198	120.280059910239\\
16.4016333301862	120.283751958696\\
16.414299996694	120.275055727005\\
16.4282499988873	120.271970514534\\
16.435449997584	120.27752889806\\
16.4421999971072	120.281220048066\\
16.4438499967257	120.270162138393\\
16.4460833311082	120.27172562959\\
16.4472499966622	120.272861721552\\
16.4518499970437	120.259871630955\\
16.4560499986013	120.276183193343\\
16.4643833319347	120.28832148177\\
16.4657833298048	120.281771689424\\
16.469766664505	120.280628562487\\
16.4791333317757	120.289026738037\\
16.4806333303452	120.28660630963\\
16.4820833325387	120.281411644106\\
16.485566663742	120.288900160068\\
16.4861666639647	120.286636987932\\
16.4873999993007	120.290691578551\\
16.4892833312353	120.298492881205\\
16.4905499974887	120.304148048153\\
16.493799996376	120.30120855568\\
16.4982333302498	120.312592245841\\
16.500749997298	120.326432181312\\
16.5012833317122	120.325574863954\\
16.5079333305358	120.313928303191\\
16.5149166663488	120.310352831397\\
16.5153333306313	120.313885578044\\
16.5156999985377	120.316579332353\\
16.515766664346	120.312131319427\\
16.5222833315532	120.301763887615\\
16.5227833310763	120.306070696125\\
16.525049996376	120.306036962717\\
16.526133330663	120.31466903105\\
16.5329499999682	120.311272918884\\
16.5339333295822	120.29892042064\\
16.5395333329837	120.30402266616\\
16.5557666659355	120.307279057339\\
16.5566499988238	120.317081308245\\
16.560066664219	120.315182653447\\
16.5630333304405	120.309145807635\\
16.5650333325068	120.31417959525\\
16.566549996535	120.316157523156\\
16.5714499990145	120.308191958351\\
16.5731499989828	120.294939150819\\
16.5731499989828	120.30373755186\\
16.5798833330472	120.317192572148\\
16.5798833330472	120.315852004213\\
16.580133330822	120.304813236349\\
16.5805999994278	120.305364244431\\
16.5807666659355	120.31457551517\\
16.58731666406	120.311883651392\\
16.5982499996822	120.304527438989\\
16.5985499978065	120.308600309537\\
16.598766664664	120.315212910331\\
16.5992166638375	120.328478712743\\
16.610599998633	120.325257990699\\
16.6135333299637	120.316087062732\\
16.6135333299637	120.312802242156\\
16.6163833300273	120.311227965251\\
16.6234166661898	120.3053881939\\
16.6314166665077	120.302767132105\\
16.6367833296458	120.314003946643\\
16.6457499980927	120.318141732398\\
16.6459166646003	120.307690470273\\
16.654866663615	120.301353064447\\
16.655283331871	120.307154514038\\
16.6599166631698	120.315332400825\\
16.6620999972025	120.298391677512\\
16.66231666406	120.307429514145\\
16.6640166640282	120.312580560098\\
16.6693333307902	120.311984918788\\
16.6714666644732	120.320051648591\\
16.6722333312035	120.311114619001\\
16.6785333315532	120.325385443221\\
16.685250000159	120.337912995529\\
16.685250000159	120.332225809159\\
16.6867333332698	120.331999733143\\
16.6873833298683	120.332964812898\\
16.6901833295822	120.322227493303\\
16.6903999964397	120.313518175555\\
16.694916665554	120.316331785215\\
16.6957499980927	120.31074786554\\
16.7060833334923	120.326596859027\\
16.7103833317757	120.328918288265\\
16.711566666762	120.312627937823\\
16.721933333079	120.322526374672\\
16.7227833310763	120.331124996226\\
16.7247666637103	120.335720491742\\
16.7269999980927	120.331975606792\\
16.7338833332062	120.328456836569\\
16.7407499988873	120.333523692302\\
16.7433833320935	120.332258026778\\
16.7473833322525	120.336719896806\\
16.7515333334605	120.333230527746\\
16.7572833299637	120.331916881062\\
16.7597333312035	120.329331413816\\
16.7599833329518	120.327647584652\\
16.7630666653315	120.318999028724\\
16.770549996694	120.313405617484\\
16.7756833314895	120.315599075481\\
16.7757666667303	120.3276402137\\
16.782116663456	120.333310428388\\
16.7904666662217	120.332993638645\\
16.7972333312035	120.332407267165\\
16.798099998633	120.32729859441\\
16.8014666636785	120.330832667745\\
16.8057833313942	120.326069379881\\
16.8065999984742	120.325016683789\\
16.8076833327612	120.333017690601\\
16.8077333331108	120.327723060164\\
16.8097333312035	120.313349671979\\
16.8230833331743	120.308567285359\\
16.8238999962807	120.319261261231\\
16.8338166634242	120.324956885415\\
16.8340333302817	120.315377282852\\
16.8381666660308	120.317974945864\\
16.847566664219	120.327075643263\\
16.848766664664	120.333594296127\\
16.8494166652362	120.33464166212\\
16.8568499962488	120.333116871391\\
16.8591833313307	120.334026871703\\
16.8619333306948	120.333439031922\\
16.8619333306948	120.323886723627\\
16.863283332189	120.322448725089\\
16.8667499979337	120.324096119616\\
16.8723833322525	120.335051612225\\
16.8732499996822	120.342558716473\\
16.876866666476	120.336588842307\\
16.8799166639647	120.338133891339\\
16.8879499991735	120.339716361458\\
16.8890666643778	120.341608332588\\
16.8911666631698	120.348411853425\\
16.892549999555	120.358746550637\\
16.892549999555	120.353045150417\\
16.9088333328565	120.345948732608\\
16.9166499972343	120.344834373066\\
16.918416663011	120.342624470477\\
16.9194666663805	120.336725722131\\
16.9266333301862	120.325017956908\\
16.9269166668257	120.324918635846\\
16.9305999994278	120.326036863235\\
16.9305999994278	120.318263057929\\
16.934399998188	120.328256297158\\
16.9363333304723	120.323046474188\\
16.936566666762	120.312878430877\\
16.9426166653633	120.299406621195\\
16.9447166641553	120.308935394991\\
16.9527333299318	120.3213425458\\
16.9604333321253	120.313477568396\\
16.9700666666032	120.31191522783\\
16.9705333312353	120.31489106727\\
16.9711666663488	120.30763058786\\
16.976833331585	120.294799806364\\
16.9782833298048	120.308018390052\\
16.9837333321572	120.311284372131\\
16.9837333321572	120.301608226062\\
16.9850333333015	120.308247198831\\
16.9860833326975	120.305781346066\\
16.9889333327612	120.300988110273\\
16.9922999978065	120.297598951312\\
16.9936333298683	120.304603767703\\
16.9937666654587	120.3118952661\\
16.9966000000637	120.316960113318\\
17.0012833317122	120.315664926594\\
17.004116666317	120.305172104223\\
17.0052166660627	120.31028499909\\
17.0134499986967	120.31880425958\\
17.0172499974568	120.313411612291\\
17.0292499979337	120.311688782992\\
17.0295666654905	120.320948028047\\
17.0393999973933	120.315175869723\\
17.0400499979655	120.314143583977\\
17.0409499963125	120.323922141065\\
17.0488999962807	120.331990019965\\
17.0568333307902	120.331934873754\\
17.0716000000637	120.323166139522\\
17.0819833318393	120.312631045144\\
17.0829333305358	120.329551970483\\
17.0847333312035	120.337901173825\\
17.0869166652362	120.326323641861\\
17.100866663456	120.317899810503\\
17.1030666629473	120.3256213524\\
17.1084833304087	120.328836995313\\
17.1106499989828	120.326494986107\\
17.1145833333333	120.32562415708\\
17.1161166667938	120.331019939016\\
17.124733332793	120.344053199049\\
17.1280833323797	120.344758249554\\
17.1317166646322	120.338244633798\\
17.137349998951	120.339804492939\\
17.142366663615	120.354113050783\\
17.1451999982198	120.349504398983\\
17.1464166641235	120.340315860429\\
17.1473666667938	120.340484090297\\
17.1473666667938	120.345964053043\\
17.152249999841	120.350028901052\\
17.165416665872	120.34310277414\\
17.1666499972343	120.339597025794\\
17.1666499972343	120.335880582156\\
17.1918666640918	120.328055318468\\
17.1975333333015	120.332302651063\\
17.1975333333015	120.331017274294\\
17.1975333333015	120.325931994228\\
17.2308833320935	120.327754407609\\
17.2337499976158	120.325831366558\\
17.2339666644732	120.310026769416\\
17.234166665872	120.30524527365\\
17.2422666629155	120.324148869917\\
17.2568999965985	120.317280944623\\
17.2618999997775	120.309878952335\\
17.2638499975205	120.321687571038\\
17.2653999964397	120.31932480036\\
17.268416663011	120.313892536718\\
17.2686499993007	120.309620900654\\
17.2878499984742	120.31452912336\\
17.28971666495	120.329591255137\\
17.2932666659355	120.323069830966\\
17.2983833312988	120.315118460878\\
17.2991666634878	120.306374006191\\
17.3063833316167	120.316122998245\\
17.3105666637422	120.33243412446\\
17.3127499977748	120.319771159832\\
17.3150833328565	120.31530607887\\
17.3229333321253	120.311760271754\\
17.323733329773	120.317273362511\\
17.3303833325703	120.334694927941\\
17.340299999714	120.324748273323\\
17.3460166652998	120.324660856024\\
17.3473833322525	120.315173951649\\
17.3495833317438	120.312890530979\\
17.363283332189	120.31331175069\\
17.3710666656495	120.311751110557\\
17.3788833300273	120.327494345957\\
17.379933333397	120.323228371417\\
17.3817666649818	120.312493565596\\
17.3885333299637	120.306022328361\\
17.3985999981562	120.315711179645\\
17.4320999979973	120.317855738038\\
17.4335833311082	120.304086688742\\
17.4359833319982	120.3056167992\\
17.4609166661898	120.319710380257\\
17.4625333309173	120.316523754869\\
17.4668833335242	120.299095917031\\
17.4719499985377	120.287001428464\\
17.474733332793	120.300548499386\\
17.4776999990145	120.312934194069\\
17.4945833325387	120.320527438152\\
17.4993166645368	120.323471542012\\
17.5079166650772	120.318966853304\\
17.5153999964397	120.314286397075\\
17.5184999982517	120.310842280445\\
17.5269333322843	120.307967080685\\
17.529049996535	120.305894111444\\
17.5296999971072	120.300374929446\\
17.5435333331427	120.297007150529\\
17.5493499994278	120.301822183381\\
17.5589166641235	120.298165037534\\
17.5661499977112	120.307226378581\\
17.574066666762	120.31915606836\\
17.5742999990782	120.318820577979\\
17.5797333319982	120.312492726937\\
17.587583331267	120.326399710079\\
17.5919499993325	120.319707434405\\
17.6145833333333	120.3231010886\\
17.61774999698	120.33437144652\\
17.6183666666348	120.322769369337\\
17.626049999396	120.329699728745\\
17.636116663615	120.343394482706\\
17.644733329614	120.33724724284\\
17.6493333299955	120.338055321311\\
17.6500666658083	120.33037084944\\
17.6605166633923	120.320059248713\\
17.6625166654587	120.337862954123\\
17.6642166654268	120.347430477299\\
17.6814666668575	120.33940308474\\
17.6887333313625	120.339979513711\\
17.6920833309492	120.341090803194\\
17.6938833316167	120.340481321158\\
17.6954333305358	120.352185325313\\
17.6971166650455	120.350525630638\\
17.7045500000318	120.343329775604\\
17.7135333299637	120.343887281253\\
17.7203333298365	120.352607848192\\
17.7266666650772	120.347214732204\\
17.7275833328565	120.341133433423\\
17.7275999983152	120.331950556874\\
17.732266664505	120.32975477614\\
17.7381999969483	120.322647519528\\
17.7400833328565	120.316072128191\\
17.74375	120.329281848183\\
17.7453166643778	120.334351863464\\
17.7473166664442	120.338288853285\\
17.7553499976793	120.339027462095\\
17.7580666661263	120.335915234487\\
17.759249997139	120.32861669063\\
17.7630666653315	120.324654557566\\
17.7658999999365	120.33286107583\\
17.7684666633607	120.330573998669\\
17.7742166638375	120.330821610824\\
17.7752166668575	120.345328529633\\
17.7787666638692	120.346714618709\\
17.7884999990463	120.344224437162\\
17.7935166637103	120.345710894453\\
17.7974499980608	120.337426924007\\
17.7998999993007	120.333651607519\\
17.807383330663	120.346727143784\\
17.8079166650772	120.356458231227\\
17.8109333316485	120.344296051658\\
17.8117999990782	120.335292240168\\
17.8167166630427	120.335855521475\\
17.8201333324115	120.341005654301\\
17.8324333310127	120.34183323984\\
17.8409166653952	120.345065832347\\
17.8412666638692	120.36025769803\\
17.843833331267	120.359061882539\\
17.8488499999047	120.353081943753\\
17.851833331585	120.351861873552\\
17.853183333079	120.362326978374\\
17.8636833310127	120.355806349439\\
17.8670166651408	120.348484110871\\
17.8671333312988	120.35457025134\\
17.8678666631382	120.356726124187\\
17.8797166665395	120.350637279555\\
17.8810499986013	120.349343078003\\
17.8850166638692	120.35576148006\\
17.8850166638692	120.348918369631\\
17.8928666631382	120.340983143689\\
17.8945999979973	120.340353633484\\
17.9075666666032	120.355019407036\\
17.9173333326975	120.351813907724\\
17.917549999555	120.350757346375\\
17.917549999555	120.346750011495\\
17.9196666638057	120.344551609395\\
17.9210666656495	120.332575294908\\
17.9242999990782	120.335332896631\\
17.9243999997775	120.350248465701\\
17.9273666659992	120.34382815662\\
17.9279333313307	120.338378985186\\
17.932033332189	120.341249648271\\
17.9325166662535	120.34580424567\\
17.9325166662535	120.342282789077\\
17.9352666656177	120.339574024788\\
17.9422666629155	120.336996738907\\
17.9450833320618	120.334897015138\\
17.9465666651727	120.329772449842\\
17.9529499967893	120.324571211697\\
17.9536166667938	120.318691700924\\
17.9536499977112	120.325746049032\\
17.9575666666032	120.326207680073\\
17.9575666666032	120.3182318518\\
17.9595833301545	120.324432419738\\
17.9700499971708	120.325992237643\\
17.9707666635513	120.315815415381\\
17.9807833313942	120.307021539532\\
17.984399998188	120.320362617317\\
17.9883166631063	120.320953872184\\
17.9886833310127	120.318415741344\\
17.99356666406	120.309038871768\\
17.994649998347	120.297590170913\\
17.9957499980927	120.306932815597\\
18.0025999983152	120.317184416428\\
18.0047333319982	120.322359599773\\
18.0110999981562	120.309354006416\\
18.0131499965985	120.304849445312\\
18.0180833299955	120.313514782775\\
18.0215833306313	120.312651405688\\
18.0222166657448	120.316472585251\\
18.0255833307902	120.319106395046\\
18.0385333299637	120.315926304369\\
18.0389666636785	120.313428550132\\
18.0505666653315	120.30547170705\\
18.05606666406	120.299989407943\\
18.05606666406	120.314315338873\\
18.0567166646322	120.320396903064\\
18.0575333317122	120.320448443212\\
18.065799999237	120.308583779693\\
18.0735166629155	120.304297788969\\
18.0755499998728	120.317200496428\\
18.0755499998728	120.313068815872\\
18.082266664505	120.296232098342\\
18.0827666640282	120.291834278237\\
18.0872833331427	120.307412305422\\
18.0899666666985	120.30848729743\\
18.091583331426	120.298172058411\\
18.0972166657448	120.296653554053\\
18.0993666648865	120.309074619664\\
18.1064666668575	120.314811850345\\
18.1137499968212	120.315964694949\\
18.1189166665077	120.314761312325\\
18.1258166631063	120.312807449275\\
18.1318999965985	120.307949530872\\
18.1379499991735	120.303596476275\\
18.1390333334605	120.294054142175\\
18.1469999988873	120.294390650665\\
18.1589333295822	120.30686315091\\
18.1610666632652	120.301343511912\\
18.1690999984742	120.295850264909\\
18.1700999975205	120.287578984625\\
18.1789499998093	120.291514061517\\
18.1804499983788	120.296616899319\\
18.1881833314895	120.292247148106\\
18.1960666656495	120.296757493029\\
18.2072499990463	120.3026363369\\
18.2115166664123	120.300289104871\\
18.229116666317	120.29689203307\\
18.2299666643143	120.303366771501\\
18.229983329773	120.299845212492\\
18.2383333325387	120.301888298853\\
18.2406666636467	120.301013720906\\
18.246749997139	120.289914307453\\
18.246749997139	120.290032545143\\
18.2558833320935	120.304140605419\\
18.2568999965985	120.29985544754\\
18.2646499991417	120.291280427433\\
18.270999999841	120.292965523409\\
18.2794499993325	120.302453658461\\
18.2973999977112	120.299315971193\\
18.2976166645687	120.30229345609\\
18.3041499972343	120.307419384653\\
18.3059333324433	120.307316636011\\
18.3066999991735	120.297485588003\\
18.3140833298365	120.296900208954\\
18.3204333305358	120.312733035595\\
18.3229999979337	120.314974730247\\
18.3307666659355	120.303608795061\\
18.3312333305677	120.298003512203\\
18.3314499974252	120.310878364012\\
18.3333833297093	120.306414373834\\
18.3389833331108	120.298524820993\\
18.3405666629473	120.293188837252\\
18.3408666650455	120.295115508039\\
18.3557833313942	120.30810555502\\
18.3577833334605	120.309087092368\\
18.3730333328247	120.304854670584\\
18.373733329773	120.303918888562\\
18.373766664664	120.301725441679\\
18.380316666762	120.29343641722\\
18.383233332634	120.300098492606\\
18.3886833310127	120.310380377643\\
18.3901499986648	120.299352720574\\
18.3901499986648	120.292898459365\\
18.3964166641235	120.302391453346\\
18.4024333318075	120.305986840767\\
18.4161166667938	120.306418993294\\
18.4195999979973	120.303593911802\\
18.4214166641235	120.301200573905\\
18.4235999981562	120.302415729255\\
18.4351166645687	120.316812069613\\
18.4359166661898	120.320214885202\\
18.4442666649818	120.307033117797\\
18.4492166638375	120.308694293758\\
18.4520333329837	120.322990531159\\
18.4587666630745	120.311141336603\\
18.474733332793	120.306965669482\\
18.4817166646322	120.318887483794\\
18.4817166646322	120.323384429634\\
18.4912499984105	120.323654906725\\
18.4936666647593	120.322223627845\\
18.4962999979655	120.324568215331\\
18.4984833319982	120.325716757197\\
18.5058999975523	120.322512869956\\
18.5094999988873	120.32288087459\\
18.5103999972343	120.321196102894\\
18.5230499982833	120.316162592306\\
18.5272833307585	120.311717616241\\
18.5371499975523	120.312670002181\\
18.5389999985695	120.310425318082\\
18.5491166631382	120.319813254772\\
18.550116666158	120.323719918456\\
18.5622499982517	120.322341385237\\
18.5681833306948	120.32145509316\\
18.5681833306948	120.317726407092\\
18.570549996694	120.315760208208\\
18.5777499993642	120.308057646966\\
18.5792666633923	120.298535948628\\
18.5792666633923	120.304661354954\\
18.5833333333333	120.313715164299\\
18.5833333333333	120.314436234546\\
18.5862833301227	120.312808827426\\
18.5883499979973	120.30611133993\\
18.5925999999047	120.303936820743\\
18.5952666640282	120.30551157701\\
18.5952666640282	120.306321770435\\
18.595616666476	120.305398064049\\
18.5981666644415	120.303862602435\\
18.6058999975523	120.305077233205\\
18.6109499971072	120.307058956952\\
18.6145166635513	120.307507790094\\
18.6150166630745	120.307658621389\\
18.6150166630745	120.308505489938\\
18.6199499964715	120.309990166035\\
18.6297666629155	120.304949881842\\
18.6306833306948	120.29769444584\\
18.6343833327293	120.29791816779\\
18.6347499966622	120.306845073752\\
18.6391999999682	120.305183255628\\
18.6423833330473	120.30391431945\\
18.6436166644097	120.310418139014\\
18.646899998188	120.305185607985\\
18.6503333330155	120.304083451497\\
18.6510999997457	120.310268302192\\
18.6533333301545	120.307328023873\\
18.6585500001908	120.306263223606\\
18.662549996376	120.307294625751\\
18.6675999999047	120.309500606974\\
18.6689166665077	120.307247084986\\
18.6722499966622	120.297741280651\\
18.6722499966622	120.303152052854\\
18.679933333397	120.316101778066\\
18.689449997743	120.30766535084\\
18.6926499962807	120.30193881998\\
18.7075666666032	120.308200431187\\
18.7092666665713	120.305647859177\\
18.7187666654587	120.296528194819\\
18.7220666646958	120.308069896817\\
18.7259166638057	120.306182238202\\
18.7284499963125	120.303061931089\\
18.7344999988873	120.313374397879\\
18.7384499986967	120.316357620986\\
18.7392166654268	120.307567808933\\
18.7439999977748	120.309315264903\\
18.7457166632017	120.312127089234\\
18.7474833329518	120.313912359313\\
18.7488333304723	120.316847895228\\
18.7578666647275	120.312376007265\\
18.7620666662852	120.314845130652\\
18.767666665713	120.3192867749\\
18.7704999963443	120.318831826734\\
18.7712666630745	120.312608705576\\
18.7762333313625	120.314485377462\\
18.778183333079	120.32296121238\\
18.7869333306948	120.32411504836\\
18.7914499998093	120.316904850204\\
18.7939333319665	120.310449974646\\
18.802916665872	120.318115945505\\
18.8727666656177	120.317846883556\\
18.8791333317757	120.319910639934\\
18.8841000000637	120.319045031536\\
18.888516664505	120.319465976807\\
18.8958333333333	120.327126723217\\
18.903149998188	120.323806009627\\
18.904000000159	120.326784150653\\
18.91009999911	120.332260892582\\
18.9127833326658	120.330704778426\\
18.9139333327612	120.325999991155\\
18.9141833305358	120.325275411923\\
18.920583331585	120.338841465282\\
18.9208333333333	120.333040316192\\
18.9371333320935	120.324623337357\\
18.9464333295822	120.325622140205\\
18.9473999977112	120.327333107755\\
18.9550666650137	120.326743758577\\
18.9550666650137	120.323241618356\\
18.9572833299637	120.329186707026\\
18.9616499980292	120.332222208332\\
18.9642666657767	120.333635787537\\
18.9704333305358	120.322769036719\\
18.9759166638057	120.321629413319\\
18.9784333308538	120.324631086964\\
18.978933330377	120.320111083383\\
18.9823166648547	120.325650728117\\
18.9823166648547	120.330433225468\\
18.9836333314578	120.337227372993\\
18.9867499987285	120.33173726558\\
18.994916665554	120.327468643021\\
19.0008833328883	120.329992268094\\
19.004899998506	120.329414497093\\
19.004899998506	120.327016493604\\
19.0076666633288	120.325135389187\\
19.0078833301862	120.33267663218\\
19.0089499990145	120.333334068413\\
19.0128833333652	120.322848602606\\
19.0128833333652	120.326023114571\\
19.0210999965668	120.330678960921\\
19.0212999979655	120.324902740955\\
19.0212999979655	120.326055413987\\
19.0243999997775	120.329972077143\\
19.0245166659355	120.31762854187\\
19.0328666647275	120.312833629684\\
19.034549999237	120.319609199665\\
19.0390666643778	120.320593566479\\
19.041500000159	120.317882132604\\
19.0449000000953	120.31459179512\\
19.0449000000953	120.326062926313\\
19.0461666663488	120.337112659152\\
19.0466000000637	120.328008832507\\
19.0592333316803	120.320476257866\\
19.0618333299955	120.317118349213\\
19.068483332793	120.323207842259\\
19.068799996376	120.325593680631\\
19.069499997298	120.318185774658\\
19.0712499976158	120.321090345615\\
19.0757666667303	120.323141414209\\
19.0795833309492	120.327817881509\\
19.083349998792	120.330140339792\\
19.0896999994913	120.328694957174\\
19.0899499972662	120.318540652985\\
19.0905999978383	120.317091285308\\
19.0983166654905	120.323666965996\\
19.1056833306948	120.322705252861\\
19.1058166662852	120.324571514432\\
19.106099998951	120.316942700696\\
19.1074333310127	120.31621383402\\
19.108083331585	120.324478017472\\
19.114449997743	120.326052232727\\
19.1153166651727	120.326752274122\\
19.1160833319028	120.327202073913\\
19.123733329773	120.330263579238\\
19.1308833320935	120.325679924245\\
19.1342333316803	120.317946494585\\
19.1382666667303	120.321509555195\\
19.1511999964715	120.316412380844\\
19.1548333326975	120.314986216497\\
19.1551833311717	120.321823816555\\
19.1670166651408	120.320124907054\\
19.1705999970437	120.32240640417\\
19.1705999970437	120.327221396831\\
19.17259999911	120.32455615119\\
19.1764166633288	120.324861822681\\
19.1784166653952	120.326727834337\\
19.1784166653952	120.330030371699\\
19.183116666476	120.32721457537\\
19.186416665713	120.325119217403\\
19.1901166637738	120.324353386839\\
19.1912666638692	120.325434000637\\
19.1988166650137	120.3277238609\\
19.2034666657448	120.329435775501\\
19.2076999982198	120.329122038657\\
19.2104166666667	120.325094222362\\
19.2112833301227	120.328317581708\\
19.2112833301227	120.332058926444\\
19.2172499974568	120.327688910203\\
19.2200499971708	120.332138780878\\
19.2267833312353	120.336019584881\\
19.2272833307585	120.337484469736\\
19.2288333296777	120.345247917801\\
19.233049996694	120.340198187473\\
19.2370166659355	120.331211607432\\
19.2417999982833	120.335498794398\\
19.242366663615	120.336161060063\\
19.2466000000637	120.337433316874\\
19.2502666632335	120.339354762334\\
19.2504666646322	120.336976610284\\
19.2648000001908	120.33147349072\\
19.2702833334605	120.331679004034\\
19.2702833334605	120.334635013864\\
19.2732333302498	120.334552814697\\
19.2742833296458	120.335269464783\\
19.2747666637103	120.336505034072\\
19.2824499964715	120.33973279079\\
19.2836499969165	120.336880754154\\
19.2844499985377	120.333677347275\\
19.2884499986967	120.341126188327\\
19.2916499972343	120.341997685951\\
19.2963166634242	120.342547963533\\
19.3052333315213	120.345879037448\\
19.307416665554	120.339615665854\\
19.3135999997457	120.33863528362\\
19.3165333310763	120.338490882421\\
19.3247499982517	120.33839115856\\
19.3252999981245	120.331804687129\\
19.3332499980927	120.330981168044\\
19.3335333307585	120.337002067254\\
19.3389333327612	120.328971528618\\
19.3439166665077	120.324768890515\\
19.3587666630745	120.32860519421\\
19.3607666651408	120.321389848895\\
19.3646333297093	120.321619497766\\
19.3703999996185	120.332909332903\\
19.3714333295822	120.325385235766\\
19.3716833313307	120.32031127539\\
19.3762499968212	120.323587133593\\
19.3774333318075	120.321140447425\\
19.3813499967257	120.310715490913\\
19.3922999978065	120.3108347652\\
19.3924166639647	120.323300295124\\
19.3927333315213	120.318234156052\\
19.3962499976158	120.315258157858\\
19.3983000000318	120.320919421569\\
19.4052166660627	120.32219901357\\
19.4079499999682	120.324886736106\\
19.408316663901	120.321207669466\\
19.415766664346	120.31188726513\\
19.4211833318075	120.311216167651\\
19.4287333329518	120.319102871523\\
19.4398999969165	120.321378266593\\
19.4422999978065	120.317494158681\\
19.4459166646003	120.305737745453\\
19.4478833317757	120.308239892123\\
19.4555833299955	120.318066299328\\
19.4627333323162	120.317330959024\\
19.465416665872	120.319733035798\\
19.4744500001272	120.321887917816\\
19.4766166647275	120.320571135574\\
19.4813499967257	120.311469254553\\
19.4822166641553	120.313016002289\\
19.485066664219	120.326702491885\\
19.493683330218	120.328258152225\\
19.495616666476	120.324407626533\\
19.4992499987285	120.320573856949\\
19.5057833313942	120.311877526053\\
19.5074499964715	120.310445745809\\
19.5078833301862	120.314940110874\\
19.5159166653952	120.315096697225\\
19.5219166636467	120.316697032973\\
19.5248333334923	120.312612476275\\
19.5274499972662	120.311518729503\\
19.5274499972662	120.306552535981\\
19.5292999982833	120.298625956291\\
19.5318666656812	120.309847377655\\
19.5333666642507	120.320866135464\\
19.5373999993007	120.320815679759\\
19.5472833315532	120.322124572375\\
19.5514833331108	120.321567576847\\
19.5537166635195	120.320596981977\\
19.5557000001272	120.327950472819\\
19.5589999993642	120.332521494231\\
19.562466665109	120.32312879485\\
19.564749999841	120.321005295147\\
19.5692833304405	120.336145791376\\
19.5827499985695	120.334550710461\\
19.5841999967893	120.330601289463\\
19.5871333320935	120.343815581797\\
19.5922999978065	120.343067746609\\
19.5944833318393	120.340745174637\\
19.5964666644732	120.34144446716\\
19.603116663297	120.337951704061\\
19.6032499988873	120.344063823239\\
19.6037666638692	120.344365991241\\
19.6077333331108	120.340354570096\\
19.6148000001908	120.341665044341\\
19.6158999999365	120.346052645649\\
19.6199666659037	120.346110495707\\
19.6199666659037	120.337102296965\\
19.6207166632017	120.33870962111\\
19.6254666646322	120.345198232946\\
19.6381999969483	120.342574803074\\
19.6499166647593	120.334732820414\\
19.6499166647593	120.338445290121\\
19.6512666662535	120.344691187501\\
19.6576666633288	120.343506925357\\
19.6576666633288	120.341630325482\\
19.6587333321572	120.339078641907\\
19.6587499976158	120.329249400529\\
19.6622999986013	120.318469732109\\
19.6627833326658	120.332510006052\\
19.669799999396	120.340652583928\\
19.6713499983152	120.325692143597\\
19.6724333326022	120.323459668607\\
19.6735333323478	120.328115670407\\
19.6737166643143	120.332263289263\\
19.6795833309492	120.327231901585\\
19.6797666629155	120.319476983514\\
19.6817333300908	120.315034230688\\
19.6878166635832	120.319332911064\\
19.6899166663488	120.31596973329\\
19.6903166651727	120.310711671375\\
19.6995666662852	120.317218064243\\
19.7015999992688	120.31602588896\\
19.7046666661898	120.314221368316\\
19.7065666635832	120.317158055789\\
19.7080666661263	120.316538667841\\
19.7097499966622	120.319534900067\\
19.7155166665713	120.311970197233\\
19.7261166652043	120.311279998621\\
19.7270833333333	120.316576938331\\
19.7430666645368	120.322837029339\\
19.744499997298	120.341692148435\\
19.748099998633	120.330593737517\\
19.7521333297093	120.319529636835\\
19.7640833298365	120.319101011916\\
19.7671499967575	120.317323485661\\
19.7728499968847	120.321193980478\\
19.7817833304405	120.321256817173\\
19.7846166650455	120.317734071125\\
19.7846166650455	120.323212735851\\
19.7873333334923	120.327113478001\\
19.7902666648228	120.320883126006\\
19.7939333319665	120.312746196827\\
19.8012333313625	120.306028809072\\
19.8028166651727	120.302997522803\\
19.8067833304405	120.311870048962\\
19.8067833304405	120.320712504912\\
19.81009999911	120.321619700259\\
19.8168833335242	120.313765228721\\
19.8236333330473	120.306869812579\\
19.8253333330155	120.310078966138\\
19.8327499985695	120.315763014213\\
19.8352833310763	120.318231773464\\
19.8387999971708	120.312127407321\\
19.8399499972662	120.309409876291\\
19.8431666652362	120.317117061273\\
19.8502499977748	120.315015559061\\
19.8512666662535	120.310878315346\\
19.8531999985377	120.316247733653\\
19.8534999966622	120.309473153528\\
19.8673499981562	120.304618199668\\
19.879233332475	120.307323121379\\
19.8819333314895	120.311640505408\\
19.8845833301545	120.309207291852\\
19.8869500001272	120.316288932768\\
19.8881666660308	120.315380872911\\
19.8931666652362	120.311461850078\\
19.897949997584	120.316988900067\\
19.8984499971072	120.320090710887\\
19.9041499972343	120.323595442316\\
19.9078999996185	120.325113877554\\
19.9114499966303	120.318383552067\\
19.91774999698	120.315824076851\\
19.9226333300273	120.307981013647\\
19.9246166666348	120.313327088029\\
19.9294833302498	120.319531196029\\
19.9303999980292	120.315424638602\\
19.932033332189	120.316710394561\\
19.9400166630745	120.325252125935\\
19.9400166630745	120.327095359486\\
19.940266664823	120.319326551209\\
19.9405999978383	120.317215124958\\
19.949033331871	120.322646206327\\
19.9515666643778	120.324183077523\\
19.954083331426	120.319759649318\\
19.959516664346	120.319991985677\\
19.9621499975523	120.32281754477\\
19.9729166666667	120.328164621074\\
19.975933333238	120.333508819533\\
19.9783999999365	120.326135959548\\
19.9786666631698	120.331012173228\\
19.9834166646003	120.334664596196\\
19.9838666637738	120.330534790416\\
19.9867499987285	120.325785788048\\
19.9918999989828	120.324333546009\\
19.9918999989828	120.322568365013\\
19.9943499962488	120.328651891244\\
19.9945999979973	120.328700880029\\
19.9993333299955	120.31870373353\\
20.0009999990463	120.311348626021\\
20.0070999979973	120.316449990761\\
20.007116663456	120.316580723252\\
20.0085833311082	120.314024797296\\
20.0089499990145	120.32727477729\\
20.0104166666667	120.326892237209\\
20.0155999978383	120.316138155699\\
20.0155999978383	120.318033739154\\
20.0164833307267	120.322603583173\\
20.020849998792	120.321569302834\\
20.0292833328247	120.323322959582\\
20.0347833315532	120.317422099614\\
20.0376833319663	120.308786446098\\
20.0381499965985	120.312230975911\\
20.0395333329837	120.309181754888\\
20.0441999991735	120.313252911114\\
20.0477333307267	120.315337429061\\
20.0477333307267	120.316154115662\\
20.052799999714	120.318679419677\\
20.0572499990463	120.318166390452\\
20.0592166662217	120.316280737427\\
20.0602666656177	120.315299468649\\
20.0634499986967	120.307508543302\\
20.0690666635832	120.298916726\\
20.0704499999682	120.313557486307\\
20.0757666667303	120.312624883594\\
20.0813166658083	120.295426651323\\
20.1033833305042	120.301937876888\\
20.1049166639647	120.320598046375\\
20.1115166664123	120.322414992837\\
20.1142666657767	120.305399877192\\
20.1147333304088	120.298467501907\\
20.1155999978383	120.308136803419\\
20.1155999978383	120.309789723526\\
20.1202833334605	120.309565765603\\
20.1252833326658	120.315069491307\\
20.1296166658402	120.309925655221\\
20.1356166640918	120.29633670838\\
20.1405999978383	120.303258543826\\
20.1468499978383	120.308614771876\\
20.1491333325703	120.298798667043\\
20.1504166642825	120.29321687509\\
20.1510999997457	120.305328702801\\
20.1530499974887	120.310040062405\\
20.1561166644097	120.299650534462\\
20.1579666654268	120.299158346064\\
20.1659166653952	120.302424275687\\
20.1690499981245	120.303289483139\\
20.170816663901	120.298867324384\\
20.1732499996822	120.290958353068\\
20.1793499986332	120.283451227714\\
20.183316663901	120.287518599924\\
20.187583331267	120.287495471663\\
20.1885333299637	120.292281649331\\
20.1995999972025	120.297897185935\\
20.2046833316485	120.287925986106\\
20.2077499985695	120.284561579828\\
20.2128499984742	120.291554472394\\
20.2148833314578	120.29500479219\\
20.2165333310763	120.291613661481\\
20.2195999979973	120.289580997805\\
20.2198333303133	120.297091941642\\
20.223683333397	120.30257952829\\
20.2241333325703	120.307363807697\\
20.2318999965985	120.303192663182\\
20.2385833303133	120.30664911085\\
20.2387666662535	120.310276335339\\
20.2387666662535	120.307373569617\\
20.244799999396	120.305075922864\\
20.2452666640282	120.319612176128\\
20.2462833325068	120.330989143977\\
20.2558999975523	120.321743638286\\
20.2592333316803	120.316991862191\\
20.2608666658402	120.319195281954\\
20.2622166633607	120.325278335643\\
20.2636999964715	120.33344817319\\
20.264566663901	120.331091369712\\
20.2677666664123	120.318703128469\\
20.26875	120.315717320647\\
20.2687666654587	120.320348565498\\
20.2755499998728	120.3185148833\\
20.2755499998728	120.323309945629\\
20.2756166656812	120.321769316946\\
20.279933333397	120.307353472821\\
20.2819666663805	120.29378956832\\
20.283049996694	120.296881181311\\
20.2893166661263	120.299630033643\\
20.2961166659992	120.301125068284\\
20.2961166659992	120.316398134414\\
20.2963833332062	120.316797329048\\
20.3179999987285	120.301417176249\\
20.3185499986013	120.293218443098\\
20.3225833296777	120.30069754453\\
20.3252666632335	120.297936996934\\
20.3260999997457	120.297301125115\\
20.3287833333015	120.298824227555\\
20.3302666664123	120.307422571447\\
20.3380499998728	120.301133895122\\
20.3433166662852	120.294414426709\\
20.3450666666032	120.304444380651\\
20.3488166650137	120.295708879697\\
20.3517499963443	120.292102803787\\
20.3552166660627	120.295223257505\\
20.3707833329837	120.285819573894\\
20.3867333332698	120.291800701476\\
20.3952166636785	120.305741412512\\
20.395549996694	120.301128894335\\
20.3960999965668	120.299831332213\\
20.4024833321572	120.309159437972\\
20.4027999997138	120.31106493194\\
20.4064833323162	120.311320708707\\
20.4089666644732	120.312999843046\\
20.4181833306948	120.300530597311\\
20.4226166645687	120.290698148269\\
20.4269666632017	120.300470858894\\
20.4302333315213	120.289801605847\\
20.4334166646003	120.283197328692\\
20.4399499972662	120.295366771313\\
20.4408666650455	120.302645854858\\
20.446866663297	120.301381284025\\
20.446866663297	120.310375855262\\
20.451983332634	120.304916248897\\
20.4541499972343	120.301131390506\\
20.4564333319663	120.313424617068\\
20.4564666668575	120.311201656386\\
20.4634666641553	120.307489604823\\
20.4658999999365	120.313987719164\\
20.4690666635832	120.308800384639\\
20.4804999987285	120.311532912753\\
20.4847166657448	120.309684344663\\
20.4847166657448	120.308887887692\\
20.4874166647593	120.321109527381\\
20.4877666632335	120.310669432304\\
20.4974166631698	120.305087248376\\
20.4979333321253	120.305122971868\\
20.4995333313942	120.305402202337\\
20.5062833309173	120.324845771499\\
20.5069833318393	120.329095604289\\
20.5164166649183	120.310931257556\\
20.5321333328883	120.314379233576\\
20.5390833298365	120.315450389471\\
20.5398000001908	120.302832927334\\
20.5491166631382	120.309467485983\\
20.553933330377	120.314734339932\\
20.6101166645687	120.322915991494\\
20.616616666317	120.323270866009\\
20.6176999966303	120.316618846031\\
20.62721666495	120.326612815264\\
20.6277333299318	120.335374064367\\
20.6336666663488	120.335023380749\\
20.6354333321253	120.335016962146\\
20.6422833323478	120.332021017766\\
20.6427666664123	120.33062318525\\
20.6452499985695	120.330041113671\\
20.6505833307902	120.338535255963\\
20.651016664505	120.345932787564\\
20.6572499990463	120.330642464433\\
20.6589833299318	120.327480802558\\
20.6589833299318	120.340358955521\\
20.6712999979655	120.339656672068\\
20.67721666495	120.340242694061\\
20.6779499967893	120.338202269462\\
20.6804499983788	120.326740224686\\
20.6887666662535	120.325840103907\\
20.693799996376	120.328954037286\\
20.7109666665395	120.326608448041\\
20.7181166648865	120.333623876194\\
20.7195499976477	120.327250931262\\
20.7195499976477	120.317068153928\\
20.7256333311398	120.313727671024\\
20.7267666657767	120.317522516528\\
20.7283833305042	120.31529603397\\
20.736266664664	120.311232583574\\
20.7364833315213	120.316615812893\\
20.7379166642825	120.3063067496\\
20.74134999911	120.306234795359\\
20.7424166639647	120.318961613139\\
20.7452833334605	120.314530332333\\
20.7481499989828	120.311510219457\\
20.751166665554	120.30931390236\\
20.7534499963125	120.301987927433\\
20.7559333324433	120.30348319176\\
20.7700666666032	120.308024766755\\
20.7711666663488	120.303549091603\\
20.7747999986013	120.297978894391\\
20.7786833326022	120.301586029592\\
20.7874499996503	120.293514122208\\
20.7995166659355	120.290588263263\\
20.8029833316803	120.298619470858\\
20.8051166653633	120.30047900504\\
20.8104666630427	120.300241302153\\
20.8117833296458	120.300116678593\\
20.8224833329518	120.297944652275\\
20.823766664664	120.304447245078\\
20.823766664664	120.303390677128\\
20.8250666658083	120.30565322521\\
20.8268999973933	120.309534041718\\
20.8327666640282	120.311393234926\\
20.8377499977748	120.310574935391\\
20.8563166658083	120.304530522492\\
20.8563166658083	120.309665650306\\
20.8588999986648	120.322318935944\\
20.8588999986648	120.31859917075\\
20.8733833312988	120.31600804962\\
20.8733833312988	120.312570672741\\
20.8748999993007	120.309785932156\\
20.881099998951	120.304928161563\\
20.8832833329837	120.308959063462\\
20.885483332475	120.302746016412\\
20.8903333306313	120.288138600778\\
20.8939333319665	120.301301903628\\
20.9013666629792	120.305722822362\\
20.9100333333015	120.297941767798\\
20.9113666653633	120.304269965358\\
20.9172499974568	120.315402596218\\
20.9181499997775	120.305659700734\\
20.9193333307902	120.309010932299\\
20.9264999985695	120.318709618806\\
20.9297833323478	120.318905843008\\
20.9431499997775	120.308802643819\\
20.9554333329202	120.300094338677\\
20.956333331267	120.299614754357\\
20.957299999396	120.304933744279\\
20.9604666630427	120.311943144414\\
20.9610999981562	120.306583873741\\
20.9650499979655	120.314353420993\\
20.9742833296458	120.312738638147\\
20.9746333320935	120.307316971694\\
20.9746333320935	120.312911373531\\
20.9805999994278	120.316909538299\\
20.9805999994278	120.324389305174\\
20.9827999989192	120.327907386536\\
20.985183330377	120.31729794349\\
20.9898000001908	120.311847899103\\
20.9898000001908	120.316848323121\\
20.9902166644732	120.316328179377\\
20.9923333326975	120.318773087515\\
21.0010333299637	120.316219451246\\
21.0044499993325	120.307783387425\\
21.0074666659037	120.309125275749\\
21.0082166632017	120.320383460873\\
21.0217666665713	120.332607912291\\
21.0267499963443	120.330273345689\\
21.0267499963443	120.316738245639\\
21.028266664346	120.31532486883\\
21.029233332475	120.316544550234\\
21.032116663456	120.318434166898\\
21.0427333315213	120.325771969864\\
21.0523166656495	120.330985595097\\
21.0527833302817	120.323555801969\\
21.0604333321253	120.323113558353\\
21.0694666663805	120.334850049602\\
21.0694666663805	120.340435713615\\
21.0733999967575	120.336281891377\\
21.085183330377	120.341928597018\\
21.086116663615	120.344075082437\\
21.0879333297412	120.334433751965\\
21.0888499975205	120.337823554136\\
21.0921666661898	120.348096400335\\
21.0921666661898	120.353114250912\\
21.0949999968212	120.352246007285\\
21.0997999986013	120.337188025728\\
21.1016666650772	120.326959587557\\
21.1018833319347	120.33003626761\\
21.1018833319347	120.32873087461\\
21.1101999998093	120.318678170085\\
21.1249166647593	120.328486359249\\
21.126833331585	120.339327611176\\
21.128816664219	120.341098493585\\
21.1292666633923	120.338501045155\\
21.1292666633923	120.342720935239\\
21.1319499969483	120.340613146534\\
21.1347333312035	120.32878767731\\
21.1358000000318	120.33027088491\\
21.1370833317438	120.337713850727\\
21.1432499965032	120.345993796587\\
21.1439333319665	120.333867313277\\
21.1439333319665	120.330588605462\\
21.1451499978702	120.339370280028\\
21.1451499978702	120.34578306373\\
21.1507666667303	120.35574935841\\
21.1520333329837	120.354376753404\\
21.1520333329837	120.345061463886\\
21.1587499976158	120.341539258121\\
21.1596666653952	120.349454317046\\
21.1657333334287	120.360639108382\\
21.1789833307267	120.361948140273\\
21.1789833307267	120.351889888824\\
21.1832499980927	120.344510648888\\
21.2074666659037	120.356934289456\\
21.2083833297093	120.37640692817\\
21.211116663615	120.371042634745\\
21.2133333325387	120.36054220288\\
21.2170666654905	120.356583531744\\
21.2200833320618	120.356057965257\\
21.2204999963443	120.363454238921\\
21.2211499969165	120.355133815231\\
21.2372999986013	120.348076314755\\
21.2378666639328	120.336930104631\\
21.2391166647275	120.353373495474\\
21.2465333302817	120.366191340254\\
21.2469499985377	120.358881201073\\
21.2546999971072	120.352095633664\\
21.2731166640918	120.350606369453\\
21.2825333317122	120.346408920873\\
21.2857333302498	120.349048890168\\
21.2932999968528	120.365817497929\\
21.2948333303133	120.376365461066\\
21.29759999911	120.367587528675\\
21.29759999911	120.349341188204\\
21.3004499991735	120.3468975781\\
21.3091833313307	120.35449984265\\
21.312549996376	120.347361913062\\
21.3218833327293	120.342735614601\\
21.3231833299002	120.345183839183\\
21.326949997743	120.336532657096\\
21.3279333313307	120.348488697804\\
21.334133330981	120.353055007318\\
21.335366666317	120.359117814187\\
21.3373666644097	120.361373564759\\
21.3384666641553	120.34732207245\\
21.3420500000318	120.342799411056\\
21.346866663297	120.35013416531\\
21.3512833317122	120.356761149668\\
21.3512833317122	120.356162580054\\
21.3541666666667	120.364159210661\\
21.360449997584	120.35897501288\\
21.3608999967575	120.354214759158\\
21.3648833314578	120.358178028094\\
21.3648833314578	120.362012332863\\
21.3686333298683	120.365492430819\\
21.4045333305995	120.351238630246\\
21.4127499977748	120.349487970815\\
21.4170999964078	120.356451666853\\
21.4190833330155	120.344351898631\\
21.4194833318393	120.342638627616\\
21.4304999987285	120.353924522017\\
21.4364499966303	120.357253371838\\
21.4422666629155	120.349253352572\\
21.4451833327612	120.340441547659\\
21.4451833327612	120.340497378197\\
21.4498666644097	120.34067719057\\
21.453266664346	120.344990251696\\
21.454000000159	120.341643119721\\
21.4619666655858	120.325756160668\\
21.4619666655858	120.328284758044\\
21.4639999985695	120.338775860601\\
21.4645166635513	120.338425808774\\
21.4661499977112	120.334013227004\\
21.4691833297412	120.32312453411\\
21.4766833305358	120.319651484807\\
21.4777499993642	120.32578277495\\
21.479083331426	120.330037314354\\
21.4873333334923	120.327561068169\\
21.4947833299637	120.312940963013\\
21.4947833299637	120.308067946027\\
21.4948499997457	120.315983063736\\
21.49678333203	120.323857150574\\
21.4997666637103	120.323594451997\\
21.5047333319982	120.320358750343\\
21.5099999984105	120.319786903825\\
21.5099999984105	120.321949843629\\
21.511533331871	120.333888740529\\
21.5117666641872	120.325282591418\\
21.5132666667303	120.321848375251\\
21.5182833313942	120.327886096033\\
21.5343166629473	120.32989346887\\
21.5343166629473	120.326306206231\\
21.539749999841	120.321881649107\\
21.5401166637738	120.319661060741\\
21.5402166644732	120.313501683121\\
21.5418499986332	120.311086161917\\
21.548066663742	120.321901881026\\
21.5567499995232	120.323895703558\\
21.5576999982198	120.313055170537\\
21.5589666644732	120.311647984169\\
21.564333331585	120.323025247467\\
21.564333331585	120.321131318331\\
21.5667499979337	120.312098363161\\
21.5669666647912	120.318560642977\\
21.5727333307267	120.326299017505\\
21.5727333307267	120.321440996233\\
21.5804499983788	120.312626179968\\
21.5955666661263	120.317954187625\\
21.5955666661263	120.327055529423\\
21.598883330822	120.333468116885\\
21.5996166666348	120.338752720322\\
21.6035499970118	120.335480444646\\
21.6052666664123	120.322472896982\\
21.6065833330155	120.323138779644\\
21.6071666638057	120.335186430632\\
21.6071666638057	120.331412778156\\
21.6081666668257	120.317435933591\\
21.6168166637422	120.321657175817\\
21.620616666476	120.327385583241\\
21.6213166634242	120.325360954306\\
21.6238333304723	120.327085078243\\
21.6255666653315	120.341370125545\\
21.6266833305358	120.337708551838\\
21.6330999970437	120.3254708019\\
21.6356999993325	120.332783398026\\
21.6403999964397	120.331054346693\\
21.6444833318393	120.329509843625\\
21.6460166652998	120.33250495974\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
21.6460166652998	120.33250495974\\
21.6481333335242	120.325380334486\\
21.6544333299002	120.336285049171\\
21.6554999987285	120.337704771897\\
21.6561499993007	120.338336324537\\
21.692433333397	120.338885707115\\
21.6944499969483	120.330351308509\\
21.6944499969483	120.333268732375\\
21.69899999698	120.34009678611\\
21.7028666655223	120.352011662409\\
21.7028666655223	120.357857633994\\
21.7039166649183	120.351458456628\\
21.7059999982517	120.35720939819\\
21.7076999982198	120.358822171902\\
21.7078999996185	120.360489705606\\
21.7082833329837	120.362105369371\\
21.7257999976477	120.358776888523\\
21.7257999976477	120.357337490305\\
21.7396999994913	120.343675443696\\
21.7400333325068	120.355615065519\\
21.7400499979655	120.364035489415\\
21.747833331426	120.371076745263\\
21.7727833310763	120.370437985834\\
21.7737499992053	120.350607817637\\
21.7826166629792	120.347359540641\\
21.7849166631698	120.348832879421\\
21.7849166631698	120.343505308034\\
21.7932999968528	120.343672110135\\
21.8086166659992	120.34548322383\\
21.8087666630745	120.35618111707\\
21.8125333309173	120.359300562898\\
21.8150333325068	120.355906927437\\
21.8183333317438	120.356573231605\\
21.8204999963443	120.362545786288\\
21.8206333319347	120.371179284788\\
21.8276499986648	120.367513943133\\
21.8276833295822	120.36703753779\\
21.8307833313942	120.352737501337\\
21.8349333326022	120.344949063351\\
21.847750000159	120.347006391613\\
21.8480333328247	120.353684723803\\
21.850783332189	120.360369454466\\
21.8512499968212	120.358148205226\\
21.8554999987285	120.350179686079\\
21.8566999991735	120.349888715334\\
21.8579499999682	120.341326923665\\
21.863366663456	120.335074839391\\
21.8662499984105	120.341594998761\\
21.8705333312353	120.344948521875\\
21.871549999714	120.340378701582\\
21.8734499971072	120.336499481541\\
21.8769999980927	120.344440450918\\
21.8814333319665	120.342440822903\\
21.8902999997138	120.324870062962\\
21.897750000159	120.333948895687\\
21.904116666317	120.341101419137\\
21.9059333324433	120.343800885424\\
21.9182499965032	120.337188975214\\
21.9244666655858	120.342142995913\\
21.9327833334605	120.342410265198\\
21.9384166638057	120.33423239109\\
21.9384166638057	120.340712238092\\
21.939483332634	120.335822523553\\
21.9400999983152	120.32704132056\\
21.9506833314895	120.315947615101\\
21.9537499984105	120.319973724558\\
21.9550666650137	120.326818415238\\
21.9587333321572	120.328849753381\\
21.9589666644732	120.328498180467\\
21.9649166663488	120.327070707968\\
21.965799999237	120.338994607477\\
21.9709833304087	120.342171100658\\
21.9735499978065	120.334009617132\\
21.9741166631382	120.326600388758\\
21.9747833331427	120.328155501979\\
21.9912499984105	120.332459018037\\
21.9954666654268	120.335848086349\\
21.9994500001272	120.326540188604\\
22.0136833310127	120.329434691569\\
22.01634999911	120.326127814268\\
22.0197499990463	120.323152028717\\
22.0258333325387	120.31859031842\\
22.028116663297	120.32323165716\\
22.034399998188	120.314395210573\\
22.035449997584	120.304818562599\\
22.0385333299637	120.308793703533\\
22.0544499993325	120.306358324226\\
22.0544499993325	120.301188019417\\
22.0567666649818	120.301429515397\\
22.0585833311082	120.306750732091\\
22.0630333304405	120.306759356199\\
22.0630666653315	120.313162318963\\
22.0695833325387	120.305201320023\\
22.0705666661263	120.291575047912\\
22.0779333313307	120.283010577407\\
22.0779333313307	120.294520597557\\
22.084399998188	120.300889095768\\
22.088249997298	120.302139417679\\
22.0890999992688	120.292588098069\\
22.0901666641235	120.282345311732\\
22.0990833322207	120.292789945003\\
22.1038666645687	120.290170308151\\
22.1065333326658	120.285424482927\\
22.1088833332062	120.292092018337\\
22.1266666650772	120.294539901066\\
22.1370833317438	120.295539224557\\
22.153816664219	120.304088434322\\
22.1547499974568	120.305102558506\\
22.1557666659355	120.299753374447\\
22.1631499965985	120.304610395326\\
22.1744833310445	120.298278562425\\
22.1812833309173	120.29304904635\\
22.1953999996185	120.29914507673\\
22.2044333299002	120.308720144639\\
22.2057333310445	120.321195350706\\
22.2107499996822	120.315730472769\\
22.2201833327612	120.312528021955\\
22.2334166646003	120.326490894668\\
22.2492666641872	120.318305317008\\
22.2547833323478	120.307855352006\\
22.2620333313942	120.318274258441\\
22.2686999996503	120.317255567166\\
22.272983332475	120.320750257861\\
22.2793999989828	120.328438649216\\
22.2838333328565	120.318905957226\\
22.2877499977748	120.321595497448\\
22.3014166633288	120.34224906157\\
22.3014166633288	120.345140636986\\
22.3025166630745	120.334758893877\\
22.3090666651727	120.318083270908\\
22.317483329773	120.313142662918\\
22.317483329773	120.335215513683\\
22.317483329773	120.33655561069\\
22.3266833305358	120.320544121499\\
22.3425333301227	120.310954224518\\
22.3425333301227	120.303280257865\\
22.3430833299955	120.297631607662\\
22.3445499976477	120.31870360234\\
22.350983329614	120.334014709246\\
22.3529666662217	120.339720579299\\
22.3583833297093	120.336337032242\\
22.3925333301227	120.327563603955\\
22.393716665109	120.33493917903\\
22.393716665109	120.335847594002\\
22.4035666664442	120.333600341988\\
22.4154666662217	120.329649878358\\
22.4253999988238	120.315854592098\\
22.4597333312035	120.308166128651\\
22.4613999962807	120.317283273363\\
22.4662833333015	120.32390527851\\
22.4685333331427	120.334253345338\\
22.4709166646003	120.333259939778\\
22.4729166666667	120.326332209487\\
22.4751999974252	120.348872515366\\
22.4751999974252	120.354604108985\\
22.4854333321253	120.342512195898\\
22.5009499986967	120.34166686849\\
22.5017666657767	120.341896168507\\
22.5020833333333	120.35013793878\\
22.5177333315213	120.357233837923\\
22.5201666633288	120.363486685089\\
22.5206833322843	120.342376406189\\
22.5343166629473	120.326097620768\\
22.5406666636467	120.341177514325\\
22.5406666636467	120.355178676322\\
22.544683333238	120.357939635402\\
22.5465666651727	120.34780083034\\
22.548799999555	120.3296314458\\
22.5532833298048	120.320251619467\\
22.5570666631063	120.327489481311\\
22.5867999990782	120.333663252459\\
22.5867999990782	120.332786784292\\
22.5883333325387	120.323299338139\\
22.589483332634	120.31690598158\\
22.5916833321253	120.316048394586\\
22.5934999982517	120.314459548538\\
22.5942999998728	120.298815212005\\
22.5942999998728	120.295534721313\\
22.5996166666348	120.305964281307\\
22.607266664505	120.300985321645\\
22.6125333309173	120.296981565833\\
22.6148499965668	120.297326128555\\
22.6152333299318	120.282993936322\\
22.6260999997457	120.282666597462\\
22.6307833313942	120.298883744922\\
22.6380333304405	120.300173937651\\
22.6409166653952	120.288090774719\\
22.6472333312035	120.278188655677\\
22.6569666663807	120.296360975315\\
22.6596999963125	120.305200167817\\
22.6631499965985	120.303592502713\\
22.6632666667303	120.283473454686\\
22.673916665713	120.280183548811\\
22.6759999990463	120.293856794392\\
22.681299996376	120.297660112129\\
22.6860999981562	120.301668492068\\
22.690683333079	120.283965945655\\
22.7018999973933	120.281453711228\\
22.7066666642825	120.291668741876\\
22.7074333310127	120.297891761579\\
22.7144333322843	120.295915172816\\
22.7183666666348	120.292853410711\\
22.7305999994278	120.303591327525\\
22.7325333317122	120.294552077244\\
22.7347833315532	120.285041484224\\
22.7348166664442	120.29195079519\\
22.7391999999682	120.291461203117\\
22.7460333307585	120.280621382128\\
22.7516333301862	120.263593791328\\
22.7549666643143	120.268916046436\\
22.7578666647275	120.283174958204\\
22.7610166629155	120.273047849261\\
22.7638833324115	120.276533668566\\
22.7654499967893	120.276490863653\\
22.7683333317438	120.270679641731\\
22.7699333310127	120.273600274193\\
22.7699333310127	120.273628461496\\
22.7785166660945	120.26560133972\\
22.7944833318393	120.261539796751\\
22.8025499979655	120.261741172459\\
22.8044666647912	120.253207112225\\
22.8052666664123	120.248318096251\\
22.818416663011	120.257600500039\\
22.8193333307902	120.259520001427\\
22.8265999992688	120.257311115033\\
22.826949997743	120.25204690091\\
22.8338666637738	120.247644234782\\
22.8343499978383	120.243697354737\\
22.8347833315532	120.243089098776\\
22.8350833296777	120.244199327665\\
22.8380499998728	120.239802522599\\
22.8425833304723	120.23239402504\\
22.844533332189	120.235893157678\\
22.8689999977748	120.238230267334\\
22.875866663456	120.230973428395\\
22.8846833308538	120.231745166682\\
22.8995499968528	120.237663161802\\
22.8995499968528	120.235287584288\\
22.9002999981245	120.241402722842\\
22.9022666652997	120.230655027895\\
22.9027999997138	120.217699499016\\
22.909516664346	120.224700193737\\
22.9186999996503	120.233452066295\\
22.919499997298	120.225608354794\\
22.9221333305042	120.221957257453\\
22.9240999976793	120.235786845276\\
22.9240999976793	120.247502707602\\
22.9304999987285	120.245365944273\\
22.9316833297412	120.237600183437\\
22.9508166631063	120.23472990321\\
22.9672333319982	120.238089497556\\
22.9712499976158	120.228997442601\\
22.9766333301862	120.221573240449\\
22.994916665554	120.22103632819\\
22.994916665554	120.228165274734\\
22.998916665713	120.227312683729\\
22.998916665713	120.220617212384\\
23.0037833333015	120.213753931012\\
23.0064166665077	120.209517077142\\
23.0194499969483	120.199972861534\\
23.021633330981	120.202341448684\\
23.0221166650455	120.20726527606\\
23.0223666667938	120.211922830688\\
23.0223666667938	120.23007836193\\
23.0280833323797	120.228080852679\\
23.0292833328247	120.222799848473\\
23.0370166659355	120.210180893241\\
23.0388333320618	120.218119103309\\
23.0417666633923	120.223715631836\\
23.0452999989192	120.220108231914\\
23.0452999989192	120.238231400563\\
23.0465666651727	120.229183727543\\
23.0470666646958	120.223797143797\\
23.0525999983152	120.232349427445\\
23.0538666645687	120.242242978412\\
23.0582833329837	120.234636675759\\
23.062233332793	120.239149987696\\
23.062233332793	120.247482914397\\
23.062233332793	120.250266191996\\
23.0859999974568	120.23776191817\\
23.098766664664	120.230835771735\\
23.1139666636785	120.23030373773\\
23.1259499986967	120.226054346065\\
23.1329333305358	120.22710263108\\
23.1349333326022	120.229471113925\\
23.143599998951	120.22471842636\\
23.1493333299955	120.216940109125\\
23.1493333299955	120.229886732119\\
23.1579333305358	120.243241693501\\
23.1606666644415	120.237984655792\\
23.1639666636785	120.225472395729\\
23.1649166663488	120.220478790194\\
23.1724166631698	120.230865128922\\
23.1724166631698	120.233828935311\\
23.1754666646322	120.228019462419\\
23.184366663297	120.220891447879\\
23.1878999988238	120.21380011557\\
23.1934666633607	120.206418721543\\
23.1983666658402	120.204620130986\\
23.2068333307902	120.206373839563\\
23.2097833315532	120.210063250368\\
23.2108666658402	120.216488375381\\
23.2149666666985	120.204648693829\\
23.2149666666985	120.20390692425\\
23.2149666666985	120.21373884928\\
23.2149666666985	120.2079551333\\
23.2174499988557	120.198205173086\\
23.218449997902	120.195149950588\\
23.2242499987285	120.205816447171\\
23.2262499968212	120.21234303588\\
23.229233332475	120.21014940812\\
23.229233332475	120.219863096512\\
23.2411999980608	120.222325226927\\
23.242483329773	120.214702803352\\
23.2476499994597	120.215002996815\\
23.251833331585	120.230160000714\\
23.2741999983788	120.228106233299\\
23.275983329614	120.211277583974\\
23.2831666668257	120.209504318267\\
23.28509999911	120.219765511671\\
23.2893833319347	120.212386146292\\
23.2922666629155	120.208255619134\\
23.2962999979655	120.217894433914\\
23.3003166635832	120.217117139055\\
23.303966665268	120.210852754549\\
23.3155833323797	120.21501429209\\
23.3155833323797	120.230196928874\\
23.3214166641235	120.24889236097\\
23.3264166633288	120.23047235634\\
23.329983329773	120.220800346787\\
23.3320166667303	120.226648208475\\
23.3445833325387	120.230441524647\\
23.3474333326022	120.235571326463\\
23.347866666317	120.226737248926\\
23.347866666317	120.228563707299\\
23.3649333318075	120.23160348634\\
23.367516664664	120.228406105682\\
23.367516664664	120.220811785943\\
23.3693666656812	120.212118038444\\
23.3745999972025	120.20317395746\\
23.3831333319347	120.20042050001\\
23.3941666642825	120.212487204366\\
23.398916665713	120.215942467127\\
23.4038833300273	120.213224588389\\
23.4044333299002	120.208802191434\\
23.4179166634878	120.205188010963\\
23.42178333203	120.198966867177\\
23.4259499986967	120.202572665215\\
23.4314333319665	120.205852280254\\
23.4320666631063	120.200561221272\\
23.432149998347	120.211812475016\\
23.4346166650455	120.20261906117\\
23.4410166660945	120.191701142474\\
23.4454833308857	120.198642102503\\
23.4490999976793	120.216193262688\\
23.4496833324433	120.218851739806\\
23.4506666660308	120.212290562061\\
23.4584166646003	120.200986303092\\
23.4610333323478	120.20275805435\\
23.4652999997138	120.210396388413\\
23.4657166639963	120.207335394598\\
23.4709499994913	120.203918055461\\
23.4733166654905	120.189345850482\\
23.4820999979973	120.18626099709\\
23.4905666629473	120.200747814239\\
23.4974666635195	120.199993338278\\
23.5155999978383	120.194895174481\\
23.5170833309492	120.194939598843\\
23.5247166633607	120.186943276928\\
23.5247166633607	120.176823520194\\
23.5266999999682	120.175448960363\\
23.5315999984742	120.176201016178\\
23.5328999996185	120.18302776803\\
23.5334499994913	120.186514715902\\
23.5410999973615	120.180522696457\\
23.5503499984742	120.177383388047\\
23.5503499984742	120.177387682116\\
23.5522666652998	120.174860972209\\
23.5555666645368	120.182878784788\\
23.5658166646958	120.185860115243\\
23.5658166646958	120.178746510976\\
23.5685833334923	120.175202007953\\
23.5700999975205	120.179954952029\\
23.572049999237	120.186764489914\\
23.572949997584	120.18876830535\\
23.5765166640282	120.187681157156\\
23.5793499986332	120.18836867244\\
23.5841833313307	120.193392330823\\
23.5931666652362	120.188967055941\\
23.5931666652362	120.188403458928\\
23.5969499985377	120.198991941492\\
23.5992999990782	120.190125261566\\
23.6012666662535	120.177481209664\\
23.6067833304405	120.173918854896\\
23.6158666650455	120.180771910426\\
23.6187833309173	120.182875227038\\
23.6367999990782	120.176772791594\\
23.6376666665077	120.171870262509\\
23.6391833305358	120.165738098218\\
23.6404666662217	120.171818838896\\
23.6420999964078	120.183438530711\\
23.644733329614	120.174433812599\\
23.6481999993325	120.174719505459\\
23.6658333301545	120.169895451894\\
23.6692499995232	120.161581941696\\
23.6701333324115	120.179184001694\\
23.6724499980608	120.193100806569\\
23.6739833315213	120.19944878458\\
23.6768999973933	120.198129620988\\
23.6815499981245	120.20443401442\\
23.6866666634878	120.196059333244\\
23.6962166666985	120.185805298758\\
23.6977666656177	120.186118623772\\
23.700116666158	120.186182926912\\
23.7040666659673	120.181012418905\\
23.7047666629155	120.180234853395\\
23.7101999998093	120.177796831137\\
23.7124499996503	120.181797394546\\
23.714366666476	120.182553820207\\
23.7164499998093	120.188820141967\\
23.716616666317	120.19087645061\\
23.7229666630427	120.18378883223\\
23.7229666630427	120.193262553086\\
23.7357166647912	120.196797090327\\
23.7357166647912	120.197556299732\\
23.7421333312988	120.195720867108\\
23.7454833308857	120.178834715372\\
23.7528999964397	120.174786587931\\
23.7544499993325	120.197817713023\\
23.7614666660627	120.205565907523\\
23.7710999965668	120.201686326457\\
23.7710999965668	120.191306545115\\
23.782266664505	120.193981697698\\
23.7835333307585	120.201668333021\\
23.7877333323162	120.197896533626\\
23.789449997743	120.19220461343\\
23.7960999965668	120.186885372038\\
23.8014499982198	120.191662155\\
23.8039833307267	120.205425260014\\
23.804199997584	120.206884009541\\
23.8051499962807	120.196226325695\\
23.8124833305677	120.192298009563\\
23.8165166656177	120.200848983991\\
23.8302333315213	120.211318186249\\
23.8317333300908	120.221415391326\\
23.8325333317122	120.227320867397\\
23.8337833325068	120.218770884875\\
23.8412833333015	120.222786276116\\
23.8419166644415	120.23530542733\\
23.8442833304405	120.233736126258\\
23.8477666656177	120.227759604031\\
23.8507333318393	120.228298020636\\
23.851166665554	120.228546258726\\
23.8539833307267	120.225060566344\\
23.860299996535	120.209462504322\\
23.8619999965032	120.214282221455\\
23.8669833302498	120.23209283716\\
23.8711499969165	120.229875406985\\
23.8832499980927	120.228079076596\\
23.8941333333652	120.216860593706\\
23.8959166646003	120.214559960921\\
23.8966833313307	120.224168318489\\
23.8984333316485	120.225861805622\\
23.9097666660945	120.233162294429\\
23.9122166633607	120.22846445014\\
23.9143833319347	120.223729731094\\
23.9158166646958	120.213096123124\\
23.9158166646958	120.214000126185\\
23.9218166629473	120.227061404564\\
23.9274666666985	120.21979504913\\
23.9344166636467	120.212869825944\\
23.9344166636467	120.211411748597\\
23.9427999973297	120.211823034532\\
23.9452333331108	120.208438598601\\
23.9494166652362	120.200268611878\\
23.9556666652362	120.198038234604\\
23.9659166653952	120.203172380742\\
23.9835999965668	120.200980607756\\
23.9835999965668	120.197227358811\\
23.988633330663	120.193662834741\\
23.9910666664442	120.18977955125\\
23.9910666664442	120.187792264611\\
23.9930833299955	120.187613219185\\
23.9950833320618	120.1788595378\\
23.9970999995868	120.169670754091\\
23.99759999911	120.165567345955\\
23.99981666406	120.171519253048\\
24.0063833316167	120.187161761663\\
24.0073666652043	120.186805124716\\
24.0073666652043	120.185886042724\\
24.0159666657448	120.186807550612\\
24.018416663011	120.182697255558\\
24.0230833331743	120.17319149359\\
24.0314333319665	120.16787463003\\
24.0323333303133	120.164805034563\\
24.0437666654587	120.16862785643\\
24.0442833304405	120.182774771364\\
24.0461166659992	120.176166922446\\
24.0471833308538	120.174895526745\\
24.0530499974887	120.179795742643\\
24.0552666664123	120.174301441594\\
24.0552666664123	120.175916965835\\
24.0577666640282	120.178405128089\\
24.0582666635513	120.167957010414\\
24.0637833317122	120.16399429503\\
24.0769999980927	120.176783084894\\
24.078266664346	120.177913114445\\
24.078266664346	120.170193297698\\
24.0811666647593	120.167366587409\\
24.0898000001908	120.174765033946\\
24.0922666629155	120.183057373722\\
24.0928666631382	120.176532983165\\
24.0989833315213	120.17218132245\\
24.107183333238	120.178397269967\\
24.1095833301545	120.178287312818\\
24.1120833317438	120.169951237037\\
24.1140999992688	120.168578943413\\
24.116549996535	120.167678602402\\
24.1185833334923	120.171126756383\\
24.1185833334923	120.17821233732\\
24.1215833306313	120.171327300635\\
24.1386166652043	120.168191287103\\
24.1420333305995	120.169377615344\\
24.1485333323478	120.168636273959\\
24.1649499972662	120.171620082012\\
24.176949997743	120.17746752786\\
24.1871166666348	120.170107916178\\
24.1871166666348	120.166149773576\\
24.1908166646958	120.167175521937\\
24.1988166650137	120.162610932281\\
24.2046833316485	120.161258396973\\
24.2128166635832	120.166390870593\\
24.2137166659037	120.162029956804\\
24.2154333313307	120.1607295532\\
24.2213666637738	120.164368386701\\
24.2219999988873	120.170637425683\\
24.2245999972025	120.173681285695\\
24.2299499988557	120.170895589414\\
24.2299499988557	120.185782441968\\
24.2313166658083	120.193872382998\\
24.235066664219	120.179852802139\\
24.239333331585	120.17210758424\\
24.239599998792	120.185946728944\\
24.2411666631698	120.181638310376\\
24.2432833313942	120.17109763009\\
24.2464333295822	120.181401106322\\
24.2472333312035	120.184795740137\\
24.2476333300273	120.178569003159\\
24.2516333301862	120.187299042853\\
24.2525999983152	120.192898736078\\
24.2581499973933	120.18944825993\\
24.263483329614	120.19029715891\\
24.2636999964715	120.181243320602\\
24.2713833332062	120.186928990264\\
24.2713833332062	120.197066673597\\
24.2784166653952	120.191756762185\\
24.2951166629792	120.182561415958\\
24.2959499994913	120.182937377933\\
24.2971999963125	120.184760830994\\
24.2971999963125	120.182225204684\\
24.3033333301545	120.1799747698\\
24.3035666664442	120.180539269317\\
24.3052333315213	120.185867475526\\
24.31149999698	120.192200366437\\
24.3116333325703	120.201952198485\\
24.3125333309173	120.1974539301\\
24.3138499975205	120.190921360648\\
24.3219666639963	120.186773284436\\
24.3224666635195	120.185686027092\\
24.3263999978702	120.189324005653\\
24.3277333299318	120.198489507248\\
24.3395833333333	120.194166655773\\
24.3429333329202	120.186263858748\\
24.3482333302498	120.189492105996\\
24.356333331267	120.199443995912\\
24.3600833296777	120.196870177842\\
24.363399998347	120.195563569495\\
24.3670333305995	120.191676967992\\
24.367666665713	120.181906807363\\
24.3747666637103	120.189259900968\\
24.3797333319982	120.199090367528\\
24.3803999980292	120.196368798842\\
24.3906999985377	120.192106442316\\
24.394733329614	120.192806709725\\
24.3975166638692	120.196018224731\\
24.3981833299002	120.195285248303\\
24.4009166638057	120.196493182278\\
24.406183330218	120.192757091397\\
24.408316663901	120.195249133742\\
24.4095999995868	120.185395315422\\
24.4133333325387	120.186503683917\\
24.4153999964397	120.193358364113\\
24.4153999964397	120.1853667805\\
24.4222666660945	120.180514405833\\
24.431216665109	120.183392085234\\
24.4325333317122	120.187322079778\\
24.4402166644732	120.185713312559\\
24.4410833319028	120.185304336551\\
24.4643833319347	120.19413003814\\
24.4677666664123	120.197002420748\\
24.4694499969483	120.188412178071\\
24.4719499985377	120.186116746747\\
24.4719499985377	120.192420455103\\
24.4784333308538	120.199817591575\\
24.483083331585	120.191918480435\\
24.486533331871	120.186268425737\\
24.4906333327293	120.192659201597\\
24.4974999984105	120.199049629942\\
24.5024499972662	120.192859131907\\
24.5043999989828	120.191565318169\\
24.5205666661263	120.202384103054\\
24.5256833314897	120.196550607123\\
24.52884999911	120.201457524261\\
24.5343333323797	120.206782686179\\
24.5359666665395	120.205368088903\\
24.5480499982833	120.206548494612\\
24.5480499982833	120.201195775007\\
24.5483000000318	120.194129087192\\
24.5521499991417	120.191469228045\\
24.5606166640918	120.197534391796\\
24.563666665554	120.212886065386\\
24.5658833305042	120.214942341173\\
24.5835666656495	120.203909355387\\
24.597983332475	120.201026810883\\
24.6006333311398	120.215269306521\\
24.6008166631063	120.212339981856\\
24.6061166644097	120.209546812195\\
24.6065499981245	120.213372561364\\
24.6065499981245	120.211233562881\\
24.6121166666348	120.216157699655\\
24.6132166663807	120.224073901675\\
24.614566663901	120.225638386493\\
24.6239666660627	120.227061128889\\
24.626049999396	120.23036361546\\
24.6269666632017	120.227566407082\\
24.6307499965032	120.229061976018\\
24.6410666664442	120.223782429945\\
24.6410666664442	120.221502888445\\
24.6574000000953	120.21936772152\\
24.6620166659355	120.220183003694\\
24.6649666666985	120.228805377844\\
24.6667999982833	120.2354676779\\
24.6689166665077	120.225523576335\\
24.6733666658402	120.225059012948\\
24.6757999976477	120.225183408842\\
24.6773666659992	120.213863158627\\
24.6786999980608	120.217158611101\\
24.6794499993325	120.224887944523\\
24.6846833308538	120.217331724349\\
24.6880999962488	120.214586112246\\
24.6893833319347	120.21446093885\\
24.6919666647912	120.21341650429\\
24.6972499966622	120.215501379094\\
24.7047666629155	120.2142973553\\
24.7094166636467	120.208181746666\\
24.7107666651408	120.21122357337\\
24.7154666662217	120.209641996658\\
24.7202333331108	120.211378978946\\
24.7243499994278	120.21422858581\\
24.7244333306948	120.210809472434\\
24.7254833300908	120.213774148315\\
24.726949997743	120.206834823396\\
24.726949997743	120.19918936264\\
24.7276333332062	120.196934103409\\
24.7355333328247	120.199417949795\\
24.7399333318075	120.201653318677\\
24.7417833328247	120.205770602426\\
24.7432166655858	120.207822137889\\
24.7433833320935	120.20171428707\\
24.7479166666667	120.199607342198\\
24.7518999973933	120.205285696973\\
24.7580999970437	120.206008675246\\
24.7734833319982	120.202372481902\\
24.7827333331108	120.203672870735\\
24.7841499964397	120.204244533077\\
24.7902499993642	120.197494269383\\
24.7907499988873	120.194373802988\\
24.7926999966303	120.197699080595\\
24.8067166646322	120.190732787289\\
24.8219499985377	120.189345980236\\
24.8298166632652	120.192550038893\\
24.829983329773	120.19079865698\\
24.840799999237	120.187426204089\\
24.858199997743	120.183326568094\\
24.8654499967893	120.188158167163\\
24.8742833296458	120.193143221383\\
24.8748333334923	120.192520028524\\
24.8782333334287	120.186518263097\\
24.8834166646003	120.182216833934\\
24.8879999995232	120.182796486703\\
24.897799996535	120.188742327651\\
24.9004333297412	120.181438152915\\
24.9098166664442	120.183736732373\\
24.920999999841	120.198211319974\\
24.9319333314895	120.192069302526\\
24.935366666317	120.191006296682\\
24.943599998951	120.201064660214\\
24.9439999977748	120.197711628584\\
24.9498999993007	120.191695453757\\
24.9505166649818	120.182964064945\\
24.9505833307902	120.182094503689\\
24.957149998347	120.187731899634\\
24.957266664505	120.182569945906\\
24.9572833299637	120.184216580561\\
24.9608333309492	120.181417284686\\
24.9642499963443	120.177887929189\\
24.9669666647912	120.180847773772\\
24.9686999996503	120.177190129379\\
24.9732166647912	120.175454739967\\
24.9752999981245	120.180788255914\\
24.9757666667303	120.178838735741\\
24.989449997743	120.177063844339\\
24.9909666657448	120.182510878498\\
24.9922999978065	120.185137510434\\
24.9983833312988	120.181868699647\\
24.999033331871	120.17660977952\\
25.0019999980927	120.178446936498\\
25.0070166667303	120.175303447303\\
25.0076166629792	120.177131019993\\
25.0169499993325	120.180303424668\\
25.0202499985695	120.172181843611\\
25.0221333305042	120.162130386334\\
25.0267499963443	120.171235561518\\
25.0313833316167	120.18356369153\\
25.0318333307902	120.17851010771\\
25.033233332634	120.180659525177\\
25.0369666655858	120.17713199544\\
25.0438166658083	120.169498973545\\
25.049666663011	120.170990670424\\
25.0516833305358	120.17120968453\\
25.0544833302498	120.171706074274\\
25.0547499974568	120.172512435787\\
25.065416665872	120.172995086439\\
25.0689999977748	120.176013929546\\
25.073649998506	120.18071781599\\
25.0757666667303	120.182721084526\\
25.0796666661898	120.183656553519\\
25.0820666631063	120.174049911028\\
25.0820666631063	120.172508126523\\
25.0877833326658	120.182722555364\\
25.0899999976158	120.183209257181\\
25.0954333305358	120.187107511695\\
25.1005999962488	120.183063746982\\
25.1008166631063	120.179554474529\\
25.1067833304405	120.191798957657\\
25.1072166641553	120.192304229999\\
25.1178999980292	120.187318715385\\
25.1220666646958	120.186021834246\\
25.1250333309173	120.182426184972\\
25.1292166630427	120.180823831524\\
25.1320499976477	120.175152808354\\
25.1330166657767	120.181495620233\\
25.1377833326658	120.190804726419\\
25.1388833324115	120.182184029626\\
25.1388833324115	120.182611250434\\
25.1480666637422	120.183609348494\\
25.1491333325703	120.18964254172\\
25.1495166659355	120.190826034781\\
25.1563999970753	120.186563808352\\
25.1587666630745	120.187779090483\\
25.1639166633288	120.188197570991\\
25.1658833305042	120.189931271112\\
25.167399998506	120.18861187909\\
25.168416663011	120.187375259708\\
25.1684666633607	120.188761925431\\
25.176866666476	120.182837240072\\
25.1828499992688	120.182300228524\\
25.1845666646958	120.192260186555\\
25.18649999698	120.188085097307\\
25.1911333322525	120.184600019118\\
25.2002833326658	120.186959471841\\
25.2027833302817	120.189665038107\\
25.2062666654587	120.189869736893\\
25.2118333299955	120.183152312582\\
25.2118333299955	120.180519023996\\
25.2202666640282	120.180332542519\\
25.2202666640282	120.179211455665\\
25.230049999555	120.184428967974\\
25.2381666660308	120.185643423976\\
25.2381666660308	120.186694225206\\
25.240766664346	120.183741577602\\
25.2438166658083	120.179971582775\\
25.2534333308538	120.182893382522\\
25.2596999963125	120.177360457517\\
25.2757999976477	120.176856265545\\
25.2757999976477	120.190237524935\\
25.3007666667303	120.185715738649\\
25.3007666667303	120.180456609121\\
25.3032499988873	120.173717480286\\
25.3222499966622	120.175502774573\\
25.3234666665395	120.183974022886\\
25.3326166629792	120.183119640492\\
25.3407833298048	120.179335410995\\
25.3421499967575	120.189570695471\\
25.3491499980292	120.189548247524\\
25.3542833328247	120.183650884009\\
25.3628333330155	120.178584069596\\
25.3686666647593	120.171474465888\\
25.3729166666667	120.175043867857\\
25.3742166638375	120.181522638356\\
25.3764166633288	120.1867568674\\
25.3821666638057	120.191735879979\\
25.3821666638057	120.18310196802\\
25.3876999974252	120.177805629465\\
25.3904833316803	120.190558009356\\
25.3911999980608	120.193952482069\\
25.4042499979337	120.180981653346\\
25.4067833304405	120.181328022273\\
25.4129833300908	120.182347226585\\
25.4214666644732	120.178970973129\\
25.431366666158	120.181626904654\\
25.4324333310127	120.173912062687\\
25.4404333313307	120.175841820241\\
25.446899998188	120.182756170709\\
25.4493833303452	120.179070092675\\
25.4573333303133	120.178473179987\\
25.4739499966303	120.185106223653\\
25.4749499996503	120.183059785073\\
25.4819499969483	120.179646217523\\
25.4831499973933	120.176042869381\\
25.4837833325068	120.174133709412\\
25.4849833329518	120.170312884914\\
25.4965833306313	120.166229498493\\
25.4976333300273	120.17408212079\\
25.4976333300273	120.173778380033\\
25.5169333299002	120.170231296283\\
25.5237166643143	120.171085321332\\
25.536183333397	120.172836131732\\
25.5429666638375	120.168016770973\\
25.5529333313307	120.165843506155\\
25.5569499969483	120.170263381468\\
25.5632666667303	120.169099179275\\
25.5744500001272	120.168714198413\\
25.5777166644732	120.163942075281\\
25.5803833325703	120.155857318066\\
25.5853999972343	120.15676056231\\
25.5881166656812	120.160657126173\\
25.5894166668257	120.157602498637\\
25.5896666646003	120.156290565257\\
25.5967666665713	120.161608599889\\
25.602766664823	120.159839202665\\
25.6126999974252	120.159720525959\\
25.6297833323478	120.164644190251\\
25.6351666649183	120.167475885492\\
25.6382333318393	120.161209338458\\
25.6392833312353	120.163086860531\\
25.6397333304088	120.173882419425\\
25.6442833304405	120.171984913313\\
25.6477666656177	120.177047711712\\
25.6564499974252	120.170058990809\\
25.6571999986967	120.158770860124\\
25.6686166644097	120.164566791911\\
25.6747499982517	120.165524989791\\
25.6805833299955	120.164463050618\\
25.6819499969483	120.165522976681\\
25.6830999970437	120.167774735235\\
25.6877499977748	120.168502554146\\
25.696749997139	120.167595062243\\
25.7141499996185	120.168006867229\\
25.716433330377	120.157371083164\\
25.7199333310127	120.163870743856\\
25.7252166668575	120.18394874118\\
25.7252166668575	120.180478752065\\
25.7376666665077	120.176128904766\\
25.738433333238	120.183560615051\\
25.7461499969165	120.18733352519\\
25.7480666637422	120.186011116578\\
25.7557333310445	120.189234718407\\
25.7623999993007	120.18620521409\\
25.7641666650772	120.184800174886\\
25.7678999980292	120.187886402281\\
25.7687666654587	120.193424768437\\
25.7705166657767	120.192510577548\\
25.7743499994278	120.186264100349\\
25.7801833311717	120.193484622227\\
25.7852833310763	120.192083409322\\
25.7852833310763	120.186713528096\\
25.7873999993007	120.187489509486\\
25.7916499972343	120.186224336577\\
25.7972999970118	120.180085048196\\
25.798766664664	120.181037880199\\
25.8067666649818	120.186145321197\\
25.8158666650455	120.190672582378\\
25.8163333296777	120.192455671463\\
25.820549996694	120.184145738473\\
25.820549996694	120.186275919805\\
25.8227833310763	120.191891916856\\
25.8280833323797	120.190768137749\\
25.841549996535	120.189405373068\\
25.8551999966303	120.195082351988\\
25.858049996694	120.196242227644\\
25.8657333334287	120.19419862189\\
25.8751999974252	120.192321788508\\
25.882033332189	120.187840807865\\
25.8827333331108	120.190830461206\\
25.8852833310763	120.189969874816\\
25.886566666762	120.189307451624\\
25.888666665554	120.190245583828\\
25.890616663297	120.19514360794\\
25.893716665109	120.196064368276\\
25.8986666639647	120.189192399355\\
25.9012999971708	120.187780797069\\
25.9043166637422	120.194367318112\\
25.908349998792	120.194868261521\\
25.9105166633923	120.194011037032\\
25.9151499986648	120.189948524058\\
25.9202499985695	120.197622540115\\
25.9240833322207	120.205265926983\\
25.9291499972343	120.203163135356\\
25.9299166639647	120.202922913121\\
25.9360666632652	120.190455078212\\
25.9404833316803	120.190687898703\\
25.9431333303452	120.196906080106\\
25.9480833331743	120.196694330003\\
25.9535333315532	120.197503690828\\
25.954199997584	120.191525664909\\
25.9609666665395	120.195461272707\\
25.9653999964397	120.203051356903\\
25.9653999964397	120.205052604651\\
25.9855166633923	120.207537668556\\
25.9890833298365	120.200120492078\\
26.0030999978383	120.195525987584\\
26.0047999978065	120.196469359687\\
26.0218833327293	120.189636565442\\
26.0262999971708	120.188459144584\\
26.0393499970437	120.191424993542\\
26.0517833312353	120.186936739969\\
26.0555166641872	120.185901341453\\
26.0644166668257	120.192718746651\\
26.0699000000953	120.19141217202\\
26.0731833299002	120.187397803091\\
26.0733999967575	120.190087585413\\
26.0792499979337	120.190022744018\\
26.0792499979337	120.191702821565\\
26.0866666634878	120.192336192686\\
26.0930499990782	120.192092496369\\
26.0983000000318	120.18636592597\\
26.1021166642507	120.187040811503\\
26.1179833332698	120.193829667119\\
26.1281333327293	120.186748583958\\
26.1435499986013	120.180416530774\\
26.1440499981245	120.178033968042\\
26.1578333298365	120.174518067131\\
26.1603166659673	120.175708223013\\
26.1639166633288	120.185613896653\\
26.1642166654268	120.190716500605\\
26.1644333322843	120.191201068279\\
26.1765999992688	120.176073605721\\
26.1765999992688	120.173146171923\\
26.1811999996503	120.181485434159\\
26.1841166655223	120.181129902102\\
26.1942499995232	120.184036898873\\
26.1999166647593	120.188749452998\\
26.2014499982198	120.192359179788\\
26.2016999999682	120.191213163371\\
26.2058499972025	120.186216136837\\
26.2060833334923	120.181428235525\\
26.2072833299637	120.189874484055\\
26.2170833309492	120.20783871213\\
26.2239499966303	120.20089384557\\
26.2269666632017	120.19659261903\\
26.2286499977112	120.192010318601\\
26.2294666647912	120.195452797901\\
26.2317833304405	120.200624572885\\
26.2335166652997	120.194296616735\\
26.242483329773	120.19287530989\\
26.2477333307267	120.197119227701\\
26.2480999986332	120.19759026481\\
26.2484499971072	120.196247026854\\
26.251133330663	120.185694578592\\
26.2634166638057	120.184489046555\\
26.2638166666032	120.192396597063\\
26.2745833317438	120.200452877176\\
26.2788999994597	120.206534966225\\
26.2789166649183	120.20125413457\\
26.2824499964715	120.20053980307\\
26.2838166634242	120.192149112556\\
26.2948499997457	120.196977387001\\
26.3006666660308	120.212579736345\\
26.3029666662217	120.21548618806\\
26.3123833298683	120.215551492401\\
26.3174166639647	120.214677262741\\
26.3184666633607	120.214750810507\\
26.3185499986013	120.216476646735\\
26.3191499988238	120.212297297741\\
26.3260999997457	120.212544912582\\
26.3303833325703	120.2111745976\\
26.3303833325703	120.216606497916\\
26.3328499992688	120.221062208238\\
26.3356999993325	120.215184647607\\
26.3400833328565	120.211307197073\\
26.3413833300273	120.216442764613\\
26.3430999994278	120.219835811404\\
26.3471333305042	120.216811379399\\
26.3497499982517	120.213766839123\\
26.3501333316167	120.216582259738\\
26.3596833308538	120.217431205013\\
26.365766664346	120.21293203951\\
26.3842999974887	120.216651048421\\
26.389449997743	120.218844293712\\
26.3999166647593	120.210217361429\\
26.4039166649183	120.214733145363\\
26.4087333321572	120.218658640673\\
26.4160166660945	120.212140965382\\
26.4190833330155	120.21434930495\\
26.4271333297093	120.216328692324\\
26.431333331267	120.217351889912\\
26.4504666646322	120.217098576069\\
26.4583666642507	120.217811602033\\
26.4592666665713	120.218062461073\\
26.4634166638057	120.2204132351\\
26.4678999980292	120.224710950611\\
26.474733332793	120.223090715211\\
26.4774499972662	120.222796335298\\
26.4841999967893	120.231077175304\\
26.485066664219	120.234371581349\\
26.5012333313625	120.224080748026\\
26.5027499993642	120.224351534226\\
26.507266664505	120.228438624658\\
26.5096499999365	120.229242476353\\
26.516733332475	120.228603991582\\
26.5171499967575	120.229816557083\\
26.5177999973297	120.227769984856\\
26.519766664505	120.222737415894\\
26.5266166647275	120.226491833173\\
26.5313833316167	120.225322444897\\
26.5346833308538	120.218943194323\\
26.5462333321572	120.221180933288\\
26.5503666639328	120.219959180309\\
26.552916665872	120.220406185055\\
26.5531999985377	120.22756068922\\
26.5547166665395	120.231252221438\\
26.5573499997457	120.232589146009\\
26.605916663011	120.230300153865\\
26.6064333319665	120.226134565857\\
26.6128333330155	120.224750348189\\
26.6315999984742	120.228183499844\\
26.6381333311398	120.233333356465\\
26.6388833324115	120.230544049503\\
26.6388833324115	120.226048964189\\
26.6464999993642	120.225922167293\\
26.6484666665395	120.224821558969\\
26.6563499967257	120.228053781252\\
26.6563499967257	120.230981742525\\
26.6566499988238	120.227190701796\\
26.667399998506	120.224007120757\\
26.670999999841	120.218749611495\\
26.6724833329518	120.219188749443\\
26.6800333301227	120.218368623617\\
26.6846166650455	120.212898165736\\
26.6895499984423	120.214916476218\\
26.69596666495	120.218063330469\\
26.69596666495	120.221219533228\\
26.706099998951	120.220318402596\\
26.7072833299637	120.217050889185\\
26.709433333079	120.217986671296\\
26.7157833298048	120.219554010356\\
26.7212833325068	120.219955989747\\
26.7367666641872	120.22683981818\\
26.7397333304087	120.231016818169\\
26.7404333313307	120.227522835641\\
26.7504666646322	120.232716158517\\
26.7526499986648	120.229997475949\\
26.7535499970118	120.222840119953\\
26.7539833307267	120.224008058554\\
26.7563499967257	120.224267342706\\
26.757416665554	120.227805661937\\
26.763399998347	120.221159474963\\
26.7684999982517	120.219541719403\\
26.7695499976477	120.213216615327\\
26.7722499966622	120.216356049257\\
26.7728999972343	120.222425595491\\
26.779000000159	120.21947567564\\
26.7840333302817	120.225166576039\\
26.7845666646958	120.222176632571\\
26.7885999997457	120.223543345937\\
26.7885999997457	120.225258481258\\
26.7898999969165	120.219471313173\\
26.8004833300908	120.219750236619\\
26.8068166653315	120.214232961319\\
26.8078999996185	120.215204078134\\
26.8120166659355	120.216075724584\\
26.8192999998728	120.211278086774\\
26.8210833311082	120.218775449915\\
26.8217166662217	120.226937492543\\
26.824733332793	120.223386521669\\
26.8289499998093	120.21960463437\\
26.8377166668573	120.210118602112\\
26.8425666650137	120.211005886639\\
26.8449833313625	120.222585575364\\
26.8507999976477	120.219257038786\\
26.8527999997138	120.218139332814\\
26.8560499986013	120.223599959321\\
26.8574000000953	120.230653804986\\
26.861566666762	120.230403723647\\
26.8684333324433	120.22652408956\\
26.8755666653315	120.228947549827\\
26.8922499974568	120.230587366924\\
26.8944666663805	120.231942201586\\
26.9002499977748	120.231476714208\\
26.9042499979337	120.23506406072\\
26.91009999911	120.241734778043\\
26.915683333079	120.237866194528\\
26.9177999973297	120.240861702022\\
26.9248999993007	120.244871928857\\
26.925116666158	120.244497953665\\
26.9253333330155	120.243624440419\\
26.9521499991417	120.237712475681\\
26.9613666653633	120.243236891954\\
26.9617833296458	120.244783155784\\
26.9764166633288	120.248701609334\\
26.980049999555	120.248438013165\\
26.9831666668257	120.246500282611\\
26.9879833300908	120.245584847485\\
26.99375	120.243925175505\\
26.9974333326022	120.248312313767\\
27.006099998951	120.246339076656\\
27.0083999991417	120.239683772741\\
27.0109999974568	120.236708032334\\
27.0273999969165	120.248457121312\\
27.0287999987602	120.254416332954\\
27.0424499988557	120.246433731183\\
27.0483666658402	120.24001233977\\
27.0483666658402	120.241449598429\\
27.0587999979655	120.242798710593\\
27.0726333300273	120.238657247665\\
27.0730499982833	120.234515881542\\
27.0730499982833	120.239496136542\\
27.0731166640918	120.243570518886\\
27.077916665872	120.236479346882\\
27.0806499997775	120.23435611846\\
27.0811333298683	120.23690402219\\
27.0896166642507	120.243263209017\\
27.0920999964078	120.242661042166\\
27.0967999974887	120.24450948459\\
27.0983499964078	120.254740919823\\
27.1075333317122	120.243380802154\\
27.110066664219	120.239036941888\\
27.1152499993642	120.249327071113\\
27.1273166656495	120.251188535927\\
27.130016664664	120.250294343522\\
27.1360499978065	120.248221118412\\
27.1369833310445	120.248684024645\\
27.1411166667938	120.250486999747\\
27.1422833323478	120.243850366462\\
27.1446666638057	120.249702680503\\
27.1577999989192	120.250666418486\\
27.1592666665713	120.25160041377\\
27.1597499966622	120.253558430299\\
27.160449997584	120.245565614688\\
27.1645166635513	120.253813708588\\
27.1681666652362	120.257528710825\\
27.1848333319028	120.247630809796\\
27.1851499994597	120.246550799028\\
27.1892333308857	120.246801585657\\
27.1900166630745	120.246884808733\\
27.192783331871	120.258169353975\\
27.2033999999365	120.253372713334\\
27.2049499988557	120.244923326226\\
27.2064499974252	120.251143087514\\
27.2111666639647	120.255290919645\\
27.2149333318075	120.247453100415\\
27.2211333314578	120.245391257452\\
27.2238499999047	120.252293987462\\
27.2306166648865	120.256969246074\\
27.2345833301545	120.253939332612\\
27.2369999965032	120.256757230363\\
27.2373833298683	120.248553963658\\
27.2390999992688	120.249103017371\\
27.2440333326658	120.260212659288\\
27.2481333335242	120.256661699375\\
27.2610333323478	120.243157102608\\
27.2629166642825	120.237590323665\\
27.2704166650772	120.247675346409\\
27.2719499985377	120.249244594301\\
27.2747833331427	120.247250831715\\
27.2790333310763	120.244864055602\\
27.2816499988238	120.239644205229\\
27.2843333323797	120.237488119587\\
27.2848833322525	120.230080223678\\
27.2885833303133	120.234852942736\\
27.2918166637422	120.233494621738\\
27.3020499984423	120.235751408043\\
27.3137499968212	120.238985909946\\
27.315649998188	120.241867506591\\
27.3172833323478	120.243085312774\\
27.3200833320618	120.236069733872\\
27.3204999963443	120.231435957587\\
27.3334833304088	120.241510351162\\
27.33428333203	120.253526631174\\
27.3382999976477	120.255708847261\\
27.3507333318393	120.25482372394\\
27.3544666647912	120.255214531879\\
27.3665999968847	120.259939115184\\
27.3696666638057	120.258816827563\\
27.3721499999365	120.265633393277\\
27.3817666649818	120.257506336126\\
27.382416665554	120.261201935906\\
27.3870999972025	120.267051648121\\
27.391433330377	120.268169509496\\
27.3955333312353	120.263523525066\\
27.3989833315213	120.256910539158\\
27.4014833331108	120.265946895586\\
27.4029333313307	120.269910327975\\
27.405133330822	120.2665865271\\
27.4129499991735	120.253393749007\\
27.4162833333015	120.255616009476\\
27.4175833304723	120.262984796766\\
27.417633330822	120.271300496229\\
27.4214166641235	120.263570036005\\
27.4252499977748	120.255697120831\\
27.4257666667303	120.25997715422\\
27.4274166663488	120.261151150352\\
27.4274166663488	120.263130079237\\
27.4308666666348	120.255485211309\\
27.4334499994913	120.253345577043\\
27.4349166631698	120.254229660273\\
27.4427333315213	120.250783571579\\
27.4462833325068	120.254835254401\\
27.450749997298	120.256257308646\\
27.452099998792	120.249022766956\\
27.4554999987285	120.256724063089\\
27.4596999963125	120.267032382067\\
27.4599333326022	120.267082711594\\
27.4607666651408	120.254701866286\\
27.4619999965032	120.252864111024\\
27.4754833300908	120.266823811712\\
27.4781333327293	120.271674388218\\
27.4781333327293	120.262054917659\\
27.4787666638692	120.253776230063\\
27.4796166658402	120.249927862725\\
27.4811333298683	120.253263878279\\
27.4847333312035	120.258825819236\\
27.4950499971708	120.25463090412\\
27.4961333314578	120.254264641534\\
27.5107666651408	120.264011914748\\
27.5178666631382	120.257911971776\\
27.5276666641235	120.245653103937\\
27.5283499995868	120.252236949628\\
27.5316666642825	120.250984480323\\
27.535299996535	120.256304382482\\
27.540799999237	120.267833018861\\
27.5431499997775	120.264430494319\\
27.5474833329518	120.253188852619\\
27.5509499986967	120.25553767572\\
27.5619833310445	120.258739772935\\
27.5654666662217	120.259250600425\\
27.5818999965985	120.260418644797\\
27.589599998792	120.252897303946\\
27.589599998792	120.260995873304\\
27.590616663297	120.268165802663\\
27.5930833299955	120.265109895307\\
27.5930833299955	120.259610488883\\
27.5950833320618	120.252152358517\\
27.6009166638057	120.24215859183\\
27.6242666641872	120.243224848493\\
27.6243833303452	120.261583798402\\
27.6243833303452	120.263332942939\\
27.6277499993642	120.25318094007\\
27.629233332475	120.25442361379\\
27.6331333319347	120.25808563951\\
27.6403166651727	120.253365979031\\
27.6471166650455	120.253178744844\\
27.6490999976793	120.257059379174\\
27.6543999989828	120.259690677657\\
27.6648666659992	120.267394777164\\
27.6668333331743	120.255635588851\\
27.680049999555	120.248041208941\\
27.6804666638375	120.255181590677\\
27.6983166654905	120.256249108491\\
27.6986333330472	120.259556923391\\
27.7023166656495	120.243338501344\\
27.7072166641553	120.247070422036\\
27.7077833334605	120.253298749861\\
27.7127666632335	120.242641240094\\
27.7157499988873	120.242863127909\\
27.728933330377	120.239086364553\\
27.7333999991417	120.247437715103\\
27.7365499973297	120.245734400537\\
27.7378499984742	120.239521206646\\
27.7397833307585	120.242080482589\\
27.741616666317	120.23730518067\\
27.7462166666985	120.225034063266\\
27.7510999997457	120.237508337188\\
27.7579499999682	120.242661728418\\
27.7580999970437	120.23283087595\\
27.758316663901	120.237361205156\\
27.763283332189	120.244738133698\\
27.7771666646003	120.247339312302\\
27.7773499965668	120.258893129406\\
27.7784666657448	120.255311899011\\
27.7814499974252	120.245279458944\\
27.7872166633607	120.24638286507\\
27.7878333330155	120.252005476153\\
27.7887499968212	120.255703280544\\
27.7891666650772	120.263469107976\\
27.792783331871	120.260414971692\\
27.7939333319665	120.243201870382\\
27.7943166653315	120.241941597225\\
27.7956333319347	120.25606016472\\
27.800899998347	120.256139005928\\
27.8097499966622	120.25440326196\\
27.8111333330473	120.251393511402\\
27.81149999698	120.250421137757\\
27.8134166638057	120.267150261747\\
27.8238166650137	120.281517495546\\
27.824849998951	120.277650018661\\
27.8279833316803	120.263856741275\\
27.8309333324433	120.265150404958\\
27.8376499970755	120.267793700621\\
27.8420833309492	120.263081751828\\
27.8424499988557	120.255556278065\\
27.8459166646003	120.256481425048\\
27.8494333306948	120.268247254427\\
27.8506166656812	120.264008654977\\
27.858116666476	120.264572220774\\
27.8586166659992	120.268145361133\\
27.8658999999365	120.25816792223\\
27.8660833319028	120.261791318006\\
27.8691333333652	120.273747133311\\
27.8742999990782	120.280720584229\\
27.8747166633607	120.271297892663\\
27.8767166654268	120.256675679185\\
27.891616666317	120.263058075654\\
27.894733329614	120.271143870133\\
27.8985999981563	120.268605237617\\
27.8993833303452	120.269699195527\\
27.9027666648228	120.269849742174\\
27.9070666631063	120.281958081777\\
27.9080333312353	120.272706689142\\
27.908116666476	120.264204296584\\
27.9106833299002	120.260738477736\\
27.9137333313625	120.267734779511\\
27.9173833330472	120.277461316212\\
27.9211999972662	120.271434531178\\
27.9233000000318	120.267564079861\\
27.9241499980292	120.251905480877\\
27.9241833329202	120.253290930552\\
27.9290666659673	120.270053553063\\
27.9302999973297	120.268755403545\\
27.9318999965985	120.253183412199\\
27.9370999972025	120.251084214987\\
27.9383166631063	120.249604947459\\
27.9400833328565	120.24603416105\\
27.943483332793	120.248886241899\\
27.944799999396	120.246727407006\\
27.9455166657767	120.250446293573\\
27.9463499983152	120.258292113713\\
27.9469999988873	120.273170971853\\
27.9476333300273	120.275240310406\\
27.9552333315213	120.259147756392\\
27.9613333304723	120.251618997634\\
27.9624166647593	120.262686120332\\
27.9643166661263	120.259479792119\\
27.9709833304088	120.250157164524\\
27.9765999992688	120.257126196007\\
27.9898833314578	120.272290260506\\
27.9905666629473	120.2793989827\\
27.9942833304405	120.273788526591\\
28.0015499989192	120.274176833593\\
28.0076166629792	120.270576108949\\
28.0101499994597	120.26728941355\\
28.0108499964078	120.261447100275\\
28.0128499984742	120.265060479783\\
28.0148666659992	120.281858072649\\
28.0181333303452	120.273559438975\\
28.0200999975205	120.256714502545\\
28.0246499975523	120.269847067052\\
28.0275499979655	120.277964563159\\
28.0298499981562	120.272178006434\\
28.0320833325387	120.273749209292\\
28.0371333320935	120.266561214861\\
28.0461499969165	120.261801773308\\
28.0477833310763	120.268835846145\\
28.0482833305995	120.262842634749\\
28.0569499969483	120.250634642491\\
28.062349998951	120.25627494817\\
28.0651666641235	120.266339216959\\
28.0689333319663	120.253461781575\\
28.0808333317438	120.249382632009\\
28.082183333238	120.253676514238\\
28.0825999975205	120.251836924339\\
28.096633330981	120.256429252838\\
28.0992166638375	120.250841693166\\
28.1027166644732	120.259352317449\\
28.1042833328247	120.260176431699\\
28.1129833300908	120.252446726079\\
28.1182333310445	120.263818640694\\
28.1225499987602	120.270041562791\\
28.1225499987602	120.269802650071\\
28.1260666648547	120.273624385891\\
28.128183333079	120.27253399504\\
28.1287333329518	120.277282089841\\
28.1297666629155	120.279799488701\\
28.1385999997457	120.263607696074\\
28.1385999997457	120.261151276439\\
28.139333331585	120.270903834938\\
28.143449997902	120.271058153262\\
28.1462666630745	120.263822579124\\
28.156099998951	120.263196807294\\
28.156099998951	120.270443857852\\
28.1702666640282	120.264278148384\\
28.1710833311082	120.261444788376\\
28.1728166659673	120.259060445127\\
28.1728166659673	120.259596637072\\
28.174699997902	120.259872826133\\
28.1765333334605	120.254873621094\\
28.1807666659355	120.248557288588\\
28.1815999984742	120.252446536185\\
28.1836833318075	120.263514342802\\
28.1859499971072	120.266324564607\\
28.1881499965985	120.261072450852\\
28.2064499974252	120.265411808328\\
28.2119999965032	120.275720024882\\
28.2167166630427	120.276975652767\\
28.2192666649818	120.266789441384\\
28.2212499976158	120.255701393579\\
28.2237499992053	120.260371975515\\
28.2329499999682	120.264980197799\\
28.2385833303133	120.262084347398\\
28.2393499970437	120.272755738805\\
28.2450666666032	120.278134211156\\
28.2462999979655	120.277445591335\\
28.2462999979655	120.270081079132\\
28.2552333315213	120.265552457314\\
28.263433333238	120.264074256428\\
28.2636500000953	120.262179135232\\
28.2657833298048	120.262655245946\\
28.2671499967575	120.263333049463\\
28.2708666642507	120.26018613427\\
28.2748833298683	120.259100028152\\
28.279199997584	120.257464435233\\
28.2805333296458	120.253843092528\\
28.2859333316485	120.260810394416\\
28.2879833300908	120.259550794559\\
28.2902333299318	120.258110842807\\
28.2959166646003	120.26233878469\\
28.3005499998728	120.262910254904\\
28.3029499967893	120.27019646199\\
28.39134999911	120.269249202381\\
28.3950666666032	120.26075811789\\
28.3958833297093	120.256121478559\\
28.3980999986332	120.262477921237\\
28.4046666661898	120.268703326929\\
28.41231666406	120.266876029382\\
28.414299996694	120.263716387982\\
28.4152666648228	120.265755325696\\
28.4199333310127	120.262556148791\\
28.4232499996822	120.2515268028\\
28.4242833296458	120.245530653157\\
28.4391833305358	120.247319292673\\
28.4462833325068	120.252795440471\\
28.4465833306313	120.25774404324\\
28.4482666651408	120.259932995507\\
28.4502833326658	120.267175809305\\
28.4710500001908	120.259373469078\\
28.4737166643143	120.245599216018\\
28.4877833326658	120.258595367327\\
28.491733332475	120.25559190168\\
28.5004499991735	120.244642422401\\
28.5044166644415	120.242752383827\\
28.5201833327612	120.248184544756\\
28.5242999990782	120.254583899234\\
28.5264166633288	120.252892653318\\
28.5268166661263	120.25454787542\\
28.53428333203	120.255568124815\\
28.536299999555	120.250137614858\\
28.5406999985377	120.254150096572\\
28.5452333331108	120.262493530225\\
28.5507666667303	120.261792303816\\
28.550983329614	120.253218359945\\
28.5553499976793	120.250491026714\\
28.5565333326658	120.257705607369\\
28.5650499979655	120.264904785092\\
28.5651999990145	120.26118245833\\
28.5686333298683	120.263368164175\\
28.5691999991735	120.262184241348\\
28.57178333203	120.257671092639\\
28.5778666655223	120.266735687782\\
28.589749999841	120.265251986383\\
28.5910999973615	120.264116086265\\
28.5930166641872	120.264460966422\\
28.598616663615	120.252616134267\\
28.5987499992053	120.247573397916\\
28.598883330822	120.262089253619\\
28.6040999968847	120.272534553196\\
28.6127499977748	120.257942670239\\
28.6158999999365	120.250745474448\\
28.6167666633923	120.249159824527\\
28.6202666640282	120.251948259026\\
28.6280666629473	120.252422429092\\
28.6331666668257	120.237991665733\\
28.6402333299318	120.238568654935\\
28.6402333299318	120.254777033376\\
28.6485333323478	120.263232288793\\
28.6505833307902	120.261564338626\\
28.650933333238	120.254669461984\\
28.6598166664442	120.256508892143\\
28.6675833304723	120.257803780851\\
28.6742833296458	120.256011442683\\
28.6742833296458	120.261248798389\\
28.6743833303452	120.256113643092\\
28.6826166629792	120.258885531724\\
28.6854166666667	120.264087555826\\
28.6893833319347	120.262545026684\\
28.692483329773	120.256621731549\\
28.700866663456	120.256297188801\\
28.7021666646003	120.254230235985\\
28.7123833298683	120.255762591751\\
28.7170999964078	120.256591259934\\
28.7209166646003	120.2582654817\\
28.7211333314578	120.263400589148\\
28.7274999976158	120.264600198145\\
28.729899998506	120.262848968854\\
28.7414499998093	120.275513454518\\
28.742666665713	120.263296834437\\
28.747016664346	120.247089741419\\
28.750933333238	120.265885510334\\
28.7512999971708	120.256341949645\\
28.7547333319982	120.236820246642\\
28.7580999970437	120.242795008263\\
28.7598499973615	120.244018086474\\
28.7639166633288	120.248216880751\\
28.7639166633288	120.255095388835\\
28.7668333331743	120.250675372785\\
28.7712499976158	120.24618656214\\
28.7756166656812	120.248112402762\\
28.7808499972025	120.258773728531\\
28.7811499993007	120.258658772505\\
28.7830166657767	120.246084627118\\
28.784133330981	120.244542631665\\
28.8021333297093	120.251516284192\\
28.8032333334287	120.246146362621\\
28.8032333334287	120.256447170616\\
28.8080999970437	120.263989336989\\
28.8082499980927	120.255150055876\\
28.809433333079	120.242668582971\\
28.8134499986967	120.236826268162\\
28.8134499986967	120.241395214744\\
28.820733332634	120.243951734056\\
28.827099998792	120.240545246248\\
28.8274166663488	120.245882087938\\
28.8286833326022	120.257572968549\\
28.8341833313307	120.25386503552\\
28.838433333238	120.252218711783\\
28.8404666662217	120.255715611355\\
28.8417833328247	120.258517484105\\
28.8443999965985	120.270083175775\\
28.8470999995868	120.270367121415\\
28.850783332189	120.264495455634\\
28.851983332634	120.264120018405\\
28.860299996535	120.262180421213\\
28.8649999976158	120.258975191787\\
28.8712666630745	120.267165898527\\
28.8714833299318	120.269421734709\\
28.8810833334923	120.26455629067\\
28.8833666642507	120.264449108632\\
28.8836833318075	120.270817113664\\
28.8836833318075	120.275657950881\\
28.8900333325068	120.265395765017\\
28.8911833326022	120.261880734369\\
28.8981333335242	120.261840117474\\
28.8981333335242	120.262313933597\\
28.9055333296458	120.258482325005\\
28.911383330822	120.265432951149\\
28.914566663901	120.265072770287\\
28.9162999987602	120.254760873391\\
28.9162999987602	120.257110895791\\
28.9217666665713	120.263136417547\\
28.9232666651408	120.268641656441\\
28.9232666651408	120.266236138973\\
28.923683333397	120.258130005386\\
28.9297666629155	120.257229108002\\
28.9317833304405	120.256239909694\\
28.933233332634	120.2609941319\\
28.936266664664	120.260725277387\\
28.9402499993642	120.264991936454\\
28.9419999996822	120.269450745908\\
28.9419999996822	120.260437268904\\
28.9422666629155	120.257649719896\\
28.949933330218	120.260900091828\\
28.9524666666985	120.262782688611\\
28.9527166644732	120.251999172954\\
28.953816664219	120.242023201484\\
28.9585666656495	120.251765684207\\
28.960366666317	120.256531527266\\
28.9655833323797	120.257042376007\\
28.9662499984105	120.262433235869\\
28.9679833332698	120.25056265085\\
28.9710500001908	120.249948977764\\
28.9710500001908	120.256681644765\\
28.9726999998093	120.255045198855\\
28.9785333315532	120.241090411377\\
28.9817333300908	120.234164973507\\
28.9862166643143	120.231632841702\\
28.9978166659673	120.232919029831\\
28.9993999997775	120.235811642908\\
29.0047666629155	120.223607711244\\
29.0093333323797	120.233738331007\\
29.014333331585	120.239566570923\\
29.0156333327293	120.238562302274\\
29.0208833297093	120.229757938403\\
29.0278500000637	120.227265853988\\
29.0307833313942	120.225733712151\\
29.0318999965985	120.225843075117\\
29.0404499967893	120.228118643127\\
29.0430166641872	120.225704083514\\
29.0440999984742	120.234938581366\\
29.0447499990463	120.249824361211\\
29.0486666639647	120.239073038644\\
29.0507333318393	120.224349034006\\
29.0512666662535	120.230291595691\\
29.0567666649818	120.227776405655\\
29.0571666638057	120.225720930194\\
29.0577833334605	120.224554680314\\
29.0581499973933	120.217875716583\\
29.0586666663488	120.221012416559\\
29.0662166635195	120.232838619991\\
29.0664833307267	120.237469739193\\
29.06774999698	120.217199980883\\
29.0687666654587	120.219783346724\\
29.0687666654587	120.233795435921\\
29.0692666649818	120.240134390506\\
29.0747499982517	120.240339095975\\
29.0784499963125	120.231122779046\\
29.0832166632017	120.212776914042\\
29.0845999995868	120.214494543319\\
29.0846166650455	120.234713811597\\
29.0872166633607	120.239883546081\\
29.0922666629155	120.231505732162\\
29.0938166658083	120.226151597551\\
29.1056666652362	120.229726504663\\
29.1074833313625	120.229828113037\\
29.1083333333333	120.227581657768\\
29.1162999987602	120.228436306343\\
29.1175666650137	120.211584148067\\
29.1200999975205	120.209558885348\\
29.1211499969165	120.220097054067\\
29.1235666632652	120.212144312488\\
29.126983332634	120.212764974363\\
29.130916663011	120.227000810794\\
29.1326499978702	120.218887437504\\
29.1337166666985	120.210822941056\\
29.134249997139	120.222078728186\\
29.1352666656177	120.215958926445\\
29.1375333309173	120.208850397355\\
29.1392499963443	120.21425065574\\
29.1392499963443	120.220001881548\\
29.139749999841	120.231422263094\\
29.1450333317122	120.219848242053\\
29.1450333317122	120.214251648127\\
29.147866666317	120.217949860886\\
29.1536166667938	120.20606940503\\
29.1547999978065	120.208271234532\\
29.1561999996503	120.213283356322\\
29.1585833311082	120.204192900597\\
29.1641333301862	120.212392059024\\
29.1665166656177	120.216054797316\\
29.1682499965032	120.215302190251\\
29.170933330059	120.215960544993\\
29.1718333323797	120.21944969719\\
29.1730999986332	120.22394180302\\
29.1786499977112	120.220523824574\\
29.1790333310763	120.209320851821\\
29.1862166643143	120.208999072206\\
29.1875166654587	120.217931401722\\
29.1977833310763	120.225599919315\\
29.1977833310763	120.231840315047\\
29.2054166634878	120.227521691667\\
29.2054166634878	120.231542403916\\
29.2105166633923	120.234951117612\\
29.2153500000637	120.243636915524\\
29.2153500000637	120.248708982003\\
29.2158666650455	120.241569628199\\
29.2231666644415	120.22819402559\\
29.2294999996822	120.223265727115\\
29.2305499990782	120.234555066952\\
29.2319666663805	120.226675179286\\
29.2334166646003	120.229682670503\\
29.2364666660627	120.245755360538\\
29.2389666636785	120.238098019392\\
29.2410499970118	120.233282747769\\
29.2474833329518	120.233155810356\\
29.2480166633923	120.228689664061\\
29.2523666659992	120.223128205188\\
29.2575333317122	120.20879820872\\
29.2575333317122	120.215983689921\\
29.2645833333333	120.229737204726\\
29.2648499965668	120.231609470753\\
29.266583331426	120.241306956979\\
29.2750666658083	120.244769214398\\
29.2780666629473	120.232423782197\\
29.2819499969483	120.23648754109\\
29.2839999993642	120.249425721968\\
29.2840666651727	120.24848714831\\
29.2865999976793	120.249600401326\\
29.2930499990782	120.257896176965\\
29.29356666406	120.254080203713\\
29.2939499974252	120.249642993542\\
29.2945666631063	120.235527130817\\
29.3013499975205	120.237137956444\\
29.3013499975205	120.254435658868\\
29.3017833312353	120.271580315911\\
29.3044166644415	120.256984210912\\
29.3044166644415	120.248610968905\\
29.3044166644415	120.260124401615\\
29.3059999982517	120.262105186622\\
29.3133833328883	120.255569101971\\
29.3194499969483	120.251177325422\\
29.3196666638057	120.247688296065\\
29.324849998951	120.248673188381\\
29.3271666646003	120.259961008891\\
29.3288833300273	120.25530796028\\
29.3320833325387	120.248721766412\\
29.3329666654268	120.254898351706\\
29.3353499968847	120.254328824771\\
29.3397333304088	120.245283807843\\
29.3457166632017	120.251229138125\\
29.3477666656177	120.243775372087\\
29.348616663615	120.2378400273\\
29.3511500000953	120.245070615237\\
29.3526499986648	120.247436184816\\
29.3722499966622	120.240019377999\\
29.3767499963443	120.237988497843\\
29.378266664346	120.234363020405\\
29.3786833326022	120.231245449779\\
29.3849499980608	120.245274415661\\
29.3866499980292	120.239790712656\\
29.387433330218	120.241875674184\\
29.3902833302817	120.254811024106\\
29.393449997902	120.250686693029\\
29.3992833296458	120.25564034509\\
29.4017666657767	120.270097150368\\
29.4025999983152	120.26420660329\\
29.412433330218	120.254899160539\\
29.4125666658083	120.241756624246\\
29.4190999984742	120.242961228222\\
29.4199666659037	120.254951686656\\
29.422983332475	120.256771808808\\
29.429383333524	120.255758410186\\
29.4297333319982	120.25983869801\\
29.4300333301227	120.246957732056\\
29.4512833317122	120.247979938528\\
29.454083331426	120.254026824211\\
29.4580999970437	120.260943969347\\
29.4610999981563	120.265743836084\\
29.4632666667303	120.245643365703\\
29.4649999976158	120.234546733212\\
29.4651999990145	120.248569700413\\
29.4724499980608	120.259444496308\\
29.4766666650772	120.253871570555\\
29.4826166629792	120.25263291526\\
29.4842333316803	120.253888181123\\
29.4920999964078	120.234023073348\\
29.4950833320618	120.240770356557\\
29.4968333323797	120.259723600372\\
29.49759999911	120.245760707223\\
29.5026499986648	120.245561609097\\
29.503116663297	120.261321227828\\
29.503816664219	120.254563222649\\
29.507233329614	120.240037374573\\
29.5076666633288	120.245201608699\\
29.5078666647275	120.25464308741\\
29.5122999986013	120.244357741193\\
29.5131333311398	120.248462580735\\
29.5142833312353	120.260245835116\\
29.5290166656177	120.253160172329\\
29.5386999964715	120.248200357459\\
29.5436666647593	120.251499468265\\
29.5460333307585	120.248611824391\\
29.5469499985377	120.249805431863\\
29.5469499985377	120.243251884231\\
29.5488666653633	120.239302703104\\
29.553816664219	120.247266896087\\
29.553933330377	120.245310360586\\
29.5550999999047	120.240129557143\\
29.5605333328247	120.242283822036\\
29.564483332634	120.248964930432\\
29.56856666406	120.246182420798\\
29.5743999997775	120.23198421502\\
29.580316666762	120.250150672682\\
29.5911333322525	120.253008561774\\
29.5945166667303	120.246431203297\\
29.5980499982833	120.250911939636\\
29.600083331267	120.249987871878\\
29.6076666633288	120.245905243896\\
29.6101166645687	120.248636605893\\
29.6123833298683	120.253293692721\\
29.6151166637738	120.247058894818\\
29.6165666659673	120.257176160753\\
29.6246499975523	120.264863505555\\
29.6316166639328	120.256597896086\\
29.6346666653952	120.257950709176\\
29.6391833305358	120.254349118252\\
29.6410999973615	120.253727000016\\
29.6412499984105	120.25617279315\\
29.6419666647912	120.26581746632\\
29.642816666762	120.261561876926\\
29.6503999988238	120.256796695127\\
29.658233332634	120.254504487593\\
29.6661166667938	120.256054324334\\
29.669616663456	120.265320934104\\
29.6739833315213	120.258402577403\\
29.6739833315213	120.248422727993\\
29.6783499995868	120.260172532675\\
29.6855333328247	120.267947362963\\
29.6855833331743	120.267240395999\\
29.6909499963125	120.248653328099\\
29.696666665872	120.244066923066\\
29.700116666158	120.248420770082\\
29.7120833317438	120.25291385182\\
29.7135666648547	120.263776121487\\
29.7137999971708	120.257427353035\\
29.71553333203	120.244765824725\\
29.7163999994597	120.233903842674\\
29.716816663742	120.24138821535\\
29.7185333331427	120.24645218596\\
29.7200999975205	120.252519451236\\
29.7287666638692	120.254725007\\
29.7300833304723	120.247176202027\\
29.7304999987285	120.243421258671\\
29.7445499976477	120.241794568015\\
29.750783332189	120.243667645102\\
29.755283331871	120.241715984125\\
29.7622833331427	120.232655027228\\
29.7762333313625	120.233840324897\\
29.780166665713	120.241585196357\\
29.7821666638057	120.256589776338\\
29.7869666655858	120.252374749593\\
29.7894166668257	120.237111447152\\
29.7968499978383	120.237377091909\\
29.7990166664123	120.24881424722\\
29.805166665713	120.250446165119\\
29.8055999994278	120.239155250025\\
29.8121166666348	120.239009397761\\
29.8125999967257	120.252952126142\\
29.8134666641553	120.248842801005\\
29.813549999396	120.235081563705\\
29.8157833298048	120.233034117857\\
29.8171666661898	120.241345672681\\
29.8199499964715	120.247565530074\\
29.8199499964715	120.231194426137\\
29.8204499999682	120.226219866535\\
29.8207166632017	120.233931439356\\
29.8393166661263	120.244289606777\\
29.8399499972662	120.255110718912\\
29.844616663456	120.257100965014\\
29.8482833305995	120.261882615325\\
29.848733329773	120.261075464677\\
29.8620999972025	120.24220471427\\
29.8644666632017	120.239729039905\\
29.8644666632017	120.248514659634\\
29.8647333304087	120.249083496255\\
29.8699499964715	120.243023561949\\
29.8733833312988	120.239721937473\\
29.8816333333652	120.239146540311\\
29.8822166641553	120.241192264824\\
29.889483332634	120.24762961659\\
29.900783332189	120.247104842495\\
29.9278333306313	120.248771592002\\
29.9287666638692	120.242277764281\\
29.9293499986332	120.240857925278\\
29.9313499967257	120.23862305147\\
29.9315666635832	120.245897035197\\
29.9379999995232	120.246163666641\\
29.9398833314578	120.241311479753\\
29.9438166658083	120.239753310576\\
29.9438166658083	120.253931934126\\
29.9471166650455	120.247015784161\\
29.9472333312035	120.239341398381\\
29.9485499978065	120.227472692507\\
29.955133330822	120.235049426075\\
29.9617333332698	120.248772590077\\
29.9637666662535	120.239680194822\\
29.9695499976477	120.230203489521\\
29.9716499964397	120.234958253532\\
29.9771166642507	120.235261795229\\
29.9784333308538	120.228977062853\\
30.0359666665395	120.240710237972\\
30.0377499977748	120.239197389092\\
30.0379666646322	120.236817491613\\
30.044883330663	120.235970473529\\
30.0459833304087	120.235561313203\\
30.0527833302817	120.242680877577\\
30.0529333313307	120.242243920563\\
30.0529333313307	120.249818967481\\
30.0536499977112	120.237890623938\\
30.0547499974568	120.247985793415\\
30.061183333397	120.252446081249\\
30.0624833305677	120.254315085504\\
30.0626999974252	120.259933227891\\
30.0631333311398	120.245365806852\\
30.0703666647275	120.249057883393\\
30.0713166634242	120.249950017074\\
30.0788833300273	120.245646316011\\
30.0794833302498	120.260923111491\\
30.0870833317438	120.254034127793\\
30.0886166652043	120.249240216028\\
30.0945833325387	120.246892817257\\
30.0952666640282	120.245258275938\\
30.0955999970437	120.252269457843\\
30.103149998188	120.253073873927\\
30.1031666636467	120.245160607293\\
30.1036166667938	120.243103924925\\
30.1040166656177	120.246128385425\\
30.1127999981245	120.234380309698\\
30.1149999976158	120.237749354536\\
30.1149999976158	120.241511094113\\
30.119499997298	120.246052043346\\
30.1314333319665	120.255925752988\\
30.1409833312035	120.258186514896\\
30.1466499964397	120.258007973993\\
30.1466499964397	120.274703156862\\
30.1499499996503	120.27899816505\\
30.1526333332062	120.272149530963\\
30.1583333333333	120.268092273231\\
30.1672166665395	120.269747498937\\
30.1758499979973	120.27134676966\\
30.1762166659037	120.265224390098\\
30.1907499988873	120.259154505949\\
30.192516664664	120.254423899434\\
30.1983333309492	120.254226140834\\
30.2044999996822	120.249927358938\\
30.2076666633288	120.242990650626\\
30.2096166650455	120.2466615984\\
30.2154333313307	120.246028368973\\
30.216433330377	120.252328359386\\
30.2183333317438	120.259855564923\\
30.2209499994913	120.259827752784\\
30.2279499967893	120.25832200766\\
30.2279499967893	120.265934501275\\
30.228116663297	120.260246775739\\
30.233433330059	120.24609878633\\
30.2439666668575	120.235313007662\\
30.2439666668575	120.246991679833\\
30.2439833323162	120.259452115783\\
30.248649998506	120.254492612676\\
30.2494166652362	120.249833600986\\
30.2532166639963	120.244254463942\\
30.2589499990145	120.238534022163\\
30.2613499999047	120.237716037133\\
30.2614499966303	120.237904955632\\
30.2619999965032	120.231666486753\\
30.2679666638375	120.221568215678\\
30.2689333319665	120.225767812277\\
30.2694666663807	120.241655293636\\
30.2808999975523	120.234670377941\\
30.2820499976477	120.226459153326\\
30.2884666641553	120.236508791112\\
30.2935833334923	120.230313580119\\
30.2951166629792	120.21781701505\\
30.29899999698	120.231098796772\\
30.3029666662217	120.241741054886\\
30.3033833305042	120.237523648577\\
30.3034499963125	120.231515171899\\
30.311416665713	120.215053811086\\
30.3121166666348	120.211780789866\\
30.3139999985695	120.222665651138\\
30.3176999966303	120.234286035107\\
30.3177333315213	120.232607984645\\
30.324066666762	120.223419237688\\
30.3244999965032	120.213240171397\\
30.3292833328247	120.209477272811\\
30.332299999396	120.21431203135\\
30.3333833297093	120.216500522094\\
30.3345333298048	120.220025053048\\
30.3362499992053	120.22649262711\\
30.336266664664	120.23451230185\\
30.3412666638692	120.229999698828\\
30.3451499978702	120.23283614081\\
30.3456666668257	120.241853769379\\
30.3476333300273	120.232194104136\\
30.352249999841	120.230756382116\\
30.3541666666667	120.234942273328\\
30.359249997139	120.232268573272\\
30.3593166629473	120.235411882925\\
30.361533331871	120.239514636561\\
30.3624499996503	120.233101527055\\
30.3664499998093	120.224669364321\\
30.3689666668575	120.229293413422\\
30.3759499986967	120.229624806344\\
30.378933330377	120.239579212887\\
30.3844499985377	120.245064687559\\
30.3866499980292	120.236169496203\\
30.3866499980292	120.242232337106\\
30.388666665554	120.250569317044\\
30.388666665554	120.250288101855\\
30.3942666649818	120.253256908429\\
30.3969499985377	120.243521176863\\
30.3983499964078	120.238947548194\\
30.4014499982198	120.24584295231\\
30.4064833323162	120.245668284258\\
30.4185833334923	120.243324042716\\
30.4207666635513	120.240491302872\\
30.4265999992688	120.254434252352\\
30.4273333311082	120.255859169161\\
30.429233332475	120.248823727818\\
30.4311166644097	120.251529709491\\
30.4314833323162	120.246711528791\\
30.4393999973933	120.238337088868\\
};
\addlegendentry{LSTM-based RNN}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	120.336044369853\\
0.00359999736149727	120.335364854861\\
0.0162999987601665	120.330891957959\\
0.0169833302498319	120.327048198142\\
0.0180999994278333	120.331597271811\\
0.0188999970753306	120.339982400025\\
0.0266499996185	120.341121226548\\
0.0313833316166665	120.333875400383\\
0.0342999974886652	120.330486691174\\
0.0358333309491665	120.322605671098\\
0.0425333301226639	120.318668294459\\
0.05	120.312937651292\\
0.0505833307901639	120.312223751774\\
0.0515333334604975	120.313449533581\\
0.0518999973933319	120.311028347509\\
0.0569333314894986	120.309311145719\\
0.066416664918332	120.304328052326\\
0.0671666661898333	120.300859255524\\
0.0828999996185	120.297335716868\\
0.0834666649499998	120.299522770531\\
0.0835999965668331	120.301946355796\\
0.0835999965668331	120.302191818437\\
0.0988166650136653	120.298349079932\\
0.100899998346999	120.2906244287\\
0.102399996916499	120.286226038133\\
0.106583333015499	120.291112494484\\
0.127099998791997	120.29828904138\\
0.128599997361497	120.304944709635\\
0.149666663010998	120.304548902327\\
0.150733331839331	120.302526698143\\
0.152516663074497	120.301010643184\\
0.161399996280666	120.296642779542\\
0.162683331966332	120.294232600038\\
0.1671499967575	120.303783057825\\
0.167799997329666	120.316554641439\\
0.167816666762	120.312535606094\\
0.1711833318075	120.303387760621\\
0.183699997266164	120.297788145315\\
0.186416665713	120.297793631836\\
0.193116664886497	120.298402440322\\
0.2022833307585	120.30106682406\\
0.209649999936497	120.312123232247\\
0.210549998283333	120.3152675984\\
0.234399998188	120.315486945706\\
0.237999999523167	120.309083332883\\
0.249583331743831	120.304108701104\\
0.253583331902833	120.305125520704\\
0.256316665808333	120.303896067408\\
0.268633329868332	120.305956880416\\
0.270033331712167	120.308436922014\\
0.283666666348832	120.30912609555\\
0.285349996884664	120.313729419591\\
0.300799997647664	120.31283052335\\
0.316599996884664	120.309941225931\\
0.317499999205332	120.309337595778\\
0.318016664187167	120.311127316687\\
0.318049999078164	120.310156213116\\
0.324949999650331	120.310021923622\\
0.325116666157999	120.308087101111\\
0.334100000063665	120.309478758957\\
0.335783330599497	120.306625200156\\
0.339983332157165	120.299000675837\\
0.341066666444165	120.299271053966\\
0.353199998537665	120.298250562656\\
0.358583331108165	120.296614341151\\
0.366483330726665	120.294793935065\\
0.383949999014499	120.297404864428\\
0.384949998060832	120.300947394827\\
0.392116665840164	120.297482187929\\
0.393599998951	120.294817328408\\
0.399699997902	120.291130496463\\
0.400983329614	120.285098822739\\
0.409533329804833	120.279127905972\\
0.409949998060832	120.275437228322\\
0.417449998855667	120.281425551906\\
0.417683331171664	120.286700563229\\
0.4272833307585	120.292768333757\\
0.431866665681165	120.296663106514\\
0.435866665840164	120.301473988656\\
0.443983332316164	120.309624216821\\
0.449316664536832	120.312743210406\\
0.451333332061832	120.308358200543\\
0.457583332061832	120.304271632743\\
0.468149999777499	120.300169903284\\
0.475883332888331	120.298178105555\\
0.482316664854667	120.295365901109\\
0.489949997266164	120.287674527324\\
0.491883333524	120.279009158838\\
0.498116664091833	120.27361790307\\
0.532499996821165	120.280067257308\\
0.538883332411497	120.288291372287\\
0.540649998188	120.287483084931\\
0.549899999300665	120.2831733549\\
0.563199996948333	120.282334981681\\
0.575366663932831	120.286040488862\\
0.5794499993325	120.2882628353\\
0.587449999650331	120.28993676998\\
0.603449996312497	120.295036147997\\
0.612283333142667	120.301272710194\\
0.612383329868332	120.306769040358\\
0.615666663646664	120.310494288639\\
0.626833331584999	120.31104077599\\
0.639083329836497	120.313393837935\\
0.641649997234333	120.319569630412\\
0.643816665808333	120.324060746162\\
0.652199999491332	120.329359347662\\
0.653983330726665	120.329930361096\\
0.657583332061832	120.328345379067\\
0.705599999427833	120.322444713455\\
0.711183333396999	120.32383600091\\
0.715350000063665	120.336538278991\\
0.720549996693997	120.344013679827\\
0.725049996376	120.343053572203\\
0.728083332379667	120.335284113332\\
0.733416664600331	120.333026650712\\
0.733433330058998	120.336319659941\\
0.735099999109999	120.335820956268\\
0.736616663138166	120.33900271617\\
0.744966665903667	120.337284780628\\
0.748866665363331	120.339081059809\\
0.751616664727499	120.336214864928\\
0.752483332157165	120.335001137342\\
0.757966665426833	120.335166113818\\
0.761516666412331	120.334699014443\\
0.780533329645831	120.342055260786\\
0.792383333047167	120.343692447721\\
0.794566663106332	120.340424990506\\
0.799749998251665	120.3336925406\\
0.808133331934664	120.329804797139\\
0.815583332379667	120.330356611436\\
0.820049997170831	120.330525665537\\
0.824599997202499	120.332714132552\\
0.828616666793831	120.336614916353\\
0.835916666189833	120.334888874163\\
0.838383332888331	120.331550277766\\
0.872949997583998	120.328464727516\\
0.887033331394165	120.325591919874\\
0.902366665999167	120.322364001784\\
0.903016666571333	120.31584017985\\
0.9077499985695	120.306398908846\\
0.910816665490499	120.304487153538\\
0.910816665490499	120.309050403773\\
0.913166666030831	120.312635947369\\
0.919633332888331	120.310536194782\\
0.925649996598497	120.304507690092\\
0.929433329900166	120.302869700049\\
0.930099999904667	120.305288283286\\
0.934266666571333	120.304729736436\\
0.938316663106332	120.305737997445\\
0.938399998346999	120.309071433302\\
0.946616665522333	120.318435799214\\
0.951083330313331	120.327520954894\\
0.9555833299955	120.323825556146\\
0.963149996598497	120.313194351319\\
0.981099998951	120.308280770304\\
0.984049999713833	120.314888758111\\
0.984049999713833	120.326924690514\\
0.990583332379667	120.341959470537\\
0.9922999978065	120.350618541222\\
0.995666666825665	120.352242626085\\
1.00046666463217	120.347997442738\\
1.003933330377	120.34294419365\\
1.00761666297916	120.33655977682\\
1.012349998951	120.33653375861\\
1.02311666409183	120.337734178037\\
1.02759999831516	120.337535339073\\
1.028966665268	120.334889175437\\
1.030133330822	120.337631327258\\
1.04183333317433	120.347732990068\\
1.04654999971383	120.350943054435\\
1.04703332980483	120.347275958953\\
1.05758333206183	120.344702046505\\
1.0629166642825	120.352293575289\\
1.06491666634883	120.35875020315\\
1.07194999853767	120.365331020858\\
1.07194999853767	120.358390443024\\
1.07961666584016	120.350576638685\\
1.09059999783833	120.343783667936\\
1.09713333050416	120.33719034363\\
1.09754999876017	120.334456615836\\
1.10285000006367	120.332644114186\\
1.10656666358317	120.342580585633\\
1.11518332958217	120.348757492557\\
1.12479999860133	120.351514693014\\
1.125083331267	120.352228534047\\
1.13254999717083	120.351825552907\\
1.141549996535	120.347843426223\\
1.14208333094917	120.338906353469\\
1.16446666320167	120.333595713181\\
1.16663333177567	120.33408728969\\
1.16783333222066	120.338696237691\\
1.18428333203	120.336880110849\\
1.18539999723433	120.33592674422\\
1.21428333123533	120.329907833802\\
1.216699997584	120.320626633001\\
1.21813333034517	120.311348865443\\
1.24253333012266	120.304568161858\\
1.25049999952317	120.305959465242\\
1.252099998792	120.30922263261\\
1.26774999698	120.305472552376\\
1.26863332986833	120.305582641627\\
1.278149998188	120.305506165276\\
1.27926666339233	120.309299079119\\
1.279866663615	120.314736452085\\
1.28471666574483	120.330323685425\\
1.28644999663033	120.34624132175\\
1.28921666542683	120.350020117602\\
1.28961666425067	120.335273226826\\
1.29638333320617	120.319285824869\\
1.29703332980483	120.315154921869\\
1.30024999777483	120.312577554855\\
1.30449999968217	120.316761380065\\
1.30491666396467	120.321488309587\\
1.311266664664	120.328070835252\\
1.31839999755233	120.32986150683\\
1.32359999815617	120.333480331473\\
1.32713332970933	120.337645604329\\
1.33336666425067	120.32844365592\\
1.33744999965033	120.319797105192\\
1.33838333288833	120.317276199333\\
1.34009999831516	120.318335556082\\
1.35156666437783	120.317566428903\\
1.35338333050416	120.315258701261\\
1.35446666479116	120.31924543037\\
1.35749999682117	120.315593171148\\
1.35901666482283	120.315924023982\\
1.3630666653315	120.331825230274\\
1.36393333276117	120.338455873067\\
1.36809999942783	120.335087964877\\
1.3693166653315	120.326267023575\\
1.37258332967767	120.319168753163\\
1.37429999907816	120.316391639599\\
1.37615000009533	120.309016222833\\
1.37764999866483	120.315411251279\\
1.37978333234783	120.326622055724\\
1.38588333129883	120.329530285003\\
1.3912499984105	120.329790152271\\
1.39679999748867	120.323797223187\\
1.398799999555	120.319627651004\\
1.40758333206183	120.314747503869\\
1.41074999968217	120.321116795103\\
1.41139999628067	120.328594488896\\
1.4962666630745	120.325647547991\\
1.49904999732967	120.314607999341\\
1.506333331267	120.313184778621\\
1.5075166662535	120.322207250454\\
1.5120999972025	120.322074413541\\
1.5210666656495	120.317328807171\\
1.521749997139	120.309232556083\\
1.52299999793366	120.310575512214\\
1.52559999624883	120.309375730852\\
1.53106666406	120.304506981765\\
1.53446666399633	120.299998704027\\
1.53661666313817	120.300790766225\\
1.545999999841	120.312019337301\\
1.54671666622166	120.320960253022\\
1.54784999688466	120.321341864426\\
1.55058333079016	120.313459315517\\
1.55386666456867	120.303731355822\\
1.556999997298	120.310361715601\\
1.55721666415533	120.317121373752\\
1.56158333222066	120.316328490377\\
1.56359999974566	120.311570428104\\
1.56509999831516	120.311750683223\\
1.56836666663483	120.310330606225\\
1.5735833326975	120.309763576196\\
1.57608333031333	120.308374812308\\
1.58336666425067	120.3088988578\\
1.5867499987285	120.307475195721\\
1.5891166647275	120.305663467338\\
1.59713333050416	120.31189334909\\
1.60526666641233	120.31579095712\\
1.61304999987283	120.31771713368\\
1.61349999904633	120.321519386858\\
1.6199499964715	120.328915859525\\
1.62258332967767	120.335520631247\\
1.629049996535	120.326478977391\\
1.62909999688466	120.315890924085\\
1.6390833298365	120.30984001187\\
1.6460333307585	120.317413513217\\
1.6547999978065	120.323451404303\\
1.66268333196633	120.327356135602\\
1.67063333193466	120.326847944911\\
1.67173333168033	120.327123660881\\
1.67231666644417	120.326541026668\\
1.686383330822	120.327062689909\\
1.68901666402816	120.333276368838\\
1.68951666355133	120.336350741165\\
1.69863333304717	120.333330779708\\
1.699933330218	120.329746789334\\
1.70353333155316	120.327888233206\\
1.705983332793	120.331205343932\\
1.71333333253867	120.320395613043\\
1.717433333397	120.300405616716\\
1.72046666542683	120.292654884331\\
1.722750000159	120.29755562608\\
1.730916663011	120.301761395112\\
1.73643333117166	120.302152929767\\
1.73841666380567	120.308185537217\\
1.7387666662535	120.316426790153\\
1.74043333133067	120.327976674766\\
1.74168333212533	120.326852243017\\
1.74943333069483	120.318179139144\\
1.75324999888733	120.312548484379\\
1.75324999888733	120.318026275117\\
1.76014999945966	120.325295181041\\
1.76139999628067	120.3312812893\\
1.76569999853767	120.332057268364\\
1.77091666460033	120.332142837525\\
1.7711833318075	120.319713397415\\
1.78543333212533	120.31366198891\\
1.79456666310633	120.306008966211\\
1.80014999707533	120.293456473853\\
1.80031666358317	120.291539942265\\
1.81849999825167	120.287701563286\\
1.827066663901	120.289336242677\\
1.8308499972025	120.285294000279\\
1.83444999853767	120.284128470298\\
1.83444999853767	120.292648076758\\
1.83486666679383	120.296979508837\\
1.83486666679383	120.299542473861\\
1.8350333333015	120.302806677559\\
1.84909999767933	120.307635139559\\
1.85343333085383	120.312757826763\\
1.86438333193466	120.315562310716\\
1.86789999802916	120.316533543731\\
1.87231666644417	120.313165071225\\
1.88139999707533	120.315958920322\\
1.8839166641235	120.321624009242\\
1.88961666425067	120.318308143408\\
1.89196666479116	120.316264820237\\
1.89946666558583	120.316808576847\\
1.89978333314267	120.32780757076\\
1.91413333018617	120.335659745758\\
1.92401666641233	120.338064966029\\
1.92464999755233	120.333868175075\\
1.93009999990467	120.332359809858\\
1.94259999990467	120.334956241539\\
1.94671666622166	120.345444056173\\
1.94694999853767	120.352703634587\\
1.96293332974116	120.355880335846\\
1.96393333276117	120.352368924018\\
1.96683333317433	120.351433135164\\
1.96789999802916	120.347895650786\\
1.97476666371033	120.346119804191\\
1.97666666507716	120.351782381625\\
1.98078333139417	120.357153508384\\
1.98389999866483	120.362997381702\\
1.9879166642825	120.363501377736\\
1.98889999787017	120.356550089656\\
1.98893333276117	120.352752408777\\
2.00274999936416	120.348814481375\\
2.00379999876017	120.354815622868\\
2.01128333012266	120.370634471255\\
2.0194333314895	120.382365085922\\
2.02894999980933	120.379425746234\\
2.0296499967575	120.362787420511\\
2.03314999739333	120.344794326918\\
2.04284999767933	120.341816860125\\
2.04654999971383	120.346821669574\\
2.055133330822	120.355943339655\\
2.05866666634883	120.362524544821\\
2.06193333069483	120.362880345358\\
2.066466665268	120.362015177567\\
2.0702499985695	120.363917594655\\
2.07693333228433	120.371514701092\\
2.079083331426	120.376190506225\\
2.08243333101267	120.376640281863\\
2.08584999640783	120.375701520929\\
2.0911333322525	120.37765817631\\
2.100899998347	120.380096587363\\
2.10121666590367	120.385071097479\\
2.10418333212533	120.378033940057\\
2.10418333212533	120.376786058718\\
2.10914999643966	120.376318143557\\
2.11144999663033	120.382214893059\\
2.11709999640783	120.381703204657\\
2.12031666437783	120.376308348408\\
2.126049999396	120.36992402368\\
2.12948333024983	120.355882723258\\
2.13206666310633	120.345043413702\\
2.13528333107633	120.346202310568\\
2.13844999869666	120.348305934076\\
2.13986666599917	120.345179228453\\
2.14844999710717	120.345803326702\\
2.14961666663483	120.353886658721\\
2.15061666568117	120.363387770836\\
2.15189999739333	120.36045932556\\
2.1525833328565	120.34623474499\\
2.16099999745683	120.32448553949\\
2.16913333336516	120.313669268052\\
2.1742499987285	120.315012298263\\
2.17876666386916	120.320113742803\\
2.18128333091733	120.32987890707\\
2.18459999958683	120.341355914735\\
2.18478333155316	120.34946690957\\
2.19908333222066	120.344352100472\\
2.20638333161667	120.329579880392\\
2.20866666634883	120.328077546936\\
2.20928333203	120.334717949545\\
2.211149998506	120.341263341091\\
2.21503333250683	120.336329582938\\
2.2221499999365	120.328678272825\\
2.226166665554	120.333412378236\\
2.22854999701183	120.344414825722\\
2.23128333091733	120.346565579794\\
2.23549999793366	120.338750573196\\
2.23558333317433	120.336290565601\\
2.24009999831516	120.337129174829\\
2.24718333085383	120.339020258866\\
2.25176666577667	120.338487764313\\
2.25304999748867	120.34044753415\\
2.25494999885567	120.344512459004\\
2.25848333040866	120.335090368331\\
2.25991666316983	120.325264944422\\
2.26023333072667	120.32226942103\\
2.2641166647275	120.326769922879\\
2.26616666316983	120.328375255807\\
2.26789999802916	120.331204441429\\
2.274933330218	120.334495678463\\
2.27628333171217	120.337425787466\\
2.27721666495	120.336232014529\\
2.27869999806083	120.336468874719\\
2.281333331267	120.340066342417\\
2.28831666310633	120.333226731324\\
2.29151666561767	120.324627883173\\
2.296866663297	120.319475994933\\
2.2970833301545	120.323403848181\\
2.30128333171217	120.331672481738\\
2.3129166642825	120.339204604648\\
2.320699997743	120.344745158616\\
2.338399998347	120.344442728054\\
2.33971666495	120.34083341652\\
2.344733329614	120.340742806147\\
2.35124999682117	120.347917175456\\
2.35581666628517	120.352740100711\\
2.35878333250683	120.35347158013\\
2.37974999745683	120.356566380647\\
2.3879166642825	120.365355542457\\
2.38861666520433	120.364161289169\\
2.39261666536333	120.359809038919\\
2.39474999904633	120.361338168435\\
2.4026999990145	120.367471645722\\
2.40494999885567	120.367662586041\\
2.410066664219	120.360078033547\\
2.4243333299955	120.360613000071\\
2.44018332958216	120.366887757096\\
2.44691666364666	120.371808248439\\
2.45066666603083	120.376724587883\\
2.45746666590367	120.37867358848\\
2.45899999936416	120.38272036253\\
2.45899999936416	120.385006462154\\
2.46359999974566	120.385231163058\\
2.46659999688466	120.382380492571\\
2.47108333110817	120.378925628277\\
2.47273333072667	120.380131272763\\
2.47823333342867	120.377619844821\\
2.48096666336066	120.363450810821\\
2.48891666332883	120.354214536971\\
2.489599998792	120.358357610773\\
2.4922999978065	120.360216222825\\
2.4961499969165	120.357527829391\\
2.4994833310445	120.355321389452\\
2.5005666653315	120.361710729115\\
2.5055833299955	120.363317291306\\
2.51513333320617	120.369286887392\\
2.522750000159	120.373092686317\\
2.52398333152133	120.367297744775\\
2.52408333222066	120.352773603152\\
2.53224999904633	120.352358592276\\
2.5432333310445	120.369258594186\\
2.54474999904633	120.377808129373\\
2.54871666431433	120.37528252346\\
2.55593333244333	120.361137027309\\
2.55593333244333	120.353949404973\\
2.55981666644417	120.355355061397\\
2.56659999688466	120.363522395445\\
2.57108333110817	120.36236821271\\
2.57445000012716	120.346639928685\\
2.57701666355133	120.3347542857\\
2.60551666418717	120.337014376756\\
2.60721666415533	120.342377402333\\
2.6136999964715	120.337719982849\\
2.61523332993183	120.336013671792\\
2.622833331426	120.334034423203\\
2.6243999997775	120.334477872601\\
2.63144999742517	120.325486354252\\
2.63874999682117	120.319779955271\\
2.64256666501367	120.318856252809\\
2.64576666355133	120.314823787154\\
2.661233329773	120.307466546225\\
2.66323333183933	120.294426367377\\
2.67128333250683	120.282767146573\\
2.6762666662535	120.276367766156\\
2.68389999866483	120.274277198765\\
2.69591666460033	120.271772653582\\
2.710216665268	120.27366704444\\
2.71556666294733	120.269426617932\\
2.7179999987285	120.269345257172\\
2.74009999831516	120.270822141432\\
2.74506666660316	120.279724703284\\
2.7535999973615	120.28855358799\\
2.75533333222066	120.293649064921\\
2.77701666355133	120.299936993141\\
2.783116666476	120.3117396507\\
2.7858166654905	120.322102526047\\
2.80809999704367	120.328384118212\\
2.81121666431433	120.329170975191\\
2.82449999650316	120.332325924331\\
2.87389999628067	120.334651071201\\
2.87563333113983	120.341844695642\\
2.875933333238	120.342578964369\\
2.88139999707533	120.344070918916\\
2.8816999991735	120.34354992158\\
2.88580000003183	120.34770741526\\
2.890799999237	120.350037828607\\
2.89091666539517	120.351300664378\\
2.89171666304267	120.352715151513\\
2.89869999885567	120.348532735443\\
2.9074499964715	120.341772774387\\
2.9074499964715	120.333971566719\\
2.91034999688466	120.337496632436\\
2.92308333317433	120.339018223958\\
2.923916665713	120.340608496939\\
2.93104999860133	120.345839520108\\
2.93208333253867	120.343610841854\\
2.93273333311083	120.336391328343\\
2.93961666425067	120.325061365416\\
2.94118333260216	120.327811071949\\
2.94739999771117	120.340209289072\\
2.95704999764766	120.344512079782\\
2.962466665109	120.339298513116\\
2.964566663901	120.324317475718\\
2.96638333002733	120.316291414967\\
2.975083331267	120.314437770775\\
2.981183330218	120.312805884922\\
2.982299999396	120.314160646615\\
2.989366666476	120.318767186208\\
2.98980000019067	120.325890410337\\
3.00959999958683	120.326624345042\\
3.02796666622166	120.327159327085\\
3.0347333312035	120.330334460575\\
3.0358166654905	120.330035991825\\
3.043833331267	120.327575432328\\
3.05979999701183	120.319235054089\\
3.06023333072667	120.319670114468\\
3.068599998951	120.322786178123\\
3.07736666599917	120.323386497145\\
3.07771666447317	120.322142726064\\
3.084133330981	120.31505164094\\
3.09268333117166	120.313294514503\\
3.100983329614	120.315176221576\\
3.10671666463217	120.319089301972\\
3.11353332996367	120.320873076564\\
3.11911666393283	120.319715969626\\
3.125	120.319515322683\\
3.13423333168033	120.315643293001\\
3.13624999920533	120.308453331156\\
3.141733332475	120.302430773929\\
3.14269999663033	120.304654591714\\
3.1607833305995	120.312460235382\\
3.16696666479116	120.315523811565\\
3.16926666498183	120.316099181487\\
3.17763333320617	120.315451089937\\
3.1846499999365	120.317577880997\\
3.20244999726616	120.319751706129\\
3.21426666577667	120.320489407282\\
3.21959999799733	120.322585298748\\
3.24259999990467	120.329150584818\\
3.25448333024983	120.335463221025\\
3.256099998951	120.341167911237\\
3.2671499967575	120.346279026305\\
3.28874999682117	120.347965140801\\
3.295733332634	120.341642378298\\
3.29761666456867	120.335994775024\\
3.3037499984105	120.331768753718\\
3.32089999914167	120.337470173145\\
3.32091666460033	120.344108030587\\
3.321933333079	120.344968003291\\
3.32481666406	120.336397657959\\
3.332416665554	120.318385983244\\
3.33491666316983	120.312119279621\\
3.33949999809267	120.318491991852\\
3.34444999694833	120.332596726598\\
3.34466666380567	120.342518471682\\
3.35131666660316	120.338307364857\\
3.35373333295183	120.333788270216\\
3.35846666495	120.330130566491\\
3.35898332993183	120.329958866807\\
3.36116666396467	120.326203352253\\
3.36389999787017	120.321784651918\\
3.3710333307585	120.328476091441\\
3.37688333193466	120.333640178245\\
3.380166665713	120.333578664477\\
3.39356666406	120.33108339957\\
3.40151666402816	120.330366269559\\
3.40309999783833	120.329905283181\\
3.41009999911	120.323859512554\\
3.41071666479116	120.317100140583\\
3.42363333304717	120.314088445205\\
3.4304666638375	120.308900717281\\
3.43644999663033	120.299515828255\\
3.44351666371033	120.287883419426\\
3.44436666568117	120.282150820581\\
3.44496666590367	120.283813500852\\
3.45148333311083	120.293088726804\\
3.4689666668575	120.296339781829\\
3.46948333183933	120.295466250665\\
3.4774333318075	120.293157741296\\
3.4850333333015	120.292442790419\\
3.49384999672567	120.289390060752\\
3.52116666634883	120.287805544917\\
3.53479999701183	120.289686229155\\
3.5431499997775	120.290564144679\\
3.5523999969165	120.290749890675\\
3.55388333002733	120.291673593818\\
3.5660999973615	120.296118196947\\
3.56990000009533	120.301253283911\\
3.57053333123533	120.300608770134\\
3.58231666485467	120.299448203894\\
3.597949997584	120.296477161644\\
3.60283333063133	120.295313745193\\
3.62648333311083	120.290981659234\\
3.62648333311083	120.28905261439\\
3.63179999987283	120.292257076128\\
3.63494999806083	120.296071492421\\
3.63561666409183	120.298908363351\\
3.64904999732967	120.302631353913\\
3.65054999987283	120.308191637726\\
3.65724999904633	120.316266105697\\
3.66698333024983	120.320695367726\\
3.66986666520433	120.316972475528\\
3.687166663011	120.309862872329\\
3.69273333152133	120.30461166471\\
3.69375	120.311208063858\\
3.70043332974116	120.320040190041\\
3.70426666339233	120.322903077352\\
3.707149998347	120.315436439602\\
3.717399998506	120.306957644904\\
3.7359666665395	120.306139426483\\
3.73624999920533	120.310389597893\\
3.73644999663033	120.309173933054\\
3.74434999624883	120.309183009667\\
3.75241666634883	120.317647927289\\
3.75298333168033	120.326753683058\\
3.76794999837883	120.327532010184\\
3.768483332793	120.316410778078\\
3.7694666663805	120.302788605355\\
3.77828332980483	120.291896381367\\
3.78513333002733	120.288820209526\\
3.78594999710717	120.291415421162\\
3.79103333155316	120.289774561095\\
3.7960333307585	120.286432773028\\
3.801949997743	120.280808469944\\
3.80401666561767	120.284554526762\\
3.81074999968217	120.291725830555\\
3.81094999710717	120.299454370716\\
3.811183333397	120.301282863711\\
3.8183833320935	120.293377583089\\
3.818449997902	120.289466474284\\
3.81896666685733	120.287446917979\\
3.824849998951	120.291854022881\\
3.82569999694833	120.297909292722\\
3.83281666437783	120.30398173124\\
3.83493333260216	120.307497481443\\
3.83539999723433	120.307360354941\\
3.8429666638375	120.302511459827\\
3.84376666545866	120.299600143013\\
3.85389999945966	120.29589985115\\
3.85551666418717	120.294149994453\\
3.866433330377	120.298063665948\\
3.86913333336516	120.302565124602\\
3.87188333272933	120.304437190835\\
3.87984999815617	120.301241524663\\
3.880949997902	120.298023613357\\
3.882266664505	120.297762542506\\
3.88291666507716	120.301490947455\\
3.88988333145783	120.303854651151\\
3.89106666644417	120.307182405427\\
3.89709999958683	120.312606142415\\
3.900116666158	120.319386456039\\
3.90911666552233	120.321529647367\\
3.91626666386917	120.320455884346\\
3.91728333234783	120.320345630204\\
3.91744999885567	120.322057097104\\
3.92394999663033	120.329429132099\\
3.93236666520433	120.337714145349\\
3.93444999853767	120.341969778039\\
3.93444999853767	120.33843153585\\
3.94830000003183	120.329254276285\\
3.9504499991735	120.323990291913\\
3.96574999888733	120.324436107327\\
3.96793333292017	120.327904666118\\
3.97321666479116	120.332558716641\\
3.97458333174383	120.33558199916\\
3.97618333101267	120.337461206674\\
3.98111666440966	120.340471936113\\
3.98306666612633	120.344723109647\\
3.98849999904633	120.34742986331\\
3.99141666491833	120.349369879252\\
3.99289999802916	120.351253376531\\
4.00148333311083	120.354493702032\\
4.00294999678933	120.356673803032\\
4.00383332967766	120.355511618885\\
4.0089499990145	120.353582154203\\
4.00998333295183	120.354447861224\\
4.01969999869666	120.358878601857\\
4.02576666673033	120.362202676648\\
4.02838333050416	120.361093158865\\
4.03898333311083	120.359496785351\\
4.04153333107633	120.35932030032\\
4.0449833313625	120.359387797009\\
4.0453666647275	120.356909272672\\
4.05244999726616	120.353047356451\\
4.05261666377383	120.352774115042\\
4.053116663297	120.355717079484\\
4.063483329614	120.360334413853\\
4.06413333018617	120.361460919153\\
4.07239999771117	120.360368494458\\
4.07783333063133	120.359059610684\\
4.08183333079016	120.35941091167\\
4.092483329773	120.359122525143\\
4.09388333161667	120.361028094457\\
4.09814999898283	120.361707009706\\
4.1068999965985	120.362583378216\\
4.108233332634	120.364195706238\\
4.1158333301545	120.364956348877\\
4.11644999980933	120.36672240806\\
4.116466665268	120.367976087106\\
4.1243666648865	120.371506456731\\
4.12704999844233	120.375253436404\\
4.13148333231616	120.374128010429\\
4.132116663456	120.371612339155\\
4.13676666418717	120.368463025174\\
4.145616666476	120.373042428677\\
4.14803333282467	120.379052333389\\
4.1514999985695	120.377952463185\\
4.15606666406	120.376025126975\\
4.16163333257033	120.374284423249\\
4.162549996376	120.376461509651\\
4.16461666425066	120.373243103341\\
4.16761666536333	120.366493634592\\
4.1694666663805	120.365842066865\\
4.1723499973615	120.367181787694\\
4.17336666584016	120.369894597267\\
4.17389999628067	120.374022986189\\
4.17738333145783	120.377992052403\\
4.17961666584016	120.376595108848\\
4.17994999885567	120.370100909997\\
4.183433330059	120.360312357293\\
4.19213333129883	120.358947522567\\
4.19508333206183	120.357890862556\\
4.196749997139	120.354706274006\\
4.20463333129883	120.350262470442\\
4.205049999555	120.347016197337\\
4.2065833330155	120.351556243353\\
4.20701666673033	120.352878336174\\
4.20978333155316	120.348314128533\\
4.21308333079016	120.336570496593\\
4.21863332986833	120.329414962586\\
4.220699997743	120.332260945349\\
4.22263333002733	120.339992229707\\
4.22936666409183	120.350687538834\\
4.234433333079	120.353169771552\\
4.23809999624883	120.354776056006\\
4.24043333133067	120.35562284589\\
4.2408666650455	120.356430990832\\
4.24469999869666	120.357176805372\\
4.24814999898283	120.357855671853\\
4.24836666584016	120.36074031449\\
4.25608333349233	120.364868241371\\
4.25734999974566	120.370535347773\\
4.258433330059	120.372183142039\\
4.2606999993325	120.371374784761\\
4.26091666618983	120.369450520061\\
4.26178332964583	120.367187256119\\
4.263283332189	120.371171676522\\
4.265649998188	120.371537327543\\
4.26588333050416	120.369729136284\\
4.27481666406	120.363284237736\\
4.278183333079	120.361600052621\\
4.28041666348783	120.365137166978\\
4.28236666520433	120.365045780194\\
4.2891166647275	120.361170330718\\
4.2931166648865	120.358293479583\\
4.29556666612633	120.359586367358\\
4.29624999761583	120.362433984972\\
4.30386666456867	120.365563674248\\
4.30481666326516	120.365900336011\\
4.31331666310633	120.365536415508\\
4.31591666539517	120.364548528514\\
4.31913333336516	120.366693486002\\
4.32023333311083	120.372968553208\\
4.3212666630745	120.377173856256\\
4.32903333107633	120.376798158323\\
4.3367166638375	120.372995827667\\
4.33678332964583	120.371041976127\\
4.33838333288833	120.374101291635\\
4.345999999841	120.374866953898\\
4.3533666650455	120.37593541258\\
4.3533666650455	120.377879282575\\
4.36080000003183	120.379859829657\\
4.36164999802916	120.382225177684\\
4.36821666558583	120.385405998886\\
4.37856666644417	120.38753939764\\
4.3794166644415	120.389470674892\\
4.38986666599917	120.38759747838\\
4.39139999945966	120.388180147321\\
4.395933330059	120.388475907314\\
4.4035999973615	120.390414387438\\
4.4035999973615	120.390364693622\\
4.40413333177567	120.387496936855\\
4.4056499997775	120.385920530907\\
4.41083333094917	120.386846796801\\
4.41486666599917	120.391551565988\\
4.4158333301545	120.395731261402\\
4.43669999837883	120.398399807503\\
4.4370999972025	120.398106113296\\
4.44713333050416	120.396838772453\\
4.4535166660945	120.396480816023\\
4.45473333199817	120.393833778013\\
4.45523333152133	120.397366873894\\
4.45623333056767	120.401715137392\\
4.4617166638375	120.40432820462\\
4.46466666460033	120.399934189026\\
4.47188333272933	120.39013894596\\
4.48103333314267	120.386949257202\\
4.48173333009083	120.386827910669\\
4.48276666402816	120.387973662286\\
4.48606666326516	120.390117591484\\
4.48881666660316	120.391235042751\\
4.49543333053583	120.390641961894\\
4.49543333053583	120.385394018525\\
4.49563333193466	120.379586061181\\
4.495849998792	120.379874179162\\
4.51116666396466	120.382736421095\\
4.51149999698	120.388266930272\\
4.51269999742517	120.394216022723\\
4.51836666663483	120.393666890741\\
4.51843333244333	120.38946428266\\
4.52991666396467	120.38570996697\\
4.53139999707533	120.387510671007\\
4.532266664505	120.386393948228\\
4.53396666447317	120.380286126117\\
4.53523333072667	120.378749983672\\
4.53973333040883	120.378308045219\\
4.54490000009533	120.378872164884\\
4.54624999761583	120.373967608777\\
4.54653333028167	120.368925275017\\
4.54991666475933	120.368998271656\\
4.55523333152133	120.370812731472\\
4.55608333349233	120.371231857397\\
4.55873333215717	120.368680246129\\
4.5608166654905	120.366355292745\\
4.56214999755233	120.366238537385\\
4.56273333231616	120.370037284813\\
4.56524999936416	120.371883986007\\
4.5693999965985	120.370798390012\\
4.57169999678933	120.371517910403\\
4.57296666304267	120.37006849488\\
4.58401666482283	120.367653998485\\
4.58816666603083	120.367030862545\\
4.5891499996185	120.366036889762\\
4.59683333237966	120.364267121866\\
4.59799999793366	120.360536410458\\
4.60176666577667	120.361943559336\\
4.605283331871	120.364391279159\\
4.6106666644415	120.361576111744\\
4.61461666425066	120.356575899931\\
4.61486666599917	120.355430422248\\
4.62309999863316	120.357511675534\\
4.629233332475	120.357360923986\\
4.63051666418716	120.354830150241\\
4.63051666418716	120.353614553298\\
4.63201666673033	120.350533193679\\
4.6356999993325	120.353276526952\\
4.64288333257033	120.360066609386\\
4.64679999748866	120.366862617761\\
4.64691666364666	120.366822239091\\
4.65238333145783	120.361364674464\\
4.6625	120.354601580487\\
4.66356666485467	120.353600634304\\
4.6639666636785	120.353760073684\\
4.669533332189	120.355422795065\\
4.671933333079	120.357845517208\\
4.6720833301545	120.360371691933\\
4.67886666456866	120.363614956258\\
4.6805833299955	120.36412256257\\
4.68148333231617	120.363920737796\\
4.6848499973615	120.365989754233\\
4.687549996376	120.37033137043\\
4.69586666425066	120.374481093368\\
4.70168333053583	120.374780948655\\
4.70168333053583	120.372047157334\\
4.70279999971383	120.372805129094\\
4.7108166654905	120.376081457429\\
4.71759999990467	120.38324762845\\
4.72559999624883	120.387860646898\\
4.72559999624883	120.387182910663\\
4.73268333276116	120.387005433543\\
4.74148333072667	120.389273677871\\
4.74183333317433	120.392793138785\\
4.74458333253866	120.389038856867\\
4.74458333253866	120.381354196517\\
4.74658333063133	120.375671282593\\
4.74658333063133	120.37126282967\\
4.74804999828333	120.370270770551\\
4.7485499978065	120.371919450599\\
4.7485499978065	120.380392664047\\
4.761416665713	120.386270626487\\
4.761416665713	120.387280803925\\
4.76293332974116	120.384591227075\\
4.76293332974116	120.379507237212\\
4.7711833318075	120.378752908197\\
4.77119999726617	120.381945463157\\
4.77389999628067	120.386026575228\\
4.779316663742	120.387841937323\\
4.77961666584017	120.387953303487\\
4.78018333117167	120.38852365648\\
4.78809999624883	120.391400035569\\
4.7933833320935	120.395206578245\\
4.79563333193467	120.399303537512\\
4.79818332990016	120.398361581542\\
4.80481666326516	120.394746378499\\
4.8089166641235	120.394045564669\\
4.8120999972025	120.394909724258\\
4.81266666650766	120.395413324963\\
4.81304999987283	120.395599390871\\
4.81353332996366	120.402102733197\\
4.8231666644415	120.409871244211\\
4.83296666542683	120.408345150541\\
4.84111666679383	120.397816232273\\
4.84343333244333	120.384391061193\\
4.8495999972025	120.382026962676\\
4.860366666317	120.390695264588\\
4.860366666317	120.401013168161\\
4.864449997743	120.408415376676\\
4.86784999767933	120.4092409081\\
4.88299999634434	120.410996254567\\
4.89246666431433	120.412006838988\\
4.898099998633	120.409257691158\\
4.90316666364666	120.406628167456\\
4.90844999949133	120.404053981799\\
4.90974999666217	120.407121730424\\
4.91063333352416	120.409266982158\\
4.91724999745683	120.409192175274\\
4.92488332986834	120.405360959336\\
4.92563333113983	120.399586735661\\
4.92730000019066	120.399986692331\\
4.932266664505	120.400219265384\\
4.936566666762	120.400711530281\\
4.94091666539517	120.402983047821\\
4.94153333107633	120.403582174412\\
4.9432666659355	120.4043527462\\
4.94389999707533	120.405427511683\\
4.94389999707533	120.408425454582\\
4.945616666476	120.410579107459\\
4.95226666529966	120.409330964528\\
4.96124999920533	120.412772246874\\
4.96178332964583	120.419506135038\\
4.97656666437783	120.421628257455\\
4.97823333342867	120.42031116783\\
4.978966665268	120.417254468188\\
4.98355000019083	120.418714037651\\
4.98448333342867	120.416855558559\\
4.98448333342867	120.410476889257\\
4.9846499999365	120.407298249806\\
4.98509999911	120.406275483067\\
4.988399998347	120.406986970841\\
4.9929666638375	120.405462476221\\
4.99441666603083	120.401226960827\\
4.9984666665395	120.398834232543\\
4.99931666453683	120.401268485221\\
5.00024999777483	120.402563833849\\
5.00644999742517	120.401984743218\\
5.011233329773	120.396490930166\\
5.01543333133067	120.392669861738\\
5.0183833320935	120.398377035116\\
5.02091666460033	120.405841173776\\
5.02429999907816	120.413495822477\\
5.03156666358316	120.417043201571\\
5.031999997298	120.421173595704\\
5.0360166629155	120.425044342594\\
5.04071666399633	120.423474026693\\
5.0412499984105	120.414376032352\\
5.04321666558583	120.409791384454\\
5.04716666539517	120.411368198297\\
5.04866666396466	120.418565629299\\
5.05019999742517	120.424079951158\\
5.05169999996816	120.425241336999\\
5.05424999793366	120.427474674323\\
5.05754999717083	120.425316402283\\
5.0629166642825	120.422499588528\\
5.06666666666666	120.42054190087\\
5.068866666158	120.420674195608\\
5.07639999787016	120.420061912156\\
5.07756666342416	120.420775519675\\
5.08486666679383	120.41878671364\\
5.08824999729799	120.417126848133\\
5.09361666440966	120.414156178125\\
5.094649998347	120.41546208118\\
5.09778333107633	120.41940876408\\
5.10296666622167	120.420141316243\\
5.102999997139	120.419501322384\\
5.103933330377	120.413906059151\\
5.11041666666666	120.414521355919\\
5.11094999710717	120.420532491895\\
5.11494999726617	120.426359574993\\
5.11768333117167	120.423664565503\\
5.125083331267	120.416842811357\\
5.12764999866483	120.413119750214\\
5.12778333028166	120.412587506472\\
5.13113332986834	120.413743894207\\
5.15171666542683	120.414737813387\\
5.15171666542683	120.418713822507\\
5.15899999936417	120.416968811676\\
5.17394999663033	120.412839151694\\
5.17806666294733	120.412596288808\\
5.178966665268	120.419396265725\\
5.18191666603083	120.424728882357\\
5.18696666558583	120.424446403539\\
5.18994999726617	120.420327717969\\
5.1940166632335	120.416179371626\\
5.19553333123533	120.417413497171\\
5.20511666536333	120.417566642368\\
5.20941666364666	120.419306888248\\
5.210483332475	120.421365055569\\
5.212199997902	120.420147349361\\
5.2171499967575	120.417969694216\\
5.217433333397	120.414017865522\\
5.22528333266583	120.412810516143\\
5.232233329614	120.414717217178\\
5.23444999853767	120.416234889239\\
5.23509999910983	120.416917432135\\
5.239299996694	120.419790949839\\
5.24178333282467	120.422749235757\\
5.25208333333333	120.426790918028\\
5.25324999888733	120.427692625035\\
5.25348333120349	120.428935598978\\
5.257383330663	120.430592531969\\
5.264683330059	120.434611361618\\
5.26738333304717	120.436580476077\\
5.28039999802917	120.43515670932\\
5.285566663742	120.436472012914\\
5.28926666577667	120.441579026619\\
5.2972666660945	120.447780138826\\
5.303966665268	120.450309376746\\
5.3137333313625	120.449590836398\\
5.3211833318075	120.449560323975\\
5.3211833318075	120.449713596847\\
5.32253333330149	120.443706762114\\
5.3256499965985	120.434841528216\\
5.33724999825166	120.430934613283\\
5.33746666510899	120.436216539803\\
5.34508333206183	120.442178688362\\
5.3515833298365	120.44374655233\\
5.35219999949133	120.440461608713\\
5.353149998188	120.435776165253\\
5.35734999974567	120.429807147435\\
5.35754999717083	120.424022038894\\
5.35754999717083	120.422148955121\\
5.36576666434599	120.419407400956\\
5.36701666514083	120.413552272181\\
5.3752666632335	120.410682093427\\
5.38268333276116	120.410647644709\\
5.383233332634	120.410412187149\\
5.38759999672567	120.407053918452\\
5.3912166635195	120.408206749623\\
5.39724999666217	120.418329875395\\
5.40076666673033	120.425431467229\\
5.40249999761583	120.425970021998\\
5.424666663011	120.421678421478\\
5.43026666641233	120.420000608161\\
5.43026666641233	120.4166203532\\
5.431333331267	120.412632526096\\
5.431333331267	120.411194644324\\
5.4315499981245	120.410354976695\\
5.43176666498183	120.408698184039\\
5.43564999898283	120.409467234792\\
5.43928333123533	120.41624917335\\
5.44036666552233	120.42244512805\\
5.44563333193467	120.42116584955\\
5.45308333237966	120.412781914207\\
5.45403333107633	120.40697847361\\
5.4545333305995	120.402746860519\\
5.45511666536333	120.400889785075\\
5.46296666463217	120.399333906691\\
5.46963333288833	120.393988993803\\
5.47681666612633	120.38606925332\\
5.47886666456866	120.382846385688\\
5.47886666456866	120.384301475509\\
5.48564999898283	120.386539756455\\
5.48628333012266	120.386116379885\\
5.4877666632335	120.387147239332\\
5.49364999930067	120.394036602833\\
5.49454999764767	120.400524270902\\
5.50046666463217	120.403366970399\\
5.50076666673033	120.402760091154\\
5.504049996535	120.406208881286\\
5.50784999926883	120.412174326478\\
5.5129166642825	120.415266583046\\
5.5129166642825	120.41389318983\\
5.51971666415533	120.408271844816\\
5.51971666415533	120.405428960541\\
5.51993333101266	120.408410615389\\
5.52016666332883	120.414896151975\\
5.527249999841	120.421994562552\\
5.5328333298365	120.420588712871\\
5.533316663901	120.413814550391\\
5.53426666657133	120.4114099744\\
5.53621666431433	120.411776790178\\
5.53906666437783	120.41302016059\\
5.5412499984105	120.411473208542\\
5.54193332990016	120.409972305913\\
5.548916665713	120.409030546079\\
5.54911666313817	120.40894229086\\
5.54978333314266	120.407566981567\\
5.5558499972025	120.406417863856\\
5.56588333050416	120.403920396461\\
5.57591666380566	120.405998095889\\
5.58268333276116	120.410627916637\\
5.584433333079	120.411902999685\\
5.59976666371033	120.412799687333\\
5.60616666475933	120.410247677168\\
5.61241666475933	120.407113120792\\
5.61443333228433	120.400885297658\\
5.61741666396466	120.396816600378\\
5.62481666406	120.394529571678\\
5.63194999694833	120.397562562206\\
5.63256666660317	120.402065360967\\
5.6335666656495	120.403282459348\\
5.64078332980483	120.406288742154\\
5.6411333322525	120.405295433463\\
5.64759999911	120.402446078523\\
5.655016664664	120.396800219406\\
5.65524999698	120.393766992404\\
5.65893332958217	120.394062747689\\
5.65956666469583	120.395759560914\\
5.66926666498183	120.397620841471\\
5.67858333190283	120.404578877566\\
5.67898333072667	120.41058287052\\
5.6837666630745	120.411195236766\\
5.69653333028166	120.40895778307\\
5.7017666657765	120.407664705606\\
5.70863333145783	120.411487283002\\
5.7096499999365	120.417817301405\\
5.71246666510899	120.419156506184\\
5.71638333002733	120.417404535766\\
5.7200999975205	120.411505182421\\
5.72179999748866	120.406688536066\\
5.72689999739333	120.405102100878\\
5.73006666501367	120.404391087502\\
5.733049996694	120.405141271269\\
5.73554999828333	120.408202498404\\
5.73724999825166	120.416966917842\\
5.74196666479116	120.42094664407\\
5.74258333047233	120.417587632605\\
5.74578333298366	120.412803535817\\
5.74841666618983	120.411604175502\\
5.75906666517266	120.411819602463\\
5.76083333094917	120.407796248569\\
5.76463332970933	120.403751320309\\
5.76659999688467	120.407085163923\\
5.771633330981	120.41384680797\\
5.77538333336516	120.419172366924\\
5.7754499991735	120.414751022863\\
5.77561666568116	120.407677029648\\
5.77708333333333	120.408232104464\\
5.79063333272933	120.414920201865\\
5.79104999701183	120.420131884596\\
5.79196666479116	120.419753340144\\
5.7960333307585	120.41249845554\\
5.8004166642825	120.409823015098\\
5.8074499964715	120.409283945369\\
5.8169166644415	120.41062708107\\
5.8221999963125	120.407576998043\\
5.82431666453683	120.40305909595\\
5.832299999396	120.39802588028\\
5.83341666460033	120.39729691513\\
5.84144999980933	120.401765898243\\
5.848133333524	120.406561505958\\
5.848133333524	120.401582287848\\
5.85054999987283	120.399776032163\\
5.85910000006367	120.401600688461\\
5.86786666313817	120.405646139191\\
5.87615000009533	120.403419585924\\
5.87629999717083	120.401270448535\\
5.87674999634434	120.401198425483\\
5.87674999634434	120.401988142714\\
5.88314999739333	120.403143314743\\
5.8845833301545	120.404308745444\\
5.88478333155317	120.409947173871\\
5.89273333152133	120.413281100918\\
5.90838332970933	120.411775843881\\
5.91771666606266	120.408174816875\\
5.91771666606266	120.40707134355\\
5.91949999729799	120.410008858762\\
5.92594999869666	120.412337406166\\
5.92659999926883	120.406121746321\\
5.9283999999365	120.400649118668\\
5.94421666463217	120.399154032208\\
5.94576666355133	120.399361712262\\
5.955166665713	120.398703840242\\
5.95826666355133	120.39585728107\\
5.96553333203	120.39952272894\\
5.96803332964583	120.403713468586\\
5.97053333123533	120.406914404675\\
5.9754166642825	120.404939802748\\
5.97713332970933	120.403356189191\\
5.991433330377	120.401304348538\\
5.99608333110817	120.399715113404\\
5.998766664664	120.399232879247\\
5.99939999977749	120.398728621513\\
6.00429999828333	120.396665545115\\
6.008049996694	120.395222608045\\
6.008049996694	120.397781451592\\
6.0137333313625	120.402451727418\\
6.02178333203	120.406263740835\\
6.0222666660945	120.403244992482\\
6.0222666660945	120.398193110513\\
6.02966666618983	120.39118494044\\
6.03808333079017	120.386332449947\\
6.0399333318075	120.382165312447\\
6.04104999701183	120.379297692148\\
6.05373333295183	120.378278524945\\
6.05701666673033	120.379962097775\\
6.05746666590366	120.382593214751\\
6.05746666590366	120.382034280675\\
6.0628333330155	120.381634838897\\
6.06368333101266	120.38056164614\\
6.0660999973615	120.380958941221\\
6.07429999907816	120.379926734475\\
6.07429999907816	120.379709591826\\
6.0787499984105	120.379948001197\\
6.08039999802917	120.379804252387\\
6.08123333056767	120.383002681007\\
6.0815499981245	120.385210618705\\
6.09066666364666	120.388125558137\\
6.09759999911	120.389966157136\\
6.09901666641233	120.394801448129\\
6.09953333139416	120.400188374209\\
6.09953333139416	120.400156276739\\
6.10006666580833	120.39394452094\\
6.10236666599917	120.387859239926\\
6.10583333174383	120.389011366607\\
6.10874999761583	120.393916002691\\
6.11163333257033	120.403121642003\\
6.11394999821983	120.405505554789\\
6.114299996694	120.403173782424\\
6.12409999767933	120.403380763132\\
6.1245166659355	120.406161763076\\
6.12773332993183	120.408002024932\\
6.12786666552233	120.406082046993\\
6.13669999837883	120.405911325619\\
6.137233332793	120.407287172028\\
6.14071666399633	120.407187525896\\
6.14151666561767	120.405985085088\\
6.15285000006367	120.405354028491\\
6.15518333117167	120.401488670215\\
6.15619999965033	120.398928776948\\
6.15813333193467	120.398852760038\\
6.15813333193467	120.402305235046\\
6.15953332980483	120.406285939818\\
6.15953332980483	120.405902269277\\
6.16289999882383	120.405220194433\\
6.16851666371033	120.402906602536\\
6.1742166638375	120.400701511997\\
6.17689999739333	120.399374016532\\
6.186116663615	120.400213127672\\
6.19189999898283	120.399958504218\\
6.193683330218	120.399913953145\\
6.19568333228433	120.399312944829\\
6.20061666568116	120.39874440584\\
6.20084999799733	120.400679393976\\
6.20379999876017	120.401407298305\\
6.20589999755216	120.404349079894\\
6.20724999904633	120.403295135271\\
6.20724999904633	120.401432473575\\
6.212199997902	120.405151327759\\
6.21268333196633	120.415382696708\\
6.21784999767933	120.420196343677\\
6.22044999996816	120.412224011421\\
6.2210333307585	120.399061945593\\
6.22154999971383	120.394782273179\\
6.22489999930067	120.401779801167\\
6.22834999958683	120.408809180495\\
6.23024999698	120.412786627562\\
6.23246666590366	120.413608430541\\
6.2378333330155	120.412656439006\\
6.23923333088566	120.416113580948\\
6.24971666336067	120.420969546633\\
6.25606666406	120.429139907217\\
6.25608333349233	120.433177612043\\
6.263366663456	120.434126484544\\
6.26629999876017	120.432028371566\\
6.27223333120349	120.43076571001\\
6.273799999555	120.43058208841\\
6.28298333088566	120.430195358573\\
6.28744999965033	120.432714453428\\
6.29018332958216	120.433328193187\\
6.2910999973615	120.435376477769\\
6.297866666317	120.43543168899\\
6.31688333352416	120.437110641444\\
6.31898333231617	120.434586523915\\
6.32991666396466	120.4338031659\\
6.332383330663	120.436287771701\\
6.33404999971383	120.439422248522\\
6.33634999990467	120.441682501641\\
6.34108333190283	120.44364088417\\
6.34276666641233	120.445202845307\\
6.34519999821983	120.441826622291\\
6.37423333326983	120.441406974727\\
6.38079999685283	120.441761515398\\
6.383116666476	120.440321793406\\
6.38434999783833	120.434821086931\\
6.390616663297	120.433215491506\\
6.39186666409183	120.440801167112\\
6.40536666313817	120.445535652112\\
6.40556666453683	120.447454147299\\
6.4055833299955	120.44557255985\\
6.409366663297	120.445308590142\\
6.41599999666217	120.448773458763\\
6.42026666402816	120.451284031139\\
6.42203332980483	120.455228725049\\
6.42471666336067	120.451243880133\\
6.4287499984105	120.44650091913\\
6.42969999710717	120.444292910023\\
6.43081666628516	120.444396212269\\
6.43386666377384	120.44529917476\\
6.437466665109	120.444462559557\\
6.44529999891917	120.446888768627\\
6.46063333352416	120.446489365714\\
6.46576666434599	120.442280884832\\
6.46921666463217	120.438815610274\\
6.484399998188	120.439214655706\\
6.48539999723433	120.440900794284\\
6.4856999993325	120.440205245043\\
6.49791666666666	120.440490962684\\
6.50494999885566	120.43666515624\\
6.50736666520433	120.439445350914\\
6.51434999704367	120.445612237305\\
6.51871666510899	120.453767099004\\
6.5283999999365	120.454652867833\\
6.529083331426	120.447879981198\\
6.53013333082199	120.4447621478\\
6.53234999974567	120.445281881506\\
6.537616666158	120.446608254091\\
6.54469999869666	120.448636231431\\
6.55091666380566	120.447575886536\\
6.55234999656683	120.451724775648\\
6.55491666396466	120.451312783208\\
6.55731666485467	120.449159303873\\
6.55951666434599	120.447173184878\\
6.56281666358316	120.445326403466\\
6.56484999656683	120.448984030026\\
6.56858333349233	120.449093471107\\
6.574933330218	120.447872710745\\
6.5826333324115	120.445189604563\\
6.583316663901	120.443421281254\\
6.58444999853767	120.442370692904\\
6.59306666453683	120.440270007048\\
6.60108333031333	120.434392042267\\
6.60178333123533	120.432914435957\\
6.60188333193467	120.435577718856\\
6.61019999980933	120.438588731939\\
6.610566663742	120.439477773669\\
6.616583331426	120.44153668481\\
6.635366666317	120.445230478805\\
6.64578333298366	120.446214877686\\
6.6536333322525	120.442547576809\\
6.65406666596733	120.442060247989\\
6.65910000006367	120.448993174813\\
6.6606666644415	120.449669875218\\
6.66086666584017	120.445835256599\\
6.66109999815616	120.443125037275\\
6.66713333129883	120.446558013716\\
6.66854999860133	120.448131930479\\
6.67003333171217	120.445336262182\\
6.67978333234783	120.441989495149\\
6.68089999755233	120.440261751494\\
6.681099998951	120.436723425024\\
6.68410000006367	120.433065813196\\
6.6846166650455	120.439099525292\\
6.68648333152133	120.447047312524\\
6.69343333244333	120.449058192525\\
6.70261666377384	120.444485008542\\
6.70644999742517	120.441100382949\\
6.71221666336067	120.444368321773\\
6.71494999726617	120.447407296409\\
6.72113333145783	120.451488648145\\
6.72330000003183	120.448322066346\\
6.72826666434599	120.445743857787\\
6.73023333152133	120.442221881567\\
6.730316666762	120.435240810231\\
6.73111666440966	120.431214489187\\
6.73511666456866	120.431780964229\\
6.73868333101266	120.435788717293\\
6.739749999841	120.437179438518\\
6.743416663011	120.433866116212\\
6.750866663456	120.435667350254\\
6.75276666482283	120.437078673397\\
6.757116663456	120.436832900188\\
6.7599666635195	120.435448437192\\
6.76061666409183	120.439945682938\\
6.766433330377	120.446919760373\\
6.77336666584017	120.449714372859\\
6.78616666396466	120.452917470532\\
6.79009999831516	120.459841905621\\
6.79424999952317	120.463929237104\\
6.797683330377	120.458808067747\\
6.7982833305995	120.448308348533\\
6.799933330218	120.439798640531\\
6.80326666434599	120.439559173387\\
6.80378333330149	120.440988811574\\
6.80570000012717	120.440410836931\\
6.81124999920533	120.431340007022\\
6.81873333056767	120.426960512217\\
6.820733332634	120.429213698171\\
6.82101666529983	120.431229276212\\
6.8211833318075	120.430955169262\\
6.826133330663	120.433754071036\\
6.82748333215716	120.446146135052\\
6.8275833328565	120.45449609922\\
6.83494999806083	120.451480186881\\
6.83808333079017	120.437132847189\\
6.84289999802917	120.4258560659\\
6.85013333161666	120.426402889444\\
6.85076666673033	120.435707651185\\
6.85271666447317	120.441902407105\\
6.85281666517266	120.4465136906\\
6.8535999973615	120.447356958551\\
6.8597666660945	120.450380574634\\
6.86241666475933	120.451926576445\\
6.8638833324115	120.450510405245\\
6.86996666590366	120.45353448968\\
6.87228333155317	120.456195135832\\
6.87768332958217	120.459813289483\\
6.87768332958217	120.460559446605\\
6.87838333050416	120.450754103314\\
6.879866663615	120.439956592676\\
6.884399998188	120.435054825332\\
6.88463333050416	120.440155345154\\
6.8860166629155	120.44776048412\\
6.88708333174383	120.448668866394\\
6.90141666332883	120.44650056086\\
6.91061666409183	120.448573100623\\
6.91061666409183	120.451440380772\\
6.91404999891917	120.447546830413\\
6.914749999841	120.441694211116\\
6.91518332958216	120.441982184044\\
6.92524999777483	120.44829791675\\
6.93493333260216	120.452286517678\\
6.93493333260216	120.451344952184\\
6.93768333196633	120.446444193419\\
6.94504999717083	120.445090494065\\
6.94504999717083	120.444356812564\\
6.95349999666217	120.447455826241\\
6.95553332964583	120.455541036028\\
6.96296666463217	120.463433110516\\
6.964683330059	120.466016041518\\
6.97304999828333	120.462137321639\\
6.9806499997775	120.457449639779\\
6.98358333110817	120.464805102151\\
6.987199997902	120.475160517674\\
6.9890833298365	120.481435664375\\
6.98971666495	120.472480950434\\
6.99036666552233	120.457594824139\\
6.997750000159	120.455405717315\\
6.99793333212533	120.460015525619\\
6.99889999628067	120.45893303243\\
6.99889999628067	120.448372279083\\
7.00794999996816	120.436889705939\\
7.00796666542683	120.431662115607\\
7.01639999945966	120.426992819512\\
7.02168333133067	120.42927114598\\
7.02333333094917	120.434749583136\\
7.02785000006367	120.439758064187\\
7.03204999764767	120.443018565453\\
7.04986666440966	120.447170590541\\
7.052066663901	120.452107271633\\
7.05606666406	120.454028601495\\
7.0597666660945	120.456419608162\\
7.0610833326975	120.457660876142\\
7.06433333158499	120.463572212476\\
7.0647833307585	120.46877389371\\
7.07381666501367	120.469215110303\\
7.07404999732966	120.466169874057\\
7.0819333314895	120.460291850675\\
7.08254999717083	120.459626022949\\
7.08386666377384	120.463702417562\\
7.08738332986834	120.469661760246\\
7.09043333133067	120.472003891885\\
7.09244999885566	120.473014300822\\
7.09244999885566	120.47469241604\\
7.09664999643967	120.474965160719\\
7.09821666479116	120.469674627153\\
7.10746666590366	120.461075078087\\
7.1096166650455	120.45911876891\\
7.11911666393283	120.465905678281\\
7.11911666393283	120.465205828608\\
7.12151666482283	120.456208091129\\
7.12409999767933	120.447637006249\\
7.129983329773	120.447153335122\\
7.13691666523617	120.453285774922\\
7.137616666158	120.460350201781\\
7.13846666415533	120.466848762314\\
7.1388833324115	120.470548747205\\
7.143683330218	120.469654581632\\
7.1464166641235	120.461130279535\\
7.15166666507717	120.457605480299\\
7.15519999663033	120.458438378277\\
7.17196666399633	120.462947304346\\
7.17196666399633	120.463796758546\\
7.17216666539517	120.459529104465\\
7.17688333193467	120.457143638022\\
7.1787499984105	120.456748334734\\
7.18128333091733	120.464973653788\\
7.18561666409183	120.472428336588\\
7.18724999825166	120.47406155132\\
7.19333333174383	120.471462035706\\
7.19784999688467	120.470307222467\\
7.202249999841	120.469968697049\\
7.207033332189	120.470239123456\\
7.2108166654905	120.466494188361\\
7.21159999767933	120.45900711092\\
7.21604999701183	120.453219025609\\
7.219733329614	120.451041151103\\
7.22026666402816	120.452346134002\\
7.22038333018617	120.454400226625\\
7.225083331267	120.45733188188\\
7.225083331267	120.462524594672\\
7.22726666529983	120.462334731372\\
7.23695000012717	120.459444900624\\
7.24264999628067	120.463557270336\\
7.25203333298366	120.468415511389\\
7.25994999806083	120.47302763433\\
7.261233329773	120.471253886841\\
7.26728333234783	120.46724953502\\
7.26921666463217	120.464292703754\\
7.274699997902	120.459417086177\\
7.27909999688467	120.454292226192\\
7.28363333145783	120.453778098945\\
7.28441666364666	120.458482393252\\
7.284433333079	120.461877411167\\
7.2888833324115	120.459029718651\\
7.2932333310445	120.455590115044\\
7.30096666415533	120.456956769015\\
7.30378333330149	120.461984108777\\
7.30933333237966	120.460412450459\\
7.30933333237966	120.459495751444\\
7.31083333094917	120.456186841845\\
7.31846666336067	120.453471557985\\
7.31846666336067	120.453506376196\\
7.319883330663	120.451403559182\\
7.32144999901449	120.450441691216\\
7.3276666641235	120.453099340975\\
7.3294166644415	120.457584787629\\
7.333433330059	120.463594078722\\
7.33404999971383	120.464343634903\\
7.34358333349233	120.461822076493\\
7.3453999996185	120.458945419332\\
7.3681499997775	120.445792292893\\
7.375116666158	120.441195299451\\
7.379199997584	120.445113847696\\
7.38176666498183	120.451872800566\\
7.3827499985695	120.449414294585\\
7.38314999739333	120.43809781225\\
7.388666665554	120.431070334229\\
7.39024999936417	120.428187576933\\
7.39263333082199	120.428684961987\\
7.39731666644416	120.431982521429\\
7.4048333326975	120.43375810501\\
7.40836666425067	120.435143035654\\
7.41546666622167	120.436583624776\\
7.41773333152133	120.435627957738\\
7.42909999688467	120.43670044779\\
7.43243333101266	120.442266228501\\
7.4339166641235	120.444919156898\\
7.43508332967767	120.44928258593\\
7.43631666501367	120.457198529954\\
7.44188333352416	120.461114349836\\
7.4461833318075	120.458175401249\\
7.45426666339234	120.450553476347\\
7.45728332996366	120.448243879757\\
7.46608333190283	120.452715757531\\
7.48153333266583	120.459309860685\\
7.4889666636785	120.462308417635\\
7.49028333028166	120.461839378547\\
7.49763333002733	120.457384220057\\
7.49776666561767	120.45805697867\\
7.49889999628067	120.462784973138\\
7.50118333101266	120.463196070847\\
7.5034499963125	120.460328053172\\
7.51058333317433	120.458213717229\\
7.51121666431433	120.46422017756\\
7.51541666587199	120.471930998416\\
7.52006666660317	120.4738512247\\
7.52498333056767	120.466947625745\\
7.530916663011	120.460363487786\\
7.53344999949133	120.455413237403\\
7.5432666659355	120.451498728008\\
7.54634999831516	120.45368580407\\
7.54656666517266	120.456115043924\\
7.55578333139416	120.460167583366\\
7.56073333024983	120.459023613946\\
7.57139999866483	120.454791778069\\
7.58039999802917	120.457327767012\\
7.59029999971383	120.45916626185\\
7.61113333304717	120.463070650817\\
7.61584999958683	120.467487001118\\
7.62074999809266	120.468234712594\\
7.62221666574483	120.463362924475\\
7.62779999971383	120.461440724317\\
7.64666666587199	120.466896150531\\
7.65159999926883	120.470402510503\\
7.66009999911	120.466104006064\\
7.665416665872	120.459700981007\\
7.68584999640783	120.457161967013\\
7.69291666348783	120.455134525651\\
7.693799996376	120.451648068423\\
7.6970833301545	120.454134710613\\
7.70341666539517	120.46138130428\\
7.70566666523617	120.469166402269\\
7.70784999926883	120.474867428095\\
7.70993333260216	120.477285490184\\
7.713283332189	120.471261503961\\
7.715683333079	120.463133664717\\
7.71768333117167	120.457767985299\\
7.72744999726617	120.454938450583\\
7.72868333260216	120.454669821025\\
7.7307666659355	120.45088186045\\
7.74493333101266	120.449603449215\\
7.74814999898283	120.449404206644\\
7.75223333040867	120.445348591085\\
7.75263333320617	120.443305506017\\
7.76418333053583	120.441835415446\\
7.78374999761583	120.447662961074\\
7.78594999710717	120.452408932576\\
7.7908666650455	120.453492307915\\
7.7949833313625	120.456013296651\\
7.81168333292016	120.464254421243\\
7.82763333320617	120.469650549324\\
7.849849998951	120.460437804137\\
7.8713333328565	120.44438484848\\
7.88788333336516	120.436948868762\\
7.8940499981245	120.444390599875\\
7.9047666629155	120.450829218495\\
7.91221666336067	120.457613901512\\
7.91244999965033	120.461846700451\\
7.9193166653315	120.461986729323\\
7.92858333190283	120.461907262399\\
7.95274999936417	120.454675234176\\
7.96204999685283	120.450426472275\\
8.01698333024983	120.444228467613\\
8.04536666472749	120.440417427586\\
8.06263333161666	120.437182010748\\
8.07151666482283	120.431418816362\\
8.08114999930067	120.4237258448\\
8.086233329773	120.415793936811\\
8.10553332964583	120.408629937499\\
8.11008332967767	120.402359947396\\
8.112233332793	120.400144998927\\
8.11924999952317	120.405212714576\\
8.119766664505	120.412984532172\\
8.13309999704367	120.414549844719\\
8.14556666612633	120.412022717287\\
8.15126666625349	120.405258101198\\
8.16906666358316	120.401059208152\\
8.17554999987283	120.397631727334\\
8.1786333322525	120.39726036161\\
8.19123333295183	120.402037192564\\
8.20769999821983	120.405606356118\\
8.21221666336067	120.412616378157\\
8.21519999901449	120.417510825351\\
8.21993333101266	120.418518018298\\
8.2294166644415	120.420069205659\\
8.23041666348783	120.412032802914\\
8.2318166653315	120.403769180408\\
8.26236666440966	120.400234027382\\
8.26581666469584	120.405314633034\\
8.28879999717083	120.417135819405\\
8.29538333018617	120.422662462849\\
8.304983329773	120.420363974785\\
8.30536666313817	120.415168399067\\
8.31656666596733	120.407231011153\\
8.32603332996367	120.398167466259\\
8.3408666650455	120.390782832088\\
8.34838333129883	120.39036995973\\
8.35619999965033	120.394035646564\\
8.36080000003183	120.401727050551\\
8.36974999904633	120.406022026264\\
8.38588333129883	120.407952217424\\
8.389449997743	120.401501980652\\
8.40094999869666	120.398499174743\\
8.42636666297917	120.401269098737\\
8.43714999755233	120.407189029269\\
8.43714999755233	120.408680891663\\
8.4513499975205	120.402608023018\\
8.4912499984105	120.393168872831\\
8.49351666371033	120.388228623772\\
8.497683330377	120.394832591315\\
8.5006499965985	120.40485889422\\
8.50301666657133	120.40253867544\\
8.507416665554	120.393330639794\\
8.5078999996185	120.388717499629\\
8.5199833313625	120.391949708177\\
8.524849998951	120.401315205886\\
8.607033332189	120.405132196\\
8.6254166642825	120.405738790853\\
8.632383330663	120.4037940951\\
8.6379166642825	120.405730836921\\
8.64066666364666	120.411572740126\\
8.64066666364666	120.408977973014\\
8.65449999968217	120.402116985875\\
8.65926666657133	120.395583287076\\
8.65926666657133	120.391909900597\\
8.677249999841	120.389416691526\\
8.677249999841	120.38547260449\\
8.68519999980933	120.384266682703\\
8.692816666762	120.388701217292\\
8.7004166642825	120.401497142167\\
8.70791666507717	120.411747907969\\
8.710066664219	120.413387531554\\
8.710066664219	120.408819042077\\
8.710449997584	120.398450042218\\
8.74413333336516	120.391419318848\\
8.762433330218	120.386833655469\\
8.7689666668575	120.387227060324\\
8.79878333012266	120.388479253425\\
8.82394999663033	120.389124418454\\
8.83229999939599	120.389435036772\\
8.84116666316983	120.391423929528\\
8.8761999964715	120.397011121412\\
8.88523333072667	120.402246856208\\
8.88523333072667	120.405883676141\\
8.885483332475	120.403936438048\\
8.917783331871	120.401904476135\\
8.9199499964715	120.403693886793\\
8.93468333085383	120.40473045966\\
8.93468333085383	120.40463392256\\
8.95178333123533	120.409276445052\\
8.96166666348783	120.407519520683\\
8.9693999965985	120.400174664013\\
8.984399998188	120.392142974524\\
8.98763333161666	120.39475075765\\
8.99731666644416	120.402264493245\\
9.0110499978065	120.410187378287\\
9.01744999885566	120.414934295441\\
9.02281666596733	120.415506342641\\
9.034516664346	120.406116003562\\
9.03721666336067	120.397372545903\\
9.044766664505	120.395494469379\\
9.049033331871	120.397645555743\\
9.069766664505	120.404827977135\\
9.07288333177566	120.40557155536\\
9.11423333088566	120.405190477415\\
9.12076666355133	120.399057038814\\
9.14129999876017	120.396182659233\\
9.149066666762	120.401053989206\\
9.15434999863299	120.403565376595\\
9.163283332189	120.403791609456\\
9.1828999996185	120.400300523051\\
9.200049996376	120.40295096077\\
9.21273333231617	120.405532402988\\
9.21406666437783	120.403060754695\\
9.22231666644416	120.398242057074\\
9.23159999847416	120.405440095219\\
9.23231666485467	120.418207079362\\
9.24809999863316	120.419146334925\\
9.25523333152133	120.412887052073\\
9.26309999624883	120.40766489291\\
9.27105000019083	120.409561149207\\
9.28456666469583	120.414257567742\\
9.29263333082199	120.413627089075\\
9.294883330663	120.417303350332\\
9.31008332967767	120.419753016248\\
9.3203999996185	120.425188724977\\
9.3203999996185	120.426494964231\\
9.32956666549049	120.421621830797\\
9.34878333012266	120.416027724083\\
9.37938333352416	120.414767066932\\
9.38266666332883	120.422569455846\\
9.3908666650455	120.437394995718\\
9.4064333319665	120.442362381759\\
9.41458333333333	120.438412421716\\
9.42629999717083	120.434392434163\\
9.43561666409183	120.433271535753\\
9.44106666644416	120.43343825746\\
9.45523333152133	120.432245725368\\
9.46239999930066	120.43190889463\\
9.46476666529966	120.429187406847\\
9.47888333002733	120.421279915327\\
9.49634999831516	120.421042169428\\
9.50628333091733	120.425120985576\\
9.50769999821983	120.425991250791\\
9.51259999672567	120.427051943636\\
9.53054999907816	120.430225685764\\
9.53054999907816	120.433700082425\\
9.5324499964715	120.429991098933\\
9.5482833305995	120.423463176677\\
9.56679999828333	120.42462263673\\
9.58229999939599	120.430664680119\\
9.59496666590366	120.435832170757\\
9.59743333260216	120.436496853115\\
9.59743333260216	120.433845458383\\
9.61711666584017	120.433082892512\\
9.63378333250683	120.430619812277\\
9.65978333155317	120.430330408254\\
9.67606666485467	120.428075066278\\
9.6850333333015	120.434144305437\\
9.7367499987285	120.442078505516\\
9.7506833314895	120.444086519445\\
9.7512333313625	120.437064091543\\
9.76626666386917	120.430824820298\\
9.77464999755233	120.432013541734\\
9.79003333250683	120.432475676653\\
9.79899999698	120.432314168148\\
9.8037499984105	120.433619161684\\
9.80673333009083	120.436257004241\\
9.8085666656495	120.434927795361\\
9.8140333334605	120.430908517719\\
9.83183333079017	120.431051543443\\
9.840683333079	120.434947454047\\
9.84071666399633	120.433589654651\\
9.84943333069483	120.431296232513\\
9.85758333206183	120.428632053574\\
9.85809999704367	120.4285971819\\
9.86706666549049	120.427552859954\\
9.87109999656683	120.429916833894\\
9.87453333139416	120.433027111336\\
9.881183330218	120.433972103271\\
9.88156666358316	120.427927064121\\
9.89496666590366	120.424262416709\\
9.89983333349233	120.428441824187\\
9.91578332980483	120.425105793842\\
9.91709999640783	120.419376795803\\
9.925933333238	120.414822592531\\
9.9285166660945	120.417902401001\\
9.94649999936417	120.413246315604\\
9.94656666517266	120.410130271343\\
9.96288333336516	120.408639147162\\
9.9694333314895	120.416540135278\\
9.97056666612633	120.419154820593\\
9.98153333266583	120.412862685758\\
9.985366666317	120.404733847412\\
9.99208333094917	120.400179639271\\
9.99913333257033	120.400253014649\\
10.0129666646322	120.398478543539\\
10.0285999973615	120.394846085192\\
10.0360833326975	120.3950063433\\
10.036566666762	120.398522340688\\
10.0425833304723	120.400539902039\\
10.0429333329202	120.404276123256\\
10.0590666651727	120.410180183332\\
10.0665166656177	120.412571415333\\
10.0927333315213	120.410915218669\\
10.0935333331427	120.406377251621\\
10.1108333309492	120.406066163889\\
10.1108333309492	120.407650660997\\
10.1254999995232	120.406236808753\\
10.127916665872	120.405481860191\\
10.1297499974568	120.405776007768\\
10.1363999962807	120.409369077196\\
10.143416663011	120.412736529727\\
10.1636500000953	120.413263724721\\
10.1689666668575	120.410782271377\\
10.2303833325703	120.407985298739\\
10.2380666653315	120.403978817686\\
10.2451166629792	120.405838236981\\
10.2629666646322	120.410401555596\\
10.278183333079	120.417351392313\\
10.280916663011	120.417438198532\\
10.2870833317438	120.407070017806\\
10.2930499990782	120.388677003871\\
10.3381333311398	120.37956630118\\
10.3440666635832	120.376936438904\\
10.3570833325387	120.377904545182\\
10.3581666668257	120.369577130679\\
10.360250000159	120.358064959828\\
10.376016664505	120.355475538235\\
10.3965333302817	120.35189727426\\
10.4006999969483	120.353452702577\\
10.4095333298048	120.355409645329\\
10.41149999698	120.359099260193\\
10.415649998188	120.359311892617\\
10.4193499962488	120.351040172669\\
10.4273666659992	120.338175618552\\
10.4275833328565	120.331132823417\\
10.4277499993642	120.331584912113\\
10.4355333328247	120.338392429561\\
10.4357166647912	120.346422898966\\
10.4599166631698	120.349767285885\\
10.461416665713	120.349607833508\\
10.461416665713	120.352269718139\\
10.4622666637103	120.352288700056\\
10.4800833304723	120.348926128344\\
10.5064666668575	120.346223060786\\
10.5096666653952	120.343404817273\\
10.5221999963125	120.353531802266\\
10.529083331426	120.36050418209\\
10.5369333306948	120.358826647988\\
10.5386166652043	120.351720564547\\
10.5440833330155	120.344043878393\\
10.5487499992053	120.34727013011\\
10.5514666636785	120.346095063337\\
10.5662666638692	120.346326607446\\
10.5694333314895	120.344219268656\\
10.5730166633923	120.346219467092\\
10.5820833325387	120.347709441666\\
10.5968333323797	120.344742491281\\
10.5982166647912	120.344293512137\\
10.612433330218	120.338788889606\\
10.6276499986648	120.330827024271\\
10.6352833310763	120.312378649374\\
10.6403166651727	120.293036958898\\
10.6472499966622	120.281963222815\\
10.650116666158	120.287496605933\\
10.6606166640918	120.29741889238\\
10.672716665268	120.305637830156\\
10.67399999698	120.303818702111\\
10.6828166643778	120.303837246444\\
10.6860166629155	120.306750868306\\
10.6912666638692	120.308519787068\\
10.6957166632017	120.30797348539\\
10.7057499965032	120.299662664864\\
10.7109833319982	120.295076392436\\
10.7234499971072	120.296977609759\\
10.7253666639328	120.302324157133\\
10.7359999974568	120.304797935086\\
10.7425666650137	120.301350580931\\
10.8007333318393	120.309419252499\\
10.815766664346	120.323226780565\\
10.8167499979337	120.329074239995\\
10.8712999979655	120.324268027849\\
10.8786166667938	120.316515567827\\
10.8910166660945	120.312588657041\\
10.8939666668575	120.309852662732\\
10.9116499980292	120.316033214804\\
10.9180999994278	120.328093268541\\
10.9203333298365	120.331132348359\\
10.9254333297412	120.323718283312\\
10.927066663901	120.321831055804\\
10.9295999964078	120.32563256774\\
10.935449997584	120.33056954856\\
10.9444166660308	120.335225414594\\
10.9512666662535	120.343064428661\\
10.9557666659355	120.344332914449\\
10.9585666656495	120.330751386101\\
10.9723166664442	120.323676681466\\
10.9838499983152	120.328013699732\\
11.0196333328883	120.337814004384\\
11.0212333321572	120.342829119669\\
11.0253666639328	120.346034980858\\
11.0258166631063	120.356584355628\\
11.0309999982517	120.361960477212\\
11.032299999396	120.361578608179\\
11.0343833327293	120.357331827072\\
11.058116666476	120.363204174278\\
11.0582499980927	120.367899471989\\
11.0590833306313	120.364982919841\\
11.0712833325068	120.357539261921\\
11.0712833325068	120.354876468013\\
11.0747833331427	120.363354506498\\
11.075783332189	120.3710815752\\
11.0829666654268	120.374373005061\\
11.0912666638692	120.370161995835\\
11.092433333397	120.357361318986\\
11.0960833311082	120.351841636107\\
11.1099166631698	120.352866858028\\
11.1158499995868	120.355193739308\\
11.1199000000953	120.353817036994\\
11.1213999986648	120.34735344371\\
11.1255333304405	120.346223707224\\
11.1268833319347	120.351035931627\\
11.1301999966303	120.35331624733\\
11.1334166646003	120.342744899824\\
11.1438833316167	120.338469628815\\
11.1488666653633	120.343472777831\\
11.1488666653633	120.345283852412\\
11.1519666632017	120.334329572221\\
11.1573499997457	120.328617167957\\
11.1573499997457	120.324564162119\\
11.1575666666032	120.3207460983\\
11.1579333305358	120.314892184518\\
11.1587833325068	120.30929741577\\
11.16634999911	120.304283269242\\
11.16634999911	120.291865078317\\
11.16634999911	120.285037550808\\
11.173766664664	120.288990340094\\
11.173766664664	120.287544309414\\
11.1747833331427	120.289584021388\\
11.1748999993007	120.289901805395\\
11.1904833316803	120.290611598505\\
11.1904833316803	120.280194175158\\
11.1934666633607	120.261534335499\\
11.1934666633607	120.261736641015\\
11.2001333316167	120.272520608351\\
11.2017166654268	120.270782094442\\
11.205049999555	120.260332081566\\
11.209433333079	120.260614241915\\
11.216583331426	120.266171777388\\
11.220583331585	120.272011015469\\
11.2270166635513	120.272977684542\\
11.2346499999365	120.275636006922\\
11.2383166631063	120.269157354647\\
11.2542499979337	120.256562134154\\
11.2582666635513	120.252665804493\\
11.2585999965668	120.260575341984\\
11.2659333308538	120.274557252987\\
11.2747833331427	120.28037477742\\
11.284366663297	120.280729955618\\
11.2891499996185	120.277831246564\\
11.2913333296777	120.271802449859\\
11.2993833303452	120.276549104203\\
11.3091499964397	120.279029301576\\
11.3164499998093	120.289498278215\\
11.3229333321253	120.294074494789\\
11.3394166668257	120.296361959832\\
11.3399166663488	120.305130109835\\
11.3504166642825	120.307050165367\\
11.3559333324433	120.311441196478\\
11.3699499964715	120.315734665214\\
11.3716833313307	120.323523558118\\
11.3869666655858	120.332741726811\\
11.3878666639328	120.334699113703\\
11.388249997298	120.334188358129\\
11.4032499988873	120.32638708471\\
11.4178499976793	120.313078410939\\
11.4190666635832	120.308450533655\\
11.4295666654905	120.310267251576\\
11.4338333328565	120.320192305815\\
11.4338833332062	120.322211631771\\
11.43731666406	120.323373152504\\
11.4463333328565	120.318609840157\\
11.450083331267	120.308697060342\\
11.4538333296777	120.299009213351\\
11.4566333333652	120.303231236236\\
11.4575166662535	120.313486326024\\
11.460333331426	120.310799418714\\
11.4694333314895	120.295370895161\\
11.469649998347	120.287656321415\\
11.4742833296458	120.286164815281\\
11.4839333295822	120.286519056427\\
11.4889999985695	120.275037134991\\
11.4904666662217	120.267327662121\\
11.4909499963125	120.266512384382\\
11.4954499999682	120.276137812062\\
11.4954499999682	120.286885642421\\
11.4983000000318	120.293336387162\\
11.5046166658402	120.301577506602\\
11.5046166658402	120.306541435606\\
11.505133330822	120.30775021313\\
11.507116663456	120.303125655194\\
11.522016664346	120.304720939295\\
11.5228166659673	120.304632486023\\
11.5256333311398	120.289400924656\\
11.5269166668257	120.275956805191\\
11.5306499997775	120.272291018278\\
11.5335833311082	120.27821595827\\
11.54274999698	120.280311063655\\
11.54274999698	120.277700414968\\
11.5495333313942	120.280870779587\\
11.5505666653315	120.287294008094\\
11.5547166665395	120.291880131874\\
11.5711333314578	120.287443998478\\
11.5759499986967	120.284349194452\\
11.5809666633607	120.274927762821\\
11.5879166642825	120.268730659616\\
11.5914499998093	120.266142349456\\
11.5914499998093	120.269738763843\\
11.5952999989192	120.277747029245\\
11.5973333319028	120.284501123209\\
11.5980833331743	120.292395069253\\
11.6024166663488	120.287435763601\\
11.6075999975205	120.283521288305\\
11.6086666663488	120.282366436514\\
11.6190166632335	120.277524582568\\
11.6228166659673	120.27050007262\\
11.6297499974568	120.267955304712\\
11.6391833305358	120.275786118386\\
11.6398333311082	120.278519739003\\
11.6398333311082	120.268851365648\\
11.6449333310127	120.267881581556\\
11.6449333310127	120.276374757756\\
11.6453999996185	120.289734606889\\
11.6459166646003	120.291748972195\\
11.6517166654268	120.289177416234\\
11.6538666645687	120.287160351678\\
11.682266664505	120.287089843216\\
11.6830333312353	120.284379967816\\
11.6897333304087	120.281730638168\\
11.7067999998728	120.284729432999\\
11.7133333325387	120.280651316771\\
11.7170999964078	120.287527330531\\
11.724733332793	120.29773195612\\
11.737433330218	120.314313767102\\
11.7376666665077	120.324937357567\\
11.7394333322843	120.323883369993\\
11.7461333314578	120.317253394648\\
11.7473166664442	120.310976413953\\
11.7554499983788	120.305880782957\\
11.7563166658083	120.301983901605\\
11.763249997298	120.303568152248\\
11.7640999992688	120.307926314076\\
11.7655833323797	120.307324575499\\
11.7710333307585	120.299946876565\\
11.7710333307585	120.297750705986\\
11.7737833301227	120.30591765076\\
11.7763499975205	120.306660538587\\
11.7779333313307	120.295520514286\\
11.789599998792	120.294853601186\\
11.7899999976158	120.293716610424\\
11.7934333324433	120.298925995876\\
11.7934333324433	120.299604951878\\
11.7957499980927	120.303868501813\\
11.7971333305042	120.311969714638\\
11.797949997584	120.310350255577\\
11.814599998792	120.302327633003\\
11.8218166629473	120.285434525531\\
11.824966665109	120.272510520612\\
11.8274166663488	120.270787265831\\
11.8284333308538	120.281620584509\\
11.8296666661898	120.290816245822\\
11.8319666663805	120.295701789321\\
11.838633330663	120.288695316769\\
11.8407499988873	120.287218798494\\
11.8452999989192	120.29306787257\\
11.8535166660945	120.303448558928\\
11.8630499998728	120.30203274664\\
11.8653999964397	120.298664301882\\
11.8683166662852	120.289600996623\\
11.8687333305677	120.275149461998\\
11.8687333305677	120.265288629121\\
11.8687333305677	120.273102421637\\
11.8752999981245	120.287097206904\\
11.8772666652998	120.287516289886\\
11.8867499987285	120.281457057398\\
11.8899499972662	120.276203327107\\
11.891500000159	120.274229506012\\
11.8967999974887	120.270733844551\\
11.9017333308857	120.26848800488\\
11.9055666645368	120.273720625141\\
11.906216665109	120.276624744454\\
11.9116666634878	120.283929325808\\
11.9182333310445	120.283744315417\\
11.9252499977748	120.285518101279\\
11.927066663901	120.288953597162\\
11.9285833319028	120.300002179796\\
11.9346666653952	120.303129767932\\
11.9377333323162	120.295354144259\\
11.9390499989192	120.280375072189\\
11.9431666652362	120.269591535003\\
11.9451333324115	120.267376162499\\
11.9516833305358	120.276767337834\\
11.9682833313942	120.278827482841\\
11.9762666662535	120.282614917819\\
11.9807666659355	120.284615248929\\
11.9807666659355	120.29268335978\\
11.9867333332698	120.301142515722\\
11.9876833319665	120.29820830542\\
11.9927166660627	120.294341392268\\
11.9927166660627	120.290242895486\\
11.9929333329202	120.287977029603\\
12.0024333318075	120.280940959698\\
12.0088999986648	120.268306442433\\
12.0103166659673	120.257155939034\\
12.0264166633288	120.25092893654\\
12.0289166649183	120.253137868881\\
12.0358166654905	120.259203058019\\
12.0358166654905	120.260703197948\\
12.0360499978065	120.270892207976\\
12.0424999992053	120.274652762805\\
12.0525833328565	120.277641956478\\
12.0525833328565	120.263602357611\\
12.0603999972343	120.25466563001\\
12.0899166663488	120.257563917797\\
12.0994333306948	120.264777705114\\
12.1213166634242	120.263537438213\\
12.1222833315532	120.248775539303\\
12.1233666658402	120.247459609913\\
12.1236999988557	120.262604814326\\
12.1289499998093	120.273062300867\\
12.1474499980608	120.269502387052\\
12.153933330377	120.262520866492\\
12.169766664505	120.270781395001\\
12.1707666635513	120.28809394842\\
12.1782833298048	120.295438689485\\
12.185216665268	120.29474277933\\
12.2031333327293	120.289335745306\\
12.2175666650137	120.282130481789\\
12.222949997584	120.272849141374\\
12.2244833310445	120.256213931087\\
12.238399998347	120.243540449879\\
12.2525833328565	120.236091365162\\
12.2739333311717	120.233466298303\\
12.290299999714	120.241892026808\\
12.2952666640282	120.251530785238\\
12.3066333333652	120.267320626892\\
12.3149166663488	120.26036646903\\
12.3252166668575	120.24544606328\\
12.3278166651727	120.240956815201\\
12.3421166658402	120.247328593262\\
12.3454333305358	120.249372727227\\
12.3547333319982	120.238026970604\\
12.3600833296777	120.229489496618\\
12.360299996535	120.22388179894\\
12.3718833327293	120.232491725188\\
12.3756666660308	120.244835472019\\
12.3869666655858	120.260860306561\\
12.3933999975523	120.266215695967\\
12.394499997298	120.260133051156\\
12.4008499979973	120.258712779479\\
12.4096666653952	120.257655172345\\
12.4165166656177	120.25862479088\\
12.4260833303133	120.268276575024\\
12.4295833309492	120.275694994943\\
12.4299499988557	120.284428024011\\
12.4371499975523	120.283218928437\\
12.4371499975523	120.280382676771\\
12.4410833319028	120.27534398925\\
12.4445833325387	120.268266249016\\
12.4511833310127	120.261725096476\\
12.4590166648228	120.257288783805\\
12.4666833321253	120.253826947628\\
12.4692333300908	120.249436785316\\
12.4740499973297	120.244326785438\\
12.4864499966303	120.240864849519\\
12.491500000159	120.237869661086\\
12.4940999984742	120.234013430759\\
12.4974666635195	120.230413939046\\
12.5017166654268	120.228352242384\\
12.5044833302498	120.221872653541\\
12.5266499996185	120.216263420197\\
12.5382666667303	120.216150402148\\
12.5449833313625	120.225108808443\\
12.5488499999047	120.236187437604\\
12.551949997743	120.23581906403\\
12.5595666646958	120.233032953792\\
12.5711999972662	120.227750136448\\
12.5720999995868	120.226358638405\\
12.5739499966303	120.225823527997\\
12.5805499990782	120.223284756505\\
12.5958999991417	120.215862759517\\
12.5980833331743	120.211759513643\\
12.6022666652998	120.204126442849\\
12.6054166634878	120.198482439208\\
12.6282333334287	120.195886940273\\
12.6345833301545	120.201227523607\\
12.6428833325703	120.206633634503\\
12.6445999979973	120.199253498147\\
12.6551499962807	120.201289006351\\
12.6575499971708	120.201133378151\\
12.660299996535	120.207750222814\\
12.6819166660308	120.21409837059\\
12.687199997902	120.21509492686\\
12.6949333310127	120.217412459369\\
12.6958833297093	120.218776606825\\
12.6988166650137	120.229391861079\\
12.7230833331743	120.230681413677\\
12.7245666662852	120.215720260491\\
12.7262999971708	120.20930257761\\
12.734433333079	120.215932028429\\
12.751949997743	120.22327221464\\
12.7614833315213	120.217675031071\\
12.7650999983152	120.21263134513\\
12.7669499993325	120.204459144279\\
12.7719833334287	120.198446837977\\
12.7787333329518	120.200868956643\\
12.7811333298683	120.208466707131\\
12.7863999962807	120.210326062211\\
12.7884999990463	120.201729709492\\
12.7986666639647	120.203688774874\\
12.8115499973297	120.213119160807\\
12.8191333333652	120.222741305047\\
12.8231999993325	120.219689137903\\
12.8292833328247	120.216785881109\\
12.8403500000637	120.213034540928\\
12.8429833332698	120.208287942274\\
12.8508166631063	120.202494764321\\
12.851016664505	120.19770704349\\
12.8559666633607	120.192128841751\\
12.8619500001272	120.18804537903\\
12.8644166668257	120.186939714169\\
12.8816833297412	120.181731044944\\
12.8850499987602	120.178275981687\\
12.8919666647912	120.178487803045\\
12.8930499990782	120.186887283758\\
12.9124499996503	120.193551321372\\
12.9128999988238	120.188535105933\\
12.9342166662217	120.187034572863\\
12.969916665554	120.181029155651\\
12.9777999997138	120.177399031272\\
12.9890833298365	120.180472099591\\
12.9910666664442	120.189746384776\\
12.9942499995232	120.193533998944\\
13.0062666654587	120.186451189421\\
13.0242499987285	120.184162047329\\
13.0251499970755	120.187766147024\\
13.0262833317122	120.191969161929\\
13.0404333313307	120.185913211404\\
13.0408666650455	120.175726383412\\
13.0482499996822	120.162320489152\\
13.091500000159	120.155117522462\\
13.1034833312035	120.155177809037\\
13.1141666650772	120.152244070999\\
13.1141666650772	120.143758449086\\
13.1226999998093	120.134996086287\\
13.1226999998093	120.134426246605\\
13.1251999974252	120.13691654703\\
13.126049999396	120.138357358967\\
13.1292166630427	120.130652274354\\
13.1292166630427	120.124779168706\\
13.1417833328247	120.12355181971\\
13.1572499990463	120.124604216528\\
13.1592333316803	120.124575357779\\
13.1632166663805	120.116423220891\\
13.1788666645687	120.108732344637\\
13.1905499974887	120.108933261371\\
13.194733329614	120.115282550113\\
13.195733332634	120.118968974795\\
13.2009999990463	120.114248496423\\
13.2062833309173	120.107932271206\\
13.212616666158	120.103505706672\\
13.2261999964715	120.099071979421\\
13.2304666638375	120.096364450499\\
13.2515333334605	120.096932363261\\
13.2547333319982	120.097226732579\\
13.2577166636785	120.099345749439\\
13.2577499985695	120.101413521627\\
13.2581333319347	120.10423467445\\
13.2723166664442	120.098297569659\\
13.304933333397	120.095377472071\\
13.3222499966622	120.106516672158\\
13.3346333305042	120.123007636813\\
13.3375999967257	120.134459518799\\
13.3474166631698	120.136462613968\\
13.350899998347	120.138866316213\\
13.3714499990145	120.141693261496\\
13.3835833311082	120.137391710209\\
13.388633330663	120.134833952746\\
13.3982499996822	120.137104636684\\
13.4087833325068	120.13644973767\\
13.4220333298048	120.129760322215\\
13.4417666633923	120.121613426432\\
13.4582499980927	120.1171243969\\
13.4826166629792	120.11360031926\\
13.4829999963443	120.107805789713\\
13.4852666656177	120.101456081499\\
13.4865833322207	120.098934895317\\
13.490416665872	120.096427370608\\
13.4928499976793	120.094942793389\\
13.500899998347	120.091444550947\\
13.5041333317757	120.087026267512\\
13.5213666637738	120.084554234996\\
13.522983332475	120.086948610631\\
13.5304166634878	120.090579270633\\
13.5391333301862	120.093515420406\\
13.5482166647912	120.092469745819\\
13.5562333305677	120.092028285612\\
13.5577666640282	120.089512371742\\
13.5637166659037	120.086328530042\\
13.571749997139	120.083670105269\\
13.5809999982517	120.081914918779\\
13.5877499977748	120.081445090657\\
13.5943166653315	120.081148897481\\
13.603266664346	120.083971881264\\
13.6151166637738	120.085544129494\\
13.6172999978065	120.084560080273\\
13.6284333308538	120.083572736451\\
13.6312666654587	120.083973587421\\
13.6312666654587	120.08729708897\\
13.637433330218	120.089400640032\\
13.6412833333015	120.090436207066\\
13.6443999965985	120.091174922644\\
13.6474666635195	120.09282226832\\
13.6474666635195	120.094447042866\\
13.6639333327612	120.092751361122\\
13.668449997902	120.088651806975\\
13.683433330059	120.085240519708\\
13.6993166645368	120.086369052226\\
13.7074000000953	120.088915224789\\
13.7345999995868	120.090679606115\\
13.7386833310127	120.091224726889\\
13.7514499982198	120.093735719686\\
13.7631833314897	120.094794273812\\
13.7655999978383	120.091126098603\\
13.7940666635832	120.084676820592\\
13.8027499993642	120.079250364366\\
13.8183999975523	120.081313900386\\
13.8294999996822	120.081619957492\\
13.8328666647275	120.085365791745\\
13.8337999979655	120.085989109033\\
13.8366333325703	120.082726806109\\
13.8373666644097	120.076503591399\\
13.8668999989828	120.070291638161\\
13.8704333305358	120.07165292776\\
13.8929499983788	120.073374735902\\
13.9006166656812	120.078482808821\\
13.9075333317122	120.081617558021\\
13.9140999992688	120.0819762969\\
13.9187833309173	120.078425603247\\
13.9248999993007	120.071686542399\\
13.9343333323797	120.069939066338\\
13.952249999841	120.073269181862\\
13.9535833319028	120.077740914456\\
13.9777666648228	120.081095914151\\
13.9966833313307	120.079427194288\\
14.0002333323162	120.079617177245\\
14.002916665872	120.080836675033\\
14.0078999996185	120.083201685185\\
14.0151166637738	120.082844741849\\
14.019616663456	120.079664698613\\
14.0244999965032	120.077550846719\\
14.0262166659037	120.0792154628\\
14.0345833301545	120.078390266006\\
14.0512499968212	120.079377526309\\
14.0552333315213	120.083546402968\\
14.0605666637422	120.088513983572\\
14.0678499976793	120.090132888725\\
14.083116666476	120.088100193078\\
14.1266999999682	120.091082884985\\
14.1334833304088	120.095685892324\\
14.158116666476	120.099620079514\\
14.1627499977748	120.101177714277\\
14.1776999990145	120.104212296441\\
14.2016333301862	120.10734093608\\
14.2157833298048	120.105544562431\\
14.2321333328883	120.101902027917\\
14.2332166632017	120.101566820282\\
14.2629666646322	120.105090016337\\
14.2693999965985	120.107861351899\\
14.2693999965985	120.107074339992\\
14.2860999981562	120.104862266069\\
14.2929666638375	120.101629011315\\
14.3022666652997	120.098155638696\\
14.3144166668257	120.097591592148\\
14.31875	120.099580463393\\
14.3222666660945	120.102796144225\\
14.3306333303452	120.104796931992\\
14.3360833326975	120.103316725811\\
14.3374499996503	120.100030584237\\
14.3449666659037	120.09688444906\\
14.3517499963443	120.097475248622\\
14.3521666646003	120.099286732747\\
14.3586166659992	120.101352920338\\
14.3595833301545	120.102541210968\\
14.364366666476	120.103664921484\\
14.3665999968847	120.104957977189\\
14.3688166658083	120.105963922607\\
14.3754666646322	120.106359971735\\
14.386566666762	120.106094202682\\
14.3911166667938	120.108398287008\\
14.3994666655858	120.109760713785\\
14.416466665268	120.110319941614\\
14.4233833312988	120.110013304784\\
14.4259166638057	120.109574429208\\
14.4308166662852	120.111469245324\\
14.4355499982833	120.114602162787\\
14.4463166634242	120.118500134027\\
14.4465333302817	120.121411116129\\
14.4515999992688	120.122250190628\\
14.4543999989828	120.121216827514\\
14.4608000000318	120.119802305823\\
14.4608000000318	120.120583525501\\
14.4635666648547	120.122088069918\\
14.464333331585	120.1221842956\\
14.4670666654905	120.120052180434\\
14.480283331871	120.117397986318\\
14.4934333324433	120.117698308627\\
14.495733332634	120.118857713196\\
14.5006166656812	120.122171887271\\
14.5167666633923	120.125933968202\\
14.5167666633923	120.126852701199\\
14.5263999978702	120.125467018925\\
14.5339333295822	120.123440429466\\
14.5435833334923	120.120782239967\\
14.5640999992688	120.117713165509\\
14.5685833334923	120.117145165846\\
14.5759166638057	120.121696724647\\
14.5780166665713	120.127469384724\\
14.5897666652998	120.131838717754\\
14.6013833324115	120.133538042233\\
14.606183330218	120.131868499595\\
14.6087166666985	120.129336612341\\
14.6243999997775	120.125630203513\\
14.635299996535	120.123473258143\\
14.6492833296458	120.124322566028\\
14.6560333331427	120.124309519595\\
14.6570833325387	120.123852281996\\
14.7169333299002	120.123226708094\\
14.7235666632652	120.123965556935\\
14.7300999999047	120.124536882868\\
14.7470999995868	120.123671477979\\
14.7597499966622	120.122008464173\\
14.760449997584	120.121471596902\\
14.774033331871	120.124979762603\\
14.7761166652043	120.129825376706\\
14.7797666629155	120.131807579727\\
14.7887833317122	120.128871022328\\
14.8073666652043	120.124257324804\\
14.8312666654587	120.125109923674\\
14.8312666654587	120.126904057931\\
14.8454166650772	120.128630756985\\
14.8461166659992	120.127233656261\\
14.8521333297093	120.125318409194\\
14.8742833296458	120.124950080463\\
14.8966499964397	120.126270472508\\
14.9065499981245	120.127353543822\\
14.9108999967575	120.128854515165\\
14.9128499984742	120.131083337373\\
14.9417166630427	120.132209246759\\
14.9422833323478	120.130449891706\\
14.9739333311717	120.129827311837\\
14.9788999994597	120.134398252425\\
14.9887166659037	120.141911085251\\
14.9902833302817	120.147448800417\\
14.9983333309492	120.147745940194\\
15.0065999984742	120.145763621394\\
15.0076499978702	120.143609923891\\
15.0143999973933	120.142496711222\\
15.0193666656812	120.144408359362\\
15.0235666632652	120.144826257413\\
15.0243499994278	120.141869671247\\
15.0316833297412	120.142126864167\\
15.0372833331427	120.148028585963\\
15.0552333315213	120.156450363321\\
15.061149998506	120.157840473475\\
15.0693499962488	120.155253205243\\
15.0867166638375	120.150446000347\\
15.095733332634	120.149553997553\\
15.0982833305995	120.152752718263\\
15.1006833314895	120.158010471817\\
15.1170999964078	120.162573502858\\
15.148616663615	120.160236232192\\
15.1510999997457	120.16120176966\\
15.1525999983152	120.163027126894\\
15.1526833295822	120.165895099443\\
15.1526833295822	120.1695201634\\
15.161266664664	120.169943181114\\
15.1663333296777	120.173237382374\\
15.1724333326022	120.172480703577\\
15.1774833321572	120.172954963436\\
15.1850833296777	120.172257056296\\
15.2018999973933	120.175368874858\\
15.2245499968528	120.181208229361\\
15.226833331585	120.183917405308\\
15.2403333306313	120.182883739477\\
15.2433499972025	120.179867413352\\
15.2433499972025	120.179889576666\\
15.2498999993007	120.180673149471\\
15.2557833313942	120.183372526653\\
15.2583999991417	120.188918012498\\
15.2738666653633	120.195869857784\\
15.279049996535	120.198049084676\\
15.2796666661898	120.194476961009\\
15.280916663011	120.187101829927\\
15.2991166631382	120.183988070553\\
15.3060333331427	120.190405274186\\
15.3070499976477	120.201216495587\\
15.3155499974887	120.203443593057\\
15.3169499993325	120.20071070717\\
15.3255833307902	120.199775150513\\
15.3314499974252	120.203998448174\\
15.3315999984742	120.207919452703\\
15.3392833312353	120.204307299776\\
15.3422333319982	120.200182410651\\
15.3435833334923	120.198103812903\\
15.347049999237	120.199888499302\\
15.3552166660627	120.203852096869\\
15.3611666639647	120.205168319404\\
15.3623833298683	120.205724615635\\
15.3743999997775	120.202636133707\\
15.3790666659673	120.20004917173\\
15.4064499974252	120.200507786783\\
15.407116663456	120.199879771645\\
15.4152666648228	120.202568259683\\
15.415766664346	120.204334978713\\
15.4214166641235	120.207985246113\\
15.4387499968212	120.211490793758\\
15.4444666663807	120.207177769727\\
15.4458333333333	120.206355469452\\
15.4468166629473	120.207970712788\\
15.4482333302498	120.209601460458\\
15.4493999997775	120.2054306419\\
15.4601666649183	120.194431030759\\
15.4709166646003	120.193347506335\\
15.4709166646003	120.196092697725\\
15.4755333304405	120.195825167391\\
15.477249999841	120.187622831127\\
15.4880999962488	120.18368963851\\
15.4947833299637	120.191777234712\\
15.4971999963125	120.202319655649\\
15.5213333328565	120.208733443132\\
15.5442333300908	120.210165798861\\
15.5479166666667	120.210315651519\\
15.550899998347	120.210554441429\\
15.5610499978065	120.209626752109\\
15.5629499991735	120.214675966895\\
15.5912499984105	120.217194754269\\
15.5995333313942	120.217459781063\\
15.6017666657767	120.215380200591\\
15.6033999999365	120.215127975236\\
15.6072833299637	120.215760632766\\
15.6109999974568	120.211115811917\\
15.623099998633	120.205318938667\\
15.6394166668257	120.202369345004\\
15.6463333328565	120.206543047578\\
15.6465499997138	120.211420770017\\
15.651983332634	120.213431284691\\
15.656099998951	120.215474063316\\
15.6620666662852	120.218358579702\\
15.6642333308857	120.220038852341\\
15.6735166629155	120.21955135807\\
15.673733329773	120.218418115892\\
15.6793999989828	120.220581405807\\
15.6815833330155	120.224292136491\\
15.6837499976158	120.226712730311\\
15.6867833296458	120.227327125964\\
15.6890499989192	120.229449482894\\
15.7089499990145	120.237759185025\\
15.7120833317438	120.243939900117\\
15.7154333313307	120.243905399194\\
15.721749997139	120.23954140837\\
15.722866666317	120.236494986155\\
15.7309666633607	120.239122181808\\
15.746899998188	120.241926086393\\
15.7504666646322	120.241712873596\\
15.7553333322207	120.241462157768\\
15.7570499976477	120.239575763302\\
15.7630833307902	120.239708633822\\
15.7785166660945	120.240667860862\\
15.78509999911	120.243322641842\\
15.786116663615	120.244268619148\\
15.787583331267	120.245955051457\\
15.7935833334923	120.247834228123\\
15.8088833332062	120.25164062518\\
15.8255999962488	120.251327084793\\
15.8485833326975	120.246302556069\\
15.8573166648547	120.238141287119\\
15.8718499978383	120.235337259145\\
15.880983332793	120.238431121978\\
15.9047499974568	120.243829696602\\
15.9107333302498	120.246338757542\\
15.9184999982517	120.247594541221\\
15.9232499996822	120.24765156737\\
15.9274499972662	120.245579385674\\
15.9377499977748	120.243933394848\\
15.9404499967893	120.244839007143\\
15.9444833318393	120.246300946124\\
15.9452333331108	120.245998725169\\
15.9585333307585	120.246434721398\\
15.960299996535	120.249696943526\\
15.9624833305677	120.252658452649\\
15.9635833303133	120.252792461079\\
15.9719166636467	120.250209689142\\
15.9746499975523	120.245878506025\\
15.9887833317122	120.240196981206\\
15.9925999999047	120.235900162003\\
15.9993499994278	120.230024870707\\
16.0036999980608	120.229367149246\\
16.0058166662852	120.235069658912\\
16.0216499964397	120.246110502292\\
16.0332833329837	120.251960336889\\
16.0421499967575	120.249478650748\\
16.0424666643143	120.255849128573\\
16.0471833308538	120.266951933673\\
16.0479333321253	120.276895425046\\
16.0574000000953	120.273682519476\\
16.0655833323797	120.266308082983\\
16.0672333319982	120.264835740786\\
16.0723833322525	120.265849589767\\
16.0794999996822	120.268249544686\\
16.0864666660627	120.267700790963\\
16.0865499973297	120.264822725277\\
16.0870833317438	120.264731686705\\
16.0870833317438	120.265066184943\\
16.0964333295822	120.269493763762\\
16.1103999972343	120.274026717702\\
16.1154333313307	120.272722261836\\
16.1173333326975	120.267585168807\\
16.1202999989192	120.265758761094\\
16.1257333318393	120.272365861294\\
16.1284166653952	120.279825313224\\
16.1395833333333	120.277008570201\\
16.1433833320935	120.270303554444\\
16.144649998347	120.263663547105\\
16.1508166631063	120.263768396893\\
16.1514333327612	120.267724428549\\
16.1530166665713	120.274979899113\\
16.1547666629155	120.283948110043\\
16.1588499983152	120.286253817999\\
16.1625999967257	120.289018178584\\
16.1625999967257	120.284984747921\\
16.1681833306948	120.283821440961\\
16.1836333314578	120.285103164838\\
16.1862833301227	120.281702487855\\
16.1929333329202	120.276008179985\\
16.2026333332062	120.269516079508\\
16.2100333333015	120.262564874451\\
16.210066664219	120.259111747645\\
16.215683333079	120.261711288244\\
16.2186333298683	120.270843421101\\
16.2200666666032	120.278390310384\\
16.2265666643778	120.276716708268\\
16.2292999982833	120.275903800326\\
16.2317833304405	120.278754958667\\
16.2387666662535	120.280239414549\\
16.2431499997775	120.270406130105\\
16.2460666656495	120.255805775973\\
16.2487166643143	120.249447644633\\
16.2512999971708	120.251523750708\\
16.2610833326975	120.255061264446\\
16.2627333323162	120.257026322346\\
16.2699333310127	120.259151335887\\
16.2711999972662	120.259976158294\\
16.2714499990145	120.254077856298\\
16.2852833310763	120.244225492721\\
16.286183333397	120.238869201209\\
16.293716665109	120.243697659242\\
16.2953999996185	120.253179818116\\
16.3020333329837	120.262322390185\\
16.3025666634242	120.262391802347\\
16.3025666634242	120.258157842794\\
16.3025666634242	120.255844506941\\
16.3047333319982	120.258184001606\\
16.3106166640918	120.263679983078\\
16.3127999981245	120.264195846803\\
16.3137499968212	120.25761897676\\
16.3198499997457	120.252119097119\\
16.3200666666032	120.249951848632\\
16.3259666641553	120.250731817476\\
16.3330666661263	120.254013470633\\
16.3339999993642	120.253392834727\\
16.3341000000637	120.249072141259\\
16.3418666640918	120.245204364433\\
16.3420833309492	120.247151441054\\
16.3451333324115	120.254582874939\\
16.3487833301227	120.260643004932\\
16.3505999962488	120.266937164978\\
16.3515666643778	120.270925723071\\
16.3515666643778	120.272977923427\\
16.3568333307902	120.274240157019\\
16.3575333317122	120.281317967886\\
16.3601166645687	120.287311363399\\
16.366699997584	120.282103838393\\
16.3669666647912	120.27518614266\\
16.369799999396	120.269618570029\\
16.3724666635195	120.267428096027\\
16.376016664505	120.267836758792\\
16.3765833298365	120.262480784664\\
16.3765833298365	120.260080463041\\
16.3797333319982	120.261984221328\\
16.3825999975205	120.268948024303\\
16.3839499990145	120.272708213187\\
16.38428333203	120.265479878891\\
16.392433333397	120.260688951561\\
16.3944666663805	120.254408006593\\
16.3961166659992	120.250060300799\\
16.3996166666348	120.251011106074\\
16.4004666646322	120.254242771897\\
16.4014499982198	120.260001705094\\
16.4016333301862	120.258225425952\\
16.414299996694	120.259213796917\\
16.4282499988873	120.257768759084\\
16.435449997584	120.255675792309\\
16.4421999971072	120.251945604203\\
16.4438499967257	120.252328909381\\
16.4460833311082	120.251060707918\\
16.4472499966622	120.248197130898\\
16.4518499970437	120.248378941935\\
16.4560499986013	120.245784644846\\
16.4643833319347	120.246980756793\\
16.4657833298048	120.248722653653\\
16.469766664505	120.259632179065\\
16.4791333317757	120.270172913765\\
16.4806333303452	120.273740770585\\
16.4820833325387	120.273860313768\\
16.485566663742	120.268844177987\\
16.4861666639647	120.263315349605\\
16.4873999993007	120.257515155632\\
16.4892833312353	120.259635399944\\
16.4905499974887	120.266395409645\\
16.493799996376	120.279041443491\\
16.4982333302498	120.285364228032\\
16.500749997298	120.286313115112\\
16.5012833317122	120.28945369897\\
16.5079333305358	120.298053498575\\
16.5149166663488	120.306163548715\\
16.5153333306313	120.302392652467\\
16.5156999985377	120.294931676803\\
16.515766664346	120.292513070397\\
16.5222833315532	120.293992653647\\
16.5227833310763	120.293477386918\\
16.525049996376	120.29298604636\\
16.526133330663	120.291773509217\\
16.5329499999682	120.294420175865\\
16.5339333295822	120.293406356886\\
16.5395333329837	120.289044367504\\
16.5557666659355	120.285027857776\\
16.5566499988238	120.284631405036\\
16.560066664219	120.296207347785\\
16.5630333304405	120.30485090651\\
16.5650333325068	120.309399837919\\
16.566549996535	120.30991411453\\
16.5714499990145	120.308962845991\\
16.5731499989828	120.302133145651\\
16.5731499989828	120.290274931829\\
16.5798833330472	120.285291491708\\
16.5798833330472	120.289694178531\\
16.580133330822	120.297319137183\\
16.5805999994278	120.295136721695\\
16.5807666659355	120.293489169431\\
16.58731666406	120.292557257383\\
16.5982499996822	120.29543632347\\
16.5985499978065	120.294244753869\\
16.598766664664	120.285619561073\\
16.5992166638375	120.279509965087\\
16.610599998633	120.283466270229\\
16.6135333299637	120.294776293425\\
16.6135333299637	120.302938504741\\
16.6163833300273	120.297987815037\\
16.6234166661898	120.2893805967\\
16.6314166665077	120.28390047849\\
16.6367833296458	120.283912670713\\
16.6457499980927	120.286621321302\\
16.6459166646003	120.287640953221\\
16.654866663615	120.285950963821\\
16.655283331871	120.280539081573\\
16.6599166631698	120.279676638148\\
16.6620999972025	120.285227739688\\
16.66231666406	120.287280010706\\
16.6640166640282	120.288659573227\\
16.6693333307902	120.289218356845\\
16.6714666644732	120.301839906384\\
16.6722333312035	120.30949110551\\
16.6785333315532	120.307091728992\\
16.685250000159	120.307687725915\\
16.685250000159	120.310486209541\\
16.6867333332698	120.32020326191\\
16.6873833298683	120.323756763496\\
16.6901833295822	120.32255602657\\
16.6903999964397	120.31810438885\\
16.694916665554	120.310243952072\\
16.6957499980927	120.308337852331\\
16.7060833334923	120.308456300597\\
16.7103833317757	120.314534728035\\
16.711566666762	120.317724569331\\
16.721933333079	120.318027057201\\
16.7227833310763	120.314163683476\\
16.7247666637103	120.308907280097\\
16.7269999980927	120.316757004636\\
16.7338833332062	120.321754335082\\
16.7407499988873	120.320428778116\\
16.7433833320935	120.317558794057\\
16.7473833322525	120.316909761897\\
16.7515333334605	120.323063921385\\
16.7572833299637	120.325054254657\\
16.7597333312035	120.32984054222\\
16.7599833329518	120.327603362751\\
16.7630666653315	120.327407690904\\
16.770549996694	120.320824177457\\
16.7756833314895	120.314784844744\\
16.7757666667303	120.313709184499\\
16.782116663456	120.320470749898\\
16.7904666662217	120.329456663999\\
16.7972333312035	120.334531071765\\
16.798099998633	120.337090970351\\
16.8014666636785	120.33723757119\\
16.8057833313942	120.334633608193\\
16.8065999984742	120.32966027052\\
16.8076833327612	120.32454782591\\
16.8077333331108	120.3214380769\\
16.8097333312035	120.326106289674\\
16.8230833331743	120.324714221973\\
16.8238999962807	120.317833710749\\
16.8338166634242	120.313600089697\\
16.8340333302817	120.314986936175\\
16.8381666660308	120.318212380727\\
16.847566664219	120.321517809587\\
16.848766664664	120.331401096711\\
16.8494166652362	120.341989264116\\
16.8568499962488	120.345069575296\\
16.8591833313307	120.343880746442\\
16.8619333306948	120.347262903623\\
16.8619333306948	120.349334771398\\
16.863283332189	120.344900913565\\
16.8667499979337	120.333980991162\\
16.8723833322525	120.325045662862\\
16.8732499996822	120.329090603547\\
16.876866666476	120.342905681381\\
16.8799166639647	120.351311659547\\
16.8879499991735	120.347846799643\\
16.8890666643778	120.339162254447\\
16.8911666631698	120.335447954732\\
16.892549999555	120.337639154835\\
16.892549999555	120.345419936121\\
16.9088333328565	120.353059992194\\
16.9166499972343	120.360143028485\\
16.918416663011	120.357764854831\\
16.9194666663805	120.352560004272\\
16.9266333301862	120.348420573585\\
16.9269166668257	120.33927080445\\
16.9305999994278	120.33066488424\\
16.9305999994278	120.326973535014\\
16.934399998188	120.329020183938\\
16.9363333304723	120.336474519031\\
16.936566666762	120.335565621534\\
16.9426166653633	120.32990230174\\
16.9447166641553	120.313398831483\\
16.9527333299318	120.304180816324\\
16.9604333321253	120.30633140038\\
16.9700666666032	120.313684194793\\
16.9705333312353	120.31930544492\\
16.9711666663488	120.319277044951\\
16.976833331585	120.319524004427\\
16.9782833298048	120.312573321365\\
16.9837333321572	120.307769834532\\
16.9837333321572	120.309149966488\\
16.9850333333015	120.314553022691\\
16.9860833326975	120.318938877086\\
16.9889333327612	120.319362475079\\
16.9922999978065	120.321395349697\\
16.9936333298683	120.315351883202\\
16.9937666654587	120.306867620594\\
16.9966000000637	120.304361980935\\
17.0012833317122	120.310788254991\\
17.004116666317	120.31489523801\\
17.0052166660627	120.311909881273\\
17.0134499986967	120.307996846308\\
17.0172499974568	120.308444192389\\
17.0292499979337	120.312501989781\\
17.0295666654905	120.314739277746\\
17.0393999973933	120.319984449505\\
17.0400499979655	120.320552812078\\
17.0409499963125	120.319810504521\\
17.0488999962807	120.317864400101\\
17.0568333307902	120.324848807918\\
17.0716000000637	120.335028907767\\
17.0819833318393	120.335021221103\\
17.0829333305358	120.325218081807\\
17.0847333312035	120.322205081938\\
17.0869166652362	120.328853630371\\
17.100866663456	120.335321096209\\
17.1030666629473	120.332811321376\\
17.1084833304087	120.329890319603\\
17.1106499989828	120.33101884298\\
17.1145833333333	120.333916872804\\
17.1161166667938	120.329939924037\\
17.124733332793	120.330666841028\\
17.1280833323797	120.339695262022\\
17.1317166646322	120.345228053792\\
17.137349998951	120.345090682444\\
17.142366663615	120.337597720176\\
17.1451999982198	120.338803533498\\
17.1464166641235	120.346450127445\\
17.1473666667938	120.350072217101\\
17.1473666667938	120.346471814269\\
17.152249999841	120.345787226015\\
17.165416665872	120.350276395788\\
17.1666499972343	120.354816961164\\
17.1666499972343	120.351587271805\\
17.1918666640918	120.343538565889\\
17.1975333333015	120.334254243553\\
17.1975333333015	120.327708907791\\
17.1975333333015	120.326203561693\\
17.2308833320935	120.325243221956\\
17.2337499976158	120.321908071868\\
17.2339666644732	120.31840291655\\
17.234166665872	120.312031897916\\
17.2422666629155	120.304216046433\\
17.2568999965985	120.3021840107\\
17.2618999997775	120.304017460921\\
17.2638499975205	120.308577584387\\
17.2653999964397	120.311085734176\\
17.268416663011	120.313275390657\\
17.2686499993007	120.315610218103\\
17.2878499984742	120.309671957248\\
17.28971666495	120.306511369613\\
17.2932666659355	120.315690476495\\
17.2983833312988	120.325770953406\\
17.2991666634878	120.325119359524\\
17.3063833316167	120.309360332005\\
17.3105666637422	120.298669903327\\
17.3127499977748	120.304379281775\\
17.3150833328565	120.311172249577\\
17.3229333321253	120.314558693737\\
17.323733329773	120.310951316008\\
17.3303833325703	120.308972718657\\
17.340299999714	120.309704792469\\
17.3460166652998	120.309466738259\\
17.3473833322525	120.312780290731\\
17.3495833317438	120.308143183745\\
17.363283332189	120.30443468934\\
17.3710666656495	120.298454766596\\
17.3788833300273	120.295305942436\\
17.379933333397	120.299466899167\\
17.3817666649818	120.3044008233\\
17.3885333299637	120.306732813168\\
17.3985999981562	120.300915704237\\
17.4320999979973	120.29827265271\\
17.4335833311082	120.300458678374\\
17.4359833319982	120.30162431311\\
17.4609166661898	120.298303086631\\
17.4625333309173	120.296108064641\\
17.4668833335242	120.297258967501\\
17.4719499985377	120.298336278669\\
17.474733332793	120.291603512063\\
17.4776999990145	120.285217111533\\
17.4945833325387	120.286930670501\\
17.4993166645368	120.297224688763\\
17.5079166650772	120.30800602359\\
17.5153999964397	120.312373755211\\
17.5184999982517	120.311117448365\\
17.5269333322843	120.307537262052\\
17.529049996535	120.300627495898\\
17.5296999971072	120.296513264937\\
17.5435333331427	120.29335102493\\
17.5493499994278	120.292120140271\\
17.5589166641235	120.293649874679\\
17.5661499977112	120.293619422561\\
17.574066666762	120.298135430711\\
17.5742999990782	120.303874595733\\
17.5797333319982	120.313065129199\\
17.587583331267	120.317555204255\\
17.5919499993325	120.324781712284\\
17.6145833333333	120.325113473251\\
17.61774999698	120.328620028873\\
17.6183666666348	120.328509671383\\
17.626049999396	120.32798371574\\
17.636116663615	120.330908879903\\
17.644733329614	120.331343266439\\
17.6493333299955	120.333748049519\\
17.6500666658083	120.333535873314\\
17.6605166633923	120.324136763612\\
17.6625166654587	120.319097215766\\
17.6642166654268	120.324555705041\\
17.6814666668575	120.333141257011\\
17.6887333313625	120.34046557157\\
17.6920833309492	120.340268772005\\
17.6938833316167	120.336453566137\\
17.6954333305358	120.334025043478\\
17.6971166650455	120.331728774742\\
17.7045500000318	120.326225912744\\
17.7135333299637	120.322110028311\\
17.7203333298365	120.316686703807\\
17.7266666650772	120.317723953625\\
17.7275833328565	120.321648521142\\
17.7275999983152	120.325050609122\\
17.732266664505	120.322398463853\\
17.7381999969483	120.317908794031\\
17.7400833328565	120.310929260517\\
17.74375	120.303154346341\\
17.7453166643778	120.299058739748\\
17.7473166664442	120.301809203361\\
17.7553499976793	120.31226505129\\
17.7580666661263	120.319582920121\\
17.759249997139	120.322091309878\\
17.7630666653315	120.314038446737\\
17.7658999999365	120.306004679945\\
17.7684666633607	120.307022354274\\
17.7742166638375	120.311962442638\\
17.7752166668575	120.316976922517\\
17.7787666638692	120.316944560116\\
17.7884999990463	120.31844559655\\
17.7935166637103	120.318764741362\\
17.7974499980608	120.315770403708\\
17.7998999993007	120.309083761962\\
17.807383330663	120.303319840179\\
17.8079166650772	120.304476354601\\
17.8109333316485	120.311572326821\\
17.8117999990782	120.317158355944\\
17.8167166630427	120.311192851293\\
17.8201333324115	120.306174286313\\
17.8324333310127	120.309756949088\\
17.8409166653952	120.314205453652\\
17.8412666638692	120.317325672589\\
17.843833331267	120.321173170668\\
17.8488499999047	120.3310194543\\
17.851833331585	120.335433956508\\
17.853183333079	120.331321898278\\
17.8636833310127	120.328372937971\\
17.8670166651408	120.326263810674\\
17.8671333312988	120.326833346809\\
17.8678666631382	120.326583989583\\
17.8797166665395	120.327395184794\\
17.8810499986013	120.325317900121\\
17.8850166638692	120.322554846647\\
17.8850166638692	120.325708008883\\
17.8928666631382	120.333950370013\\
17.8945999979973	120.338106581415\\
17.9075666666032	120.333537557752\\
17.9173333326975	120.330830070276\\
17.917549999555	120.330665905572\\
17.917549999555	120.333350850509\\
17.9196666638057	120.330260999926\\
17.9210666656495	120.328849958422\\
17.9242999990782	120.324404291422\\
17.9243999997775	120.321956354036\\
17.9273666659992	120.322897021949\\
17.9279333313307	120.325683785298\\
17.932033332189	120.324916984608\\
17.9325166662535	120.31912976027\\
17.9325166662535	120.318102541526\\
17.9352666656177	120.321102097702\\
17.9422666629155	120.323412038633\\
17.9450833320618	120.322407522836\\
17.9465666651727	120.323571987457\\
17.9529499967893	120.324523093215\\
17.9536166667938	120.323048867471\\
17.9536499977112	120.316222521707\\
17.9575666666032	120.307875679573\\
17.9575666666032	120.304442383413\\
17.9595833301545	120.303605110555\\
17.9700499971708	120.302124534183\\
17.9707666635513	120.300772429031\\
17.9807833313942	120.299500921523\\
17.984399998188	120.298331356198\\
17.9883166631063	120.298285980453\\
17.9886833310127	120.298402063207\\
17.99356666406	120.301060058943\\
17.994649998347	120.297144866082\\
17.9957499980927	120.293569790362\\
18.0025999983152	120.293999120039\\
18.0047333319982	120.297350144148\\
18.0110999981562	120.301574739373\\
18.0131499965985	120.299473856371\\
18.0180833299955	120.295207432452\\
18.0215833306313	120.294850876394\\
18.0222166657448	120.299795258659\\
18.0255833307902	120.306811034348\\
18.0385333299637	120.311024261939\\
18.0389666636785	120.3162693377\\
18.0505666653315	120.318222463225\\
18.05606666406	120.317790817431\\
18.05606666406	120.314314027462\\
18.0567166646322	120.314405069233\\
18.0575333317122	120.315769415111\\
18.065799999237	120.320202167483\\
18.0735166629155	120.31725106992\\
18.0755499998728	120.316995508861\\
18.0755499998728	120.322066466464\\
18.082266664505	120.326462922031\\
18.0827666640282	120.323180428277\\
18.0872833331427	120.311060082278\\
18.0899666666985	120.305463945641\\
18.091583331426	120.303437472335\\
18.0972166657448	120.296632332017\\
18.0993666648865	120.286721932396\\
18.1064666668575	120.286176115342\\
18.1137499968212	120.291525771457\\
18.1189166665077	120.299011094527\\
18.1258166631063	120.300280141732\\
18.1318999965985	120.298303606947\\
18.1379499991735	120.29320512767\\
18.1390333334605	120.289123349784\\
18.1469999988873	120.285781636837\\
18.1589333295822	120.281895562098\\
18.1610666632652	120.283980090693\\
18.1690999984742	120.28939233737\\
18.1700999975205	120.292932994415\\
18.1789499998093	120.288257858732\\
18.1804499983788	120.285480035913\\
18.1881833314895	120.283085711021\\
18.1960666656495	120.278288100684\\
18.2072499990463	120.276990212731\\
18.2115166664123	120.280300267139\\
18.229116666317	120.285663614925\\
18.2299666643143	120.283372899324\\
18.229983329773	120.280836109765\\
18.2383333325387	120.279279809594\\
18.2406666636467	120.281528356383\\
18.246749997139	120.285777231901\\
18.246749997139	120.285924593249\\
18.2558833320935	120.282317372272\\
18.2568999965985	120.278689920372\\
18.2646499991417	120.277462016202\\
18.270999999841	120.278775917249\\
18.2794499993325	120.279729511868\\
18.2973999977112	120.28683861782\\
18.2976166645687	120.296677178688\\
18.3041499972343	120.301672844211\\
18.3059333324433	120.303101853391\\
18.3066999991735	120.306071837395\\
18.3140833298365	120.305851679426\\
18.3204333305358	120.300396388693\\
18.3229999979337	120.293310722395\\
18.3307666659355	120.293276497199\\
18.3312333305677	120.294816131903\\
18.3314499974252	120.293181869947\\
18.3333833297093	120.29179531782\\
18.3389833331108	120.289533990357\\
18.3405666629473	120.29133098551\\
18.3408666650455	120.28962985821\\
18.3557833313942	120.29248701246\\
18.3577833334605	120.298508085095\\
18.3730333328247	120.30310355841\\
18.373733329773	120.307618662558\\
18.373766664664	120.307364921107\\
18.380316666762	120.306437245726\\
18.383233332634	120.303481906963\\
18.3886833310127	120.301086915838\\
18.3901499986648	120.303491988583\\
18.3901499986648	120.307241079796\\
18.3964166641235	120.309719568652\\
18.4024333318075	120.311587344508\\
18.4161166667938	120.318148092082\\
18.4195999979973	120.323218825628\\
18.4214166641235	120.321455247372\\
18.4235999981562	120.319568814166\\
18.4351166645687	120.31970786305\\
18.4359166661898	120.326545305909\\
18.4442666649818	120.333066232729\\
18.4492166638375	120.335912395645\\
18.4520333329837	120.330774307378\\
18.4587666630745	120.326420718713\\
18.474733332793	120.324438821043\\
18.4817166646322	120.322792294625\\
18.4817166646322	120.320809242834\\
18.4912499984105	120.325025107131\\
18.4936666647593	120.332805952885\\
18.4962999979655	120.33879128328\\
18.4984833319982	120.340257497185\\
18.5058999975523	120.340114487264\\
18.5094999988873	120.338068709543\\
18.5103999972343	120.336364550604\\
18.5230499982833	120.337927929977\\
18.5272833307585	120.336467245921\\
18.5371499975523	120.333998016125\\
18.5389999985695	120.332933400917\\
18.5491166631382	120.333294326287\\
18.550116666158	120.333792701637\\
18.5622499982517	120.334921240173\\
18.5681833306948	120.336394375851\\
18.5681833306948	120.335970238928\\
18.570549996694	120.332632788974\\
18.5777499993642	120.329441172053\\
18.5792666633923	120.327185884686\\
18.5792666633923	120.324438070041\\
18.5833333333333	120.320605210758\\
18.5833333333333	120.320856500046\\
18.5862833301227	120.325427744035\\
18.5883499979973	120.331027006205\\
18.5925999999047	120.330274373889\\
18.5952666640282	120.326726789286\\
18.5952666640282	120.322132069359\\
18.595616666476	120.320130689773\\
18.5981666644415	120.320922620526\\
18.6058999975523	120.32134879345\\
18.6109499971072	120.321633214105\\
18.6145166635513	120.321200715102\\
18.6150166630745	120.321343088114\\
18.6150166630745	120.321641073079\\
18.6199499964715	120.322397955205\\
18.6297666629155	120.324189033112\\
18.6306833306948	120.325115623278\\
18.6343833327293	120.322987108335\\
18.6347499966622	120.321357375324\\
18.6391999999682	120.327570261173\\
18.6423833330473	120.332965820322\\
18.6436166644097	120.330789752612\\
18.646899998188	120.31969456155\\
18.6503333330155	120.309113138853\\
18.6510999997457	120.306410583913\\
18.6533333301545	120.305749590676\\
18.6585500001908	120.309130661575\\
18.662549996376	120.310747057856\\
18.6675999999047	120.309941552398\\
18.6689166665077	120.313677572016\\
18.6722499966622	120.318940780198\\
18.6722499966622	120.321530072768\\
18.679933333397	120.320892341309\\
18.689449997743	120.324449442722\\
18.6926499962807	120.329404811007\\
18.7075666666032	120.332059028745\\
18.7092666665713	120.330471057416\\
18.7187666654587	120.326709483464\\
18.7220666646958	120.320855810236\\
18.7259166638057	120.317277450453\\
18.7284499963125	120.315862824789\\
18.7344999988873	120.319836677463\\
18.7384499986967	120.324347971415\\
18.7392166654268	120.329721875062\\
18.7439999977748	120.32940049811\\
18.7457166632017	120.322920430218\\
18.7474833329518	120.318578251843\\
18.7488333304723	120.320156548372\\
18.7578666647275	120.31953000185\\
18.7620666662852	120.316388368728\\
18.767666665713	120.317397049047\\
18.7704999963443	120.320511241749\\
18.7712666630745	120.325475339187\\
18.7762333313625	120.326281664115\\
18.778183333079	120.327022279315\\
18.7869333306948	120.327171789367\\
18.7914499998093	120.327510274585\\
18.7939333319665	120.326836277996\\
18.802916665872	120.323790079921\\
18.8727666656177	120.324599428899\\
18.8791333317757	120.327445270753\\
18.8841000000637	120.332305578555\\
18.888516664505	120.334759996109\\
18.8958333333333	120.338321758641\\
18.903149998188	120.343966424428\\
18.904000000159	120.343730153222\\
18.91009999911	120.340774390938\\
18.9127833326658	120.336218544663\\
18.9139333327612	120.336827537235\\
18.9141833305358	120.339301333473\\
18.920583331585	120.338086777067\\
18.9208333333333	120.338296106382\\
18.9371333320935	120.338131722376\\
18.9464333295822	120.336093202249\\
18.9473999977112	120.332084257081\\
18.9550666650137	120.329515490577\\
18.9550666650137	120.329720048024\\
18.9572833299637	120.328067485641\\
18.9616499980292	120.32967612873\\
18.9642666657767	120.336180922269\\
18.9704333305358	120.346052872058\\
18.9759166638057	120.346890942886\\
18.9784333308538	120.341111552506\\
18.978933330377	120.334800109795\\
18.9823166648547	120.330913790405\\
18.9823166648547	120.330733397807\\
18.9836333314578	120.328652747997\\
18.9867499987285	120.331943550172\\
18.994916665554	120.332672070655\\
19.0008833328883	120.329087378644\\
19.004899998506	120.324189959851\\
19.004899998506	120.320890245447\\
19.0076666633288	120.321013878092\\
19.0078833301862	120.323209143882\\
19.0089499990145	120.331601246747\\
19.0128833333652	120.339500991947\\
19.0128833333652	120.335113037195\\
19.0210999965668	120.324180981635\\
19.0212999979655	120.313936496228\\
19.0212999979655	120.314836532682\\
19.0243999997775	120.318399517736\\
19.0245166659355	120.31999837161\\
19.0328666647275	120.317813483074\\
19.034549999237	120.31299095837\\
19.0390666643778	120.306828930123\\
19.041500000159	120.305848108163\\
19.0449000000953	120.313539231798\\
19.0449000000953	120.32058691632\\
19.0461666663488	120.329520858329\\
19.0466000000637	120.335400346506\\
19.0592333316803	120.340649304767\\
19.0618333299955	120.341624493786\\
19.068483332793	120.334918955753\\
19.068799996376	120.332537576824\\
19.069499997298	120.334537403784\\
19.0712499976158	120.3345357209\\
19.0757666667303	120.333730416425\\
19.0795833309492	120.331663209772\\
19.083349998792	120.334230636503\\
19.0896999994913	120.33939634401\\
19.0899499972662	120.342552387184\\
19.0905999978383	120.338697571874\\
19.0983166654905	120.329567294949\\
19.1056833306948	120.323016686564\\
19.1058166662852	120.324001466057\\
19.106099998951	120.329692324168\\
19.1074333310127	120.32982644283\\
19.108083331585	120.325369605977\\
19.114449997743	120.321373152493\\
19.1153166651727	120.319670427411\\
19.1160833319028	120.326396986008\\
19.123733329773	120.331923086792\\
19.1308833320935	120.333159629226\\
19.1342333316803	120.328974119021\\
19.1382666667303	120.322648626611\\
19.1511999964715	120.318953379219\\
19.1548333326975	120.319801219795\\
19.1551833311717	120.320016359007\\
19.1670166651408	120.32062518671\\
19.1705999970437	120.322644355955\\
19.1705999970437	120.322698858958\\
19.17259999911	120.322739980965\\
19.1764166633288	120.322693225176\\
19.1784166653952	120.32238275696\\
19.1784166653952	120.322173238248\\
19.183116666476	120.323229971703\\
19.186416665713	120.324745508572\\
19.1901166637738	120.325197457234\\
19.1912666638692	120.322732836676\\
19.1988166650137	120.323107977852\\
19.2034666657448	120.322053921857\\
19.2076999982198	120.320858037209\\
19.2104166666667	120.321068404509\\
19.2112833301227	120.322064404251\\
19.2112833301227	120.324866555081\\
19.2172499974568	120.327819121433\\
19.2200499971708	120.332827525266\\
19.2267833312353	120.335621200965\\
19.2272833307585	120.332378988214\\
19.2288333296777	120.331089803253\\
19.233049996694	120.331211428638\\
19.2370166659355	120.33321603942\\
19.2417999982833	120.330362289736\\
19.242366663615	120.325111808763\\
19.2466000000637	120.321886374329\\
19.2502666632335	120.32333196978\\
19.2504666646322	120.326900734459\\
19.2648000001908	120.327360221698\\
19.2702833334605	120.324127028377\\
19.2702833334605	120.319246488633\\
19.2732333302498	120.318577642686\\
19.2742833296458	120.320604198592\\
19.2747666637103	120.322499128085\\
19.2824499964715	120.322425999319\\
19.2836499969165	120.321944059133\\
19.2844499985377	120.323282428446\\
19.2884499986967	120.32661000487\\
19.2916499972343	120.331842367799\\
19.2963166634242	120.334586298125\\
19.3052333315213	120.336712791158\\
19.307416665554	120.335571220339\\
19.3135999997457	120.330991534545\\
19.3165333310763	120.324440996972\\
19.3247499982517	120.318278525511\\
19.3252999981245	120.31909728921\\
19.3332499980927	120.321269681634\\
19.3335333307585	120.323245748132\\
19.3389333327612	120.325628560361\\
19.3439166665077	120.329523994755\\
19.3587666630745	120.331425547812\\
19.3607666651408	120.329824019323\\
19.3646333297093	120.32713155319\\
19.3703999996185	120.328817836971\\
19.3714333295822	120.33128420657\\
19.3716833313307	120.333292722308\\
19.3762499968212	120.332902104595\\
19.3774333318075	120.328451226062\\
19.3813499967257	120.324458316105\\
19.3922999978065	120.319853002795\\
19.3924166639647	120.318202360415\\
19.3927333315213	120.322214768083\\
19.3962499976158	120.324743348157\\
19.3983000000318	120.324844010502\\
19.4052166660627	120.32432477568\\
19.4079499999682	120.330281505388\\
19.408316663901	120.33974336319\\
19.415766664346	120.341498698028\\
19.4211833318075	120.33534250169\\
19.4287333329518	120.325123695484\\
19.4398999969165	120.320988816321\\
19.4422999978065	120.325629082709\\
19.4459166646003	120.331299149998\\
19.4478833317757	120.331344676184\\
19.4555833299955	120.327823380082\\
19.4627333323162	120.325524792457\\
19.465416665872	120.328616599632\\
19.4744500001272	120.331475948714\\
19.4766166647275	120.332848318784\\
19.4813499967257	120.333498220393\\
19.4822166641553	120.333279991728\\
19.485066664219	120.3336580409\\
19.493683330218	120.334756898598\\
19.495616666476	120.339139538223\\
19.4992499987285	120.345385610943\\
19.5057833313942	120.345976213327\\
19.5074499964715	120.340502855048\\
19.5078833301862	120.33252121441\\
19.5159166653952	120.332649017683\\
19.5219166636467	120.339800018713\\
19.5248333334923	120.344283521524\\
19.5274499972662	120.341892498486\\
19.5274499972662	120.337289054185\\
19.5292999982833	120.332733137532\\
19.5318666656812	120.329370512658\\
19.5333666642507	120.329089617708\\
19.5373999993007	120.334060580729\\
19.5472833315532	120.346555407035\\
19.5514833331108	120.354549571057\\
19.5537166635195	120.352853430179\\
19.5557000001272	120.348638282278\\
19.5589999993642	120.34787226085\\
19.562466665109	120.351645706226\\
19.564749999841	120.346488064055\\
19.5692833304405	120.333497637654\\
19.5827499985695	120.327471052928\\
19.5841999967893	120.332779140032\\
19.5871333320935	120.343952862568\\
19.5922999978065	120.357860177102\\
19.5944833318393	120.368505947982\\
19.5964666644732	120.375488176934\\
19.603116663297	120.371288123086\\
19.6032499988873	120.365726487578\\
19.6037666638692	120.367496884868\\
19.6077333331108	120.369877946444\\
19.6148000001908	120.369509391981\\
19.6158999999365	120.365593748436\\
19.6199666659037	120.362277354727\\
19.6199666659037	120.36400814278\\
19.6207166632017	120.359074571232\\
19.6254666646322	120.352424849838\\
19.6381999969483	120.349877484886\\
19.6499166647593	120.354372260443\\
19.6499166647593	120.359984490612\\
19.6512666662535	120.35940902334\\
19.6576666633288	120.349957618405\\
19.6576666633288	120.342645371699\\
19.6587333321572	120.335780832628\\
19.6587499976158	120.336702457477\\
19.6622999986013	120.334131297885\\
19.6627833326658	120.327701069837\\
19.669799999396	120.324070292096\\
19.6713499983152	120.32435172433\\
19.6724333326022	120.325621551282\\
19.6735333323478	120.325471112697\\
19.6737166643143	120.325081920996\\
19.6795833309492	120.328351041522\\
19.6797666629155	120.326513239357\\
19.6817333300908	120.322330658354\\
19.6878166635832	120.3198480845\\
19.6899166663488	120.32081358829\\
19.6903166651727	120.327020979736\\
19.6995666662852	120.326216054347\\
19.7015999992688	120.324203379328\\
19.7046666661898	120.318355814411\\
19.7065666635832	120.316401837921\\
19.7080666661263	120.318741369678\\
19.7097499966622	120.316872166122\\
19.7155166665713	120.315822955529\\
19.7261166652043	120.30857802373\\
19.7270833333333	120.303821540294\\
19.7430666645368	120.303593681019\\
19.744499997298	120.307008770604\\
19.748099998633	120.319720911562\\
19.7521333297093	120.326152839903\\
19.7640833298365	120.329476929324\\
19.7671499967575	120.324655135367\\
19.7728499968847	120.324365754823\\
19.7817833304405	120.329481349816\\
19.7846166650455	120.333599789561\\
19.7846166650455	120.334430527859\\
19.7873333334923	120.332057999843\\
19.7902666648228	120.329621755641\\
19.7939333319665	120.327178152065\\
19.8012333313625	120.321083956123\\
19.8028166651727	120.312826204425\\
19.8067833304405	120.30746488055\\
19.8067833304405	120.310365638548\\
19.81009999911	120.317999373168\\
19.8168833335242	120.326359510312\\
19.8236333330473	120.325832386772\\
19.8253333330155	120.317763827442\\
19.8327499985695	120.312366163251\\
19.8352833310763	120.312357993143\\
19.8387999971708	120.316550353449\\
19.8399499972662	120.318177913531\\
19.8431666652362	120.320228094913\\
19.8502499977748	120.325319567772\\
19.8512666662535	120.329818813088\\
19.8531999985377	120.329887330818\\
19.8534999966622	120.326558259291\\
19.8673499981562	120.321501840216\\
19.879233332475	120.315727436407\\
19.8819333314895	120.309813243437\\
19.8845833301545	120.309681015103\\
19.8869500001272	120.313373735695\\
19.8881666660308	120.315525249637\\
19.8931666652362	120.313354432642\\
19.897949997584	120.314127030995\\
19.8984499971072	120.315381176444\\
19.9041499972343	120.318529260045\\
19.9078999996185	120.319990838484\\
19.9114499966303	120.315313996108\\
19.91774999698	120.310350652538\\
19.9226333300273	120.306958893432\\
19.9246166666348	120.306221515103\\
19.9294833302498	120.306095722509\\
19.9303999980292	120.309498050529\\
19.932033332189	120.313022100309\\
19.9400166630745	120.314574308965\\
19.9400166630745	120.317452910828\\
19.940266664823	120.323593039883\\
19.9405999978383	120.329598017798\\
19.949033331871	120.322540682052\\
19.9515666643778	120.314120192401\\
19.954083331426	120.313595349352\\
19.959516664346	120.316313491717\\
19.9621499975523	120.318066582261\\
19.9729166666667	120.319920836713\\
19.975933333238	120.325088444582\\
19.9783999999365	120.332742089962\\
19.9786666631698	120.331704387905\\
19.9834166646003	120.332642713765\\
19.9838666637738	120.333185869974\\
19.9867499987285	120.335216348146\\
19.9918999989828	120.331417675603\\
19.9918999989828	120.32409552959\\
19.9943499962488	120.319794558939\\
19.9945999979973	120.320333031555\\
19.9993333299955	120.323734617707\\
20.0009999990463	120.326632187246\\
20.0070999979973	120.322144507025\\
20.007116663456	120.316947342902\\
20.0085833311082	120.313531449043\\
20.0089499990145	120.314817478671\\
20.0104166666667	120.31870615771\\
20.0155999978383	120.322512986003\\
20.0155999978383	120.323142025561\\
20.0164833307267	120.318954855178\\
20.020849998792	120.317820190156\\
20.0292833328247	120.322843873595\\
20.0347833315532	120.32797889691\\
20.0376833319663	120.327537683478\\
20.0381499965985	120.324628997531\\
20.0395333329837	120.321443548581\\
20.0441999991735	120.32157677921\\
20.0477333307267	120.324297704866\\
20.0477333307267	120.319493754997\\
20.052799999714	120.312925618513\\
20.0572499990463	120.307156476161\\
20.0592166662217	120.308233342412\\
20.0602666656177	120.314999020809\\
20.0634499986967	120.316616026946\\
20.0690666635832	120.307451457951\\
20.0704499999682	120.294525840612\\
20.0757666667303	120.293914287824\\
20.0813166658083	120.301145027684\\
20.1033833305042	120.299665179464\\
20.1049166639647	120.287228159557\\
20.1115166664123	120.284928455808\\
20.1142666657767	120.297946281223\\
20.1147333304088	120.30719772833\\
20.1155999978383	120.303697924116\\
20.1155999978383	120.296222752881\\
20.1202833334605	120.295042031598\\
20.1252833326658	120.301218844645\\
20.1296166658402	120.307295552939\\
20.1356166640918	120.307079434252\\
20.1405999978383	120.299366217131\\
20.1468499978383	120.292487292596\\
20.1491333325703	120.287948756907\\
20.1504166642825	120.283690393954\\
20.1510999997457	120.28304828136\\
20.1530499974887	120.283643372125\\
20.1561166644097	120.287943456544\\
20.1579666654268	120.289062183011\\
20.1659166653952	120.284966341272\\
20.1690499981245	120.28262543066\\
20.170816663901	120.285568338057\\
20.1732499996822	120.285499252018\\
20.1793499986332	120.284896909408\\
20.183316663901	120.281063910384\\
20.187583331267	120.278181378687\\
20.1885333299637	120.275291778216\\
20.1995999972025	120.272131416439\\
20.2046833316485	120.274260722889\\
20.2077499985695	120.277220463345\\
20.2128499984742	120.276662155798\\
20.2148833314578	120.275102462042\\
20.2165333310763	120.27970899002\\
20.2195999979973	120.2839863617\\
20.2198333303133	120.284317838282\\
20.223683333397	120.284594547023\\
20.2241333325703	120.287872245911\\
20.2318999965985	120.297509753542\\
20.2385833303133	120.298127138368\\
20.2387666662535	120.296748276568\\
20.2387666662535	120.301274403093\\
20.244799999396	120.311706280472\\
20.2452666640282	120.3200926717\\
20.2462833325068	120.322213533144\\
20.2558999975523	120.325398482817\\
20.2592333316803	120.32868130915\\
20.2608666658402	120.325176766755\\
20.2622166633607	120.316938244674\\
20.2636999964715	120.316272914352\\
20.264566663901	120.324119352406\\
20.2677666664123	120.329711880016\\
20.26875	120.328706288002\\
20.2687666654587	120.323198991434\\
20.2755499998728	120.321664462699\\
20.2755499998728	120.324680365823\\
20.2756166656812	120.32795169234\\
20.279933333397	120.328626020788\\
20.2819666663805	120.324700324695\\
20.283049996694	120.318976541407\\
20.2893166661263	120.313593516172\\
20.2961166659992	120.316029842841\\
20.2961166659992	120.322181957175\\
20.2963833332062	120.324771690901\\
20.3179999987285	120.323964266336\\
20.3185499986013	120.319294158378\\
20.3225833296777	120.314050158208\\
20.3252666632335	120.311560640405\\
20.3260999997457	120.31027344435\\
20.3287833333015	120.305776543766\\
20.3302666664123	120.296834110422\\
20.3380499998728	120.294742521352\\
20.3433166662852	120.299685251747\\
20.3450666666032	120.300895188054\\
20.3488166650137	120.300378248373\\
20.3517499963443	120.295483460065\\
20.3552166660627	120.293337156931\\
20.3707833329837	120.289165862793\\
20.3867333332698	120.289795659042\\
20.3952166636785	120.292488749762\\
20.395549996694	120.297143094683\\
20.3960999965668	120.303974864988\\
20.4024833321572	120.308970685165\\
20.4027999997138	120.311093302114\\
20.4064833323162	120.31476297636\\
20.4089666644732	120.318729418505\\
20.4181833306948	120.317879602153\\
20.4226166645687	120.316888941935\\
20.4269666632017	120.31927530643\\
20.4302333315213	120.325478583327\\
20.4334166646003	120.320026090812\\
20.4399499972662	120.308417994967\\
20.4408666650455	120.304583775869\\
20.446866663297	120.314303629303\\
20.446866663297	120.32311574987\\
20.451983332634	120.322490288051\\
20.4541499972343	120.318093185481\\
20.4564333319663	120.314878065172\\
20.4564666668575	120.315715891405\\
20.4634666641553	120.321426033795\\
20.4658999999365	120.32981992546\\
20.4690666635832	120.336924301768\\
20.4804999987285	120.337179390042\\
20.4847166657448	120.339913324154\\
20.4847166657448	120.33925286597\\
20.4874166647593	120.33855426936\\
20.4877666632335	120.341576300283\\
20.4974166631698	120.340256677942\\
20.4979333321253	120.338561257296\\
20.4995333313942	120.333953827552\\
20.5062833309173	120.333336706083\\
20.5069833318393	120.338963722797\\
20.5164166649183	120.344226151532\\
20.5321333328883	120.345057423216\\
20.5390833298365	120.341111999489\\
20.5398000001908	120.334991736543\\
20.5491166631382	120.330624299647\\
20.553933330377	120.328294680752\\
20.6101166645687	120.326160044352\\
20.616616666317	120.332297740356\\
20.6176999966303	120.335530717918\\
20.62721666495	120.333934747361\\
20.6277333299318	120.334405775976\\
20.6336666663488	120.33510483081\\
20.6354333321253	120.340699456222\\
20.6422833323478	120.346602700572\\
20.6427666664123	120.352324249896\\
20.6452499985695	120.353820137771\\
20.6505833307902	120.349356549543\\
20.651016664505	120.353570962812\\
20.6572499990463	120.365117605081\\
20.6589833299318	120.368681166223\\
20.6589833299318	120.362355594105\\
20.6712999979655	120.357264795303\\
20.67721666495	120.361365821792\\
20.6779499967893	120.365859380907\\
20.6804499983788	120.367349141547\\
20.6887666662535	120.368132795468\\
20.693799996376	120.372036182148\\
20.7109666665395	120.37607457502\\
20.7181166648865	120.37610395849\\
20.7195499976477	120.373008482612\\
20.7195499976477	120.367744980842\\
20.7256333311398	120.360565738726\\
20.7267666657767	120.351266203761\\
20.7283833305042	120.345335360361\\
20.736266664664	120.340717500635\\
20.7364833315213	120.33849488196\\
20.7379166642825	120.336739429159\\
20.74134999911	120.333484554021\\
20.7424166639647	120.334535771536\\
20.7452833334605	120.336772338712\\
20.7481499989828	120.33933594108\\
20.751166665554	120.337782909518\\
20.7534499963125	120.334058894622\\
20.7559333324433	120.332210324939\\
20.7700666666032	120.330554604328\\
20.7711666663488	120.326100493411\\
20.7747999986013	120.324229975577\\
20.7786833326022	120.324131690179\\
20.7874499996503	120.318512510887\\
20.7995166659355	120.309173443119\\
20.8029833316803	120.300398414341\\
20.8051166653633	120.299837828406\\
20.8104666630427	120.303982047448\\
20.8117833296458	120.307615690025\\
20.8224833329518	120.309239118893\\
20.823766664664	120.308098148955\\
20.823766664664	120.313125306735\\
20.8250666658083	120.315806229259\\
20.8268999973933	120.32034392325\\
20.8327666640282	120.321614845017\\
20.8377499977748	120.31670990669\\
20.8563166658083	120.314726954738\\
20.8563166658083	120.312288015556\\
20.8588999986648	120.312746999028\\
20.8588999986648	120.318716973497\\
20.8733833312988	120.324276543458\\
20.8733833312988	120.329215523862\\
20.8748999993007	120.327349993966\\
20.881099998951	120.326577862368\\
20.8832833329837	120.323744565377\\
20.885483332475	120.32074276201\\
20.8903333306313	120.317809193382\\
20.8939333319665	120.317954989914\\
20.9013666629792	120.321854162185\\
20.9100333333015	120.322628618108\\
20.9113666653633	120.321699251995\\
20.9172499974568	120.317979325347\\
20.9181499997775	120.318551558229\\
20.9193333307902	120.318423546713\\
20.9264999985695	120.319138023923\\
20.9297833323478	120.321817951674\\
20.9431499997775	120.330024296908\\
20.9554333329202	120.330393128963\\
20.956333331267	120.319208358522\\
20.957299999396	120.306324638232\\
20.9604666630427	120.30092878373\\
20.9610999981562	120.305893286333\\
20.9650499979655	120.312750664166\\
20.9742833296458	120.321954474049\\
20.9746333320935	120.32454542293\\
20.9746333320935	120.323347497258\\
20.9805999994278	120.320042599005\\
20.9805999994278	120.321187893012\\
20.9827999989192	120.328358675643\\
20.985183330377	120.332953480253\\
20.9898000001908	120.332142721347\\
20.9898000001908	120.331967981618\\
20.9902166644732	120.333341945499\\
20.9923333326975	120.334687183904\\
21.0010333299637	120.336135356675\\
21.0044499993325	120.332573234403\\
21.0074666659037	120.332867014992\\
21.0082166632017	120.334253973206\\
21.0217666665713	120.335803969719\\
21.0267499963443	120.339295501089\\
21.0267499963443	120.338780590865\\
21.028266664346	120.335580731915\\
21.029233332475	120.328359242445\\
21.032116663456	120.324343250686\\
21.0427333315213	120.326898461282\\
21.0523166656495	120.334162419786\\
21.0527833302817	120.339953653787\\
21.0604333321253	120.341087403793\\
21.0694666663805	120.338861458393\\
21.0694666663805	120.332435120296\\
21.0733999967575	120.329891572354\\
21.085183330377	120.330158591683\\
21.086116663615	120.33667558879\\
21.0879333297412	120.342795439652\\
21.0888499975205	120.343526161734\\
21.0921666661898	120.344115679574\\
21.0921666661898	120.348473749655\\
21.0949999968212	120.358140625133\\
21.0997999986013	120.360167236269\\
21.1016666650772	120.351944217779\\
21.1018833319347	120.340262769659\\
21.1018833319347	120.33341045318\\
21.1101999998093	120.331590557776\\
21.1249166647593	120.330042962691\\
21.126833331585	120.327903210019\\
21.128816664219	120.327526562022\\
21.1292666633923	120.335200304759\\
21.1292666633923	120.34165890974\\
21.1319499969483	120.345973518705\\
21.1347333312035	120.343262073593\\
21.1358000000318	120.334033377593\\
21.1370833317438	120.320981688162\\
21.1432499965032	120.320777083562\\
21.1439333319665	120.332111063087\\
21.1439333319665	120.337008850292\\
21.1451499978702	120.334346940958\\
21.1451499978702	120.327195297171\\
21.1507666667303	120.328815353275\\
21.1520333329837	120.336597575067\\
21.1520333329837	120.340298087434\\
21.1587499976158	120.341534504884\\
21.1596666653952	120.340183530689\\
21.1657333334287	120.341639822211\\
21.1789833307267	120.345928898718\\
21.1789833307267	120.348976092142\\
21.1832499980927	120.347590857119\\
21.2074666659037	120.345245568378\\
21.2083833297093	120.350146237887\\
21.211116663615	120.361095792039\\
21.2133333325387	120.366538334386\\
21.2170666654905	120.367265062712\\
21.2200833320618	120.364173479326\\
21.2204999963443	120.366618602023\\
21.2211499969165	120.373050474052\\
21.2372999986013	120.369937690727\\
21.2378666639328	120.36437539959\\
21.2391166647275	120.349764497273\\
21.2465333302817	120.348690538667\\
21.2469499985377	120.35152663498\\
21.2546999971072	120.356207001485\\
21.2731166640918	120.353170829353\\
21.2825333317122	120.340758077538\\
21.2857333302498	120.332824629982\\
21.2932999968528	120.325644051837\\
21.2948333303133	120.329677303208\\
21.29759999911	120.340763021121\\
21.29759999911	120.349233556177\\
21.3004499991735	120.3488514661\\
21.3091833313307	120.340161202633\\
21.312549996376	120.335521442048\\
21.3218833327293	120.332492648825\\
21.3231833299002	120.327492583343\\
21.326949997743	120.319826774718\\
21.3279333313307	120.315135630648\\
21.334133330981	120.320319252988\\
21.335366666317	120.329930384449\\
21.3373666644097	120.345934357979\\
21.3384666641553	120.354935015334\\
21.3420500000318	120.353699819275\\
21.346866663297	120.344180236776\\
21.3512833317122	120.338128948597\\
21.3512833317122	120.341933344575\\
21.3541666666667	120.344026054724\\
21.360449997584	120.348184600443\\
21.3608999967575	120.347576480088\\
21.3648833314578	120.350017829004\\
21.3648833314578	120.350186437225\\
21.3686333298683	120.35312211197\\
21.4045333305995	120.358807568611\\
21.4127499977748	120.36018792101\\
21.4170999964078	120.363135391352\\
21.4190833330155	120.366551368762\\
21.4194833318393	120.366892138767\\
21.4304999987285	120.362047277727\\
21.4364499966303	120.354945305088\\
21.4422666629155	120.348746255204\\
21.4451833327612	120.346027515301\\
21.4451833327612	120.342892358941\\
21.4498666644097	120.34297113443\\
21.453266664346	120.342964956623\\
21.454000000159	120.339984679171\\
21.4619666655858	120.340291436359\\
21.4619666655858	120.336518765118\\
21.4639999985695	120.326740069706\\
21.4645166635513	120.318816281493\\
21.4661499977112	120.322062501404\\
21.4691833297412	120.330173855757\\
21.4766833305358	120.330316287916\\
21.4777499993642	120.328212207995\\
21.479083331426	120.324328625087\\
21.4873333334923	120.32103621318\\
21.4947833299637	120.320089995903\\
21.4947833299637	120.313225608205\\
21.4948499997457	120.305992248089\\
21.49678333203	120.298418283514\\
21.4997666637103	120.300917455479\\
21.5047333319982	120.311702045841\\
21.5099999984105	120.318653584328\\
21.5099999984105	120.317367855274\\
21.511533331871	120.316604267411\\
21.5117666641872	120.326622292993\\
21.5132666667303	120.331020843184\\
21.5182833313942	120.321484338683\\
21.5343166629473	120.303063165715\\
21.5343166629473	120.29776635485\\
21.539749999841	120.305168011306\\
21.5401166637738	120.312150593413\\
21.5402166644732	120.310527273172\\
21.5418499986332	120.303132520276\\
21.548066663742	120.295520375784\\
21.5567499995232	120.297038824676\\
21.5576999982198	120.304999681128\\
21.5589666644732	120.307522530704\\
21.564333331585	120.302394278771\\
21.564333331585	120.300664286676\\
21.5667499979337	120.305179480295\\
21.5669666647912	120.3076243741\\
21.5727333307267	120.307829529407\\
21.5727333307267	120.311732179192\\
21.5804499983788	120.320367052756\\
21.5955666661263	120.321792344505\\
21.5955666661263	120.318676470514\\
21.598883330822	120.320975144036\\
21.5996166666348	120.331784616784\\
21.6035499970118	120.34072554181\\
21.6052666664123	120.340949934477\\
21.6065833330155	120.332623915055\\
21.6071666638057	120.328241518336\\
21.6071666638057	120.332877190378\\
21.6081666668257	120.33992523121\\
21.6168166637422	120.338004965382\\
21.620616666476	120.332899096561\\
21.6213166634242	120.331188667851\\
21.6238333304723	120.335685596886\\
21.6255666653315	120.340252440376\\
21.6266833305358	120.348120102233\\
21.6330999970437	120.356788791194\\
21.6356999993325	120.356916525147\\
21.6403999964397	120.351406908059\\
21.6444833318393	120.346642665678\\
21.6460166652998	120.350872294115\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
21.6460166652998	120.350872294115\\
21.6481333335242	120.356466456119\\
21.6544333299002	120.355994215741\\
21.6554999987285	120.3550663611\\
21.6561499993007	120.352810332793\\
21.692433333397	120.357736024898\\
21.6944499969483	120.361771988495\\
21.6944499969483	120.362343863676\\
21.69899999698	120.360866987008\\
21.7028666655223	120.357527523276\\
21.7028666655223	120.360730838202\\
21.7039166649183	120.36617980388\\
21.7059999982517	120.369928842533\\
21.7076999982198	120.373820692801\\
21.7078999996185	120.379414559678\\
21.7082833329837	120.390656006116\\
21.7257999976477	120.397064533331\\
21.7257999976477	120.39641458255\\
21.7396999994913	120.390823069004\\
21.7400333325068	120.379907502252\\
21.7400499979655	120.375263670677\\
21.747833331426	120.374606056829\\
21.7727833310763	120.383888695016\\
21.7737499992053	120.39056684157\\
21.7826166629792	120.388460023941\\
21.7849166631698	120.381312087325\\
21.7849166631698	120.3734668544\\
21.7932999968528	120.371363868307\\
21.8086166659992	120.37127859452\\
21.8087666630745	120.373160956245\\
21.8125333309173	120.382128440505\\
21.8150333325068	120.391891064733\\
21.8183333317438	120.39774154515\\
21.8204999963443	120.395913177819\\
21.8206333319347	120.392521562115\\
21.8276499986648	120.39406535144\\
21.8276833295822	120.396673431331\\
21.8307833313942	120.397558584536\\
21.8349333326022	120.390742879883\\
21.847750000159	120.382560034616\\
21.8480333328247	120.371684120256\\
21.850783332189	120.369660879115\\
21.8512499968212	120.372084323404\\
21.8554999987285	120.378534095748\\
21.8566999991735	120.379277687421\\
21.8579499999682	120.375504675553\\
21.863366663456	120.366984397372\\
21.8662499984105	120.358747515763\\
21.8705333312353	120.357093297027\\
21.871549999714	120.363099838867\\
21.8734499971072	120.369720511127\\
21.8769999980927	120.366313663361\\
21.8814333319665	120.359206799431\\
21.8902999997138	120.352902789149\\
21.897750000159	120.351467277986\\
21.904116666317	120.353681012682\\
21.9059333324433	120.354043832276\\
21.9182499965032	120.360362466498\\
21.9244666655858	120.360456598931\\
21.9327833334605	120.358902200569\\
21.9384166638057	120.352172871367\\
21.9384166638057	120.348221291957\\
21.939483332634	120.347248705458\\
21.9400999983152	120.339688662389\\
21.9506833314895	120.334241925342\\
21.9537499984105	120.328034073075\\
21.9550666650137	120.32918634964\\
21.9587333321572	120.329323151892\\
21.9589666644732	120.331400018975\\
21.9649166663488	120.336961894703\\
21.965799999237	120.337642076242\\
21.9709833304087	120.338561559207\\
21.9735499978065	120.33663378165\\
21.9741166631382	120.339224704018\\
21.9747833331427	120.339933926685\\
21.9912499984105	120.337056077767\\
21.9954666654268	120.335662145883\\
21.9994500001272	120.336455215218\\
22.0136833310127	120.336558482108\\
22.01634999911	120.335678650095\\
22.0197499990463	120.333526161291\\
22.0258333325387	120.334768614052\\
22.028116663297	120.333331762221\\
22.034399998188	120.331967543856\\
22.035449997584	120.322804033099\\
22.0385333299637	120.313024092998\\
22.0544499993325	120.307893696557\\
22.0544499993325	120.307914212632\\
22.0567666649818	120.307693254128\\
22.0585833311082	120.305137889034\\
22.0630333304405	120.308535238056\\
22.0630666653315	120.316358702489\\
22.0695833325387	120.324290730462\\
22.0705666661263	120.325032591232\\
22.0779333313307	120.319869374205\\
22.0779333313307	120.309949394762\\
22.084399998188	120.310692539853\\
22.088249997298	120.318978085805\\
22.0890999992688	120.324473592956\\
22.0901666641235	120.312451128719\\
22.0990833322207	120.29665581837\\
22.1038666645687	120.291507952513\\
22.1065333326658	120.294569556077\\
22.1088833332062	120.295644517912\\
22.1266666650772	120.292185515023\\
22.1370833317438	120.292932798477\\
22.153816664219	120.298498528354\\
22.1547499974568	120.305269540643\\
22.1557666659355	120.308692022845\\
22.1631499965985	120.312572349697\\
22.1744833310445	120.313934034642\\
22.1812833309173	120.311292296383\\
22.1953999996185	120.308025079544\\
22.2044333299002	120.301558223044\\
22.2057333310445	120.302453267127\\
22.2107499996822	120.310717062275\\
22.2201833327612	120.320123453357\\
22.2334166646003	120.326234849068\\
22.2492666641872	120.330816278164\\
22.2547833323478	120.33254955952\\
22.2620333313942	120.331034396871\\
22.2686999996503	120.326030958168\\
22.272983332475	120.324427889081\\
22.2793999989828	120.329294281992\\
22.2838333328565	120.332410805927\\
22.2877499977748	120.331082953202\\
22.3014166633288	120.33126772842\\
22.3014166633288	120.337871465408\\
22.3025166630745	120.353003873275\\
22.3090666651727	120.359872139512\\
22.317483329773	120.350679254465\\
22.317483329773	120.335484565209\\
22.317483329773	120.331563816179\\
22.3266833305358	120.336601193412\\
22.3425333301227	120.341158345966\\
22.3425333301227	120.335111590344\\
22.3430833299955	120.323234317368\\
22.3445499976477	120.314035924593\\
22.350983329614	120.313692326219\\
22.3529666662217	120.320771739003\\
22.3583833297093	120.33195366155\\
22.3925333301227	120.34035321142\\
22.393716665109	120.340007795591\\
22.393716665109	120.33629328578\\
22.4035666664442	120.332501642822\\
22.4154666662217	120.333968237213\\
22.4253999988238	120.336067114488\\
22.4597333312035	120.332874826053\\
22.4613999962807	120.32853329169\\
22.4662833333015	120.325972740605\\
22.4685333331427	120.328139132109\\
22.4709166646003	120.336472887104\\
22.4729166666667	120.342411091876\\
22.4751999974252	120.344209030377\\
22.4751999974252	120.348137530906\\
22.4854333321253	120.355289774117\\
22.5009499986967	120.364752296476\\
22.5017666657767	120.367811781153\\
22.5020833333333	120.362346098545\\
22.5177333315213	120.359538014867\\
22.5201666633288	120.35964034834\\
22.5206833322843	120.364057116812\\
22.5343166629473	120.360598333924\\
22.5406666636467	120.346869217366\\
22.5406666636467	120.336434250731\\
22.544683333238	120.342561045641\\
22.5465666651727	120.360176064075\\
22.548799999555	120.369039098212\\
22.5532833298048	120.35642449993\\
22.5570666631063	120.3393881167\\
22.5867999990782	120.330644150044\\
22.5867999990782	120.329967004189\\
22.5883333325387	120.329709941358\\
22.589483332634	120.321298834145\\
22.5916833321253	120.317773740536\\
22.5934999982517	120.317065564736\\
22.5942999998728	120.320896681969\\
22.5942999998728	120.317186857432\\
22.5996166666348	120.308618243466\\
22.607266664505	120.303387003473\\
22.6125333309173	120.307501214877\\
22.6148499965668	120.315203712051\\
22.6152333299318	120.319470567478\\
22.6260999997457	120.315347843643\\
22.6307833313942	120.306079226468\\
22.6380333304405	120.30237036801\\
22.6409166653952	120.305194608283\\
22.6472333312035	120.309659324094\\
22.6569666663807	120.300035370607\\
22.6596999963125	120.295341703691\\
22.6631499965985	120.299069198525\\
22.6632666667303	120.310148046555\\
22.673916665713	120.311517485197\\
22.6759999990463	120.30393379788\\
22.681299996376	120.296989492344\\
22.6860999981562	120.29666491079\\
22.690683333079	120.305090031952\\
22.7018999973933	120.307121430917\\
22.7066666642825	120.304190349904\\
22.7074333310127	120.295703228883\\
22.7144333322843	120.29651071062\\
22.7183666666348	120.302343590419\\
22.7305999994278	120.308366777691\\
22.7325333317122	120.315741399723\\
22.7347833315532	120.321335679555\\
22.7348166664442	120.321042049866\\
22.7391999999682	120.313677697388\\
22.7460333307585	120.311861795116\\
22.7516333301862	120.31357122114\\
22.7549666643143	120.302032853613\\
22.7578666647275	120.285925772735\\
22.7610166629155	120.282433681962\\
22.7638833324115	120.289520539899\\
22.7654499967893	120.297007336902\\
22.7683333317438	120.292868312488\\
22.7699333310127	120.288933601897\\
22.7699333310127	120.285091045685\\
22.7785166660945	120.282586972179\\
22.7944833318393	120.281771479962\\
22.8025499979655	120.275647700591\\
22.8044666647912	120.266742304619\\
22.8052666664123	120.259940622847\\
22.818416663011	120.256590778271\\
22.8193333307902	120.257227792184\\
22.8265999992688	120.260308021953\\
22.826949997743	120.262566484682\\
22.8338666637738	120.2573943612\\
22.8343499978383	120.252572086907\\
22.8347833315532	120.245651159478\\
22.8350833296777	120.24138620874\\
22.8380499998728	120.237730203224\\
22.8425833304723	120.233848119183\\
22.844533332189	120.226522543404\\
22.8689999977748	120.223402735847\\
22.875866663456	120.227468289821\\
22.8846833308538	120.227582564162\\
22.8995499968528	120.222239204646\\
22.8995499968528	120.217258834131\\
22.9002999981245	120.219439557826\\
22.9022666652997	120.225612661923\\
22.9027999997138	120.224185607313\\
22.909516664346	120.217632515423\\
22.9186999996503	120.210153358006\\
22.919499997298	120.214281947839\\
22.9221333305042	120.219037547288\\
22.9240999976793	120.215261978684\\
22.9240999976793	120.20911450071\\
22.9304999987285	120.217739943628\\
22.9316833297412	120.232295450086\\
22.9508166631063	120.233603817175\\
22.9672333319982	120.228213658551\\
22.9712499976158	120.227223071239\\
22.9766333301862	120.2282299963\\
22.994916665554	120.225860768785\\
22.994916665554	120.217143134123\\
22.998916665713	120.214054935522\\
22.998916665713	120.212602682642\\
23.0037833333015	120.207046800193\\
23.0064166665077	120.194808469786\\
23.0194499969483	120.186667465422\\
23.021633330981	120.183274220952\\
23.0221166650455	120.186352051646\\
23.0223666667938	120.189650484892\\
23.0223666667938	120.19718035501\\
23.0280833323797	120.208985195626\\
23.0292833328247	120.215039784881\\
23.0370166659355	120.215802397562\\
23.0388333320618	120.206243174681\\
23.0417666633923	120.200935212285\\
23.0452999989192	120.197166087845\\
23.0452999989192	120.201277682279\\
23.0465666651727	120.21264252516\\
23.0470666646958	120.220136459163\\
23.0525999983152	120.217918270811\\
23.0538666645687	120.202681660534\\
23.0582833329837	120.19037414774\\
23.062233332793	120.185176392002\\
23.062233332793	120.19489554206\\
23.062233332793	120.207874826045\\
23.0859999974568	120.222231611847\\
23.098766664664	120.217529282599\\
23.1139666636785	120.206699440286\\
23.1259499986967	120.197307391741\\
23.1329333305358	120.191484683358\\
23.1349333326022	120.192144141795\\
23.143599998951	120.19343144119\\
23.1493333299955	120.189603903454\\
23.1493333299955	120.178665179406\\
23.1579333305358	120.173212973145\\
23.1606666644415	120.182769751122\\
23.1639666636785	120.19563652227\\
23.1649166663488	120.194334036328\\
23.1724166631698	120.183634154917\\
23.1724166631698	120.182297352262\\
23.1754666646322	120.190045071544\\
23.184366663297	120.197936575506\\
23.1878999988238	120.195908644015\\
23.1934666633607	120.187768664122\\
23.1983666658402	120.173856269477\\
23.2068333307902	120.164400234427\\
23.2097833315532	120.166231002675\\
23.2108666658402	120.177422162416\\
23.2149666666985	120.190815728493\\
23.2149666666985	120.188277540544\\
23.2149666666985	120.186400499856\\
23.2149666666985	120.1855707751\\
23.2174499988557	120.188917838359\\
23.218449997902	120.19055336947\\
23.2242499987285	120.180621659429\\
23.2262499968212	120.172889781606\\
23.229233332475	120.169247347603\\
23.229233332475	120.171841324304\\
23.2411999980608	120.183880240329\\
23.242483329773	120.194873856389\\
23.2476499994597	120.196560705405\\
23.251833331585	120.185573867034\\
23.2741999983788	120.179513971906\\
23.275983329614	120.180346495258\\
23.2831666668257	120.178112860668\\
23.28509999911	120.167651650342\\
23.2893833319347	120.165937263763\\
23.2922666629155	120.170358184647\\
23.2962999979655	120.172497556597\\
23.3003166635832	120.1680114743\\
23.303966665268	120.164638998223\\
23.3155833323797	120.162698460586\\
23.3155833323797	120.160589559314\\
23.3214166641235	120.164499060597\\
23.3264166633288	120.178625567846\\
23.329983329773	120.183100003684\\
23.3320166667303	120.179998375664\\
23.3445833325387	120.172096563402\\
23.3474333326022	120.174621383486\\
23.347866666317	120.181375641382\\
23.347866666317	120.179923430604\\
23.3649333318075	120.179223925734\\
23.367516664664	120.178457983104\\
23.367516664664	120.179281797955\\
23.3693666656812	120.176749504276\\
23.3745999972025	120.174382897221\\
23.3831333319347	120.167067729822\\
23.3941666642825	120.157839629602\\
23.398916665713	120.154940237201\\
23.4038833300273	120.158548376137\\
23.4044333299002	120.163777881401\\
23.4179166634878	120.159406510709\\
23.42178333203	120.151663972048\\
23.4259499986967	120.142820023479\\
23.4314333319665	120.138229922757\\
23.4320666631063	120.139981484902\\
23.432149998347	120.145775248118\\
23.4346166650455	120.155401058105\\
23.4410166660945	120.158417814618\\
23.4454833308857	120.15725462649\\
23.4490999976793	120.149883241404\\
23.4496833324433	120.151204793066\\
23.4506666660308	120.160029868302\\
23.4584166646003	120.166156441317\\
23.4610333323478	120.160857584911\\
23.4652999997138	120.155584180499\\
23.4657166639963	120.154418480873\\
23.4709499994913	120.159046275636\\
23.4733166654905	120.159617550715\\
23.4820999979973	120.149881396851\\
23.4905666629473	120.143124788397\\
23.4974666635195	120.145380780145\\
23.5155999978383	120.154887186544\\
23.5170833309492	120.160703329551\\
23.5247166633607	120.157828286021\\
23.5247166633607	120.15108102617\\
23.5266999999682	120.14450323016\\
23.5315999984742	120.142258474357\\
23.5328999996185	120.143533009859\\
23.5334499994913	120.147700233935\\
23.5410999973615	120.147374307442\\
23.5503499984742	120.146318731954\\
23.5503499984742	120.144405787665\\
23.5522666652998	120.139637309036\\
23.5555666645368	120.13655355387\\
23.5658166646958	120.139347607711\\
23.5658166646958	120.146328990688\\
23.5685833334923	120.150790430899\\
23.5700999975205	120.147761299601\\
23.572049999237	120.138824481934\\
23.572949997584	120.135449449048\\
23.5765166640282	120.136146164797\\
23.5793499986332	120.140308513938\\
23.5841833313307	120.143272335202\\
23.5931666652362	120.142162358038\\
23.5931666652362	120.139376279742\\
23.5969499985377	120.140515220421\\
23.5992999990782	120.14879334653\\
23.6012666662535	120.15527931579\\
23.6067833304405	120.157615586929\\
23.6158666650455	120.148338459591\\
23.6187833309173	120.143775180474\\
23.6367999990782	120.146039790171\\
23.6376666665077	120.151159770598\\
23.6391833305358	120.153001318802\\
23.6404666662217	120.14874033477\\
23.6420999964078	120.149631658891\\
23.644733329614	120.150929850131\\
23.6481999993325	120.151920941892\\
23.6658333301545	120.151939671762\\
23.6692499995232	120.146646606329\\
23.6701333324115	120.141513834928\\
23.6724499980608	120.14204863099\\
23.6739833315213	120.152706340768\\
23.6768999973933	120.169301755951\\
23.6815499981245	120.172900101478\\
23.6866666634878	120.175067601093\\
23.6962166666985	120.174752615236\\
23.6977666656177	120.175490939461\\
23.700116666158	120.171037764367\\
23.7040666659673	120.166052965322\\
23.7047666629155	120.16550164637\\
23.7101999998093	120.164406315758\\
23.7124499996503	120.165849550821\\
23.714366666476	120.168815697916\\
23.7164499998093	120.169767658988\\
23.716616666317	120.167508661192\\
23.7229666630427	120.158772001716\\
23.7229666630427	120.152784531871\\
23.7357166647912	120.153355488331\\
23.7357166647912	120.159325669299\\
23.7421333312988	120.164879043455\\
23.7454833308857	120.162592651306\\
23.7528999964397	120.154590354081\\
23.7544499993325	120.150506950026\\
23.7614666660627	120.159652687214\\
23.7710999965668	120.176355050767\\
23.7710999965668	120.189083072703\\
23.782266664505	120.186534316597\\
23.7835333307585	120.183691823572\\
23.7877333323162	120.185278725692\\
23.789449997743	120.187902956537\\
23.7960999965668	120.184247610787\\
23.8014499982198	120.174974999861\\
23.8039833307267	120.171748135959\\
23.804199997584	120.183319721993\\
23.8051499962807	120.203365777686\\
23.8124833305677	120.212826266847\\
23.8165166656177	120.200778527322\\
23.8302333315213	120.188191694106\\
23.8317333300908	120.194272811601\\
23.8325333317122	120.211928937822\\
23.8337833325068	120.227613597315\\
23.8412833333015	120.231219541795\\
23.8419166644415	120.232310602847\\
23.8442833304405	120.2342871901\\
23.8477666656177	120.23055947463\\
23.8507333318393	120.22406047201\\
23.851166665554	120.215164492659\\
23.8539833307267	120.214781722084\\
23.860299996535	120.216944219937\\
23.8619999965032	120.210247285828\\
23.8669833302498	120.205039520773\\
23.8711499969165	120.206991158575\\
23.8832499980927	120.220144303859\\
23.8941333333652	120.228016449472\\
23.8959166646003	120.211606091827\\
23.8966833313307	120.197912844095\\
23.8984333316485	120.193219476005\\
23.9097666660945	120.202252178015\\
23.9122166633607	120.214418293377\\
23.9143833319347	120.216378714183\\
23.9158166646958	120.221592602146\\
23.9158166646958	120.213077613778\\
23.9218166629473	120.200358707592\\
23.9274666666985	120.197065483923\\
23.9344166636467	120.199727860436\\
23.9344166636467	120.207175748532\\
23.9427999973297	120.199693136479\\
23.9452333331108	120.194073622274\\
23.9494166652362	120.191011600995\\
23.9556666652362	120.185528296747\\
23.9659166653952	120.181600844087\\
23.9835999965668	120.18217812902\\
23.9835999965668	120.188138654854\\
23.988633330663	120.193106392773\\
23.9910666664442	120.187011666008\\
23.9910666664442	120.17351872877\\
23.9930833299955	120.159424420849\\
23.9950833320618	120.153318264352\\
23.9970999995868	120.14898913767\\
23.99759999911	120.14650237045\\
23.99981666406	120.140090436539\\
24.0063833316167	120.135864239782\\
24.0073666652043	120.140829710784\\
24.0073666652043	120.148184499799\\
24.0159666657448	120.154045966939\\
24.018416663011	120.15072913915\\
24.0230833331743	120.144592576256\\
24.0314333319665	120.142871531925\\
24.0323333303133	120.139723579373\\
24.0437666654587	120.13217921652\\
24.0442833304405	120.125720883644\\
24.0461166659992	120.126128922367\\
24.0471833308538	120.129599080935\\
24.0530499974887	120.134754748463\\
24.0552666664123	120.128666997609\\
24.0552666664123	120.124744149669\\
24.0577666640282	120.13330255697\\
24.0582666635513	120.149177730385\\
24.0637833317122	120.161170804149\\
24.0769999980927	120.151944350176\\
24.078266664346	120.142726406463\\
24.078266664346	120.144001934017\\
24.0811666647593	120.1502369559\\
24.0898000001908	120.148271356625\\
24.0922666629155	120.147261481716\\
24.0928666631382	120.153160276459\\
24.0989833315213	120.161049691642\\
24.107183333238	120.161011847207\\
24.1095833301545	120.15611760105\\
24.1120833317438	120.152339404728\\
24.1140999992688	120.151755774008\\
24.116549996535	120.146966544818\\
24.1185833334923	120.144278431906\\
24.1185833334923	120.145985334985\\
24.1215833306313	120.147793799379\\
24.1386166652043	120.144671343377\\
24.1420333305995	120.138899157094\\
24.1485333323478	120.133925993029\\
24.1649499972662	120.13126198643\\
24.176949997743	120.132234141786\\
24.1871166666348	120.136892095227\\
24.1871166666348	120.139715682301\\
24.1908166646958	120.139427833798\\
24.1988166650137	120.136571074667\\
24.2046833316485	120.129920958841\\
24.2128166635832	120.12467376079\\
24.2137166659037	120.128984588856\\
24.2154333313307	120.137814637326\\
24.2213666637738	120.145760399874\\
24.2219999988873	120.144301397689\\
24.2245999972025	120.149317968563\\
24.2299499988557	120.15670130149\\
24.2299499988557	120.158267232044\\
24.2313166658083	120.161866685269\\
24.235066664219	120.168455568386\\
24.239333331585	120.172165430766\\
24.239599998792	120.168986345288\\
24.2411666631698	120.16636387754\\
24.2432833313942	120.166734844634\\
24.2464333295822	120.168829694368\\
24.2472333312035	120.169770494453\\
24.2476333300273	120.172845505158\\
24.2516333301862	120.175381264245\\
24.2525999983152	120.179121098673\\
24.2581499973933	120.186683443434\\
24.263483329614	120.193956294901\\
24.2636999964715	120.194126067516\\
24.2713833332062	120.187040903771\\
24.2713833332062	120.188910489874\\
24.2784166653952	120.194859368717\\
24.2951166629792	120.199496510732\\
24.2959499994913	120.195026814709\\
24.2971999963125	120.185504264289\\
24.2971999963125	120.182146805888\\
24.3033333301545	120.184047404664\\
24.3035666664442	120.188257515122\\
24.3052333315213	120.189213256195\\
24.31149999698	120.1889110862\\
24.3116333325703	120.18673248639\\
24.3125333309173	120.187775460493\\
24.3138499975205	120.189950793897\\
24.3219666639963	120.18845499645\\
24.3224666635195	120.183719339782\\
24.3263999978702	120.178332639612\\
24.3277333299318	120.176634913526\\
24.3395833333333	120.181623807145\\
24.3429333329202	120.185027952563\\
24.3482333302498	120.18578335494\\
24.356333331267	120.182535999415\\
24.3600833296777	120.183576171232\\
24.363399998347	120.1875620244\\
24.3670333305995	120.18679770929\\
24.367666665713	120.181500251662\\
24.3747666637103	120.176649137487\\
24.3797333319982	120.173543969905\\
24.3803999980292	120.178941264279\\
24.3906999985377	120.185553294927\\
24.394733329614	120.188083056852\\
24.3975166638692	120.187372194778\\
24.3981833299002	120.186986581024\\
24.4009166638057	120.187502604097\\
24.406183330218	120.18600868121\\
24.408316663901	120.18400648967\\
24.4095999995868	120.18548975595\\
24.4133333325387	120.183154618452\\
24.4153999964397	120.182802125907\\
24.4153999964397	120.184167142991\\
24.4222666660945	120.188534718226\\
24.431216665109	120.193624521915\\
24.4325333317122	120.193134703583\\
24.4402166644732	120.191542218763\\
24.4410833319028	120.18759219662\\
24.4643833319347	120.187022003767\\
24.4677666664123	120.191513676824\\
24.4694499969483	120.19600320535\\
24.4719499985377	120.19406358959\\
24.4719499985377	120.188724585993\\
24.4784333308538	120.186827610434\\
24.483083331585	120.192348219696\\
24.486533331871	120.196337011812\\
24.4906333327293	120.193373898499\\
24.4974999984105	120.187709540825\\
24.5024499972662	120.187770904475\\
24.5043999989828	120.189578379956\\
24.5205666661263	120.193133026546\\
24.5256833314897	120.196480634593\\
24.52884999911	120.197040402957\\
24.5343333323797	120.197285448704\\
24.5359666665395	120.193774496727\\
24.5480499982833	120.19684456885\\
24.5480499982833	120.196919191371\\
24.5483000000318	120.193168512361\\
24.5521499991417	120.187292348762\\
24.5606166640918	120.181252387495\\
24.563666665554	120.177328544764\\
24.5658833305042	120.180611103938\\
24.5835666656495	120.186816940653\\
24.597983332475	120.18986444838\\
24.6006333311398	120.192124902465\\
24.6008166631063	120.195239448404\\
24.6061166644097	120.196339030871\\
24.6065499981245	120.19284979628\\
24.6065499981245	120.186008022542\\
24.6121166666348	120.186473484881\\
24.6132166663807	120.188435638551\\
24.614566663901	120.190656750431\\
24.6239666660627	120.196299177419\\
24.626049999396	120.199587991327\\
24.6269666632017	120.20123111376\\
24.6307499965032	120.201251985711\\
24.6410666664442	120.20307650872\\
24.6410666664442	120.202565466899\\
24.6574000000953	120.200357030005\\
24.6620166659355	120.19333307808\\
24.6649666666985	120.1867580065\\
24.6667999982833	120.185811072731\\
24.6689166665077	120.191263646373\\
24.6733666658402	120.194748005913\\
24.6757999976477	120.194528620777\\
24.6773666659992	120.190729266127\\
24.6786999980608	120.187156596181\\
24.6794499993325	120.188220452027\\
24.6846833308538	120.191762651852\\
24.6880999962488	120.195795021493\\
24.6893833319347	120.194833910232\\
24.6919666647912	120.188092944021\\
24.6972499966622	120.186328838828\\
24.7047666629155	120.189850429992\\
24.7094166636467	120.193280161612\\
24.7107666651408	120.192072672545\\
24.7154666662217	120.189283618129\\
24.7202333331108	120.187543535007\\
24.7243499994278	120.188131621552\\
24.7244333306948	120.188368069308\\
24.7254833300908	120.18948031225\\
24.726949997743	120.19193097378\\
24.726949997743	120.191992145085\\
24.7276333332062	120.191415371419\\
24.7355333328247	120.187298508219\\
24.7399333318075	120.184300996664\\
24.7417833328247	120.183432203192\\
24.7432166655858	120.188234932152\\
24.7433833320935	120.192041486748\\
24.7479166666667	120.191849251873\\
24.7518999973933	120.188893457151\\
24.7580999970437	120.186350627951\\
24.7734833319982	120.186967966375\\
24.7827333331108	120.189104777846\\
24.7841499964397	120.192086470771\\
24.7902499993642	120.19446177054\\
24.7907499988873	120.194081779898\\
24.7926999966303	120.191022112953\\
24.8067166646322	120.190820717018\\
24.8219499985377	120.191022555146\\
24.8298166632652	120.191136857721\\
24.829983329773	120.190516953882\\
24.840799999237	120.190092311807\\
24.858199997743	120.187904625028\\
24.8654499967893	120.185380595326\\
24.8742833296458	120.18482389566\\
24.8748333334923	120.183465745357\\
24.8782333334287	120.181193616817\\
24.8834166646003	120.179193509693\\
24.8879999995232	120.181436984472\\
24.897799996535	120.181492544052\\
24.9004333297412	120.181293600668\\
24.9098166664442	120.178969187864\\
24.920999999841	120.177961621901\\
24.9319333314895	120.181118536013\\
24.935366666317	120.185597978925\\
24.943599998951	120.186395223735\\
24.9439999977748	120.185704589834\\
24.9498999993007	120.189156048411\\
24.9505166649818	120.192615175793\\
24.9505833307902	120.191636494913\\
24.957149998347	120.188123422849\\
24.957266664505	120.184247048053\\
24.9572833299637	120.178407904699\\
24.9608333309492	120.175910049675\\
24.9642499963443	120.177208526158\\
24.9669666647912	120.176900713218\\
24.9686999996503	120.172436668825\\
24.9732166647912	120.164989649695\\
24.9752999981245	120.161681164724\\
24.9757666667303	120.163681034805\\
24.989449997743	120.166738376081\\
24.9909666657448	120.168485793427\\
24.9922999978065	120.167595151915\\
24.9983833312988	120.16635620186\\
24.999033331871	120.16961283089\\
25.0019999980927	120.172176249732\\
25.0070166667303	120.172075686066\\
25.0076166629792	120.168085181674\\
25.0169499993325	120.165265695934\\
25.0202499985695	120.16753764721\\
25.0221333305042	120.170837841072\\
25.0267499963443	120.171033544968\\
25.0313833316167	120.166362319666\\
25.0318333307902	120.162932363859\\
25.033233332634	120.163640651754\\
25.0369666655858	120.166461584609\\
25.0438166658083	120.164123471129\\
25.049666663011	120.157808755552\\
25.0516833305358	120.154267131576\\
25.0544833302498	120.154778689997\\
25.0547499974568	120.155303076907\\
25.065416665872	120.15370443346\\
25.0689999977748	120.151266893391\\
25.073649998506	120.150947413751\\
25.0757666667303	120.151391625214\\
25.0796666661898	120.156925504071\\
25.0820666631063	120.163643598135\\
25.0820666631063	120.163879129806\\
25.0877833326658	120.158327352831\\
25.0899999976158	120.152547436645\\
25.0954333305358	120.153275023667\\
25.1005999962488	120.158431172226\\
25.1008166631063	120.160348671231\\
25.1067833304405	120.162123864027\\
25.1072166641553	120.165587363696\\
25.1178999980292	120.173217087094\\
25.1220666646958	120.181269500912\\
25.1250333309173	120.179523960337\\
25.1292166630427	120.173896405856\\
25.1320499976477	120.166197623928\\
25.1330166657767	120.162550631749\\
25.1377833326658	120.15986770437\\
25.1388833324115	120.160716315357\\
25.1388833324115	120.165372322854\\
25.1480666637422	120.166923405147\\
25.1491333325703	120.162200783717\\
25.1495166659355	120.161156165425\\
25.1563999970753	120.167651049511\\
25.1587666630745	120.176724775853\\
25.1639166633288	120.177618014281\\
25.1658833305042	120.172999944147\\
25.167399998506	120.171243373918\\
25.168416663011	120.173884169815\\
25.1684666633607	120.173337006794\\
25.176866666476	120.170164683198\\
25.1828499992688	120.168922137175\\
25.1845666646958	120.172000982744\\
25.18649999698	120.174314031455\\
25.1911333322525	120.170028848115\\
25.2002833326658	120.166761676216\\
25.2027833302817	120.166786969843\\
25.2062666654587	120.168511282724\\
25.2118333299955	120.165668531546\\
25.2118333299955	120.159180776077\\
25.2202666640282	120.156630351733\\
25.2202666640282	120.154092116212\\
25.230049999555	120.152357816109\\
25.2381666660308	120.155120407178\\
25.2381666660308	120.160539860212\\
25.240766664346	120.167182665852\\
25.2438166658083	120.168442198807\\
25.2534333308538	120.169938509674\\
25.2596999963125	120.17102152199\\
25.2757999976477	120.170429830917\\
25.2757999976477	120.167533753417\\
25.3007666667303	120.165020082152\\
25.3007666667303	120.166244650798\\
25.3032499988873	120.16785043731\\
25.3222499966622	120.167979515145\\
25.3234666665395	120.16790970327\\
25.3326166629792	120.167673284763\\
25.3407833298048	120.168704078936\\
25.3421499967575	120.169617795347\\
25.3491499980292	120.169545034607\\
25.3542833328247	120.168087601666\\
25.3628333330155	120.167837653285\\
25.3686666647593	120.168681619057\\
25.3729166666667	120.166487657064\\
25.3742166638375	120.166220019191\\
25.3764166633288	120.168466678187\\
25.3821666638057	120.173505266167\\
25.3821666638057	120.177489228412\\
25.3876999974252	120.177885817754\\
25.3904833316803	120.177447193956\\
25.3911999980608	120.178149356589\\
25.4042499979337	120.182424693118\\
25.4067833304405	120.188052011931\\
25.4129833300908	120.19086817457\\
25.4214666644732	120.190738620876\\
25.431366666158	120.190420740532\\
25.4324333310127	120.189566859598\\
25.4404333313307	120.186185722697\\
25.446899998188	120.186822970514\\
25.4493833303452	120.18993514432\\
25.4573333303133	120.193954079337\\
25.4739499966303	120.197351049167\\
25.4749499996503	120.198455094735\\
25.4819499969483	120.20154858561\\
25.4831499973933	120.203557638622\\
25.4837833325068	120.201122854904\\
25.4849833329518	120.198271412964\\
25.4965833306313	120.193677926641\\
25.4976333300273	120.192762117883\\
25.4976333300273	120.19446952286\\
25.5169333299002	120.197051019516\\
25.5237166643143	120.198245018255\\
25.536183333397	120.19630107159\\
25.5429666638375	120.195090199662\\
25.5529333313307	120.195231515068\\
25.5569499969483	120.196040358123\\
25.5632666667303	120.197724695451\\
25.5744500001272	120.199068506519\\
25.5777166644732	120.198750648741\\
25.5803833325703	120.197376090369\\
25.5853999972343	120.197482532308\\
25.5881166656812	120.195907992444\\
25.5894166668257	120.192485985372\\
25.5896666646003	120.191000889098\\
25.5967666665713	120.192077968374\\
25.602766664823	120.194117237084\\
25.6126999974252	120.193186516542\\
25.6297833323478	120.190835331229\\
25.6351666649183	120.189776576057\\
25.6382333318393	120.191533558231\\
25.6392833312353	120.19029184881\\
25.6397333304088	120.188322242283\\
25.6442833304405	120.189714193885\\
25.6477666656177	120.193610329627\\
25.6564499974252	120.196914788221\\
25.6571999986967	120.195604183821\\
25.6686166644097	120.194569175483\\
25.6747499982517	120.193496165513\\
25.6805833299955	120.190637309703\\
25.6819499969483	120.189879440986\\
25.6830999970437	120.188005948408\\
25.6877499977748	120.190051854268\\
25.696749997139	120.191631117877\\
25.7141499996185	120.19299823297\\
25.716433330377	120.195037641595\\
25.7199333310127	120.192096551072\\
25.7252166668575	120.188755659929\\
25.7252166668575	120.184998497474\\
25.7376666665077	120.184604210009\\
25.738433333238	120.185296482043\\
25.7461499969165	120.185903588835\\
25.7480666637422	120.187615831414\\
25.7557333310445	120.188605769757\\
25.7623999993007	120.187062443072\\
25.7641666650772	120.183147220467\\
25.7678999980292	120.183557759621\\
25.7687666654587	120.182629334715\\
25.7705166657767	120.182222892675\\
25.7743499994278	120.183733360264\\
25.7801833311717	120.187064129274\\
25.7852833310763	120.191664369004\\
25.7852833310763	120.192188125067\\
25.7873999993007	120.187671426187\\
25.7916499972343	120.183762461692\\
25.7972999970118	120.182394653436\\
25.798766664664	120.181692470274\\
25.8067666649818	120.182622115446\\
25.8158666650455	120.185322043712\\
25.8163333296777	120.188338167526\\
25.820549996694	120.190748860101\\
25.820549996694	120.188062157317\\
25.8227833310763	120.185098878218\\
25.8280833323797	120.184148214773\\
25.841549996535	120.186750657576\\
25.8551999966303	120.192197238332\\
25.858049996694	120.195370574931\\
25.8657333334287	120.195710619857\\
25.8751999974252	120.195320114336\\
25.882033332189	120.195463004814\\
25.8827333331108	120.193115381994\\
25.8852833310763	120.189816169869\\
25.886566666762	120.188984706315\\
25.888666665554	120.191949689717\\
25.890616663297	120.194384858812\\
25.893716665109	120.19522160245\\
25.8986666639647	120.196198186959\\
25.9012999971708	120.194911645147\\
25.9043166637422	120.192135840405\\
25.908349998792	120.194720907715\\
25.9105166633923	120.200959447656\\
25.9151499986648	120.208640568193\\
25.9202499985695	120.21050369588\\
25.9240833322207	120.210738837031\\
25.9291499972343	120.209445309513\\
25.9299166639647	120.208196359136\\
25.9360666632652	120.206285686908\\
25.9404833316803	120.203169695039\\
25.9431333303452	120.199712395953\\
25.9480833331743	120.203087640116\\
25.9535333315532	120.210157271379\\
25.954199997584	120.215221268172\\
25.9609666665395	120.213738340281\\
25.9653999964397	120.216930070075\\
25.9653999964397	120.223413961373\\
25.9855166633923	120.222607884714\\
25.9890833298365	120.215064489788\\
26.0030999978383	120.206239143123\\
26.0047999978065	120.205832765369\\
26.0218833327293	120.208452270665\\
26.0262999971708	120.211190999474\\
26.0393499970437	120.214752776836\\
26.0517833312353	120.219163530261\\
26.0555166641872	120.221208902632\\
26.0644166668257	120.220255939298\\
26.0699000000953	120.21873998296\\
26.0731833299002	120.215590882731\\
26.0733999967575	120.213028467126\\
26.0792499979337	120.210539118369\\
26.0792499979337	120.210597125141\\
26.0866666634878	120.212399197405\\
26.0930499990782	120.213654797871\\
26.0983000000318	120.213041349994\\
26.1021166642507	120.209921549885\\
26.1179833332698	120.209711810052\\
26.1281333327293	120.210628334298\\
26.1435499986013	120.211439754717\\
26.1440499981245	120.207606908221\\
26.1578333298365	120.20177170599\\
26.1603166659673	120.196292062954\\
26.1639166633288	120.190465815121\\
26.1642166654268	120.195172714867\\
26.1644333322843	120.200770652042\\
26.1765999992688	120.205874168066\\
26.1765999992688	120.201669839011\\
26.1811999996503	120.199170036501\\
26.1841166655223	120.202548387092\\
26.1942499995232	120.20741871635\\
26.1999166647593	120.213369250634\\
26.2014499982198	120.214335348836\\
26.2016999999682	120.217143186613\\
26.2058499972025	120.220083818036\\
26.2060833334923	120.21961253599\\
26.2072833299637	120.216886171073\\
26.2170833309492	120.215369848402\\
26.2239499966303	120.217665514673\\
26.2269666632017	120.222375956332\\
26.2286499977112	120.225939857367\\
26.2294666647912	120.227582737952\\
26.2317833304405	120.224930036346\\
26.2335166652997	120.223161115872\\
26.242483329773	120.221756789422\\
26.2477333307267	120.221734667199\\
26.2480999986332	120.221679821974\\
26.2484499971072	120.218273822963\\
26.251133330663	120.217888954376\\
26.2634166638057	120.215105488691\\
26.2638166666032	120.214867438347\\
26.2745833317438	120.216447309985\\
26.2788999994597	120.219019396274\\
26.2789166649183	120.225439324893\\
26.2824499964715	120.227085927151\\
26.2838166634242	120.229743089266\\
26.2948499997457	120.222748963854\\
26.3006666660308	120.220337951301\\
26.3029666662217	120.225262338249\\
26.3123833298683	120.23604855765\\
26.3174166639647	120.240888430967\\
26.3184666633607	120.234200433102\\
26.3185499986013	120.227929713217\\
26.3191499988238	120.226778664009\\
26.3260999997457	120.227305142684\\
26.3303833325703	120.228744466038\\
26.3303833325703	120.225344082184\\
26.3328499992688	120.222794401282\\
26.3356999993325	120.221868217979\\
26.3400833328565	120.223065739775\\
26.3413833300273	120.225823271599\\
26.3430999994278	120.227429136063\\
26.3471333305042	120.229018862413\\
26.3497499982517	120.232585615792\\
26.3501333316167	120.235356568905\\
26.3596833308538	120.237442902007\\
26.365766664346	120.237141308823\\
26.3842999974887	120.235182893756\\
26.389449997743	120.236124674168\\
26.3999166647593	120.237829384641\\
26.4039166649183	120.238366472536\\
26.4087333321572	120.23551063777\\
26.4160166660945	120.232682108429\\
26.4190833330155	120.229718499373\\
26.4271333297093	120.229301863205\\
26.431333331267	120.226037478749\\
26.4504666646322	120.222576765261\\
26.4583666642507	120.223640118862\\
26.4592666665713	120.228515597959\\
26.4634166638057	120.23300748964\\
26.4678999980292	120.232110180322\\
26.474733332793	120.223598298599\\
26.4774499972662	120.213728463701\\
26.4841999967893	120.212175937993\\
26.485066664219	120.218539255697\\
26.5012333313625	120.229928682405\\
26.5027499993642	120.230835461399\\
26.507266664505	120.227013599604\\
26.5096499999365	120.225313384355\\
26.516733332475	120.22822692285\\
26.5171499967575	120.23028947315\\
26.5177999973297	120.230172159024\\
26.519766664505	120.230402568442\\
26.5266166647275	120.229495291838\\
26.5313833316167	120.225743941882\\
26.5346833308538	120.223045401264\\
26.5462333321572	120.222355255811\\
26.5503666639328	120.221059830594\\
26.552916665872	120.2189005469\\
26.5531999985377	120.217910966681\\
26.5547166665395	120.222173309836\\
26.5573499997457	120.225800489412\\
26.605916663011	120.227904710301\\
26.6064333319665	120.226898076924\\
26.6128333330155	120.226118030824\\
26.6315999984742	120.223906202444\\
26.6381333311398	120.222288915878\\
26.6388833324115	120.223468946115\\
26.6388833324115	120.226404444864\\
26.6464999993642	120.229437201365\\
26.6484666665395	120.224812112054\\
26.6563499967257	120.22168697526\\
26.6563499967257	120.220478293265\\
26.6566499988238	120.221878725911\\
26.667399998506	120.223987005674\\
26.670999999841	120.22258539053\\
26.6724833329518	120.216896780191\\
26.6800333301227	120.214354235445\\
26.6846166650455	120.215581031979\\
26.6895499984423	120.215650609942\\
26.69596666495	120.211012849391\\
26.69596666495	120.204369985496\\
26.706099998951	120.205872953118\\
26.7072833299637	120.208211787173\\
26.709433333079	120.211177560757\\
26.7157833298048	120.212682794372\\
26.7212833325068	120.214696933386\\
26.7367666641872	120.214642544953\\
26.7397333304087	120.214644787272\\
26.7404333313307	120.214705529433\\
26.7504666646322	120.213145757547\\
26.7526499986648	120.212174951113\\
26.7535499970118	120.211418921237\\
26.7539833307267	120.212336674769\\
26.7563499967257	120.210627331718\\
26.757416665554	120.205114944885\\
26.763399998347	120.202406574219\\
26.7684999982517	120.204369099597\\
26.7695499976477	120.211988825753\\
26.7722499966622	120.217718382675\\
26.7728999972343	120.216343016062\\
26.779000000159	120.214557553531\\
26.7840333302817	120.213512508662\\
26.7845666646958	120.217845219968\\
26.7885999997457	120.223591698522\\
26.7885999997457	120.228392934547\\
26.7898999969165	120.226063687382\\
26.8004833300908	120.223482897333\\
26.8068166653315	120.222121222594\\
26.8078999996185	120.218811258991\\
26.8120166659355	120.215445921076\\
26.8192999998728	120.212948060355\\
26.8210833311082	120.212067507933\\
26.8217166662217	120.214257201959\\
26.824733332793	120.220201235422\\
26.8289499998093	120.223634753091\\
26.8377166668573	120.219789229896\\
26.8425666650137	120.210165302614\\
26.8449833313625	120.204249399065\\
26.8507999976477	120.212485263446\\
26.8527999997138	120.220856975739\\
26.8560499986013	120.221495554375\\
26.8574000000953	120.212542849567\\
26.861566666762	120.208481554738\\
26.8684333324433	120.212130857277\\
26.8755666653315	120.213224651537\\
26.8922499974568	120.212084155849\\
26.8944666663805	120.214001865175\\
26.9002499977748	120.218506301926\\
26.9042499979337	120.21935051987\\
26.91009999911	120.216478071549\\
26.915683333079	120.214025688243\\
26.9177999973297	120.215136141734\\
26.9248999993007	120.213529011166\\
26.925116666158	120.211372617732\\
26.9253333330155	120.213921098393\\
26.9521499991417	120.219582998011\\
26.9613666653633	120.226194281424\\
26.9617833296458	120.228121666928\\
26.9764166633288	120.226108218881\\
26.980049999555	120.225732827002\\
26.9831666668257	120.223578562672\\
26.9879833300908	120.22623219925\\
26.99375	120.22828758993\\
26.9974333326022	120.228682005103\\
27.006099998951	120.228770769193\\
27.0083999991417	120.224073815563\\
27.0109999974568	120.216544424369\\
27.0273999969165	120.210961271846\\
27.0287999987602	120.21148570492\\
27.0424499988557	120.216052269337\\
27.0483666658402	120.22101908818\\
27.0483666658402	120.218500109073\\
27.0587999979655	120.212671435698\\
27.0726333300273	120.208172109038\\
27.0730499982833	120.206563742722\\
27.0730499982833	120.204892553019\\
27.0731166640918	120.20079113458\\
27.077916665872	120.200246908449\\
27.0806499997775	120.203892462406\\
27.0811333298683	120.210067290393\\
27.0896166642507	120.212290248749\\
27.0920999964078	120.213312486243\\
27.0967999974887	120.212846605499\\
27.0983499964078	120.213708897639\\
27.1075333317122	120.215384663199\\
27.110066664219	120.214271134616\\
27.1152499993642	120.212785694809\\
27.1273166656495	120.212446464984\\
27.130016664664	120.215529446862\\
27.1360499978065	120.217471832941\\
27.1369833310445	120.21505595684\\
27.1411166667938	120.214225196395\\
27.1422833323478	120.216730757078\\
27.1446666638057	120.220209305398\\
27.1577999989192	120.225597188153\\
27.1592666665713	120.224732840222\\
27.1597499966622	120.227079990573\\
27.160449997584	120.227542354508\\
27.1645166635513	120.228070294381\\
27.1681666652362	120.231313141991\\
27.1848333319028	120.231034570033\\
27.1851499994597	120.229151380328\\
27.1892333308857	120.223688416121\\
27.1900166630745	120.219345043895\\
27.192783331871	120.221245810057\\
27.2033999999365	120.229607809065\\
27.2049499988557	120.236836990003\\
27.2064499974252	120.235902786462\\
27.2111666639647	120.229410475036\\
27.2149333318075	120.22517129957\\
27.2211333314578	120.228123530613\\
27.2238499999047	120.227504158663\\
27.2306166648865	120.226790659125\\
27.2345833301545	120.231284879275\\
27.2369999965032	120.235481969104\\
27.2373833298683	120.235526932304\\
27.2390999992688	120.230572799175\\
27.2440333326658	120.227368047421\\
27.2481333335242	120.22879285592\\
27.2610333323478	120.233012014245\\
27.2629166642825	120.233084325421\\
27.2704166650772	120.225889715346\\
27.2719499985377	120.223296262005\\
27.2747833331427	120.229771920359\\
27.2790333310763	120.236999299575\\
27.2816499988238	120.237584676927\\
27.2843333323797	120.230909947357\\
27.2848833322525	120.2261072431\\
27.2885833303133	120.223069717506\\
27.2918166637422	120.228572438964\\
27.3020499984423	120.232805859286\\
27.3137499968212	120.236752880165\\
27.315649998188	120.238018391663\\
27.3172833323478	120.243597036536\\
27.3200833320618	120.252119932672\\
27.3204999963443	120.252814211475\\
27.3334833304088	120.247643555889\\
27.33428333203	120.243101807439\\
27.3382999976477	120.24243701221\\
27.3507333318393	120.244960852603\\
27.3544666647912	120.244980475301\\
27.3665999968847	120.24387818081\\
27.3696666638057	120.244613307036\\
27.3721499999365	120.246429609694\\
27.3817666649818	120.254927977812\\
27.382416665554	120.258721267947\\
27.3870999972025	120.259327195555\\
27.391433330377	120.254135315937\\
27.3955333312353	120.252108594194\\
27.3989833315213	120.255654875678\\
27.4014833331108	120.254524763523\\
27.4029333313307	120.256163750333\\
27.405133330822	120.258117647937\\
27.4129499991735	120.260213688469\\
27.4162833333015	120.254175682062\\
27.4175833304723	120.244604755424\\
27.417633330822	120.240763049451\\
27.4214166641235	120.245538746004\\
27.4252499977748	120.253399052822\\
27.4257666667303	120.256967413738\\
27.4274166663488	120.254399247072\\
27.4274166663488	120.251211791798\\
27.4308666666348	120.250933851136\\
27.4334499994913	120.250547865347\\
27.4349166631698	120.251568542878\\
27.4427333315213	120.249190171972\\
27.4462833325068	120.244436885974\\
27.450749997298	120.241014634578\\
27.452099998792	120.239050887995\\
27.4554999987285	120.236285372675\\
27.4596999963125	120.236616061228\\
27.4599333326022	120.240153253729\\
27.4607666651408	120.252054542958\\
27.4619999965032	120.256107600968\\
27.4754833300908	120.252792852796\\
27.4781333327293	120.252501769072\\
27.4781333327293	120.259272395026\\
27.4787666638692	120.264309213777\\
27.4796166658402	120.259654575803\\
27.4811333298683	120.24982891395\\
27.4847333312035	120.243561899744\\
27.4950499971708	120.242486583506\\
27.4961333314578	120.243442367632\\
27.5107666651408	120.24286317021\\
27.5178666631382	120.240084348008\\
27.5276666641235	120.240713382438\\
27.5283499995868	120.243315555901\\
27.5316666642825	120.242540995733\\
27.535299996535	120.235893308383\\
27.540799999237	120.232591094488\\
27.5431499997775	120.235172666058\\
27.5474833329518	120.240734423286\\
27.5509499986967	120.240635912292\\
27.5619833310445	120.237212690647\\
27.5654666662217	120.235608220784\\
27.5818999965985	120.238778894812\\
27.589599998792	120.242602898163\\
27.589599998792	120.242366003785\\
27.590616663297	120.247339897809\\
27.5930833299955	120.254959626707\\
27.5930833299955	120.266068852221\\
27.5950833320618	120.267867895951\\
27.6009166638057	120.257692306258\\
27.6242666641872	120.245141995903\\
27.6243833303452	120.237942311921\\
27.6243833303452	120.245814295266\\
27.6277499993642	120.255593979728\\
27.629233332475	120.259641267232\\
27.6331333319347	120.254313779853\\
27.6403166651727	120.249882302818\\
27.6471166650455	120.247290172293\\
27.6490999976793	120.239888827868\\
27.6543999989828	120.234249910557\\
27.6648666659992	120.233517602493\\
27.6668333331743	120.240866285211\\
27.680049999555	120.241173638911\\
27.6804666638375	120.236988461145\\
27.6983166654905	120.233883069167\\
27.6986333330472	120.234118258269\\
27.7023166656495	120.238914698879\\
27.7072166641553	120.231711185012\\
27.7077833334605	120.225588361151\\
27.7127666632335	120.224464549645\\
27.7157499988873	120.230333222487\\
27.728933330377	120.232134750352\\
27.7333999991417	120.224384775529\\
27.7365499973297	120.222149685885\\
27.7378499984742	120.221952226853\\
27.7397833307585	120.221750808888\\
27.741616666317	120.222769353165\\
27.7462166666985	120.223191150616\\
27.7510999997457	120.221614613314\\
27.7579499999682	120.22376040309\\
27.7580999970437	120.229238026826\\
27.758316663901	120.23597632461\\
27.763283332189	120.23212069462\\
27.7771666646003	120.226420086158\\
27.7773499965668	120.228665251646\\
27.7784666657448	120.241937530863\\
27.7814499974252	120.250885043409\\
27.7872166633607	120.252406829851\\
27.7878333330155	120.248887732831\\
27.7887499968212	120.248726063563\\
27.7891666650772	120.253690282428\\
27.792783331871	120.258485787961\\
27.7939333319665	120.257428726428\\
27.7943166653315	120.251701657613\\
27.7956333319347	120.241090443907\\
27.800899998347	120.23643971062\\
27.8097499966622	120.238876399403\\
27.8111333330473	120.241997165308\\
27.81149999698	120.240246891365\\
27.8134166638057	120.239540651366\\
27.8238166650137	120.245650354105\\
27.824849998951	120.257605850688\\
27.8279833316803	120.269946119594\\
27.8309333324433	120.270168842469\\
27.8376499970755	120.262097502433\\
27.8420833309492	120.255562325632\\
27.8424499988557	120.254972335426\\
27.8459166646003	120.251838716861\\
27.8494333306948	120.250550325807\\
27.8506166656812	120.253288384135\\
27.858116666476	120.253921498477\\
27.8586166659992	120.253484042482\\
27.8658999999365	120.250615754714\\
27.8660833319028	120.250665760863\\
27.8691333333652	120.252233096624\\
27.8742999990782	120.255088679515\\
27.8747166633607	120.265082448378\\
27.8767166654268	120.268924172389\\
27.891616666317	120.260835016039\\
27.894733329614	120.252357746989\\
27.8985999981563	120.248216467032\\
27.8993833303452	120.251387271557\\
27.9027666648228	120.253290727098\\
27.9070666631063	120.253860122341\\
27.9080333312353	120.262500050887\\
27.908116666476	120.265571498873\\
27.9106833299002	120.264744571711\\
27.9137333313625	120.255693343833\\
27.9173833330472	120.253170763934\\
27.9211999972662	120.259851603502\\
27.9233000000318	120.263897400467\\
27.9241499980292	120.263213521747\\
27.9241833329202	120.248919954937\\
27.9290666659673	120.240587423653\\
27.9302999973297	120.240913964838\\
27.9318999965985	120.249887933098\\
27.9370999972025	120.249158616308\\
27.9383166631063	120.238835957199\\
27.9400833328565	120.229953775238\\
27.943483332793	120.229298306631\\
27.944799999396	120.231191660042\\
27.9455166657767	120.228717665582\\
27.9463499983152	120.230816550484\\
27.9469999988873	120.235673432977\\
27.9476333300273	120.250099370681\\
27.9552333315213	120.262327770102\\
27.9613333304723	120.263190581787\\
27.9624166647593	120.252742735261\\
27.9643166661263	120.244107271971\\
27.9709833304088	120.243805529649\\
27.9765999992688	120.246190595345\\
27.9898833314578	120.246123660247\\
27.9905666629473	120.252612250359\\
27.9942833304405	120.262960077656\\
28.0015499989192	120.270972017039\\
28.0076166629792	120.276102882456\\
28.0101499994597	120.278977122658\\
28.0108499964078	120.285903840262\\
28.0128499984742	120.283614934488\\
28.0148666659992	120.278378678713\\
28.0181333303452	120.276660098542\\
28.0200999975205	120.274883863557\\
28.0246499975523	120.271473334049\\
28.0275499979655	120.268525044641\\
28.0298499981562	120.271876858151\\
28.0320833325387	120.278590917729\\
28.0371333320935	120.279234793859\\
28.0461499969165	120.277387254169\\
28.0477833310763	120.277478416077\\
28.0482833305995	120.271183210785\\
28.0569499969483	120.259352567772\\
28.062349998951	120.246412002714\\
28.0651666641235	120.238160728387\\
28.0689333319663	120.236599094007\\
28.0808333317438	120.238259095525\\
28.082183333238	120.234440013117\\
28.0825999975205	120.229060268427\\
28.096633330981	120.230135402021\\
28.0992166638375	120.237704180128\\
28.1027166644732	120.237647596876\\
28.1042833328247	120.235446464685\\
28.1129833300908	120.233782215498\\
28.1182333310445	120.234928766926\\
28.1225499987602	120.239885616622\\
28.1225499987602	120.243289411777\\
28.1260666648547	120.249570859438\\
28.128183333079	120.257460330781\\
28.1287333329518	120.258445450663\\
28.1297666629155	120.259013907691\\
28.1385999997457	120.256833086638\\
28.1385999997457	120.253514785014\\
28.139333331585	120.252779487205\\
28.143449997902	120.253499323772\\
28.1462666630745	120.26008192878\\
28.156099998951	120.259675637175\\
28.156099998951	120.254562230757\\
28.1702666640282	120.254778082279\\
28.1710833311082	120.255267221093\\
28.1728166659673	120.251031367532\\
28.1728166659673	120.242087604284\\
28.174699997902	120.242044133326\\
28.1765333334605	120.243858535214\\
28.1807666659355	120.242815799905\\
28.1815999984742	120.235286320056\\
28.1836833318075	120.231081872358\\
28.1859499971072	120.233889251427\\
28.1881499965985	120.240296443154\\
28.2064499974252	120.242469793421\\
28.2119999965032	120.243668032159\\
28.2167166630427	120.249927343947\\
28.2192666649818	120.258252923102\\
28.2212499976158	120.259527189061\\
28.2237499992053	120.250131994566\\
28.2329499999682	120.245275934042\\
28.2385833303133	120.246559337729\\
28.2393499970437	120.252461256992\\
28.2450666666032	120.256506088121\\
28.2462999979655	120.259217410993\\
28.2462999979655	120.263121476641\\
28.2552333315213	120.259045692494\\
28.263433333238	120.252311101801\\
28.2636500000953	120.246708488275\\
28.2657833298048	120.243898996009\\
28.2671499967575	120.243922763402\\
28.2708666642507	120.247210168088\\
28.2748833298683	120.244966713887\\
28.279199997584	120.237311223943\\
28.2805333296458	120.23008723409\\
28.2859333316485	120.231663956267\\
28.2879833300908	120.239592770352\\
28.2902333299318	120.241570286586\\
28.2959166646003	120.245304997096\\
28.3005499998728	120.24392038442\\
28.3029499967893	120.246424963409\\
28.39134999911	120.25309768972\\
28.3950666666032	120.255752412009\\
28.3958833297093	120.257305395971\\
28.3980999986332	120.250402263702\\
28.4046666661898	120.246861333741\\
28.41231666406	120.245791499712\\
28.414299996694	120.246422523967\\
28.4152666648228	120.246634850184\\
28.4199333310127	120.247069023833\\
28.4232499996822	120.245709550675\\
28.4242833296458	120.240344540569\\
28.4391833305358	120.231546968315\\
28.4462833325068	120.220602961734\\
28.4465833306313	120.218853202506\\
28.4482666651408	120.223046096822\\
28.4502833326658	120.233306928491\\
28.4710500001908	120.240654512406\\
28.4737166643143	120.239455366027\\
28.4877833326658	120.237378053222\\
28.491733332475	120.237105808097\\
28.5004499991735	120.237642282254\\
28.5044166644415	120.236920770859\\
28.5201833327612	120.229307636514\\
28.5242999990782	120.230303057349\\
28.5264166633288	120.240051664573\\
28.5268166661263	120.251196721285\\
28.53428333203	120.257827984046\\
28.536299999555	120.254580853749\\
28.5406999985377	120.246129937198\\
28.5452333331108	120.239811876198\\
28.5507666667303	120.24456129155\\
28.550983329614	120.256887135127\\
28.5553499976793	120.259386144605\\
28.5565333326658	120.249947991821\\
28.5650499979655	120.240917875494\\
28.5651999990145	120.242394397297\\
28.5686333298683	120.249566386592\\
28.5691999991735	120.255198790627\\
28.57178333203	120.252456267547\\
28.5778666655223	120.249502504525\\
28.589749999841	120.252548366402\\
28.5910999973615	120.258508821555\\
28.5930166641872	120.265926289605\\
28.598616663615	120.265727160245\\
28.5987499992053	120.258374646901\\
28.598883330822	120.249753814629\\
28.6040999968847	120.251141719602\\
28.6127499977748	120.259224895222\\
28.6158999999365	120.261378956588\\
28.6167666633923	120.255086581171\\
28.6202666640282	120.248952240772\\
28.6280666629473	120.24844768297\\
28.6331666668257	120.243139582834\\
28.6402333299318	120.23808744891\\
28.6402333299318	120.235655935162\\
28.6485333323478	120.239879576145\\
28.6505833307902	120.250254325938\\
28.650933333238	120.258724843788\\
28.6598166664442	120.263346719045\\
28.6675833304723	120.257335712613\\
28.6742833296458	120.249345828358\\
28.6742833296458	120.243041673864\\
28.6743833303452	120.248436496763\\
28.6826166629792	120.265437465857\\
28.6854166666667	120.281133646022\\
28.6893833319347	120.290095105018\\
28.692483329773	120.285765737657\\
28.700866663456	120.284304174318\\
28.7021666646003	120.287723063881\\
28.7123833298683	120.290550252194\\
28.7170999964078	120.291814137288\\
28.7209166646003	120.290887738142\\
28.7211333314578	120.291526322453\\
28.7274999976158	120.294305569741\\
28.729899998506	120.296961083667\\
28.7414499998093	120.300224812062\\
28.742666665713	120.301798480449\\
28.747016664346	120.295375934639\\
28.750933333238	120.28803194132\\
28.7512999971708	120.285401286308\\
28.7547333319982	120.284341466561\\
28.7580999970437	120.286528371649\\
28.7598499973615	120.286018500937\\
28.7639166633288	120.285963248259\\
28.7639166633288	120.287183248887\\
28.7668333331743	120.287712056304\\
28.7712499976158	120.292130548669\\
28.7756166656812	120.294381901605\\
28.7808499972025	120.290626455554\\
28.7811499993007	120.289079001665\\
28.7830166657767	120.292812500338\\
28.784133330981	120.295243337011\\
28.8021333297093	120.290771298055\\
28.8032333334287	120.289915389004\\
28.8032333334287	120.293962883539\\
28.8080999970437	120.304244093028\\
28.8082499980927	120.30997317012\\
28.809433333079	120.308059565665\\
28.8134499986967	120.295277724055\\
28.8134499986967	120.281059226968\\
28.820733332634	120.277744390557\\
28.827099998792	120.282558282434\\
28.8274166663488	120.281960852285\\
28.8286833326022	120.275789042472\\
28.8341833313307	120.269245264902\\
28.838433333238	120.26582057805\\
28.8404666662217	120.270041357844\\
28.8417833328247	120.275762434717\\
28.8443999965985	120.286521467165\\
28.8470999995868	120.2918180248\\
28.850783332189	120.293647778074\\
28.851983332634	120.297430612076\\
28.860299996535	120.297262249654\\
28.8649999976158	120.294850873805\\
28.8712666630745	120.287717855901\\
28.8714833299318	120.28430701094\\
28.8810833334923	120.290505528024\\
28.8833666642507	120.299197419743\\
28.8836833318075	120.297293578612\\
28.8836833318075	120.289339109892\\
28.8900333325068	120.289356945423\\
28.8911833326022	120.293118634565\\
28.8981333335242	120.292076972395\\
28.8981333335242	120.284406755587\\
28.9055333296458	120.282405574007\\
28.911383330822	120.284917039832\\
28.914566663901	120.291094960802\\
28.9162999987602	120.290728677568\\
28.9162999987602	120.283329556982\\
28.9217666665713	120.274793630445\\
28.9232666651408	120.272188516842\\
28.9232666651408	120.279889148304\\
28.923683333397	120.286334642087\\
28.9297666629155	120.283297289985\\
28.9317833304405	120.274630160803\\
28.933233332634	120.26486443256\\
28.936266664664	120.263356495786\\
28.9402499993642	120.264328572847\\
28.9419999996822	120.269734221292\\
28.9419999996822	120.273623665607\\
28.9422666629155	120.276787656603\\
28.949933330218	120.277717940354\\
28.9524666666985	120.271625186259\\
28.9527166644732	120.268485123529\\
28.953816664219	120.263828140769\\
28.9585666656495	120.259592695239\\
28.960366666317	120.260917146649\\
28.9655833323797	120.264803121833\\
28.9662499984105	120.26721964596\\
28.9679833332698	120.26430237085\\
28.9710500001908	120.257613970289\\
28.9710500001908	120.254802678969\\
28.9726999998093	120.251559526344\\
28.9785333315532	120.250914403706\\
28.9817333300908	120.246376308306\\
28.9862166643143	120.239327457633\\
28.9978166659673	120.226430427191\\
28.9993999997775	120.2159885413\\
29.0047666629155	120.210650459852\\
29.0093333323797	120.211629174836\\
29.014333331585	120.219652765146\\
29.0156333327293	120.225980069971\\
29.0208833297093	120.233418386432\\
29.0278500000637	120.233783164395\\
29.0307833313942	120.231822524692\\
29.0318999965985	120.226159355943\\
29.0404499967893	120.220271664224\\
29.0430166641872	120.213402408907\\
29.0440999984742	120.207454908712\\
29.0447499990463	120.203034104574\\
29.0486666639647	120.20562952181\\
29.0507333318393	120.211217414358\\
29.0512666662535	120.214507584472\\
29.0567666649818	120.211856874608\\
29.0571666638057	120.20988185179\\
29.0577833334605	120.203491043469\\
29.0581499973933	120.19155607941\\
29.0586666663488	120.184243112686\\
29.0662166635195	120.181334196916\\
29.0664833307267	120.183269474819\\
29.06774999698	120.188595384918\\
29.0687666654587	120.191011140462\\
29.0687666654587	120.192592757403\\
29.0692666649818	120.194909867244\\
29.0747499982517	120.205188031989\\
29.0784499963125	120.213738002158\\
29.0832166632017	120.21017630298\\
29.0845999995868	120.198933859371\\
29.0846166650455	120.191061213098\\
29.0872166633607	120.194666270092\\
29.0922666629155	120.207807684327\\
29.0938166658083	120.217282978345\\
29.1056666652362	120.210816780207\\
29.1074833313625	120.203228147551\\
29.1083333333333	120.19867787104\\
29.1162999987602	120.20445111091\\
29.1175666650137	120.211435736788\\
29.1200999975205	120.207240249348\\
29.1211499969165	120.196636168206\\
29.1235666632652	120.183286830766\\
29.126983332634	120.175880629202\\
29.130916663011	120.174686474446\\
29.1326499978702	120.177057771834\\
29.1337166666985	120.18465036623\\
29.134249997139	120.189155828053\\
29.1352666656177	120.189605886363\\
29.1375333309173	120.192296257287\\
29.1392499963443	120.195104726316\\
29.1392499963443	120.18524185224\\
29.139749999841	120.179796658775\\
29.1450333317122	120.184174018167\\
29.1450333317122	120.193154699432\\
29.147866666317	120.19804667036\\
29.1536166667938	120.194906874468\\
29.1547999978065	120.189650458829\\
29.1561999996503	120.185628921237\\
29.1585833311082	120.184021417013\\
29.1641333301862	120.185420048841\\
29.1665166656177	120.188346727509\\
29.1682499965032	120.186005091708\\
29.170933330059	120.18557855196\\
29.1718333323797	120.185853271349\\
29.1730999986332	120.187790034539\\
29.1786499977112	120.191930496205\\
29.1790333310763	120.194708151035\\
29.1862166643143	120.191962766872\\
29.1875166654587	120.188138176476\\
29.1977833310763	120.187243346876\\
29.1977833310763	120.195297487131\\
29.2054166634878	120.210718044903\\
29.2054166634878	120.224216476046\\
29.2105166633923	120.232789862142\\
29.2153500000637	120.234826161593\\
29.2153500000637	120.236141580983\\
29.2158666650455	120.237847360537\\
29.2231666644415	120.238360368197\\
29.2294999996822	120.232084971355\\
29.2305499990782	120.222102454323\\
29.2319666663805	120.2172267294\\
29.2334166646003	120.217566456877\\
29.2364666660627	120.22513185463\\
29.2389666636785	120.232873621789\\
29.2410499970118	120.239571582335\\
29.2474833329518	120.241231051438\\
29.2480166633923	120.234348958266\\
29.2523666659992	120.230336989477\\
29.2575333317122	120.228527534791\\
29.2575333317122	120.219960370649\\
29.2645833333333	120.212052068261\\
29.2648499965668	120.208447051121\\
29.266583331426	120.21188728276\\
29.2750666658083	120.219781287683\\
29.2780666629473	120.22273270076\\
29.2819499969483	120.222409708877\\
29.2839999993642	120.221894928164\\
29.2840666651727	120.226246852225\\
29.2865999976793	120.241236238912\\
29.2930499990782	120.251100971739\\
29.29356666406	120.252449679772\\
29.2939499974252	120.249128473444\\
29.2945666631063	120.245976515602\\
29.3013499975205	120.23817156856\\
29.3013499975205	120.229694190101\\
29.3017833312353	120.229885282227\\
29.3044166644415	120.243749821333\\
29.3044166644415	120.253469579739\\
29.3044166644415	120.254973772234\\
29.3059999982517	120.251058474452\\
29.3133833328883	120.256129178147\\
29.3194499969483	120.264300013451\\
29.3196666638057	120.264300680101\\
29.324849998951	120.258496537676\\
29.3271666646003	120.249832498706\\
29.3288833300273	120.251083865471\\
29.3320833325387	120.256881985922\\
29.3329666654268	120.261053637403\\
29.3353499968847	120.25503703867\\
29.3397333304088	120.24856468649\\
29.3457166632017	120.246422052681\\
29.3477666656177	120.244825481752\\
29.348616663615	120.239710975597\\
29.3511500000953	120.234176294965\\
29.3526499986648	120.231884651577\\
29.3722499966622	120.227499905324\\
29.3767499963443	120.223906744815\\
29.378266664346	120.221510264118\\
29.3786833326022	120.218159671119\\
29.3849499980608	120.2150688394\\
29.3866499980292	120.213290927147\\
29.387433330218	120.214399564512\\
29.3902833302817	120.219831592182\\
29.393449997902	120.220623883446\\
29.3992833296458	120.220539958394\\
29.4017666657767	120.223039463829\\
29.4025999983152	120.228658466621\\
29.412433330218	120.23337155278\\
29.4125666658083	120.233748381988\\
29.4190999984742	120.223732212724\\
29.4199666659037	120.217186728075\\
29.422983332475	120.216659742533\\
29.429383333524	120.217791699861\\
29.4297333319982	120.221565447178\\
29.4300333301227	120.224310462412\\
29.4512833317122	120.223334137438\\
29.454083331426	120.220602110879\\
29.4580999970437	120.220329191777\\
29.4610999981563	120.2301420646\\
29.4632666667303	120.239426578454\\
29.4649999976158	120.234840630133\\
29.4651999990145	120.224566711742\\
29.4724499980608	120.218468511779\\
29.4766666650772	120.223587108131\\
29.4826166629792	120.232554804199\\
29.4842333316803	120.234377401894\\
29.4920999964078	120.23444269544\\
29.4950833320618	120.229020032521\\
29.4968333323797	120.224466267372\\
29.49759999911	120.222774363146\\
29.5026499986648	120.22110179895\\
29.503116663297	120.221158854614\\
29.503816664219	120.220478353057\\
29.507233329614	120.225522625056\\
29.5076666633288	120.228360411323\\
29.5078666647275	120.224586101399\\
29.5122999986013	120.224325928725\\
29.5131333311398	120.222103252205\\
29.5142833312353	120.219377959845\\
29.5290166656177	120.221227468523\\
29.5386999964715	120.228574609309\\
29.5436666647593	120.23301194256\\
29.5460333307585	120.230092759119\\
29.5469499985377	120.226359557171\\
29.5469499985377	120.226171898796\\
29.5488666653633	120.223400752167\\
29.553816664219	120.223439720849\\
29.553933330377	120.221749419646\\
29.5550999999047	120.219243290445\\
29.5605333328247	120.209818973552\\
29.564483332634	120.195622752612\\
29.56856666406	120.196710577464\\
29.5743999997775	120.205308412845\\
29.580316666762	120.215075588965\\
29.5911333322525	120.221294195375\\
29.5945166667303	120.226040063822\\
29.5980499982833	120.232130903842\\
29.600083331267	120.227631332202\\
29.6076666633288	120.221673702474\\
29.6101166645687	120.219886217797\\
29.6123833298683	120.219209643089\\
29.6151166637738	120.219106835605\\
29.6165666659673	120.217997587586\\
29.6246499975523	120.217446009231\\
29.6316166639328	120.221093219592\\
29.6346666653952	120.227365171564\\
29.6391833305358	120.233565922873\\
29.6410999973615	120.231112942011\\
29.6412499984105	120.225109283149\\
29.6419666647912	120.218740616388\\
29.642816666762	120.222568004841\\
29.6503999988238	120.232262235473\\
29.658233332634	120.237766012427\\
29.6661166667938	120.233591401376\\
29.669616663456	120.228314380996\\
29.6739833315213	120.229307441153\\
29.6739833315213	120.227327649685\\
29.6783499995868	120.224409078315\\
29.6855333328247	120.224212394075\\
29.6855833331743	120.227229347584\\
29.6909499963125	120.230454274612\\
29.696666665872	120.227376424981\\
29.700116666158	120.23155173999\\
29.7120833317438	120.233051730771\\
29.7135666648547	120.236157749371\\
29.7137999971708	120.238455156296\\
29.71553333203	120.242155946171\\
29.7163999994597	120.241309205848\\
29.716816663742	120.229831504736\\
29.7185333331427	120.227033013845\\
29.7200999975205	120.233724172006\\
29.7287666638692	120.244423209535\\
29.7300833304723	120.245304073798\\
29.7304999987285	120.242604237591\\
29.7445499976477	120.238003283806\\
29.750783332189	120.235037788089\\
29.755283331871	120.235441491316\\
29.7622833331427	120.234944294471\\
29.7762333313625	120.234719841483\\
29.780166665713	120.230486190673\\
29.7821666638057	120.229095397318\\
29.7869666655858	120.23737504171\\
29.7894166668257	120.24542656456\\
29.7968499978383	120.248326994727\\
29.7990166664123	120.241981337275\\
29.805166665713	120.241992813216\\
29.8055999994278	120.246704425623\\
29.8121166666348	120.244324898342\\
29.8125999967257	120.239630475068\\
29.8134666641553	120.24021283576\\
29.813549999396	120.24962809833\\
29.8157833298048	120.256465527196\\
29.8171666661898	120.248951966996\\
29.8199499964715	120.242036297952\\
29.8199499964715	120.241315718751\\
29.8204499999682	120.241671422539\\
29.8207166632017	120.240007909275\\
29.8393166661263	120.235424875187\\
29.8399499972662	120.245328338793\\
29.844616663456	120.261442590933\\
29.8482833305995	120.270043410222\\
29.848733329773	120.268634394918\\
29.8620999972025	120.262287856838\\
29.8644666632017	120.257726201888\\
29.8644666632017	120.249821215721\\
29.8647333304087	120.243914687296\\
29.8699499964715	120.247300867568\\
29.8733833312988	120.253043778695\\
29.8816333333652	120.252098810722\\
29.8822166641553	120.240640326852\\
29.889483332634	120.2377950464\\
29.900783332189	120.245203935915\\
29.9278333306313	120.253705740573\\
29.9287666638692	120.258007529122\\
29.9293499986332	120.255245741177\\
29.9313499967257	120.251481850877\\
29.9315666635832	120.246686706668\\
29.9379999995232	120.24694250628\\
29.9398833314578	120.249959410308\\
29.9438166658083	120.252151608172\\
29.9438166658083	120.248689277787\\
29.9471166650455	120.253879326481\\
29.9472333312035	120.26152681622\\
29.9485499978065	120.265172987283\\
29.955133330822	120.25311994881\\
29.9617333332698	120.245192853734\\
29.9637666662535	120.24812011551\\
29.9695499976477	120.258376450763\\
29.9716499964397	120.263056777556\\
29.9771166642507	120.258983239849\\
29.9784333308538	120.257403832736\\
30.0359666665395	120.255236653588\\
30.0377499977748	120.254314882665\\
30.0379666646322	120.249635018354\\
30.044883330663	120.246337997043\\
30.0459833304087	120.244711237865\\
30.0527833302817	120.245115873581\\
30.0529333313307	120.248273143572\\
30.0529333313307	120.249995588495\\
30.0536499977112	120.253326188784\\
30.0547499974568	120.254093413576\\
30.061183333397	120.258472870247\\
30.0624833305677	120.260327081335\\
30.0626999974252	120.269822490287\\
30.0631333311398	120.276278010317\\
30.0703666647275	120.270831565008\\
30.0713166634242	120.261614094807\\
30.0788833300273	120.250816028476\\
30.0794833302498	120.249022262684\\
30.0870833317438	120.255493258028\\
30.0886166652043	120.262506488044\\
30.0945833325387	120.268166118313\\
30.0952666640282	120.259442401332\\
30.0955999970437	120.2520759101\\
30.103149998188	120.256283451689\\
30.1031666636467	120.264693363822\\
30.1036166667938	120.264056356527\\
30.1040166656177	120.256976085792\\
30.1127999981245	120.256027211265\\
30.1149999976158	120.255001964603\\
30.1149999976158	120.252294918611\\
30.119499997298	120.245759927301\\
30.1314333319665	120.247651272359\\
30.1409833312035	120.251239935783\\
30.1466499964397	120.255046785081\\
30.1466499964397	120.25678239165\\
30.1499499996503	120.260856253143\\
30.1526333332062	120.270002250181\\
30.1583333333333	120.277871275574\\
30.1672166665395	120.278586512069\\
30.1758499979973	120.272011096605\\
30.1762166659037	120.271567616202\\
30.1907499988873	120.274959062378\\
30.192516664664	120.275209383554\\
30.1983333309492	120.270214897339\\
30.2044999996822	120.265551835972\\
30.2076666633288	120.261102197253\\
30.2096166650455	120.259341683759\\
30.2154333313307	120.262259014886\\
30.216433330377	120.261116409581\\
30.2183333317438	120.256961690029\\
30.2209499994913	120.251349914202\\
30.2279499967893	120.251537763832\\
30.2279499967893	120.261484580373\\
30.228116663297	120.26970269543\\
30.233433330059	120.274571164907\\
30.2439666668575	120.268953431939\\
30.2439666668575	120.254252440358\\
30.2439833323162	120.252557016869\\
30.248649998506	120.26031335257\\
30.2494166652362	120.27000962655\\
30.2532166639963	120.269797424757\\
30.2589499990145	120.263137282271\\
30.2613499999047	120.25833540814\\
30.2614499966303	120.255471236932\\
30.2619999965032	120.253314238891\\
30.2679666638375	120.255823202022\\
30.2689333319665	120.25324650557\\
30.2694666663807	120.248160777172\\
30.2808999975523	120.245364287587\\
30.2820499976477	120.247664169984\\
30.2884666641553	120.254093572663\\
30.2935833334923	120.258694971738\\
30.2951166629792	120.264340579935\\
30.29899999698	120.263463190919\\
30.3029666662217	120.25491386416\\
30.3033833305042	120.249319326507\\
30.3034499963125	120.252922502237\\
30.311416665713	120.260232349038\\
30.3121166666348	120.258264367997\\
30.3139999985695	120.259339474034\\
30.3176999966303	120.255001402005\\
30.3177333315213	120.251289779914\\
30.324066666762	120.253341568765\\
30.3244999965032	120.253533083208\\
30.3292833328247	120.256166378858\\
30.332299999396	120.248318436141\\
30.3333833297093	120.246593412827\\
30.3345333298048	120.248410835691\\
30.3362499992053	120.247065508104\\
30.336266664664	120.248094644688\\
30.3412666638692	120.253910692528\\
30.3451499978702	120.259380856635\\
30.3456666668257	120.263007352624\\
30.3476333300273	120.260939645814\\
30.352249999841	120.260369716642\\
30.3541666666667	120.254002468714\\
30.359249997139	120.245345943395\\
30.3593166629473	120.243579349131\\
30.361533331871	120.247472189985\\
30.3624499996503	120.258483166253\\
30.3664499998093	120.263126814329\\
30.3689666668575	120.264546512893\\
30.3759499986967	120.259119766681\\
30.378933330377	120.2613013697\\
30.3844499985377	120.272814356602\\
30.3866499980292	120.279775927389\\
30.3866499980292	120.275813250982\\
30.388666665554	120.279520014933\\
30.388666665554	120.290116919932\\
30.3942666649818	120.301948997873\\
30.3969499985377	120.299685975905\\
30.3983499964078	120.289893965311\\
30.4014499982198	120.282732807526\\
30.4064833323162	120.279933481221\\
30.4185833334923	120.277646297585\\
30.4207666635513	120.276958757535\\
30.4265999992688	120.274186686282\\
30.4273333311082	120.276520939496\\
30.429233332475	120.277229586726\\
30.4311166644097	120.275011142344\\
30.4314833323162	120.275527012464\\
30.4393999973933	120.274340227752\\
};
\addlegendentry{ARIMA}

\end{axis}
\end{tikzpicture}%


==> fittingResidualhistn_2.tex <==
\usepgfplotslibrary{
	groupplots,
}
\pgfplotsset{
	compat=1.3,
	% define a style and put stuff in there which all plots have in common
	my style/.style={
		% reduce the `width' and `height' of the plots
		width=4cm,height=4cm,
		% set the labels for the axis
		xlabel={Normalized offset},
		ylabel=Count,
	},
	% define another style which contains the stuff of the legend
	my legend style/.style={
		legend entries={
			Measured offset\,\,\,\,\,,
			LSTM residual\,\,\,\,\,,
			ARIMA residual,
		},
		legend style={
			at={([yshift=2pt]0,1)},
			anchor=south west,
			legend cell align=left, align=left, draw=white!15!black,
			font=\scriptsize,
		},
		legend columns=4,
	},
	% define a `cycle list` which will be used in the plots
	cycle multiindex* list={
		mycolor1!75!black,
		mycolor2!75!black,
		mycolor3!75!black
		\nextlist
	},
}

\begin{tikzpicture}
	% if the plots are very similar, use the `groupplots' axis environment
	\begin{groupplot}[
		group style={
			% place the three plots next to each other
			group size=3 by 1,
			horizontal sep = 0.2cm,
			% only set the tick and axis labels at the plots on the left
			% and on the bottom
			x descriptions at=edge bottom,
			y descriptions at=edge left,
		},
		% load the style created in the preamble
		my style,
		%
		% define the axis limits for the plots ...
		xmin=-3.5,xmax=3.5,
		ymin=0,ymax=1600,
		xtick={-2,0,2},
		xmajorgrids,
		ymajorgrids,
		% ... and enlarge them a bit (use the default value)
		%enlargelimits=true,
		bar shift auto,
		]
		\nextgroupplot[
		my legend style,
		]
		\addplot[ybar, bar width=2.1, fill=mycolor1,opacity=0.7, draw=myhist, area legend] table[row sep=crcr] {%
			-3.3795	5\\
			-3.1385	13\\
			-2.8975	11\\
			-2.6565	19\\
			-2.4155	43\\
			-2.1745	72\\
			-1.9335	130\\
			-1.6925	234\\
			-1.4515	340\\
			-1.2105	514\\
			-0.9695	606\\
			-0.7285	784\\
			-0.4875	1305\\
			-0.2465	1530\\
			-0.0055	1266\\
			0.2355	1004\\
			0.4765	743\\
			0.7175	646\\
			0.9585	599\\
			1.1995	723\\
			1.4405	695\\
			1.6815	557\\
			1.9225	310\\
			2.1635	143\\
			2.4045	69\\
			2.6455	22\\
			2.8865	12\\
			3.1275	4\\
		};
		% to one of the plots you have to add some dummy plots
		% so they are collected/stored in the legend
		\addplot[ybar, bar width=2.3, fill=mycolor2,opacity=0.7, draw=myhist, area legend] table[row sep=crcr]{-1 -1\\};
		\addplot[ybar, bar width=2.3, fill=mycolor3,opacity=0.7, draw=myhist, area legend] table[row sep=crcr]{-1 -1\\};
		\nextgroupplot[
		% start with the second item of the `cycle list' here, so
		% shift it one element
		cycle list shift=1,
		]
		\addplot[ybar, bar width=2.1, fill=mycolor2,opacity=0.7, draw=myhist, area legend] table[row sep=crcr] {%
			-3.6915	2\\
			-3.4745	1\\
			-3.2575	2\\
			-3.0405	8\\
			-2.8235	5\\
			-2.6065	9\\
			-2.3895	17\\
			-2.1725	39\\
			-1.9555	67\\
			-1.7385	125\\
			-1.5215	123\\
			-1.3045	239\\
			-1.0875	297\\
			-0.8705	451\\
			-0.6535	642\\
			-0.4365	823\\
			-0.2195	931\\
			-0.0025	1091\\
			0.2145	1178\\
			0.4314	1124\\
			0.6485	1024\\
			0.8655	919\\
			1.0825	783\\
			1.2995	663\\
			1.5165	515\\
			1.7335	432\\
			1.9505	326\\
			2.1675	236\\
			2.3845	167\\
			2.6015	99\\
			2.8185	53\\
			3.0355	41\\
			3.2525	21\\
			3.4695	20\\
			3.6865	12\\
			3.9035	4\\
			4.1205	6\\
			4.3375	2\\
			4.5545	1\\
			4.7715	1\\
		};
		\nextgroupplot[
		% start with the third item of the `cycle list' here, so
		% shift it two elements
		cycle list shift=2,
		]
		\addplot[ybar, bar width=2.8, fill=mycolor3,opacity=0.7, draw=myhist, area legend] table[row sep=crcr] {%
			-5.255	3\\
			-4.965	4\\
			-4.675	1\\
			-4.385	3\\
			-4.095	5\\
			-3.805	5\\
			-3.515	18\\
			-3.225	19\\
			-2.935	34\\
			-2.645	59\\
			-2.355	107\\
			-2.065	182\\
			-1.775	253\\
			-1.485	380\\
			-1.195	558\\
			-0.905000000000001	844\\
			-0.615000000000001	1154\\
			-0.325000000000001	1495\\
			-0.0350000000000006	1568\\
			0.254999999999999	1571\\
			0.544999999999999	1370\\
			0.835	1069\\
			1.125	690\\
			1.415	498\\
			1.705	296\\
			1.995	133\\
			2.285	73\\
			2.575	48\\
			2.865	22\\
			3.155	11\\
			3.445	6\\
			3.735	3\\
			4.025	5\\
			4.315	5\\
			4.605	2\\
			4.895	1\\
			5.185	2\\
			5.475	0\\
			5.765	1\\
			6.055	1\\
		};
	\end{groupplot}
\end{tikzpicture}


==> numSN.tex <==
\begin{tikzpicture}
\begin{axis}[%
legend style={font=\scriptsize},
width=7cm,
height=5.5cm,
scale only axis,
unbounded coords=jump,
xmin=100,
xmax=1500,
xtick={500,1000,1500},
xlabel={$\mathcal{E}$ [m]},
ymin=0.2,
ymax=1,
ylabel={F($\mathcal{E}$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
			0.318788600046048	0\\
			0.318788600046048	0.000535331905781585\\
			0.34250007370275	0.000535331905781585\\
			0.34250007370275	0.00107066381156317\\
			0.416077485023272	0.00107066381156317\\
			0.416077485023272	0.00160599571734475\\
			0.649811937096835	0.00160599571734475\\
			0.649811937096835	0.00214132762312634\\
			1.06312711298051	0.00214132762312634\\
			1.06312711298051	0.00267665952890792\\
			1.11574486785922	0.00267665952890792\\
			1.11574486785922	0.00321199143468951\\
			1.26021988489174	0.00321199143468951\\
			1.26021988489174	0.00374732334047109\\
			1.64925978998371	0.00374732334047109\\
			1.64925978998371	0.00428265524625268\\
			2.55101586212179	0.00428265524625268\\
			2.55101586212179	0.00481798715203426\\
			2.72992057869021	0.00481798715203426\\
			2.72992057869021	0.00535331905781585\\
			2.76099678039143	0.00535331905781585\\
			2.76099678039143	0.00588865096359743\\
			2.85018506162892	0.00588865096359743\\
			2.85018506162892	0.00642398286937901\\
			3.31762066766124	0.00642398286937901\\
			3.31762066766124	0.0069593147751606\\
			3.3503231988217	0.0069593147751606\\
			3.3503231988217	0.00749464668094218\\
			3.43048677736911	0.00749464668094218\\
			3.43048677736911	0.00802997858672377\\
			3.62317395246406	0.00802997858672377\\
			3.62317395246406	0.00856531049250535\\
			3.65232876825782	0.00856531049250535\\
			3.65232876825782	0.00910064239828694\\
			3.6741984237223	0.00910064239828694\\
			3.6741984237223	0.00963597430406852\\
			3.94461855371238	0.00963597430406852\\
			3.94461855371238	0.0101713062098501\\
			4.33334555496979	0.0101713062098501\\
			4.33334555496979	0.0107066381156317\\
			4.6012183453715	0.0107066381156317\\
			4.6012183453715	0.0112419700214133\\
			4.68500442690079	0.0112419700214133\\
			4.68500442690079	0.0117773019271949\\
			4.82724709309457	0.0117773019271949\\
			4.82724709309457	0.0123126338329764\\
			5.11800271556967	0.0123126338329764\\
			5.11800271556967	0.012847965738758\\
			5.19548385959022	0.012847965738758\\
			5.19548385959022	0.0133832976445396\\
			5.28468279652025	0.0133832976445396\\
			5.28468279652025	0.0139186295503212\\
			5.7676482129948	0.0139186295503212\\
			5.7676482129948	0.0144539614561028\\
			5.83125727885504	0.0144539614561028\\
			5.83125727885504	0.0149892933618844\\
			5.97784816570641	0.0149892933618844\\
			5.97784816570641	0.015524625267666\\
			6.14290026106924	0.015524625267666\\
			6.14290026106924	0.0160599571734475\\
			6.54692043932132	0.0160599571734475\\
			6.54692043932132	0.0165952890792291\\
			6.96811922644919	0.0165952890792291\\
			6.96811922644919	0.0171306209850107\\
			7.36623792814964	0.0171306209850107\\
			7.36623792814964	0.0176659528907923\\
			7.37699486987413	0.0176659528907923\\
			7.37699486987413	0.0182012847965739\\
			7.64448326268825	0.0182012847965739\\
			7.64448326268825	0.0187366167023555\\
			7.84535482361356	0.0187366167023555\\
			7.84535482361356	0.019271948608137\\
			7.85981231196018	0.019271948608137\\
			7.85981231196018	0.0198072805139186\\
			7.93481729512338	0.0198072805139186\\
			7.93481729512338	0.0203426124197002\\
			8.13985761956479	0.0203426124197002\\
			8.13985761956479	0.0208779443254818\\
			8.24224240849771	0.0208779443254818\\
			8.24224240849771	0.0214132762312634\\
			8.30809308984891	0.0214132762312634\\
			8.30809308984891	0.021948608137045\\
			8.94282281035214	0.021948608137045\\
			8.94282281035214	0.0224839400428266\\
			9.35948258663616	0.0224839400428266\\
			9.35948258663616	0.0230192719486081\\
			9.78961431479406	0.0230192719486081\\
			9.78961431479406	0.0235546038543897\\
			9.90432100682681	0.0235546038543897\\
			9.90432100682681	0.0240899357601713\\
			9.91679107643397	0.0240899357601713\\
			9.91679107643397	0.0246252676659529\\
			10.0103734216909	0.0246252676659529\\
			10.0103734216909	0.0251605995717345\\
			10.1278415031261	0.0251605995717345\\
			10.1278415031261	0.0256959314775161\\
			10.2640251727972	0.0256959314775161\\
			10.2640251727972	0.0262312633832976\\
			10.5356993998029	0.0262312633832976\\
			10.5356993998029	0.0267665952890792\\
			10.6006381342172	0.0267665952890792\\
			10.6006381342172	0.0273019271948608\\
			10.8285442432181	0.0273019271948608\\
			10.8285442432181	0.0278372591006424\\
			11.0492249433886	0.0278372591006424\\
			11.0492249433886	0.028372591006424\\
			11.0605452087392	0.028372591006424\\
			11.0605452087392	0.0289079229122056\\
			11.165342477133	0.0289079229122056\\
			11.165342477133	0.0294432548179872\\
			11.2653641178642	0.0294432548179872\\
			11.2653641178642	0.0299785867237687\\
			12.0247614553354	0.0299785867237687\\
			12.0247614553354	0.0305139186295503\\
			12.7256905563132	0.0305139186295503\\
			12.7256905563132	0.0310492505353319\\
			12.7420051261965	0.0310492505353319\\
			12.7420051261965	0.0315845824411135\\
			12.7457351313426	0.0315845824411135\\
			12.7457351313426	0.0321199143468951\\
			12.9570897661545	0.0321199143468951\\
			12.9570897661545	0.0326552462526767\\
			13.3525828101953	0.0326552462526767\\
			13.3525828101953	0.0331905781584582\\
			13.3902488904308	0.0331905781584582\\
			13.3902488904308	0.0337259100642398\\
			13.4316074694229	0.0337259100642398\\
			13.4316074694229	0.0342612419700214\\
			13.5150772611036	0.0342612419700214\\
			13.5150772611036	0.034796573875803\\
			13.5891456319283	0.034796573875803\\
			13.5891456319283	0.0353319057815846\\
			13.6939399834031	0.0353319057815846\\
			13.6939399834031	0.0358672376873662\\
			14.1645971432059	0.0358672376873662\\
			14.1645971432059	0.0364025695931477\\
			14.4172872307189	0.0364025695931477\\
			14.4172872307189	0.0369379014989293\\
			14.5893563289553	0.0369379014989293\\
			14.5893563289553	0.0374732334047109\\
			15.0922440584974	0.0374732334047109\\
			15.0922440584974	0.0380085653104925\\
			15.2811327006304	0.0380085653104925\\
			15.2811327006304	0.0385438972162741\\
			15.2819836323722	0.0385438972162741\\
			15.2819836323722	0.0390792291220557\\
			15.6833088238884	0.0390792291220557\\
			15.6833088238884	0.0396145610278373\\
			15.7030730370114	0.0396145610278373\\
			15.7030730370114	0.0401498929336188\\
			15.8346897749394	0.0401498929336188\\
			15.8346897749394	0.0406852248394004\\
			15.8446406711393	0.0406852248394004\\
			15.8446406711393	0.041220556745182\\
			16.0169194115408	0.041220556745182\\
			16.0169194115408	0.0417558886509636\\
			16.192510578367	0.0417558886509636\\
			16.192510578367	0.0422912205567452\\
			16.607110945924	0.0422912205567452\\
			16.607110945924	0.0428265524625268\\
			16.6421391603788	0.0428265524625268\\
			16.6421391603788	0.0433618843683084\\
			16.9425181317386	0.0433618843683084\\
			16.9425181317386	0.0438972162740899\\
			17.5045956464438	0.0438972162740899\\
			17.5045956464438	0.0444325481798715\\
			17.5861128251695	0.0444325481798715\\
			17.5861128251695	0.0449678800856531\\
			17.6811904916581	0.0449678800856531\\
			17.6811904916581	0.0455032119914347\\
			17.8171035696381	0.0455032119914347\\
			17.8171035696381	0.0460385438972163\\
			18.6888597116427	0.0460385438972163\\
			18.6888597116427	0.0465738758029979\\
			18.8327329068565	0.0465738758029979\\
			18.8327329068565	0.0471092077087794\\
			18.9339865015277	0.0471092077087794\\
			18.9339865015277	0.047644539614561\\
			19.0384642951462	0.047644539614561\\
			19.0384642951462	0.0481798715203426\\
			19.4245676033614	0.0481798715203426\\
			19.4245676033614	0.0487152034261242\\
			19.9649877573652	0.0487152034261242\\
			19.9649877573652	0.0492505353319058\\
			20.2577556788123	0.0492505353319058\\
			20.2577556788123	0.0497858672376874\\
			20.2788464856962	0.0497858672376874\\
			20.2788464856962	0.0503211991434689\\
			20.3168289019968	0.0503211991434689\\
			20.3168289019968	0.0508565310492505\\
			20.3980407575832	0.0508565310492505\\
			20.3980407575832	0.0513918629550321\\
			20.4752375043341	0.0513918629550321\\
			20.4752375043341	0.0519271948608137\\
			20.6101186037457	0.0519271948608137\\
			20.6101186037457	0.0524625267665953\\
			20.6133402081812	0.0524625267665953\\
			20.6133402081812	0.0529978586723769\\
			20.6599855276621	0.0529978586723769\\
			20.6599855276621	0.0535331905781585\\
			20.9067087239316	0.0535331905781585\\
			20.9067087239316	0.05406852248394\\
			21.0426162806352	0.05406852248394\\
			21.0426162806352	0.0546038543897216\\
			21.0525989652716	0.0546038543897216\\
			21.0525989652716	0.0551391862955032\\
			21.2403898481599	0.0551391862955032\\
			21.2403898481599	0.0556745182012848\\
			21.2653635389626	0.0556745182012848\\
			21.2653635389626	0.0562098501070664\\
			21.5178761570151	0.0562098501070664\\
			21.5178761570151	0.056745182012848\\
			21.534044369999	0.056745182012848\\
			21.534044369999	0.0572805139186296\\
			21.6547547358259	0.0572805139186296\\
			21.6547547358259	0.0578158458244111\\
			21.7545283071582	0.0578158458244111\\
			21.7545283071582	0.0583511777301927\\
			21.8212838327512	0.0583511777301927\\
			21.8212838327512	0.0588865096359743\\
			22.0985470493334	0.0588865096359743\\
			22.0985470493334	0.0594218415417559\\
			22.6414698084434	0.0594218415417559\\
			22.6414698084434	0.0599571734475375\\
			22.7958471571399	0.0599571734475375\\
			22.7958471571399	0.0604925053533191\\
			22.8332745038814	0.0604925053533191\\
			22.8332745038814	0.0610278372591006\\
			23.0679456132488	0.0610278372591006\\
			23.0679456132488	0.0615631691648822\\
			23.0773654103211	0.0615631691648822\\
			23.0773654103211	0.0620985010706638\\
			23.5180043586098	0.0620985010706638\\
			23.5180043586098	0.0626338329764454\\
			23.570113216073	0.0626338329764454\\
			23.570113216073	0.063169164882227\\
			23.8928617147001	0.063169164882227\\
			23.8928617147001	0.0637044967880086\\
			24.6695237148525	0.0637044967880086\\
			24.6695237148525	0.0642398286937901\\
			24.693454279849	0.0642398286937901\\
			24.693454279849	0.0647751605995717\\
			24.8514095336254	0.0647751605995717\\
			24.8514095336254	0.0653104925053533\\
			24.909438617698	0.0653104925053533\\
			24.909438617698	0.0658458244111349\\
			24.9513474220195	0.0658458244111349\\
			24.9513474220195	0.0663811563169165\\
			25.2219974528623	0.0663811563169165\\
			25.2219974528623	0.0669164882226981\\
			25.5364688908924	0.0669164882226981\\
			25.5364688908924	0.0674518201284797\\
			25.5588834956516	0.0674518201284797\\
			25.5588834956516	0.0679871520342612\\
			26.1409187789162	0.0679871520342612\\
			26.1409187789162	0.0685224839400428\\
			26.3062780296012	0.0685224839400428\\
			26.3062780296012	0.0690578158458244\\
			26.8643180991396	0.0690578158458244\\
			26.8643180991396	0.069593147751606\\
			27.0463917738646	0.069593147751606\\
			27.0463917738646	0.0701284796573876\\
			27.5253012162351	0.0701284796573876\\
			27.5253012162351	0.0706638115631692\\
			27.578973127705	0.0706638115631692\\
			27.578973127705	0.0711991434689507\\
			27.7219474970025	0.0711991434689507\\
			27.7219474970025	0.0717344753747323\\
			27.7423556812313	0.0717344753747323\\
			27.7423556812313	0.0722698072805139\\
			28.0412427711094	0.0722698072805139\\
			28.0412427711094	0.0728051391862955\\
			28.0688360959789	0.0728051391862955\\
			28.0688360959789	0.0733404710920771\\
			28.1000674670884	0.0733404710920771\\
			28.1000674670884	0.0738758029978587\\
			28.1002849209991	0.0738758029978587\\
			28.1002849209991	0.0744111349036403\\
			28.2048211802558	0.0744111349036403\\
			28.2048211802558	0.0749464668094218\\
			28.2759569826738	0.0749464668094218\\
			28.2759569826738	0.0754817987152034\\
			28.7096661948904	0.0754817987152034\\
			28.7096661948904	0.076017130620985\\
			28.7229263602874	0.076017130620985\\
			28.7229263602874	0.0765524625267666\\
			28.7940675960862	0.0765524625267666\\
			28.7940675960862	0.0770877944325482\\
			29.2116478082945	0.0770877944325482\\
			29.2116478082945	0.0776231263383298\\
			29.4251465778029	0.0776231263383298\\
			29.4251465778029	0.0781584582441113\\
			29.5002022091498	0.0781584582441113\\
			29.5002022091498	0.0786937901498929\\
			29.6330332596338	0.0786937901498929\\
			29.6330332596338	0.0792291220556745\\
			30.7170354964211	0.0792291220556745\\
			30.7170354964211	0.0797644539614561\\
			30.9805098257831	0.0797644539614561\\
			30.9805098257831	0.0802997858672377\\
			31.2235808248898	0.0802997858672377\\
			31.2235808248898	0.0808351177730193\\
			31.668428319715	0.0808351177730193\\
			31.668428319715	0.0813704496788009\\
			32.0537895971407	0.0813704496788009\\
			32.0537895971407	0.0819057815845824\\
			32.1445941956539	0.0819057815845824\\
			32.1445941956539	0.082441113490364\\
			32.6436078068354	0.082441113490364\\
			32.6436078068354	0.0829764453961456\\
			32.9016736435434	0.0829764453961456\\
			32.9016736435434	0.0835117773019272\\
			33.0703725780785	0.0835117773019272\\
			33.0703725780785	0.0840471092077088\\
			33.2680290480384	0.0840471092077088\\
			33.2680290480384	0.0845824411134904\\
			33.280576523581	0.0845824411134904\\
			33.280576523581	0.085117773019272\\
			33.3066753827957	0.085117773019272\\
			33.3066753827957	0.0856531049250535\\
			33.3970056646459	0.0856531049250535\\
			33.3970056646459	0.0861884368308351\\
			33.4858590460277	0.0861884368308351\\
			33.4858590460277	0.0867237687366167\\
			33.6018219161416	0.0867237687366167\\
			33.6018219161416	0.0872591006423983\\
			33.6482791443601	0.0872591006423983\\
			33.6482791443601	0.0877944325481799\\
			34.0564579510489	0.0877944325481799\\
			34.0564579510489	0.0883297644539615\\
			34.1010753921702	0.0883297644539615\\
			34.1010753921702	0.088865096359743\\
			34.2116610217948	0.088865096359743\\
			34.2116610217948	0.0894004282655246\\
			34.523954256538	0.0894004282655246\\
			34.523954256538	0.0899357601713062\\
			35.0632919261945	0.0899357601713062\\
			35.0632919261945	0.0904710920770878\\
			35.445600085098	0.0904710920770878\\
			35.445600085098	0.0910064239828694\\
			35.7413985980671	0.0910064239828694\\
			35.7413985980671	0.091541755888651\\
			35.977571427813	0.091541755888651\\
			35.977571427813	0.0920770877944325\\
			36.3432784555943	0.0920770877944325\\
			36.3432784555943	0.0926124197002141\\
			36.9491300084592	0.0926124197002141\\
			36.9491300084592	0.0931477516059957\\
			37.0529900629739	0.0931477516059957\\
			37.0529900629739	0.0936830835117773\\
			37.1595364752659	0.0936830835117773\\
			37.1595364752659	0.0942184154175589\\
			37.4409022009629	0.0942184154175589\\
			37.4409022009629	0.0947537473233405\\
			37.6619475965675	0.0947537473233405\\
			37.6619475965675	0.0952890792291221\\
			37.7727620590468	0.0952890792291221\\
			37.7727620590468	0.0958244111349036\\
			37.7762161296405	0.0958244111349036\\
			37.7762161296405	0.0963597430406852\\
			37.8449844145736	0.0963597430406852\\
			37.8449844145736	0.0968950749464668\\
			37.9073845618126	0.0968950749464668\\
			37.9073845618126	0.0974304068522484\\
			38.19998176799	0.0974304068522484\\
			38.19998176799	0.09796573875803\\
			38.6185883544899	0.09796573875803\\
			38.6185883544899	0.0985010706638116\\
			38.8350615492787	0.0985010706638116\\
			38.8350615492787	0.0990364025695931\\
			38.8516355036499	0.0990364025695931\\
			38.8516355036499	0.0995717344753747\\
			38.9117551056566	0.0995717344753747\\
			38.9117551056566	0.100107066381156\\
			38.9803156474168	0.100107066381156\\
			38.9803156474168	0.100642398286938\\
			39.0922242613597	0.100642398286938\\
			39.0922242613597	0.101177730192719\\
			39.1340835447355	0.101177730192719\\
			39.1340835447355	0.101713062098501\\
			39.1769048560136	0.101713062098501\\
			39.1769048560136	0.102248394004283\\
			39.2123677563498	0.102248394004283\\
			39.2123677563498	0.102783725910064\\
			39.3829383460197	0.102783725910064\\
			39.3829383460197	0.103319057815846\\
			39.4360762606269	0.103319057815846\\
			39.4360762606269	0.103854389721627\\
			39.6163671759773	0.103854389721627\\
			39.6163671759773	0.104389721627409\\
			39.6738042232547	0.104389721627409\\
			39.6738042232547	0.104925053533191\\
			39.7513052744837	0.104925053533191\\
			39.7513052744837	0.105460385438972\\
			39.8996295930323	0.105460385438972\\
			39.8996295930323	0.105995717344754\\
			39.9676002073278	0.105995717344754\\
			39.9676002073278	0.106531049250535\\
			40.0152016345006	0.106531049250535\\
			40.0152016345006	0.107066381156317\\
			40.2575946743512	0.107066381156317\\
			40.2575946743512	0.107601713062098\\
			40.3058440634324	0.107601713062098\\
			40.3058440634324	0.10813704496788\\
			40.4295284167792	0.10813704496788\\
			40.4295284167792	0.108672376873662\\
			40.7828701296784	0.108672376873662\\
			40.7828701296784	0.109207708779443\\
			40.823661293542	0.109207708779443\\
			40.823661293542	0.109743040685225\\
			41.0931549756375	0.109743040685225\\
			41.0931549756375	0.110278372591006\\
			41.2345433539633	0.110278372591006\\
			41.2345433539633	0.110813704496788\\
			41.2354459663916	0.110813704496788\\
			41.2354459663916	0.11134903640257\\
			41.2504926053661	0.11134903640257\\
			41.2504926053661	0.111884368308351\\
			41.2770266171349	0.111884368308351\\
			41.2770266171349	0.112419700214133\\
			41.7858233275467	0.112419700214133\\
			41.7858233275467	0.112955032119914\\
			42.1827982148408	0.112955032119914\\
			42.1827982148408	0.113490364025696\\
			42.1842786124304	0.113490364025696\\
			42.1842786124304	0.114025695931478\\
			42.3531814790013	0.114025695931478\\
			42.3531814790013	0.114561027837259\\
			42.6354724955012	0.114561027837259\\
			42.6354724955012	0.115096359743041\\
			42.8983813027525	0.115096359743041\\
			42.8983813027525	0.115631691648822\\
			43.1976433948213	0.115631691648822\\
			43.1976433948213	0.116167023554604\\
			43.4322929847102	0.116167023554604\\
			43.4322929847102	0.116702355460385\\
			43.4861653383944	0.116702355460385\\
			43.4861653383944	0.117237687366167\\
			43.5139823523807	0.117237687366167\\
			43.5139823523807	0.117773019271949\\
			43.7898724595318	0.117773019271949\\
			43.7898724595318	0.11830835117773\\
			43.8495393188704	0.11830835117773\\
			43.8495393188704	0.118843683083512\\
			44.0237314579844	0.118843683083512\\
			44.0237314579844	0.119379014989293\\
			44.2740850954154	0.119379014989293\\
			44.2740850954154	0.119914346895075\\
			44.3844979381205	0.119914346895075\\
			44.3844979381205	0.120449678800857\\
			44.4066244097524	0.120449678800857\\
			44.4066244097524	0.120985010706638\\
			45.0132430661238	0.120985010706638\\
			45.0132430661238	0.12152034261242\\
			45.0705838236572	0.12152034261242\\
			45.0705838236572	0.122055674518201\\
			45.2499985589049	0.122055674518201\\
			45.2499985589049	0.122591006423983\\
			45.40505499132	0.122591006423983\\
			45.40505499132	0.123126338329764\\
			45.4262621054756	0.123126338329764\\
			45.4262621054756	0.123661670235546\\
			45.4806908920679	0.123661670235546\\
			45.4806908920679	0.124197002141328\\
			45.5277131959817	0.124197002141328\\
			45.5277131959817	0.124732334047109\\
			45.6341648385051	0.124732334047109\\
			45.6341648385051	0.125267665952891\\
			45.7508719786052	0.125267665952891\\
			45.7508719786052	0.125802997858672\\
			46.4011679589415	0.125802997858672\\
			46.4011679589415	0.126338329764454\\
			46.5111520897687	0.126338329764454\\
			46.5111520897687	0.126873661670236\\
			46.5418129010854	0.126873661670236\\
			46.5418129010854	0.127408993576017\\
			47.3255316799575	0.127408993576017\\
			47.3255316799575	0.127944325481799\\
			47.5716723047808	0.127944325481799\\
			47.5716723047808	0.12847965738758\\
			47.6156784756031	0.12847965738758\\
			47.6156784756031	0.129014989293362\\
			48.0905262579637	0.129014989293362\\
			48.0905262579637	0.129550321199143\\
			48.2581360144132	0.129550321199143\\
			48.2581360144132	0.130085653104925\\
			48.5136909743924	0.130085653104925\\
			48.5136909743924	0.130620985010707\\
			48.6965335345833	0.130620985010707\\
			48.6965335345833	0.131156316916488\\
			48.7588414608435	0.131156316916488\\
			48.7588414608435	0.13169164882227\\
			48.8271053431752	0.13169164882227\\
			48.8271053431752	0.132226980728051\\
			49.0818406892682	0.132226980728051\\
			49.0818406892682	0.132762312633833\\
			49.5752635467572	0.132762312633833\\
			49.5752635467572	0.133297644539615\\
			49.6971510784373	0.133297644539615\\
			49.6971510784373	0.133832976445396\\
			49.9350652017062	0.133832976445396\\
			49.9350652017062	0.134368308351178\\
			50.4864286892336	0.134368308351178\\
			50.4864286892336	0.134903640256959\\
			50.5174774704215	0.134903640256959\\
			50.5174774704215	0.135438972162741\\
			50.7895103901577	0.135438972162741\\
			50.7895103901577	0.135974304068522\\
			51.0288680357039	0.135974304068522\\
			51.0288680357039	0.136509635974304\\
			51.346927997094	0.136509635974304\\
			51.346927997094	0.137044967880086\\
			51.7008086938176	0.137044967880086\\
			51.7008086938176	0.137580299785867\\
			52.191754734729	0.137580299785867\\
			52.191754734729	0.138115631691649\\
			52.4936370160212	0.138115631691649\\
			52.4936370160212	0.13865096359743\\
			52.873564161099	0.13865096359743\\
			52.873564161099	0.139186295503212\\
			52.9729806481761	0.139186295503212\\
			52.9729806481761	0.139721627408994\\
			52.9915659460686	0.139721627408994\\
			52.9915659460686	0.140256959314775\\
			53.0113412736151	0.140256959314775\\
			53.0113412736151	0.140792291220557\\
			53.1053768321762	0.140792291220557\\
			53.1053768321762	0.141327623126338\\
			53.1277278988426	0.141327623126338\\
			53.1277278988426	0.14186295503212\\
			53.3124534532788	0.14186295503212\\
			53.3124534532788	0.142398286937901\\
			53.7803609294127	0.142398286937901\\
			53.7803609294127	0.142933618843683\\
			54.6316932759549	0.142933618843683\\
			54.6316932759549	0.143468950749465\\
			54.844811776327	0.143468950749465\\
			54.844811776327	0.144004282655246\\
			54.8903301076041	0.144004282655246\\
			54.8903301076041	0.144539614561028\\
			54.9389301970302	0.144539614561028\\
			54.9389301970302	0.145074946466809\\
			55.0507323537994	0.145074946466809\\
			55.0507323537994	0.145610278372591\\
			55.1037027727922	0.145610278372591\\
			55.1037027727922	0.146145610278373\\
			55.1211191698047	0.146145610278373\\
			55.1211191698047	0.146680942184154\\
			55.2381197975272	0.146680942184154\\
			55.2381197975272	0.147216274089936\\
			55.8955068363837	0.147216274089936\\
			55.8955068363837	0.147751605995717\\
			55.9767125227325	0.147751605995717\\
			55.9767125227325	0.148286937901499\\
			56.3421656765162	0.148286937901499\\
			56.3421656765162	0.148822269807281\\
			56.3706473816614	0.148822269807281\\
			56.3706473816614	0.149357601713062\\
			56.4013321113849	0.149357601713062\\
			56.4013321113849	0.149892933618844\\
			56.4329447775056	0.149892933618844\\
			56.4329447775056	0.150428265524625\\
			56.7428428151323	0.150428265524625\\
			56.7428428151323	0.150963597430407\\
			57.034544665506	0.150963597430407\\
			57.034544665506	0.151498929336188\\
			57.6589301103453	0.151498929336188\\
			57.6589301103453	0.15203426124197\\
			57.7518765576168	0.15203426124197\\
			57.7518765576168	0.152569593147752\\
			58.6188010685854	0.152569593147752\\
			58.6188010685854	0.153104925053533\\
			58.7354704750279	0.153104925053533\\
			58.7354704750279	0.153640256959315\\
			58.8227257854699	0.153640256959315\\
			58.8227257854699	0.154175588865096\\
			59.0398418350652	0.154175588865096\\
			59.0398418350652	0.154710920770878\\
			59.1038246851662	0.154710920770878\\
			59.1038246851662	0.15524625267666\\
			59.2514862440578	0.15524625267666\\
			59.2514862440578	0.155781584582441\\
			59.3010639557657	0.155781584582441\\
			59.3010639557657	0.156316916488223\\
			59.9766282028198	0.156316916488223\\
			59.9766282028198	0.156852248394004\\
			60.0364204435481	0.156852248394004\\
			60.0364204435481	0.157387580299786\\
			60.1171084621078	0.157387580299786\\
			60.1171084621078	0.157922912205567\\
			60.478624805282	0.157922912205567\\
			60.478624805282	0.158458244111349\\
			60.6514788214017	0.158458244111349\\
			60.6514788214017	0.158993576017131\\
			61.1052716511206	0.158993576017131\\
			61.1052716511206	0.159528907922912\\
			61.303224216233	0.159528907922912\\
			61.303224216233	0.160064239828694\\
			61.304540486369	0.160064239828694\\
			61.304540486369	0.160599571734475\\
			61.4120079704601	0.160599571734475\\
			61.4120079704601	0.161134903640257\\
			61.6240899055968	0.161134903640257\\
			61.6240899055968	0.161670235546039\\
			61.8596853125513	0.161670235546039\\
			61.8596853125513	0.16220556745182\\
			61.9007693525882	0.16220556745182\\
			61.9007693525882	0.162740899357602\\
			62.1557015112754	0.162740899357602\\
			62.1557015112754	0.163276231263383\\
			62.4486460147451	0.163276231263383\\
			62.4486460147451	0.163811563169165\\
			62.8162316103778	0.163811563169165\\
			62.8162316103778	0.164346895074946\\
			62.8572874404544	0.164346895074946\\
			62.8572874404544	0.164882226980728\\
			63.1858487729269	0.164882226980728\\
			63.1858487729269	0.16541755888651\\
			63.2657388188633	0.16541755888651\\
			63.2657388188633	0.165952890792291\\
			63.2898635471422	0.165952890792291\\
			63.2898635471422	0.166488222698073\\
			63.6217695767668	0.166488222698073\\
			63.6217695767668	0.167023554603854\\
			63.6449963518735	0.167023554603854\\
			63.6449963518735	0.167558886509636\\
			63.8167410294644	0.167558886509636\\
			63.8167410294644	0.168094218415418\\
			63.9975270732547	0.168094218415418\\
			63.9975270732547	0.168629550321199\\
			64.3044599789131	0.168629550321199\\
			64.3044599789131	0.169164882226981\\
			64.5541864789183	0.169164882226981\\
			64.5541864789183	0.169700214132762\\
			64.8004645585555	0.169700214132762\\
			64.8004645585555	0.170235546038544\\
			64.8345989497536	0.170235546038544\\
			64.8345989497536	0.170770877944325\\
			64.8541834684339	0.170770877944325\\
			64.8541834684339	0.171306209850107\\
			64.8609411812929	0.171306209850107\\
			64.8609411812929	0.171841541755889\\
			65.0229464055892	0.171841541755889\\
			65.0229464055892	0.17237687366167\\
			65.3011844979424	0.17237687366167\\
			65.3011844979424	0.172912205567452\\
			65.5841107001474	0.172912205567452\\
			65.5841107001474	0.173447537473233\\
			65.6293088975118	0.173447537473233\\
			65.6293088975118	0.173982869379015\\
			65.6611720306525	0.173982869379015\\
			65.6611720306525	0.174518201284797\\
			65.8780835322296	0.174518201284797\\
			65.8780835322296	0.175053533190578\\
			66.1332081421315	0.175053533190578\\
			66.1332081421315	0.17558886509636\\
			66.265144973841	0.17558886509636\\
			66.265144973841	0.176124197002141\\
			66.8727861412536	0.176124197002141\\
			66.8727861412536	0.176659528907923\\
			66.8797620441567	0.176659528907923\\
			66.8797620441567	0.177194860813705\\
			67.2115635049528	0.177194860813705\\
			67.2115635049528	0.177730192719486\\
			67.2151337157122	0.177730192719486\\
			67.2151337157122	0.178265524625268\\
			67.4544727289831	0.178265524625268\\
			67.4544727289831	0.178800856531049\\
			67.5573803913619	0.178800856531049\\
			67.5573803913619	0.179336188436831\\
			67.5576621678575	0.179336188436831\\
			67.5576621678575	0.179871520342612\\
			67.7855315822544	0.179871520342612\\
			67.7855315822544	0.180406852248394\\
			68.3801416356307	0.180406852248394\\
			68.3801416356307	0.180942184154176\\
			68.7614100730941	0.180942184154176\\
			68.7614100730941	0.181477516059957\\
			68.8092831905786	0.181477516059957\\
			68.8092831905786	0.182012847965739\\
			68.9781476670615	0.182012847965739\\
			68.9781476670615	0.18254817987152\\
			69.0506710472598	0.18254817987152\\
			69.0506710472598	0.183083511777302\\
			69.0778514512828	0.183083511777302\\
			69.0778514512828	0.183618843683084\\
			69.2335656443774	0.183618843683084\\
			69.2335656443774	0.184154175588865\\
			69.3204222068845	0.184154175588865\\
			69.3204222068845	0.184689507494647\\
			69.5453463441086	0.184689507494647\\
			69.5453463441086	0.185224839400428\\
			69.6412907372328	0.185224839400428\\
			69.6412907372328	0.18576017130621\\
			70.0559199536077	0.18576017130621\\
			70.0559199536077	0.186295503211991\\
			71.1679751563039	0.186295503211991\\
			71.1679751563039	0.186830835117773\\
			71.1760833205476	0.186830835117773\\
			71.1760833205476	0.187366167023555\\
			71.2345989203349	0.187366167023555\\
			71.2345989203349	0.187901498929336\\
			71.5031879938577	0.187901498929336\\
			71.5031879938577	0.188436830835118\\
			71.5217980475853	0.188436830835118\\
			71.5217980475853	0.188972162740899\\
			71.8751529152836	0.188972162740899\\
			71.8751529152836	0.189507494646681\\
			72.0399594587026	0.189507494646681\\
			72.0399594587026	0.190042826552463\\
			72.1870801369381	0.190042826552463\\
			72.1870801369381	0.190578158458244\\
			72.2870783536817	0.190578158458244\\
			72.2870783536817	0.191113490364026\\
			72.3464841159189	0.191113490364026\\
			72.3464841159189	0.191648822269807\\
			72.4293805329435	0.191648822269807\\
			72.4293805329435	0.192184154175589\\
			72.7816845986568	0.192184154175589\\
			72.7816845986568	0.19271948608137\\
			72.8255220378712	0.19271948608137\\
			72.8255220378712	0.193254817987152\\
			74.0476192412984	0.193254817987152\\
			74.0476192412984	0.193790149892934\\
			74.3706599312036	0.193790149892934\\
			74.3706599312036	0.194325481798715\\
			74.6162734080979	0.194325481798715\\
			74.6162734080979	0.194860813704497\\
			74.7590797493335	0.194860813704497\\
			74.7590797493335	0.195396145610278\\
			74.7699444564817	0.195396145610278\\
			74.7699444564817	0.19593147751606\\
			75.7424549541672	0.19593147751606\\
			75.7424549541672	0.196466809421842\\
			75.7929200867996	0.196466809421842\\
			75.7929200867996	0.197002141327623\\
			75.8387877099405	0.197002141327623\\
			75.8387877099405	0.197537473233405\\
			76.2476619483313	0.197537473233405\\
			76.2476619483313	0.198072805139186\\
			76.6343770061584	0.198072805139186\\
			76.6343770061584	0.198608137044968\\
			76.7081894842782	0.198608137044968\\
			76.7081894842782	0.199143468950749\\
			76.9391239496552	0.199143468950749\\
			76.9391239496552	0.199678800856531\\
			77.4462530013765	0.199678800856531\\
			77.4462530013765	0.200214132762313\\
			77.4486308070298	0.200214132762313\\
			77.4486308070298	0.200749464668094\\
			77.5134306467594	0.200749464668094\\
			77.5134306467594	0.201284796573876\\
			77.6491526441823	0.201284796573876\\
			77.6491526441823	0.201820128479657\\
			77.8055946342504	0.201820128479657\\
			77.8055946342504	0.202355460385439\\
			78.111982907899	0.202355460385439\\
			78.111982907899	0.202890792291221\\
			78.2856413632101	0.202890792291221\\
			78.2856413632101	0.203426124197002\\
			78.2908582955263	0.203426124197002\\
			78.2908582955263	0.203961456102784\\
			78.3227295013923	0.203961456102784\\
			78.3227295013923	0.204496788008565\\
			78.3453611100802	0.204496788008565\\
			78.3453611100802	0.205032119914347\\
			78.4688764902317	0.205032119914347\\
			78.4688764902317	0.205567451820128\\
			78.5555549383416	0.205567451820128\\
			78.5555549383416	0.20610278372591\\
			79.1589618389991	0.20610278372591\\
			79.1589618389991	0.206638115631692\\
			79.3837713401587	0.206638115631692\\
			79.3837713401587	0.207173447537473\\
			80.0532159206195	0.207173447537473\\
			80.0532159206195	0.207708779443255\\
			80.2687823731081	0.207708779443255\\
			80.2687823731081	0.208244111349036\\
			80.8613026875035	0.208244111349036\\
			80.8613026875035	0.208779443254818\\
			81.0620849738221	0.208779443254818\\
			81.0620849738221	0.2093147751606\\
			81.0708020215929	0.2093147751606\\
			81.0708020215929	0.209850107066381\\
			81.6699761642624	0.209850107066381\\
			81.6699761642624	0.210385438972163\\
			81.8535655070184	0.210385438972163\\
			81.8535655070184	0.210920770877944\\
			81.9169538704179	0.210920770877944\\
			81.9169538704179	0.211456102783726\\
			81.9297662787591	0.211456102783726\\
			81.9297662787591	0.211991434689507\\
			82.0125672938848	0.211991434689507\\
			82.0125672938848	0.212526766595289\\
			82.1003206821326	0.212526766595289\\
			82.1003206821326	0.213062098501071\\
			82.324410922234	0.213062098501071\\
			82.324410922234	0.213597430406852\\
			82.9154363404524	0.213597430406852\\
			82.9154363404524	0.214132762312634\\
			83.2668393217609	0.214132762312634\\
			83.2668393217609	0.214668094218415\\
			83.4031082976116	0.214668094218415\\
			83.4031082976116	0.215203426124197\\
			83.5617257152793	0.215203426124197\\
			83.5617257152793	0.215738758029979\\
			83.6922577199382	0.215738758029979\\
			83.6922577199382	0.21627408993576\\
			83.8150696202123	0.21627408993576\\
			83.8150696202123	0.216809421841542\\
			83.9426693368613	0.216809421841542\\
			83.9426693368613	0.217344753747323\\
			84.3278891781173	0.217344753747323\\
			84.3278891781173	0.217880085653105\\
			84.594241188588	0.217880085653105\\
			84.594241188588	0.218415417558887\\
			85.5346733343383	0.218415417558887\\
			85.5346733343383	0.218950749464668\\
			85.5478271753541	0.218950749464668\\
			85.5478271753541	0.21948608137045\\
			85.611712816741	0.21948608137045\\
			85.611712816741	0.220021413276231\\
			85.6538437315842	0.220021413276231\\
			85.6538437315842	0.220556745182013\\
			85.8363816359397	0.220556745182013\\
			85.8363816359397	0.221092077087794\\
			86.2260529158946	0.221092077087794\\
			86.2260529158946	0.221627408993576\\
			86.3110059613723	0.221627408993576\\
			86.3110059613723	0.222162740899358\\
			87.1122624165763	0.222162740899358\\
			87.1122624165763	0.222698072805139\\
			87.1866387296697	0.222698072805139\\
			87.1866387296697	0.223233404710921\\
			87.2753672135993	0.223233404710921\\
			87.2753672135993	0.223768736616702\\
			87.4727461658696	0.223768736616702\\
			87.4727461658696	0.224304068522484\\
			87.5171030374173	0.224304068522484\\
			87.5171030374173	0.224839400428266\\
			88.178829659223	0.224839400428266\\
			88.178829659223	0.225374732334047\\
			88.7205215676255	0.225374732334047\\
			88.7205215676255	0.225910064239829\\
			88.7487099721337	0.225910064239829\\
			88.7487099721337	0.22644539614561\\
			88.7764720827858	0.22644539614561\\
			88.7764720827858	0.226980728051392\\
			88.8730249342513	0.226980728051392\\
			88.8730249342513	0.227516059957173\\
			88.9402745490428	0.227516059957173\\
			88.9402745490428	0.228051391862955\\
			89.4832115500596	0.228051391862955\\
			89.4832115500596	0.228586723768737\\
			89.9692759368517	0.228586723768737\\
			89.9692759368517	0.229122055674518\\
			90.1334957460986	0.229122055674518\\
			90.1334957460986	0.2296573875803\\
			90.967940702513	0.2296573875803\\
			90.967940702513	0.230192719486081\\
			91.5343020075701	0.230192719486081\\
			91.5343020075701	0.230728051391863\\
			91.5752412856896	0.230728051391863\\
			91.5752412856896	0.231263383297645\\
			91.5834313843914	0.231263383297645\\
			91.5834313843914	0.231798715203426\\
			91.63492969471	0.231798715203426\\
			91.63492969471	0.232334047109208\\
			91.8331227177286	0.232334047109208\\
			91.8331227177286	0.232869379014989\\
			92.0138336493639	0.232869379014989\\
			92.0138336493639	0.233404710920771\\
			92.056904808071	0.233404710920771\\
			92.056904808071	0.233940042826552\\
			92.1986449572635	0.233940042826552\\
			92.1986449572635	0.234475374732334\\
			92.3370336711936	0.234475374732334\\
			92.3370336711936	0.235010706638116\\
			92.5984290880883	0.235010706638116\\
			92.5984290880883	0.235546038543897\\
			92.6970079120518	0.235546038543897\\
			92.6970079120518	0.236081370449679\\
			92.8039466999541	0.236081370449679\\
			92.8039466999541	0.23661670235546\\
			92.9240035426715	0.23661670235546\\
			92.9240035426715	0.237152034261242\\
			93.068362214285	0.237152034261242\\
			93.068362214285	0.237687366167024\\
			93.5789886708112	0.237687366167024\\
			93.5789886708112	0.238222698072805\\
			93.599307999472	0.238222698072805\\
			93.599307999472	0.238758029978587\\
			93.832718701556	0.238758029978587\\
			93.832718701556	0.239293361884368\\
			94.0420379432257	0.239293361884368\\
			94.0420379432257	0.23982869379015\\
			94.9429295022968	0.23982869379015\\
			94.9429295022968	0.240364025695931\\
			94.9446762781257	0.240364025695931\\
			94.9446762781257	0.240899357601713\\
			94.9948668438684	0.240899357601713\\
			94.9948668438684	0.241434689507495\\
			95.0604490640133	0.241434689507495\\
			95.0604490640133	0.241970021413276\\
			95.3461385101127	0.241970021413276\\
			95.3461385101127	0.242505353319058\\
			95.6583768624914	0.242505353319058\\
			95.6583768624914	0.243040685224839\\
			95.900208263366	0.243040685224839\\
			95.900208263366	0.243576017130621\\
			95.9437300173377	0.243576017130621\\
			95.9437300173377	0.244111349036403\\
			95.9937846623024	0.244111349036403\\
			95.9937846623024	0.244646680942184\\
			96.10177315144	0.244646680942184\\
			96.10177315144	0.245182012847966\\
			96.2164847504579	0.245182012847966\\
			96.2164847504579	0.245717344753747\\
			96.5557477982503	0.245717344753747\\
			96.5557477982503	0.246252676659529\\
			96.860705786052	0.246252676659529\\
			96.860705786052	0.24678800856531\\
			97.0754015237315	0.24678800856531\\
			97.0754015237315	0.247323340471092\\
			97.1441527714915	0.247323340471092\\
			97.1441527714915	0.247858672376874\\
			97.2949259817193	0.247858672376874\\
			97.2949259817193	0.248394004282655\\
			97.2956766277256	0.248394004282655\\
			97.2956766277256	0.248929336188437\\
			97.4039672220256	0.248929336188437\\
			97.4039672220256	0.249464668094218\\
			98.1874653461014	0.249464668094218\\
			98.1874653461014	0.25\\
			98.4158864509091	0.25\\
			98.4158864509091	0.250535331905782\\
			98.4874038615128	0.250535331905782\\
			98.4874038615128	0.251070663811563\\
			98.6207026173442	0.251070663811563\\
			98.6207026173442	0.251605995717345\\
			98.9274142289686	0.251605995717345\\
			98.9274142289686	0.252141327623126\\
			98.9706524957063	0.252141327623126\\
			98.9706524957063	0.252676659528908\\
			99.2456051732785	0.252676659528908\\
			99.2456051732785	0.25321199143469\\
			99.2607104045438	0.25321199143469\\
			99.2607104045438	0.253747323340471\\
			99.4552041130661	0.253747323340471\\
			99.4552041130661	0.254282655246253\\
			99.8861964352315	0.254282655246253\\
			99.8861964352315	0.254817987152034\\
			100.022915549538	0.254817987152034\\
			100.022915549538	0.255353319057816\\
			100.329315894285	0.255353319057816\\
			100.329315894285	0.255888650963597\\
			100.373781473427	0.255888650963597\\
			100.373781473427	0.256423982869379\\
			100.793485192681	0.256423982869379\\
			100.793485192681	0.256959314775161\\
			100.822108707512	0.256959314775161\\
			100.822108707512	0.257494646680942\\
			101.348134951989	0.257494646680942\\
			101.348134951989	0.258029978586724\\
			101.407564796932	0.258029978586724\\
			101.407564796932	0.258565310492505\\
			101.485602266966	0.258565310492505\\
			101.485602266966	0.259100642398287\\
			101.727302788807	0.259100642398287\\
			101.727302788807	0.259635974304069\\
			101.999714431138	0.259635974304069\\
			101.999714431138	0.26017130620985\\
			102.052843243195	0.26017130620985\\
			102.052843243195	0.260706638115632\\
			102.147412606982	0.260706638115632\\
			102.147412606982	0.261241970021413\\
			102.185625717539	0.261241970021413\\
			102.185625717539	0.261777301927195\\
			102.524920987715	0.261777301927195\\
			102.524920987715	0.262312633832976\\
			102.758487031957	0.262312633832976\\
			102.758487031957	0.262847965738758\\
			103.276932907252	0.262847965738758\\
			103.276932907252	0.26338329764454\\
			103.283630110941	0.26338329764454\\
			103.283630110941	0.263918629550321\\
			103.430421012828	0.263918629550321\\
			103.430421012828	0.264453961456103\\
			104.079776110169	0.264453961456103\\
			104.079776110169	0.264989293361884\\
			104.133394890164	0.264989293361884\\
			104.133394890164	0.265524625267666\\
			104.383924538864	0.265524625267666\\
			104.383924538864	0.266059957173448\\
			104.388130091872	0.266059957173448\\
			104.388130091872	0.266595289079229\\
			104.452573622706	0.266595289079229\\
			104.452573622706	0.267130620985011\\
			105.003490046029	0.267130620985011\\
			105.003490046029	0.267665952890792\\
			105.111187806425	0.267665952890792\\
			105.111187806425	0.268201284796574\\
			105.121526043865	0.268201284796574\\
			105.121526043865	0.268736616702355\\
			105.187823628444	0.268736616702355\\
			105.187823628444	0.269271948608137\\
			105.202282268694	0.269271948608137\\
			105.202282268694	0.269807280513919\\
			105.32976323231	0.269807280513919\\
			105.32976323231	0.2703426124197\\
			106.073714218018	0.2703426124197\\
			106.073714218018	0.270877944325482\\
			106.090455078671	0.270877944325482\\
			106.090455078671	0.271413276231263\\
			106.09754187177	0.271413276231263\\
			106.09754187177	0.271948608137045\\
			106.098363789846	0.271948608137045\\
			106.098363789846	0.272483940042827\\
			106.222345406068	0.272483940042827\\
			106.222345406068	0.273019271948608\\
			106.27609333709	0.273019271948608\\
			106.27609333709	0.27355460385439\\
			106.481896189423	0.27355460385439\\
			106.481896189423	0.274089935760171\\
			106.751590715857	0.274089935760171\\
			106.751590715857	0.274625267665953\\
			106.896447050535	0.274625267665953\\
			106.896447050535	0.275160599571734\\
			107.135608246287	0.275160599571734\\
			107.135608246287	0.275695931477516\\
			107.626368339062	0.275695931477516\\
			107.626368339062	0.276231263383298\\
			107.691972794019	0.276231263383298\\
			107.691972794019	0.276766595289079\\
			107.72586966336	0.276766595289079\\
			107.72586966336	0.277301927194861\\
			107.832131348067	0.277301927194861\\
			107.832131348067	0.277837259100642\\
			107.983292396505	0.277837259100642\\
			107.983292396505	0.278372591006424\\
			108.384349534306	0.278372591006424\\
			108.384349534306	0.278907922912206\\
			108.445206279931	0.278907922912206\\
			108.445206279931	0.279443254817987\\
			108.449943291514	0.279443254817987\\
			108.449943291514	0.279978586723769\\
			108.915890885994	0.279978586723769\\
			108.915890885994	0.28051391862955\\
			108.926767840727	0.28051391862955\\
			108.926767840727	0.281049250535332\\
			109.100577120115	0.281049250535332\\
			109.100577120115	0.281584582441114\\
			109.276215258841	0.281584582441114\\
			109.276215258841	0.282119914346895\\
			109.476514502219	0.282119914346895\\
			109.476514502219	0.282655246252677\\
			109.85929585118	0.282655246252677\\
			109.85929585118	0.283190578158458\\
			110.117098060811	0.283190578158458\\
			110.117098060811	0.28372591006424\\
			110.460557305637	0.28372591006424\\
			110.460557305637	0.284261241970021\\
			111.285501019312	0.284261241970021\\
			111.285501019312	0.284796573875803\\
			111.288147559617	0.284796573875803\\
			111.288147559617	0.285331905781585\\
			111.708289352131	0.285331905781585\\
			111.708289352131	0.285867237687366\\
			111.722000638902	0.285867237687366\\
			111.722000638902	0.286402569593148\\
			111.728591056576	0.286402569593148\\
			111.728591056576	0.286937901498929\\
			112.037533801788	0.286937901498929\\
			112.037533801788	0.287473233404711\\
			112.152734055271	0.287473233404711\\
			112.152734055271	0.288008565310493\\
			113.082072594955	0.288008565310493\\
			113.082072594955	0.288543897216274\\
			113.086872510813	0.288543897216274\\
			113.086872510813	0.289079229122056\\
			113.491821537666	0.289079229122056\\
			113.491821537666	0.289614561027837\\
			113.598733426242	0.289614561027837\\
			113.598733426242	0.290149892933619\\
			113.628317279692	0.290149892933619\\
			113.628317279692	0.2906852248394\\
			113.796464657134	0.2906852248394\\
			113.796464657134	0.291220556745182\\
			113.914017573952	0.291220556745182\\
			113.914017573952	0.291755888650964\\
			114.188573389044	0.291755888650964\\
			114.188573389044	0.292291220556745\\
			114.28870931402	0.292291220556745\\
			114.28870931402	0.292826552462527\\
			114.377963414935	0.292826552462527\\
			114.377963414935	0.293361884368308\\
			114.452046936991	0.293361884368308\\
			114.452046936991	0.29389721627409\\
			114.794304239402	0.29389721627409\\
			114.794304239402	0.294432548179872\\
			114.891399975122	0.294432548179872\\
			114.891399975122	0.294967880085653\\
			115.367814019045	0.294967880085653\\
			115.367814019045	0.295503211991435\\
			115.660029353871	0.295503211991435\\
			115.660029353871	0.296038543897216\\
			115.680681822127	0.296038543897216\\
			115.680681822127	0.296573875802998\\
			115.687078406665	0.296573875802998\\
			115.687078406665	0.297109207708779\\
			115.738171798441	0.297109207708779\\
			115.738171798441	0.297644539614561\\
			115.796794594437	0.297644539614561\\
			115.796794594437	0.298179871520343\\
			116.04578119825	0.298179871520343\\
			116.04578119825	0.298715203426124\\
			117.49793197789	0.298715203426124\\
			117.49793197789	0.299250535331906\\
			117.618949710606	0.299250535331906\\
			117.618949710606	0.299785867237687\\
			117.662251775421	0.299785867237687\\
			117.662251775421	0.300321199143469\\
			117.803144768316	0.300321199143469\\
			117.803144768316	0.300856531049251\\
			118.38438101161	0.300856531049251\\
			118.38438101161	0.301391862955032\\
			118.552636150264	0.301391862955032\\
			118.552636150264	0.301927194860814\\
			118.723160272476	0.301927194860814\\
			118.723160272476	0.302462526766595\\
			118.800263048946	0.302462526766595\\
			118.800263048946	0.302997858672377\\
			118.843600507263	0.302997858672377\\
			118.843600507263	0.303533190578158\\
			119.102722853862	0.303533190578158\\
			119.102722853862	0.30406852248394\\
			119.71441380972	0.30406852248394\\
			119.71441380972	0.304603854389722\\
			119.979028659157	0.304603854389722\\
			119.979028659157	0.305139186295503\\
			120.021590949976	0.305139186295503\\
			120.021590949976	0.305674518201285\\
			120.434920511183	0.305674518201285\\
			120.434920511183	0.306209850107066\\
			120.763157148182	0.306209850107066\\
			120.763157148182	0.306745182012848\\
			121.582893167693	0.306745182012848\\
			121.582893167693	0.30728051391863\\
			122.14817705462	0.30728051391863\\
			122.14817705462	0.307815845824411\\
			122.731141166791	0.307815845824411\\
			122.731141166791	0.308351177730193\\
			123.392284011537	0.308351177730193\\
			123.392284011537	0.308886509635974\\
			124.338806899941	0.308886509635974\\
			124.338806899941	0.309421841541756\\
			124.774891425356	0.309421841541756\\
			124.774891425356	0.309957173447537\\
			125.143895110341	0.309957173447537\\
			125.143895110341	0.310492505353319\\
			126.486755591586	0.310492505353319\\
			126.486755591586	0.311027837259101\\
			126.643513359822	0.311027837259101\\
			126.643513359822	0.311563169164882\\
			126.826330165682	0.311563169164882\\
			126.826330165682	0.312098501070664\\
			126.863848895491	0.312098501070664\\
			126.863848895491	0.312633832976445\\
			127.725349788264	0.312633832976445\\
			127.725349788264	0.313169164882227\\
			128.118638235927	0.313169164882227\\
			128.118638235927	0.313704496788009\\
			128.306280964786	0.313704496788009\\
			128.306280964786	0.31423982869379\\
			128.461966855347	0.31423982869379\\
			128.461966855347	0.314775160599572\\
			128.534021753798	0.314775160599572\\
			128.534021753798	0.315310492505353\\
			128.594331532242	0.315310492505353\\
			128.594331532242	0.315845824411135\\
			129.111741278275	0.315845824411135\\
			129.111741278275	0.316381156316916\\
			129.125987153857	0.316381156316916\\
			129.125987153857	0.316916488222698\\
			129.638120373929	0.316916488222698\\
			129.638120373929	0.31745182012848\\
			129.779138683152	0.31745182012848\\
			129.779138683152	0.317987152034261\\
			130.120978121624	0.317987152034261\\
			130.120978121624	0.318522483940043\\
			130.335941173373	0.318522483940043\\
			130.335941173373	0.319057815845824\\
			130.350808167983	0.319057815845824\\
			130.350808167983	0.319593147751606\\
			130.509815001404	0.319593147751606\\
			130.509815001404	0.320128479657388\\
			130.714952550213	0.320128479657388\\
			130.714952550213	0.320663811563169\\
			130.944430955334	0.320663811563169\\
			130.944430955334	0.321199143468951\\
			131.165183693723	0.321199143468951\\
			131.165183693723	0.321734475374732\\
			131.253716310468	0.321734475374732\\
			131.253716310468	0.322269807280514\\
			131.329845900269	0.322269807280514\\
			131.329845900269	0.322805139186295\\
			131.890516220634	0.322805139186295\\
			131.890516220634	0.323340471092077\\
			131.992884925267	0.323340471092077\\
			131.992884925267	0.323875802997859\\
			132.222904169197	0.323875802997859\\
			132.222904169197	0.32441113490364\\
			132.232581603155	0.32441113490364\\
			132.232581603155	0.324946466809422\\
			132.473701496844	0.324946466809422\\
			132.473701496844	0.325481798715203\\
			132.511413614467	0.325481798715203\\
			132.511413614467	0.326017130620985\\
			132.636115148127	0.326017130620985\\
			132.636115148127	0.326552462526767\\
			132.9996271423	0.326552462526767\\
			132.9996271423	0.327087794432548\\
			133.034027993075	0.327087794432548\\
			133.034027993075	0.32762312633833\\
			133.036395967391	0.32762312633833\\
			133.036395967391	0.328158458244111\\
			133.186734357789	0.328158458244111\\
			133.186734357789	0.328693790149893\\
			133.400328802278	0.328693790149893\\
			133.400328802278	0.329229122055675\\
			133.88242122992	0.329229122055675\\
			133.88242122992	0.329764453961456\\
			133.994581284669	0.329764453961456\\
			133.994581284669	0.330299785867238\\
			134.118289432458	0.330299785867238\\
			134.118289432458	0.330835117773019\\
			134.296050352182	0.330835117773019\\
			134.296050352182	0.331370449678801\\
			134.762909911476	0.331370449678801\\
			134.762909911476	0.331905781584582\\
			134.833112599802	0.331905781584582\\
			134.833112599802	0.332441113490364\\
			134.967974261859	0.332441113490364\\
			134.967974261859	0.332976445396146\\
			135.660707857084	0.332976445396146\\
			135.660707857084	0.333511777301927\\
			135.705598314381	0.333511777301927\\
			135.705598314381	0.334047109207709\\
			135.849469712684	0.334047109207709\\
			135.849469712684	0.33458244111349\\
			135.866153381161	0.33458244111349\\
			135.866153381161	0.335117773019272\\
			135.932860085847	0.335117773019272\\
			135.932860085847	0.335653104925054\\
			136.246455413556	0.335653104925054\\
			136.246455413556	0.336188436830835\\
			137.08462674648	0.336188436830835\\
			137.08462674648	0.336723768736617\\
			137.100181901539	0.336723768736617\\
			137.100181901539	0.337259100642398\\
			137.238904568065	0.337259100642398\\
			137.238904568065	0.33779443254818\\
			137.74763564135	0.33779443254818\\
			137.74763564135	0.338329764453961\\
			137.763012233877	0.338329764453961\\
			137.763012233877	0.338865096359743\\
			138.783174661437	0.338865096359743\\
			138.783174661437	0.339400428265525\\
			138.867363526666	0.339400428265525\\
			138.867363526666	0.339935760171306\\
			139.512139343135	0.339935760171306\\
			139.512139343135	0.340471092077088\\
			139.684458039779	0.340471092077088\\
			139.684458039779	0.341006423982869\\
			140.493204423638	0.341006423982869\\
			140.493204423638	0.341541755888651\\
			140.787014677321	0.341541755888651\\
			140.787014677321	0.342077087794433\\
			140.981099891395	0.342077087794433\\
			140.981099891395	0.342612419700214\\
			141.164776695448	0.342612419700214\\
			141.164776695448	0.343147751605996\\
			141.205567723399	0.343147751605996\\
			141.205567723399	0.343683083511777\\
			142.825569999508	0.343683083511777\\
			142.825569999508	0.344218415417559\\
			142.895230227617	0.344218415417559\\
			142.895230227617	0.34475374732334\\
			143.949025938607	0.34475374732334\\
			143.949025938607	0.345289079229122\\
			144.310862463935	0.345289079229122\\
			144.310862463935	0.345824411134904\\
			144.762387240391	0.345824411134904\\
			144.762387240391	0.346359743040685\\
			145.030616760536	0.346359743040685\\
			145.030616760536	0.346895074946467\\
			145.172035114997	0.346895074946467\\
			145.172035114997	0.347430406852248\\
			145.277350157526	0.347430406852248\\
			145.277350157526	0.34796573875803\\
			146.020422030717	0.34796573875803\\
			146.020422030717	0.348501070663812\\
			146.099414285094	0.348501070663812\\
			146.099414285094	0.349036402569593\\
			146.608150705433	0.349036402569593\\
			146.608150705433	0.349571734475375\\
			146.646381750855	0.349571734475375\\
			146.646381750855	0.350107066381156\\
			147.045330638591	0.350107066381156\\
			147.045330638591	0.350642398286938\\
			147.08434350394	0.350642398286938\\
			147.08434350394	0.351177730192719\\
			147.085980874639	0.351177730192719\\
			147.085980874639	0.351713062098501\\
			147.341570907597	0.351713062098501\\
			147.341570907597	0.352248394004283\\
			148.591145038541	0.352248394004283\\
			148.591145038541	0.352783725910064\\
			149.354619876568	0.352783725910064\\
			149.354619876568	0.353319057815846\\
			149.980591661231	0.353319057815846\\
			149.980591661231	0.353854389721627\\
			150.447050444507	0.353854389721627\\
			150.447050444507	0.354389721627409\\
			150.552563144829	0.354389721627409\\
			150.552563144829	0.354925053533191\\
			150.814883107057	0.354925053533191\\
			150.814883107057	0.355460385438972\\
			152.028112482246	0.355460385438972\\
			152.028112482246	0.355995717344754\\
			152.058361783132	0.355995717344754\\
			152.058361783132	0.356531049250535\\
			152.235673397669	0.356531049250535\\
			152.235673397669	0.357066381156317\\
			152.612013784579	0.357066381156317\\
			152.612013784579	0.357601713062098\\
			152.99673530661	0.357601713062098\\
			152.99673530661	0.35813704496788\\
			153.571217814913	0.35813704496788\\
			153.571217814913	0.358672376873662\\
			153.571482825282	0.358672376873662\\
			153.571482825282	0.359207708779443\\
			154.260891162459	0.359207708779443\\
			154.260891162459	0.359743040685225\\
			154.401807276086	0.359743040685225\\
			154.401807276086	0.360278372591006\\
			154.46010681464	0.360278372591006\\
			154.46010681464	0.360813704496788\\
			154.800778500029	0.360813704496788\\
			154.800778500029	0.36134903640257\\
			154.969599039158	0.36134903640257\\
			154.969599039158	0.361884368308351\\
			155.223701462568	0.361884368308351\\
			155.223701462568	0.362419700214133\\
			155.463212281928	0.362419700214133\\
			155.463212281928	0.362955032119914\\
			155.844792376077	0.362955032119914\\
			155.844792376077	0.363490364025696\\
			156.122760450468	0.363490364025696\\
			156.122760450468	0.364025695931477\\
			156.644555987933	0.364025695931477\\
			156.644555987933	0.364561027837259\\
			156.734346095944	0.364561027837259\\
			156.734346095944	0.365096359743041\\
			156.859045967805	0.365096359743041\\
			156.859045967805	0.365631691648822\\
			157.732387255958	0.365631691648822\\
			157.732387255958	0.366167023554604\\
			159.324124805101	0.366167023554604\\
			159.324124805101	0.366702355460385\\
			159.70656110056	0.366702355460385\\
			159.70656110056	0.367237687366167\\
			160.959261805329	0.367237687366167\\
			160.959261805329	0.367773019271949\\
			161.028639187831	0.367773019271949\\
			161.028639187831	0.36830835117773\\
			161.880099300399	0.36830835117773\\
			161.880099300399	0.368843683083512\\
			161.884052857163	0.368843683083512\\
			161.884052857163	0.369379014989293\\
			162.297899938643	0.369379014989293\\
			162.297899938643	0.369914346895075\\
			162.310342582008	0.369914346895075\\
			162.310342582008	0.370449678800857\\
			162.333996667336	0.370449678800857\\
			162.333996667336	0.370985010706638\\
			162.455234863113	0.370985010706638\\
			162.455234863113	0.37152034261242\\
			162.768437158031	0.37152034261242\\
			162.768437158031	0.372055674518201\\
			163.007215683213	0.372055674518201\\
			163.007215683213	0.372591006423983\\
			164.132030754281	0.372591006423983\\
			164.132030754281	0.373126338329764\\
			164.150794805203	0.373126338329764\\
			164.150794805203	0.373661670235546\\
			164.391112497064	0.373661670235546\\
			164.391112497064	0.374197002141328\\
			165.085051662265	0.374197002141328\\
			165.085051662265	0.374732334047109\\
			165.135359536522	0.374732334047109\\
			165.135359536522	0.375267665952891\\
			165.162545908862	0.375267665952891\\
			165.162545908862	0.375802997858672\\
			165.80547636414	0.375802997858672\\
			165.80547636414	0.376338329764454\\
			165.924262114792	0.376338329764454\\
			165.924262114792	0.376873661670236\\
			165.96703422999	0.376873661670236\\
			165.96703422999	0.377408993576017\\
			166.131089055605	0.377408993576017\\
			166.131089055605	0.377944325481799\\
			166.287870735063	0.377944325481799\\
			166.287870735063	0.37847965738758\\
			166.417800790578	0.37847965738758\\
			166.417800790578	0.379014989293362\\
			166.728528192648	0.379014989293362\\
			166.728528192648	0.379550321199143\\
			166.764917446837	0.379550321199143\\
			166.764917446837	0.380085653104925\\
			166.93914124564	0.380085653104925\\
			166.93914124564	0.380620985010707\\
			166.986689073613	0.380620985010707\\
			166.986689073613	0.381156316916488\\
			167.33670041683	0.381156316916488\\
			167.33670041683	0.38169164882227\\
			167.718867560891	0.38169164882227\\
			167.718867560891	0.382226980728051\\
			167.789355945676	0.382226980728051\\
			167.789355945676	0.382762312633833\\
			167.916843477952	0.382762312633833\\
			167.916843477952	0.383297644539615\\
			168.206816146418	0.383297644539615\\
			168.206816146418	0.383832976445396\\
			168.386173745968	0.383832976445396\\
			168.386173745968	0.384368308351178\\
			168.423068665897	0.384368308351178\\
			168.423068665897	0.384903640256959\\
			169.226659693846	0.384903640256959\\
			169.226659693846	0.385438972162741\\
			169.320520139802	0.385438972162741\\
			169.320520139802	0.385974304068523\\
			169.430102049842	0.385974304068523\\
			169.430102049842	0.386509635974304\\
			169.740219701869	0.386509635974304\\
			169.740219701869	0.387044967880086\\
			170.14297477675	0.387044967880086\\
			170.14297477675	0.387580299785867\\
			170.529368698838	0.387580299785867\\
			170.529368698838	0.388115631691649\\
			170.74632039928	0.388115631691649\\
			170.74632039928	0.38865096359743\\
			170.763888918586	0.38865096359743\\
			170.763888918586	0.389186295503212\\
			171.030712049718	0.389186295503212\\
			171.030712049718	0.389721627408994\\
			171.443234741209	0.389721627408994\\
			171.443234741209	0.390256959314775\\
			171.586552083409	0.390256959314775\\
			171.586552083409	0.390792291220557\\
			171.695079009669	0.390792291220557\\
			171.695079009669	0.391327623126338\\
			171.711883061264	0.391327623126338\\
			171.711883061264	0.39186295503212\\
			172.29122898687	0.39186295503212\\
			172.29122898687	0.392398286937902\\
			172.531649501791	0.392398286937902\\
			172.531649501791	0.392933618843683\\
			172.805008160511	0.392933618843683\\
			172.805008160511	0.393468950749465\\
			173.051561468322	0.393468950749465\\
			173.051561468322	0.394004282655246\\
			173.398305623709	0.394004282655246\\
			173.398305623709	0.394539614561028\\
			173.660226986624	0.394539614561028\\
			173.660226986624	0.395074946466809\\
			173.846924414309	0.395074946466809\\
			173.846924414309	0.395610278372591\\
			174.123418451359	0.395610278372591\\
			174.123418451359	0.396145610278373\\
			174.620703533672	0.396145610278373\\
			174.620703533672	0.396680942184154\\
			174.692244863207	0.396680942184154\\
			174.692244863207	0.397216274089936\\
			174.729147021371	0.397216274089936\\
			174.729147021371	0.397751605995717\\
			174.898458474821	0.397751605995717\\
			174.898458474821	0.398286937901499\\
			175.575948022144	0.398286937901499\\
			175.575948022144	0.398822269807281\\
			175.688021456357	0.398822269807281\\
			175.688021456357	0.399357601713062\\
			176.779314277479	0.399357601713062\\
			176.779314277479	0.399892933618844\\
			176.81329680888	0.399892933618844\\
			176.81329680888	0.400428265524625\\
			177.196235073485	0.400428265524625\\
			177.196235073485	0.400963597430407\\
			177.32734470977	0.400963597430407\\
			177.32734470977	0.401498929336188\\
			177.466063656447	0.401498929336188\\
			177.466063656447	0.40203426124197\\
			177.66055869666	0.40203426124197\\
			177.66055869666	0.402569593147752\\
			178.03243735371	0.402569593147752\\
			178.03243735371	0.403104925053533\\
			178.092478056349	0.403104925053533\\
			178.092478056349	0.403640256959315\\
			178.309036719793	0.403640256959315\\
			178.309036719793	0.404175588865096\\
			178.425579649621	0.404175588865096\\
			178.425579649621	0.404710920770878\\
			179.245540090298	0.404710920770878\\
			179.245540090298	0.40524625267666\\
			179.364987720332	0.40524625267666\\
			179.364987720332	0.405781584582441\\
			179.627960027811	0.405781584582441\\
			179.627960027811	0.406316916488223\\
			179.828967429082	0.406316916488223\\
			179.828967429082	0.406852248394004\\
			180.057221684449	0.406852248394004\\
			180.057221684449	0.407387580299786\\
			180.188246767715	0.407387580299786\\
			180.188246767715	0.407922912205567\\
			181.086546692072	0.407922912205567\\
			181.086546692072	0.408458244111349\\
			181.126011572147	0.408458244111349\\
			181.126011572147	0.408993576017131\\
			181.150730903193	0.408993576017131\\
			181.150730903193	0.409528907922912\\
			181.216023559381	0.409528907922912\\
			181.216023559381	0.410064239828694\\
			181.870788282742	0.410064239828694\\
			181.870788282742	0.410599571734475\\
			182.215877338782	0.410599571734475\\
			182.215877338782	0.411134903640257\\
			182.284480109541	0.411134903640257\\
			182.284480109541	0.411670235546039\\
			182.348657045559	0.411670235546039\\
			182.348657045559	0.41220556745182\\
			182.381023190983	0.41220556745182\\
			182.381023190983	0.412740899357602\\
			182.876787911712	0.412740899357602\\
			182.876787911712	0.413276231263383\\
			183.542612115767	0.413276231263383\\
			183.542612115767	0.413811563169165\\
			183.543239889894	0.413811563169165\\
			183.543239889894	0.414346895074946\\
			183.54513549951	0.414346895074946\\
			183.54513549951	0.414882226980728\\
			184.08729562716	0.414882226980728\\
			184.08729562716	0.41541755888651\\
			184.160690191158	0.41541755888651\\
			184.160690191158	0.415952890792291\\
			184.246896494566	0.415952890792291\\
			184.246896494566	0.416488222698073\\
			184.370794950169	0.416488222698073\\
			184.370794950169	0.417023554603854\\
			184.673831594924	0.417023554603854\\
			184.673831594924	0.417558886509636\\
			184.765485077236	0.417558886509636\\
			184.765485077236	0.418094218415418\\
			184.833214618908	0.418094218415418\\
			184.833214618908	0.418629550321199\\
			184.990376190308	0.418629550321199\\
			184.990376190308	0.419164882226981\\
			184.9942438188	0.419164882226981\\
			184.9942438188	0.419700214132762\\
			185.076306407632	0.419700214132762\\
			185.076306407632	0.420235546038544\\
			185.343051233666	0.420235546038544\\
			185.343051233666	0.420770877944325\\
			185.49647354767	0.420770877944325\\
			185.49647354767	0.421306209850107\\
			185.577733317639	0.421306209850107\\
			185.577733317639	0.421841541755889\\
			186.118665674501	0.421841541755889\\
			186.118665674501	0.42237687366167\\
			186.604099909611	0.42237687366167\\
			186.604099909611	0.422912205567452\\
			186.614967253641	0.422912205567452\\
			186.614967253641	0.423447537473233\\
			186.678356190048	0.423447537473233\\
			186.678356190048	0.423982869379015\\
			187.278940756005	0.423982869379015\\
			187.278940756005	0.424518201284797\\
			187.479581554044	0.424518201284797\\
			187.479581554044	0.425053533190578\\
			187.885636465969	0.425053533190578\\
			187.885636465969	0.42558886509636\\
			187.983642533864	0.42558886509636\\
			187.983642533864	0.426124197002141\\
			188.146937093309	0.426124197002141\\
			188.146937093309	0.426659528907923\\
			189.560967926739	0.426659528907923\\
			189.560967926739	0.427194860813705\\
			190.234853167717	0.427194860813705\\
			190.234853167717	0.427730192719486\\
			190.258684542229	0.427730192719486\\
			190.258684542229	0.428265524625268\\
			190.668153409139	0.428265524625268\\
			190.668153409139	0.428800856531049\\
			191.112844259756	0.428800856531049\\
			191.112844259756	0.429336188436831\\
			191.452524215722	0.429336188436831\\
			191.452524215722	0.429871520342612\\
			191.558364158882	0.429871520342612\\
			191.558364158882	0.430406852248394\\
			191.700516881852	0.430406852248394\\
			191.700516881852	0.430942184154176\\
			191.794771519894	0.430942184154176\\
			191.794771519894	0.431477516059957\\
			192.080564105943	0.431477516059957\\
			192.080564105943	0.432012847965739\\
			192.385190655014	0.432012847965739\\
			192.385190655014	0.43254817987152\\
			192.445118740888	0.43254817987152\\
			192.445118740888	0.433083511777302\\
			193.359294805929	0.433083511777302\\
			193.359294805929	0.433618843683084\\
			193.776358212487	0.433618843683084\\
			193.776358212487	0.434154175588865\\
			193.788782523815	0.434154175588865\\
			193.788782523815	0.434689507494647\\
			193.960407914851	0.434689507494647\\
			193.960407914851	0.435224839400428\\
			194.343201480141	0.435224839400428\\
			194.343201480141	0.43576017130621\\
			194.563412639368	0.43576017130621\\
			194.563412639368	0.436295503211991\\
			194.63191030221	0.436295503211991\\
			194.63191030221	0.436830835117773\\
			194.970956055724	0.436830835117773\\
			194.970956055724	0.437366167023555\\
			195.084252431267	0.437366167023555\\
			195.084252431267	0.437901498929336\\
			195.188552840111	0.437901498929336\\
			195.188552840111	0.438436830835118\\
			195.449152794816	0.438436830835118\\
			195.449152794816	0.438972162740899\\
			196.004427028095	0.438972162740899\\
			196.004427028095	0.439507494646681\\
			196.071729018496	0.439507494646681\\
			196.071729018496	0.440042826552463\\
			196.146184192221	0.440042826552463\\
			196.146184192221	0.440578158458244\\
			197.141119146106	0.440578158458244\\
			197.141119146106	0.441113490364026\\
			197.220778784019	0.441113490364026\\
			197.220778784019	0.441648822269807\\
			198.267897322635	0.441648822269807\\
			198.267897322635	0.442184154175589\\
			198.456059794772	0.442184154175589\\
			198.456059794772	0.44271948608137\\
			198.707728860608	0.44271948608137\\
			198.707728860608	0.443254817987152\\
			199.150768592406	0.443254817987152\\
			199.150768592406	0.443790149892934\\
			199.413291695698	0.443790149892934\\
			199.413291695698	0.444325481798715\\
			199.700773585445	0.444325481798715\\
			199.700773585445	0.444860813704497\\
			200.413277008093	0.444860813704497\\
			200.413277008093	0.445396145610278\\
			201.063357887007	0.445396145610278\\
			201.063357887007	0.44593147751606\\
			202.570341420454	0.44593147751606\\
			202.570341420454	0.446466809421842\\
			202.645615862051	0.446466809421842\\
			202.645615862051	0.447002141327623\\
			202.657060424274	0.447002141327623\\
			202.657060424274	0.447537473233405\\
			202.832723191352	0.447537473233405\\
			202.832723191352	0.448072805139186\\
			202.838934005328	0.448072805139186\\
			202.838934005328	0.448608137044968\\
			204.133957475866	0.448608137044968\\
			204.133957475866	0.449143468950749\\
			204.684204596053	0.449143468950749\\
			204.684204596053	0.449678800856531\\
			205.069465689659	0.449678800856531\\
			205.069465689659	0.450214132762313\\
			205.281195472757	0.450214132762313\\
			205.281195472757	0.450749464668094\\
			205.524137299405	0.450749464668094\\
			205.524137299405	0.451284796573876\\
			205.569262529753	0.451284796573876\\
			205.569262529753	0.451820128479657\\
			205.926340695056	0.451820128479657\\
			205.926340695056	0.452355460385439\\
			206.037177997208	0.452355460385439\\
			206.037177997208	0.452890792291221\\
			207.107826556018	0.452890792291221\\
			207.107826556018	0.453426124197002\\
			207.541575895589	0.453426124197002\\
			207.541575895589	0.453961456102784\\
			207.887384908085	0.453961456102784\\
			207.887384908085	0.454496788008565\\
			207.968490285051	0.454496788008565\\
			207.968490285051	0.455032119914347\\
			208.00371564242	0.455032119914347\\
			208.00371564242	0.455567451820128\\
			208.748464660122	0.455567451820128\\
			208.748464660122	0.45610278372591\\
			208.883332043125	0.45610278372591\\
			208.883332043125	0.456638115631692\\
			208.942559867437	0.456638115631692\\
			208.942559867437	0.457173447537473\\
			210.131470592124	0.457173447537473\\
			210.131470592124	0.457708779443255\\
			210.524705681704	0.457708779443255\\
			210.524705681704	0.458244111349036\\
			210.582742187801	0.458244111349036\\
			210.582742187801	0.458779443254818\\
			210.651923303858	0.458779443254818\\
			210.651923303858	0.4593147751606\\
			211.504849600308	0.4593147751606\\
			211.504849600308	0.459850107066381\\
			211.624571222107	0.459850107066381\\
			211.624571222107	0.460385438972163\\
			211.721194049514	0.460385438972163\\
			211.721194049514	0.460920770877944\\
			212.060291962385	0.460920770877944\\
			212.060291962385	0.461456102783726\\
			212.320351901254	0.461456102783726\\
			212.320351901254	0.461991434689507\\
			212.512822504214	0.461991434689507\\
			212.512822504214	0.462526766595289\\
			212.561659361439	0.462526766595289\\
			212.561659361439	0.463062098501071\\
			212.638866500917	0.463062098501071\\
			212.638866500917	0.463597430406852\\
			213.194824298075	0.463597430406852\\
			213.194824298075	0.464132762312634\\
			215.085000490358	0.464132762312634\\
			215.085000490358	0.464668094218415\\
			215.086661268137	0.464668094218415\\
			215.086661268137	0.465203426124197\\
			216.145646575421	0.465203426124197\\
			216.145646575421	0.465738758029979\\
			217.570805685249	0.465738758029979\\
			217.570805685249	0.46627408993576\\
			218.229100048512	0.46627408993576\\
			218.229100048512	0.466809421841542\\
			219.003514178209	0.466809421841542\\
			219.003514178209	0.467344753747323\\
			219.017691693205	0.467344753747323\\
			219.017691693205	0.467880085653105\\
			219.195110553164	0.467880085653105\\
			219.195110553164	0.468415417558886\\
			219.724104034609	0.468415417558886\\
			219.724104034609	0.468950749464668\\
			220.030447467848	0.468950749464668\\
			220.030447467848	0.46948608137045\\
			220.208140438127	0.46948608137045\\
			220.208140438127	0.470021413276231\\
			221.573883253014	0.470021413276231\\
			221.573883253014	0.470556745182013\\
			222.375847164074	0.470556745182013\\
			222.375847164074	0.471092077087794\\
			222.578978203732	0.471092077087794\\
			222.578978203732	0.471627408993576\\
			222.580616254551	0.471627408993576\\
			222.580616254551	0.472162740899358\\
			222.738669657505	0.472162740899358\\
			222.738669657505	0.472698072805139\\
			222.82801445382	0.472698072805139\\
			222.82801445382	0.473233404710921\\
			223.176813657595	0.473233404710921\\
			223.176813657595	0.473768736616702\\
			223.635597534725	0.473768736616702\\
			223.635597534725	0.474304068522484\\
			224.464460098386	0.474304068522484\\
			224.464460098386	0.474839400428266\\
			224.648472736012	0.474839400428266\\
			224.648472736012	0.475374732334047\\
			224.925967688357	0.475374732334047\\
			224.925967688357	0.475910064239829\\
			225.673578839606	0.475910064239829\\
			225.673578839606	0.47644539614561\\
			226.293258950565	0.47644539614561\\
			226.293258950565	0.476980728051392\\
			226.348678158164	0.476980728051392\\
			226.348678158164	0.477516059957173\\
			226.487045716721	0.477516059957173\\
			226.487045716721	0.478051391862955\\
			226.50353210614	0.478051391862955\\
			226.50353210614	0.478586723768737\\
			226.777040559668	0.478586723768737\\
			226.777040559668	0.479122055674518\\
			226.966707091136	0.479122055674518\\
			226.966707091136	0.4796573875803\\
			228.072233053836	0.4796573875803\\
			228.072233053836	0.480192719486081\\
			228.172624179043	0.480192719486081\\
			228.172624179043	0.480728051391863\\
			228.362161935518	0.480728051391863\\
			228.362161935518	0.481263383297645\\
			228.482718839892	0.481263383297645\\
			228.482718839892	0.481798715203426\\
			229.027782889629	0.481798715203426\\
			229.027782889629	0.482334047109208\\
			229.627454794428	0.482334047109208\\
			229.627454794428	0.482869379014989\\
			229.699727559203	0.482869379014989\\
			229.699727559203	0.483404710920771\\
			230.292436621224	0.483404710920771\\
			230.292436621224	0.483940042826552\\
			231.401914710713	0.483940042826552\\
			231.401914710713	0.484475374732334\\
			231.467808807501	0.484475374732334\\
			231.467808807501	0.485010706638116\\
			232.85264738356	0.485010706638116\\
			232.85264738356	0.485546038543897\\
			232.913732328619	0.485546038543897\\
			232.913732328619	0.486081370449679\\
			233.361939683963	0.486081370449679\\
			233.361939683963	0.48661670235546\\
			233.447938973805	0.48661670235546\\
			233.447938973805	0.487152034261242\\
			233.71557834858	0.487152034261242\\
			233.71557834858	0.487687366167024\\
			233.849336779789	0.487687366167024\\
			233.849336779789	0.488222698072805\\
			234.289860228434	0.488222698072805\\
			234.289860228434	0.488758029978587\\
			234.714476299649	0.488758029978587\\
			234.714476299649	0.489293361884368\\
			235.418302362345	0.489293361884368\\
			235.418302362345	0.48982869379015\\
			235.898855163267	0.48982869379015\\
			235.898855163267	0.490364025695931\\
			235.92324616964	0.490364025695931\\
			235.92324616964	0.490899357601713\\
			235.986094496547	0.490899357601713\\
			235.986094496547	0.491434689507495\\
			236.046022139936	0.491434689507495\\
			236.046022139936	0.491970021413276\\
			236.214870841788	0.491970021413276\\
			236.214870841788	0.492505353319058\\
			236.367589858306	0.492505353319058\\
			236.367589858306	0.493040685224839\\
			236.395159120963	0.493040685224839\\
			236.395159120963	0.493576017130621\\
			236.615687613261	0.493576017130621\\
			236.615687613261	0.494111349036403\\
			237.080165215526	0.494111349036403\\
			237.080165215526	0.494646680942184\\
			237.212239936366	0.494646680942184\\
			237.212239936366	0.495182012847966\\
			237.279290205126	0.495182012847966\\
			237.279290205126	0.495717344753747\\
			237.937357368732	0.495717344753747\\
			237.937357368732	0.496252676659529\\
			237.95834879688	0.496252676659529\\
			237.95834879688	0.49678800856531\\
			238.282804010041	0.49678800856531\\
			238.282804010041	0.497323340471092\\
			238.960554455451	0.497323340471092\\
			238.960554455451	0.497858672376874\\
			239.015722035093	0.497858672376874\\
			239.015722035093	0.498394004282655\\
			239.233083811809	0.498394004282655\\
			239.233083811809	0.498929336188437\\
			239.234857754426	0.498929336188437\\
			239.234857754426	0.499464668094218\\
			239.947598514989	0.499464668094218\\
			239.947598514989	0.5\\
			240.220113470544	0.5\\
			240.220113470544	0.500535331905782\\
			240.311333135205	0.500535331905782\\
			240.311333135205	0.501070663811563\\
			240.355630131918	0.501070663811563\\
			240.355630131918	0.501605995717345\\
			240.584755042464	0.501605995717345\\
			240.584755042464	0.502141327623126\\
			240.89988991697	0.502141327623126\\
			240.89988991697	0.502676659528908\\
			241.064284477032	0.502676659528908\\
			241.064284477032	0.50321199143469\\
			241.312757510608	0.50321199143469\\
			241.312757510608	0.503747323340471\\
			241.807500838053	0.503747323340471\\
			241.807500838053	0.504282655246253\\
			241.914467426185	0.504282655246253\\
			241.914467426185	0.504817987152034\\
			242.105949329495	0.504817987152034\\
			242.105949329495	0.505353319057816\\
			243.163559801787	0.505353319057816\\
			243.163559801787	0.505888650963597\\
			243.209203008845	0.505888650963597\\
			243.209203008845	0.506423982869379\\
			243.286235098271	0.506423982869379\\
			243.286235098271	0.506959314775161\\
			243.349640767234	0.506959314775161\\
			243.349640767234	0.507494646680942\\
			243.352081223695	0.507494646680942\\
			243.352081223695	0.508029978586724\\
			243.439562009952	0.508029978586724\\
			243.439562009952	0.508565310492505\\
			243.594017909772	0.508565310492505\\
			243.594017909772	0.509100642398287\\
			244.041721573273	0.509100642398287\\
			244.041721573273	0.509635974304068\\
			244.182151435412	0.509635974304068\\
			244.182151435412	0.51017130620985\\
			244.241250874987	0.51017130620985\\
			244.241250874987	0.510706638115632\\
			244.345169853013	0.510706638115632\\
			244.345169853013	0.511241970021413\\
			244.485517015486	0.511241970021413\\
			244.485517015486	0.511777301927195\\
			244.614521316801	0.511777301927195\\
			244.614521316801	0.512312633832976\\
			244.979243060176	0.512312633832976\\
			244.979243060176	0.512847965738758\\
			245.382421004375	0.512847965738758\\
			245.382421004375	0.51338329764454\\
			245.783532028131	0.51338329764454\\
			245.783532028131	0.513918629550321\\
			246.62513883751	0.513918629550321\\
			246.62513883751	0.514453961456103\\
			246.906491361987	0.514453961456103\\
			246.906491361987	0.514989293361884\\
			247.340992056643	0.514989293361884\\
			247.340992056643	0.515524625267666\\
			248.046176390788	0.515524625267666\\
			248.046176390788	0.516059957173448\\
			248.150267450804	0.516059957173448\\
			248.150267450804	0.516595289079229\\
			248.229979818233	0.516595289079229\\
			248.229979818233	0.517130620985011\\
			248.5021308579	0.517130620985011\\
			248.5021308579	0.517665952890792\\
			248.828697151042	0.517665952890792\\
			248.828697151042	0.518201284796574\\
			249.275051261772	0.518201284796574\\
			249.275051261772	0.518736616702355\\
			249.475943815029	0.518736616702355\\
			249.475943815029	0.519271948608137\\
			250.283365806503	0.519271948608137\\
			250.283365806503	0.519807280513919\\
			250.410742437972	0.519807280513919\\
			250.410742437972	0.5203426124197\\
			250.577941732103	0.5203426124197\\
			250.577941732103	0.520877944325482\\
			251.66894805496	0.520877944325482\\
			251.66894805496	0.521413276231263\\
			251.959801651608	0.521413276231263\\
			251.959801651608	0.521948608137045\\
			252.068251134786	0.521948608137045\\
			252.068251134786	0.522483940042827\\
			252.384017926752	0.522483940042827\\
			252.384017926752	0.523019271948608\\
			252.637017454284	0.523019271948608\\
			252.637017454284	0.52355460385439\\
			252.701065835982	0.52355460385439\\
			252.701065835982	0.524089935760171\\
			253.455753090568	0.524089935760171\\
			253.455753090568	0.524625267665953\\
			253.506054902308	0.524625267665953\\
			253.506054902308	0.525160599571734\\
			254.264727738816	0.525160599571734\\
			254.264727738816	0.525695931477516\\
			254.449281253274	0.525695931477516\\
			254.449281253274	0.526231263383298\\
			254.82546324763	0.526231263383298\\
			254.82546324763	0.526766595289079\\
			255.053898842259	0.526766595289079\\
			255.053898842259	0.527301927194861\\
			255.223544993177	0.527301927194861\\
			255.223544993177	0.527837259100642\\
			255.266918415615	0.527837259100642\\
			255.266918415615	0.528372591006424\\
			255.536264888323	0.528372591006424\\
			255.536264888323	0.528907922912206\\
			255.563300855263	0.528907922912206\\
			255.563300855263	0.529443254817987\\
			256.275631548857	0.529443254817987\\
			256.275631548857	0.529978586723769\\
			256.634932299218	0.529978586723769\\
			256.634932299218	0.53051391862955\\
			256.741908548536	0.53051391862955\\
			256.741908548536	0.531049250535332\\
			257.470122793938	0.531049250535332\\
			257.470122793938	0.531584582441114\\
			257.626814520553	0.531584582441114\\
			257.626814520553	0.532119914346895\\
			257.629890827181	0.532119914346895\\
			257.629890827181	0.532655246252677\\
			257.889668473838	0.532655246252677\\
			257.889668473838	0.533190578158458\\
			258.539516023736	0.533190578158458\\
			258.539516023736	0.53372591006424\\
			258.880597621579	0.53372591006424\\
			258.880597621579	0.534261241970021\\
			258.968429118848	0.534261241970021\\
			258.968429118848	0.534796573875803\\
			259.093560649156	0.534796573875803\\
			259.093560649156	0.535331905781585\\
			259.421825760113	0.535331905781585\\
			259.421825760113	0.535867237687366\\
			259.742273037205	0.535867237687366\\
			259.742273037205	0.536402569593148\\
			259.963149214861	0.536402569593148\\
			259.963149214861	0.536937901498929\\
			260.053223278581	0.536937901498929\\
			260.053223278581	0.537473233404711\\
			260.091726607276	0.537473233404711\\
			260.091726607276	0.538008565310492\\
			260.291818478336	0.538008565310492\\
			260.291818478336	0.538543897216274\\
			260.345987827492	0.538543897216274\\
			260.345987827492	0.539079229122056\\
			260.740289078296	0.539079229122056\\
			260.740289078296	0.539614561027837\\
			260.899507437382	0.539614561027837\\
			260.899507437382	0.540149892933619\\
			261.220341070117	0.540149892933619\\
			261.220341070117	0.5406852248394\\
			261.850328177858	0.5406852248394\\
			261.850328177858	0.541220556745182\\
			262.173676763834	0.541220556745182\\
			262.173676763834	0.541755888650964\\
			262.829435600156	0.541755888650964\\
			262.829435600156	0.542291220556745\\
			262.864129898964	0.542291220556745\\
			262.864129898964	0.542826552462527\\
			264.022912655049	0.542826552462527\\
			264.022912655049	0.543361884368308\\
			264.372675628133	0.543361884368308\\
			264.372675628133	0.54389721627409\\
			264.779073595011	0.54389721627409\\
			264.779073595011	0.544432548179872\\
			265.455965949339	0.544432548179872\\
			265.455965949339	0.544967880085653\\
			265.968793652802	0.544967880085653\\
			265.968793652802	0.545503211991435\\
			266.252566125739	0.545503211991435\\
			266.252566125739	0.546038543897216\\
			266.271233281793	0.546038543897216\\
			266.271233281793	0.546573875802998\\
			266.420479687148	0.546573875802998\\
			266.420479687148	0.547109207708779\\
			266.547826432873	0.547109207708779\\
			266.547826432873	0.547644539614561\\
			266.677967979936	0.547644539614561\\
			266.677967979936	0.548179871520343\\
			266.849438903919	0.548179871520343\\
			266.849438903919	0.548715203426124\\
			267.416395722071	0.548715203426124\\
			267.416395722071	0.549250535331906\\
			268.341815141547	0.549250535331906\\
			268.341815141547	0.549785867237687\\
			268.412180201162	0.549785867237687\\
			268.412180201162	0.550321199143469\\
			268.855627568375	0.550321199143469\\
			268.855627568375	0.550856531049251\\
			269.437851937852	0.550856531049251\\
			269.437851937852	0.551391862955032\\
			269.941927772903	0.551391862955032\\
			269.941927772903	0.551927194860814\\
			270.13733295717	0.551927194860814\\
			270.13733295717	0.552462526766595\\
			270.289419330206	0.552462526766595\\
			270.289419330206	0.552997858672377\\
			270.347234185241	0.552997858672377\\
			270.347234185241	0.553533190578158\\
			270.786536183443	0.553533190578158\\
			270.786536183443	0.55406852248394\\
			270.996774335448	0.55406852248394\\
			270.996774335448	0.554603854389722\\
			271.020748742225	0.554603854389722\\
			271.020748742225	0.555139186295503\\
			271.150648699167	0.555139186295503\\
			271.150648699167	0.555674518201285\\
			272.529754894166	0.555674518201285\\
			272.529754894166	0.556209850107066\\
			272.552133607806	0.556209850107066\\
			272.552133607806	0.556745182012848\\
			272.676378542042	0.556745182012848\\
			272.676378542042	0.55728051391863\\
			272.736140015295	0.55728051391863\\
			272.736140015295	0.557815845824411\\
			272.794627230873	0.557815845824411\\
			272.794627230873	0.558351177730193\\
			272.80467601145	0.558351177730193\\
			272.80467601145	0.558886509635974\\
			272.965547552053	0.558886509635974\\
			272.965547552053	0.559421841541756\\
			273.348204220958	0.559421841541756\\
			273.348204220958	0.559957173447537\\
			273.389156679775	0.559957173447537\\
			273.389156679775	0.560492505353319\\
			273.488999846154	0.560492505353319\\
			273.488999846154	0.561027837259101\\
			273.639332159344	0.561027837259101\\
			273.639332159344	0.561563169164882\\
			274.294582088671	0.561563169164882\\
			274.294582088671	0.562098501070664\\
			274.975477335381	0.562098501070664\\
			274.975477335381	0.562633832976445\\
			275.001205977348	0.562633832976445\\
			275.001205977348	0.563169164882227\\
			275.18275953883	0.563169164882227\\
			275.18275953883	0.563704496788009\\
			275.317623052986	0.563704496788009\\
			275.317623052986	0.56423982869379\\
			275.847544989113	0.56423982869379\\
			275.847544989113	0.564775160599572\\
			275.871575631417	0.564775160599572\\
			275.871575631417	0.565310492505353\\
			276.501765350139	0.565310492505353\\
			276.501765350139	0.565845824411135\\
			276.539232468194	0.565845824411135\\
			276.539232468194	0.566381156316916\\
			276.830545729231	0.566381156316916\\
			276.830545729231	0.566916488222698\\
			277.079345531339	0.566916488222698\\
			277.079345531339	0.56745182012848\\
			277.193995935745	0.56745182012848\\
			277.193995935745	0.567987152034261\\
			277.730716117635	0.567987152034261\\
			277.730716117635	0.568522483940043\\
			278.100895403152	0.568522483940043\\
			278.100895403152	0.569057815845824\\
			278.252299239283	0.569057815845824\\
			278.252299239283	0.569593147751606\\
			278.26563395426	0.569593147751606\\
			278.26563395426	0.570128479657388\\
			278.473961078476	0.570128479657388\\
			278.473961078476	0.570663811563169\\
			278.488291314212	0.570663811563169\\
			278.488291314212	0.571199143468951\\
			278.639301442088	0.571199143468951\\
			278.639301442088	0.571734475374732\\
			278.781618597277	0.571734475374732\\
			278.781618597277	0.572269807280514\\
			279.076674429146	0.572269807280514\\
			279.076674429146	0.572805139186295\\
			279.117913896567	0.572805139186295\\
			279.117913896567	0.573340471092077\\
			279.186432834934	0.573340471092077\\
			279.186432834934	0.573875802997859\\
			279.683453140452	0.573875802997859\\
			279.683453140452	0.57441113490364\\
			279.840161623179	0.57441113490364\\
			279.840161623179	0.574946466809422\\
			279.858737616654	0.574946466809422\\
			279.858737616654	0.575481798715203\\
			280.144646316904	0.575481798715203\\
			280.144646316904	0.576017130620985\\
			280.376154826435	0.576017130620985\\
			280.376154826435	0.576552462526767\\
			280.88384846958	0.576552462526767\\
			280.88384846958	0.577087794432548\\
			281.065553167381	0.577087794432548\\
			281.065553167381	0.57762312633833\\
			281.110579698421	0.57762312633833\\
			281.110579698421	0.578158458244111\\
			281.246640227181	0.578158458244111\\
			281.246640227181	0.578693790149893\\
			281.274676267903	0.578693790149893\\
			281.274676267903	0.579229122055675\\
			281.346775289231	0.579229122055675\\
			281.346775289231	0.579764453961456\\
			281.685604807663	0.579764453961456\\
			281.685604807663	0.580299785867238\\
			282.08963830173	0.580299785867238\\
			282.08963830173	0.580835117773019\\
			282.237470476905	0.580835117773019\\
			282.237470476905	0.581370449678801\\
			282.320039118325	0.581370449678801\\
			282.320039118325	0.581905781584582\\
			282.742130315197	0.581905781584582\\
			282.742130315197	0.582441113490364\\
			282.952981100434	0.582441113490364\\
			282.952981100434	0.582976445396146\\
			282.979793926972	0.582976445396146\\
			282.979793926972	0.583511777301927\\
			283.248322141468	0.583511777301927\\
			283.248322141468	0.584047109207709\\
			283.327610496415	0.584047109207709\\
			283.327610496415	0.58458244111349\\
			283.524880120365	0.58458244111349\\
			283.524880120365	0.585117773019272\\
			284.604217038757	0.585117773019272\\
			284.604217038757	0.585653104925054\\
			284.831007976139	0.585653104925054\\
			284.831007976139	0.586188436830835\\
			284.883814643441	0.586188436830835\\
			284.883814643441	0.586723768736617\\
			285.246644350335	0.586723768736617\\
			285.246644350335	0.587259100642398\\
			285.879098606253	0.587259100642398\\
			285.879098606253	0.58779443254818\\
			285.967306214602	0.58779443254818\\
			285.967306214602	0.588329764453961\\
			286.167594715263	0.588329764453961\\
			286.167594715263	0.588865096359743\\
			286.507369658441	0.588865096359743\\
			286.507369658441	0.589400428265525\\
			287.397836790006	0.589400428265525\\
			287.397836790006	0.589935760171306\\
			288.362593280738	0.589935760171306\\
			288.362593280738	0.590471092077088\\
			288.514872849486	0.590471092077088\\
			288.514872849486	0.591006423982869\\
			288.818247056761	0.591006423982869\\
			288.818247056761	0.591541755888651\\
			289.114261537584	0.591541755888651\\
			289.114261537584	0.592077087794433\\
			289.204843622028	0.592077087794433\\
			289.204843622028	0.592612419700214\\
			289.49697230043	0.592612419700214\\
			289.49697230043	0.593147751605996\\
			289.585100436316	0.593147751605996\\
			289.585100436316	0.593683083511777\\
			289.864549860636	0.593683083511777\\
			289.864549860636	0.594218415417559\\
			291.061180203435	0.594218415417559\\
			291.061180203435	0.594753747323341\\
			291.106197292251	0.594753747323341\\
			291.106197292251	0.595289079229122\\
			291.613649277314	0.595289079229122\\
			291.613649277314	0.595824411134904\\
			291.774293331826	0.595824411134904\\
			291.774293331826	0.596359743040685\\
			292.332775232686	0.596359743040685\\
			292.332775232686	0.596895074946467\\
			292.626016963739	0.596895074946467\\
			292.626016963739	0.597430406852248\\
			292.720869386337	0.597430406852248\\
			292.720869386337	0.59796573875803\\
			293.819764368076	0.59796573875803\\
			293.819764368076	0.598501070663812\\
			295.422350352487	0.598501070663812\\
			295.422350352487	0.599036402569593\\
			297.101730126647	0.599036402569593\\
			297.101730126647	0.599571734475375\\
			297.116559078505	0.599571734475375\\
			297.116559078505	0.600107066381156\\
			297.145892545083	0.600107066381156\\
			297.145892545083	0.600642398286938\\
			297.660882851704	0.600642398286938\\
			297.660882851704	0.601177730192719\\
			297.912822290213	0.601177730192719\\
			297.912822290213	0.601713062098501\\
			298.219578131016	0.601713062098501\\
			298.219578131016	0.602248394004283\\
			300.427216970054	0.602248394004283\\
			300.427216970054	0.602783725910064\\
			300.651075432402	0.602783725910064\\
			300.651075432402	0.603319057815846\\
			300.698965855213	0.603319057815846\\
			300.698965855213	0.603854389721627\\
			301.349379914539	0.603854389721627\\
			301.349379914539	0.604389721627409\\
			302.561526848101	0.604389721627409\\
			302.561526848101	0.604925053533191\\
			304.045220467146	0.604925053533191\\
			304.045220467146	0.605460385438972\\
			304.911485671664	0.605460385438972\\
			304.911485671664	0.605995717344754\\
			305.706032257967	0.605995717344754\\
			305.706032257967	0.606531049250535\\
			308.733024748041	0.606531049250535\\
			308.733024748041	0.607066381156317\\
			309.425003139475	0.607066381156317\\
			309.425003139475	0.607601713062099\\
			309.669063643432	0.607601713062099\\
			309.669063643432	0.60813704496788\\
			310.085193110513	0.60813704496788\\
			310.085193110513	0.608672376873662\\
			311.619858483637	0.608672376873662\\
			311.619858483637	0.609207708779443\\
			311.81920281566	0.609207708779443\\
			311.81920281566	0.609743040685225\\
			311.823903423232	0.609743040685225\\
			311.823903423232	0.610278372591006\\
			311.91026067697	0.610278372591006\\
			311.91026067697	0.610813704496788\\
			312.611262328748	0.610813704496788\\
			312.611262328748	0.61134903640257\\
			313.719161156699	0.61134903640257\\
			313.719161156699	0.611884368308351\\
			313.973482456901	0.611884368308351\\
			313.973482456901	0.612419700214133\\
			314.082832701942	0.612419700214133\\
			314.082832701942	0.612955032119914\\
			314.231809568256	0.612955032119914\\
			314.231809568256	0.613490364025696\\
			315.15832414658	0.613490364025696\\
			315.15832414658	0.614025695931477\\
			316.479916450519	0.614025695931477\\
			316.479916450519	0.614561027837259\\
			316.522974476328	0.614561027837259\\
			316.522974476328	0.615096359743041\\
			316.606257150037	0.615096359743041\\
			316.606257150037	0.615631691648822\\
			317.196005260753	0.615631691648822\\
			317.196005260753	0.616167023554604\\
			317.45495311191	0.616167023554604\\
			317.45495311191	0.616702355460385\\
			318.622072427022	0.616702355460385\\
			318.622072427022	0.617237687366167\\
			318.65252625519	0.617237687366167\\
			318.65252625519	0.617773019271949\\
			318.948447390832	0.617773019271949\\
			318.948447390832	0.61830835117773\\
			319.085917149188	0.61830835117773\\
			319.085917149188	0.618843683083512\\
			319.21659500045	0.618843683083512\\
			319.21659500045	0.619379014989293\\
			319.454442494527	0.619379014989293\\
			319.454442494527	0.619914346895075\\
			320.615371047369	0.619914346895075\\
			320.615371047369	0.620449678800857\\
			321.855157389323	0.620449678800857\\
			321.855157389323	0.620985010706638\\
			322.527336301589	0.620985010706638\\
			322.527336301589	0.62152034261242\\
			322.970744578371	0.62152034261242\\
			322.970744578371	0.622055674518201\\
			323.950626117273	0.622055674518201\\
			323.950626117273	0.622591006423983\\
			324.151076096319	0.622591006423983\\
			324.151076096319	0.623126338329764\\
			325.120092977148	0.623126338329764\\
			325.120092977148	0.623661670235546\\
			325.263875377989	0.623661670235546\\
			325.263875377989	0.624197002141328\\
			325.642168397085	0.624197002141328\\
			325.642168397085	0.624732334047109\\
			325.680217755663	0.624732334047109\\
			325.680217755663	0.625267665952891\\
			325.865796802878	0.625267665952891\\
			325.865796802878	0.625802997858672\\
			326.154583357406	0.625802997858672\\
			326.154583357406	0.626338329764454\\
			326.646044726726	0.626338329764454\\
			326.646044726726	0.626873661670236\\
			327.846092254296	0.626873661670236\\
			327.846092254296	0.627408993576017\\
			328.408647927176	0.627408993576017\\
			328.408647927176	0.627944325481799\\
			329.340356258804	0.627944325481799\\
			329.340356258804	0.62847965738758\\
			329.468199868201	0.62847965738758\\
			329.468199868201	0.629014989293362\\
			329.566239418559	0.629014989293362\\
			329.566239418559	0.629550321199143\\
			330.000657991809	0.629550321199143\\
			330.000657991809	0.630085653104925\\
			330.455115446685	0.630085653104925\\
			330.455115446685	0.630620985010707\\
			332.228385945502	0.630620985010707\\
			332.228385945502	0.631156316916488\\
			332.233120464804	0.631156316916488\\
			332.233120464804	0.63169164882227\\
			332.605381058453	0.63169164882227\\
			332.605381058453	0.632226980728051\\
			332.809154690875	0.632226980728051\\
			332.809154690875	0.632762312633833\\
			333.75281621944	0.632762312633833\\
			333.75281621944	0.633297644539615\\
			334.209518369651	0.633297644539615\\
			334.209518369651	0.633832976445396\\
			334.507036874381	0.633832976445396\\
			334.507036874381	0.634368308351178\\
			334.525213614706	0.634368308351178\\
			334.525213614706	0.634903640256959\\
			334.589976244473	0.634903640256959\\
			334.589976244473	0.635438972162741\\
			334.770284969049	0.635438972162741\\
			334.770284969049	0.635974304068523\\
			335.087073472779	0.635974304068523\\
			335.087073472779	0.636509635974304\\
			335.40860482827	0.636509635974304\\
			335.40860482827	0.637044967880086\\
			335.562598096149	0.637044967880086\\
			335.562598096149	0.637580299785867\\
			336.519365017129	0.637580299785867\\
			336.519365017129	0.638115631691649\\
			336.796039218853	0.638115631691649\\
			336.796039218853	0.63865096359743\\
			337.140338317538	0.63865096359743\\
			337.140338317538	0.639186295503212\\
			337.917070019644	0.639186295503212\\
			337.917070019644	0.639721627408994\\
			338.021033378596	0.639721627408994\\
			338.021033378596	0.640256959314775\\
			338.036804970913	0.640256959314775\\
			338.036804970913	0.640792291220557\\
			338.16836030521	0.640792291220557\\
			338.16836030521	0.641327623126338\\
			338.40010106831	0.641327623126338\\
			338.40010106831	0.64186295503212\\
			338.548523454227	0.64186295503212\\
			338.548523454227	0.642398286937901\\
			338.773113077326	0.642398286937901\\
			338.773113077326	0.642933618843683\\
			338.942740027916	0.642933618843683\\
			338.942740027916	0.643468950749465\\
			338.983725855138	0.643468950749465\\
			338.983725855138	0.644004282655246\\
			339.670072888896	0.644004282655246\\
			339.670072888896	0.644539614561028\\
			341.09485649407	0.644539614561028\\
			341.09485649407	0.645074946466809\\
			341.445366998255	0.645074946466809\\
			341.445366998255	0.645610278372591\\
			341.826875130279	0.645610278372591\\
			341.826875130279	0.646145610278373\\
			343.539253268451	0.646145610278373\\
			343.539253268451	0.646680942184154\\
			343.578124702161	0.646680942184154\\
			343.578124702161	0.647216274089936\\
			344.02823365155	0.647216274089936\\
			344.02823365155	0.647751605995717\\
			344.822617778806	0.647751605995717\\
			344.822617778806	0.648286937901499\\
			345.582068740825	0.648286937901499\\
			345.582068740825	0.648822269807281\\
			346.284815461798	0.648822269807281\\
			346.284815461798	0.649357601713062\\
			346.883426004902	0.649357601713062\\
			346.883426004902	0.649892933618844\\
			347.42344888289	0.649892933618844\\
			347.42344888289	0.650428265524625\\
			348.232308785175	0.650428265524625\\
			348.232308785175	0.650963597430407\\
			348.927814891149	0.650963597430407\\
			348.927814891149	0.651498929336188\\
			348.974575275395	0.651498929336188\\
			348.974575275395	0.65203426124197\\
			349.781810453596	0.65203426124197\\
			349.781810453596	0.652569593147752\\
			350.31536814902	0.652569593147752\\
			350.31536814902	0.653104925053533\\
			350.767480333218	0.653104925053533\\
			350.767480333218	0.653640256959315\\
			350.780230732331	0.653640256959315\\
			350.780230732331	0.654175588865096\\
			352.061329434382	0.654175588865096\\
			352.061329434382	0.654710920770878\\
			352.907902544574	0.654710920770878\\
			352.907902544574	0.655246252676659\\
			353.21193408018	0.655246252676659\\
			353.21193408018	0.655781584582441\\
			354.2240479908	0.655781584582441\\
			354.2240479908	0.656316916488223\\
			354.583323191466	0.656316916488223\\
			354.583323191466	0.656852248394004\\
			355.677956593804	0.656852248394004\\
			355.677956593804	0.657387580299786\\
			355.903445664463	0.657387580299786\\
			355.903445664463	0.657922912205567\\
			356.053170533695	0.657922912205567\\
			356.053170533695	0.658458244111349\\
			356.169857265199	0.658458244111349\\
			356.169857265199	0.658993576017131\\
			357.204834419697	0.658993576017131\\
			357.204834419697	0.659528907922912\\
			357.501490697818	0.659528907922912\\
			357.501490697818	0.660064239828694\\
			357.565154337834	0.660064239828694\\
			357.565154337834	0.660599571734475\\
			357.628266505352	0.660599571734475\\
			357.628266505352	0.661134903640257\\
			357.964964503805	0.661134903640257\\
			357.964964503805	0.661670235546039\\
			360.312129825061	0.661670235546039\\
			360.312129825061	0.66220556745182\\
			360.528510073107	0.66220556745182\\
			360.528510073107	0.662740899357602\\
			361.887939521647	0.662740899357602\\
			361.887939521647	0.663276231263383\\
			362.320943688244	0.663276231263383\\
			362.320943688244	0.663811563169165\\
			363.274559196578	0.663811563169165\\
			363.274559196578	0.664346895074946\\
			363.351853177904	0.664346895074946\\
			363.351853177904	0.664882226980728\\
			363.59945726051	0.664882226980728\\
			363.59945726051	0.66541755888651\\
			364.206012135544	0.66541755888651\\
			364.206012135544	0.665952890792291\\
			366.468702593797	0.665952890792291\\
			366.468702593797	0.666488222698073\\
			366.802109963545	0.666488222698073\\
			366.802109963545	0.667023554603854\\
			366.802343759925	0.667023554603854\\
			366.802343759925	0.667558886509636\\
			366.8328369536	0.667558886509636\\
			366.8328369536	0.668094218415418\\
			367.049505626762	0.668094218415418\\
			367.049505626762	0.668629550321199\\
			367.154090200547	0.668629550321199\\
			367.154090200547	0.669164882226981\\
			367.428001405971	0.669164882226981\\
			367.428001405971	0.669700214132762\\
			367.55993268129	0.669700214132762\\
			367.55993268129	0.670235546038544\\
			367.85332315228	0.670235546038544\\
			367.85332315228	0.670770877944325\\
			368.517205671445	0.670770877944325\\
			368.517205671445	0.671306209850107\\
			368.589225098021	0.671306209850107\\
			368.589225098021	0.671841541755889\\
			370.442692022351	0.671841541755889\\
			370.442692022351	0.67237687366167\\
			370.98422091688	0.67237687366167\\
			370.98422091688	0.672912205567452\\
			371.206328058526	0.672912205567452\\
			371.206328058526	0.673447537473233\\
			372.315189374605	0.673447537473233\\
			372.315189374605	0.673982869379015\\
			372.521341729733	0.673982869379015\\
			372.521341729733	0.674518201284797\\
			372.58238774235	0.674518201284797\\
			372.58238774235	0.675053533190578\\
			372.775037998663	0.675053533190578\\
			372.775037998663	0.67558886509636\\
			373.173316882793	0.67558886509636\\
			373.173316882793	0.676124197002141\\
			373.375920481044	0.676124197002141\\
			373.375920481044	0.676659528907923\\
			373.609181879421	0.676659528907923\\
			373.609181879421	0.677194860813705\\
			373.795750037796	0.677194860813705\\
			373.795750037796	0.677730192719486\\
			374.826423878314	0.677730192719486\\
			374.826423878314	0.678265524625268\\
			374.918276205532	0.678265524625268\\
			374.918276205532	0.678800856531049\\
			377.29810849175	0.678800856531049\\
			377.29810849175	0.679336188436831\\
			378.133761998353	0.679336188436831\\
			378.133761998353	0.679871520342612\\
			378.263905062595	0.679871520342612\\
			378.263905062595	0.680406852248394\\
			378.620554263782	0.680406852248394\\
			378.620554263782	0.680942184154176\\
			379.643238603461	0.680942184154176\\
			379.643238603461	0.681477516059957\\
			379.757517778275	0.681477516059957\\
			379.757517778275	0.682012847965739\\
			379.840036806622	0.682012847965739\\
			379.840036806622	0.68254817987152\\
			380.222400871899	0.68254817987152\\
			380.222400871899	0.683083511777302\\
			380.720318813383	0.683083511777302\\
			380.720318813383	0.683618843683084\\
			380.944933428119	0.683618843683084\\
			380.944933428119	0.684154175588865\\
			381.197551047514	0.684154175588865\\
			381.197551047514	0.684689507494647\\
			381.875910353423	0.684689507494647\\
			381.875910353423	0.685224839400428\\
			381.970435382016	0.685224839400428\\
			381.970435382016	0.68576017130621\\
			382.891978466206	0.68576017130621\\
			382.891978466206	0.686295503211991\\
			384.307742036618	0.686295503211991\\
			384.307742036618	0.686830835117773\\
			385.182498113008	0.686830835117773\\
			385.182498113008	0.687366167023555\\
			385.275467923985	0.687366167023555\\
			385.275467923985	0.687901498929336\\
			386.368222019246	0.687901498929336\\
			386.368222019246	0.688436830835118\\
			387.798682404709	0.688436830835118\\
			387.798682404709	0.688972162740899\\
			387.89788577121	0.688972162740899\\
			387.89788577121	0.689507494646681\\
			388.535920535677	0.689507494646681\\
			388.535920535677	0.690042826552463\\
			389.196750647616	0.690042826552463\\
			389.196750647616	0.690578158458244\\
			389.309884027156	0.690578158458244\\
			389.309884027156	0.691113490364026\\
			390.462669450828	0.691113490364026\\
			390.462669450828	0.691648822269807\\
			391.326426924158	0.691648822269807\\
			391.326426924158	0.692184154175589\\
			392.407791107339	0.692184154175589\\
			392.407791107339	0.69271948608137\\
			394.090561487989	0.69271948608137\\
			394.090561487989	0.693254817987152\\
			395.875093641439	0.693254817987152\\
			395.875093641439	0.693790149892934\\
			396.793231881555	0.693790149892934\\
			396.793231881555	0.694325481798715\\
			397.028373329897	0.694325481798715\\
			397.028373329897	0.694860813704497\\
			397.066708352567	0.694860813704497\\
			397.066708352567	0.695396145610278\\
			397.662451859205	0.695396145610278\\
			397.662451859205	0.69593147751606\\
			399.333736683002	0.69593147751606\\
			399.333736683002	0.696466809421842\\
			399.834027239637	0.696466809421842\\
			399.834027239637	0.697002141327623\\
			400.72365979312	0.697002141327623\\
			400.72365979312	0.697537473233405\\
			401.248839477778	0.697537473233405\\
			401.248839477778	0.698072805139186\\
			404.460825577731	0.698072805139186\\
			404.460825577731	0.698608137044968\\
			408.651767729478	0.698608137044968\\
			408.651767729478	0.699143468950749\\
			410.673706023738	0.699143468950749\\
			410.673706023738	0.699678800856531\\
			411.180388816159	0.699678800856531\\
			411.180388816159	0.700214132762313\\
			411.344955817385	0.700214132762313\\
			411.344955817385	0.700749464668094\\
			411.978570419423	0.700749464668094\\
			411.978570419423	0.701284796573876\\
			412.096347400415	0.701284796573876\\
			412.096347400415	0.701820128479657\\
			413.04756566199	0.701820128479657\\
			413.04756566199	0.702355460385439\\
			414.683125171661	0.702355460385439\\
			414.683125171661	0.702890792291221\\
			415.133008385529	0.702890792291221\\
			415.133008385529	0.703426124197002\\
			415.64163955838	0.703426124197002\\
			415.64163955838	0.703961456102784\\
			415.860876368989	0.703961456102784\\
			415.860876368989	0.704496788008565\\
			416.244789716436	0.704496788008565\\
			416.244789716436	0.705032119914347\\
			416.351576053111	0.705032119914347\\
			416.351576053111	0.705567451820128\\
			417.112250957289	0.705567451820128\\
			417.112250957289	0.70610278372591\\
			417.57389431328	0.70610278372591\\
			417.57389431328	0.706638115631692\\
			417.845183097626	0.706638115631692\\
			417.845183097626	0.707173447537473\\
			417.851481273029	0.707173447537473\\
			417.851481273029	0.707708779443255\\
			418.180054844277	0.707708779443255\\
			418.180054844277	0.708244111349036\\
			419.680388571115	0.708244111349036\\
			419.680388571115	0.708779443254818\\
			419.748157857886	0.708779443254818\\
			419.748157857886	0.7093147751606\\
			424.159752775854	0.7093147751606\\
			424.159752775854	0.709850107066381\\
			425.351710722581	0.709850107066381\\
			425.351710722581	0.710385438972163\\
			426.976829868328	0.710385438972163\\
			426.976829868328	0.710920770877944\\
			426.988000817793	0.710920770877944\\
			426.988000817793	0.711456102783726\\
			427.559899467643	0.711456102783726\\
			427.559899467643	0.711991434689508\\
			427.928783127622	0.711991434689508\\
			427.928783127622	0.712526766595289\\
			429.47668048887	0.712526766595289\\
			429.47668048887	0.713062098501071\\
			429.55524361571	0.713062098501071\\
			429.55524361571	0.713597430406852\\
			430.727532224372	0.713597430406852\\
			430.727532224372	0.714132762312634\\
			431.151607242364	0.714132762312634\\
			431.151607242364	0.714668094218415\\
			433.110752435483	0.714668094218415\\
			433.110752435483	0.715203426124197\\
			433.568971440928	0.715203426124197\\
			433.568971440928	0.715738758029979\\
			435.383649869423	0.715738758029979\\
			435.383649869423	0.71627408993576\\
			435.976730899481	0.71627408993576\\
			435.976730899481	0.716809421841542\\
			439.225071202743	0.716809421841542\\
			439.225071202743	0.717344753747323\\
			439.239411719955	0.717344753747323\\
			439.239411719955	0.717880085653105\\
			440.082300251814	0.717880085653105\\
			440.082300251814	0.718415417558886\\
			441.268346737273	0.718415417558886\\
			441.268346737273	0.718950749464668\\
			441.645183982528	0.718950749464668\\
			441.645183982528	0.71948608137045\\
			441.880138155507	0.71948608137045\\
			441.880138155507	0.720021413276231\\
			442.445661935342	0.720021413276231\\
			442.445661935342	0.720556745182013\\
			445.129987800159	0.720556745182013\\
			445.129987800159	0.721092077087794\\
			445.299235348929	0.721092077087794\\
			445.299235348929	0.721627408993576\\
			446.539569869941	0.721627408993576\\
			446.539569869941	0.722162740899358\\
			447.912105990158	0.722162740899358\\
			447.912105990158	0.722698072805139\\
			448.069366445475	0.722698072805139\\
			448.069366445475	0.723233404710921\\
			448.775099829204	0.723233404710921\\
			448.775099829204	0.723768736616702\\
			450.021283312241	0.723768736616702\\
			450.021283312241	0.724304068522484\\
			454.200701266784	0.724304068522484\\
			454.200701266784	0.724839400428266\\
			454.51187113862	0.724839400428266\\
			454.51187113862	0.725374732334047\\
			455.077184122061	0.725374732334047\\
			455.077184122061	0.725910064239829\\
			455.841162686172	0.725910064239829\\
			455.841162686172	0.72644539614561\\
			457.002641735116	0.72644539614561\\
			457.002641735116	0.726980728051392\\
			457.097834320089	0.726980728051392\\
			457.097834320089	0.727516059957173\\
			458.345413359501	0.727516059957173\\
			458.345413359501	0.728051391862955\\
			458.414847222031	0.728051391862955\\
			458.414847222031	0.728586723768737\\
			458.433572472589	0.728586723768737\\
			458.433572472589	0.729122055674518\\
			459.83783263988	0.729122055674518\\
			459.83783263988	0.7296573875803\\
			462.307270727972	0.7296573875803\\
			462.307270727972	0.730192719486081\\
			462.644030051455	0.730192719486081\\
			462.644030051455	0.730728051391863\\
			462.715415289663	0.730728051391863\\
			462.715415289663	0.731263383297645\\
			463.401252697796	0.731263383297645\\
			463.401252697796	0.731798715203426\\
			465.023538263201	0.731798715203426\\
			465.023538263201	0.732334047109208\\
			465.531008283607	0.732334047109208\\
			465.531008283607	0.732869379014989\\
			465.636213561673	0.732869379014989\\
			465.636213561673	0.733404710920771\\
			465.959911558671	0.733404710920771\\
			465.959911558671	0.733940042826552\\
			467.750301956474	0.733940042826552\\
			467.750301956474	0.734475374732334\\
			469.860641226733	0.734475374732334\\
			469.860641226733	0.735010706638116\\
			470.001908911678	0.735010706638116\\
			470.001908911678	0.735546038543897\\
			470.2684604953	0.735546038543897\\
			470.2684604953	0.736081370449679\\
			470.778860050677	0.736081370449679\\
			470.778860050677	0.73661670235546\\
			470.837731416639	0.73661670235546\\
			470.837731416639	0.737152034261242\\
			470.982186951031	0.737152034261242\\
			470.982186951031	0.737687366167024\\
			471.072095184754	0.737687366167024\\
			471.072095184754	0.738222698072805\\
			471.079172866528	0.738222698072805\\
			471.079172866528	0.738758029978587\\
			471.763357047245	0.738758029978587\\
			471.763357047245	0.739293361884368\\
			473.046888496328	0.739293361884368\\
			473.046888496328	0.73982869379015\\
			474.214406085257	0.73982869379015\\
			474.214406085257	0.740364025695932\\
			474.249943951932	0.740364025695932\\
			474.249943951932	0.740899357601713\\
			475.269016983204	0.740899357601713\\
			475.269016983204	0.741434689507495\\
			477.358938745496	0.741434689507495\\
			477.358938745496	0.741970021413276\\
			477.947087609953	0.741970021413276\\
			477.947087609953	0.742505353319058\\
			478.795950234873	0.742505353319058\\
			478.795950234873	0.743040685224839\\
			478.833145938975	0.743040685224839\\
			478.833145938975	0.743576017130621\\
			479.151589684593	0.743576017130621\\
			479.151589684593	0.744111349036403\\
			479.49112676819	0.744111349036403\\
			479.49112676819	0.744646680942184\\
			479.520101498538	0.744646680942184\\
			479.520101498538	0.745182012847966\\
			479.891534639275	0.745182012847966\\
			479.891534639275	0.745717344753747\\
			479.93597859533	0.745717344753747\\
			479.93597859533	0.746252676659529\\
			482.002055855326	0.746252676659529\\
			482.002055855326	0.74678800856531\\
			482.201206998844	0.74678800856531\\
			482.201206998844	0.747323340471092\\
			484.597930039581	0.747323340471092\\
			484.597930039581	0.747858672376874\\
			484.871523383487	0.747858672376874\\
			484.871523383487	0.748394004282655\\
			485.407050178658	0.748394004282655\\
			485.407050178658	0.748929336188437\\
			485.562898942335	0.748929336188437\\
			485.562898942335	0.749464668094218\\
			486.017552541489	0.749464668094218\\
			486.017552541489	0.75\\
			486.415400791747	0.75\\
			486.415400791747	0.750535331905782\\
			488.070176172818	0.750535331905782\\
			488.070176172818	0.751070663811563\\
			488.226158018495	0.751070663811563\\
			488.226158018495	0.751605995717345\\
			489.281047123682	0.751605995717345\\
			489.281047123682	0.752141327623126\\
			490.682668489152	0.752141327623126\\
			490.682668489152	0.752676659528908\\
			492.232678409166	0.752676659528908\\
			492.232678409166	0.75321199143469\\
			492.984945586471	0.75321199143469\\
			492.984945586471	0.753747323340471\\
			493.329623205171	0.753747323340471\\
			493.329623205171	0.754282655246253\\
			494.269014385155	0.754282655246253\\
			494.269014385155	0.754817987152034\\
			497.22665481897	0.754817987152034\\
			497.22665481897	0.755353319057816\\
			500.705298162614	0.755353319057816\\
			500.705298162614	0.755888650963597\\
			501.3900517486	0.755888650963597\\
			501.3900517486	0.756423982869379\\
			502.383346844276	0.756423982869379\\
			502.383346844276	0.756959314775161\\
			504.951575660806	0.756959314775161\\
			504.951575660806	0.757494646680942\\
			506.454671708909	0.757494646680942\\
			506.454671708909	0.758029978586724\\
			507.562857714118	0.758029978586724\\
			507.562857714118	0.758565310492505\\
			508.717328091428	0.758565310492505\\
			508.717328091428	0.759100642398287\\
			508.869290650343	0.759100642398287\\
			508.869290650343	0.759635974304068\\
			509.690540859313	0.759635974304068\\
			509.690540859313	0.76017130620985\\
			510.542167278054	0.76017130620985\\
			510.542167278054	0.760706638115632\\
			513.521981236641	0.760706638115632\\
			513.521981236641	0.761241970021413\\
			514.129679672453	0.761241970021413\\
			514.129679672453	0.761777301927195\\
			516.485878284705	0.761777301927195\\
			516.485878284705	0.762312633832976\\
			516.716278270374	0.762312633832976\\
			516.716278270374	0.762847965738758\\
			517.034417938772	0.762847965738758\\
			517.034417938772	0.76338329764454\\
			518.282101580633	0.76338329764454\\
			518.282101580633	0.763918629550321\\
			519.319988874587	0.763918629550321\\
			519.319988874587	0.764453961456103\\
			522.343046084804	0.764453961456103\\
			522.343046084804	0.764989293361884\\
			523.133419552296	0.764989293361884\\
			523.133419552296	0.765524625267666\\
			525.206702836762	0.765524625267666\\
			525.206702836762	0.766059957173448\\
			525.999796580366	0.766059957173448\\
			525.999796580366	0.766595289079229\\
			527.311317341259	0.766595289079229\\
			527.311317341259	0.767130620985011\\
			527.399490910338	0.767130620985011\\
			527.399490910338	0.767665952890792\\
			527.416934244266	0.767665952890792\\
			527.416934244266	0.768201284796574\\
			528.786434740283	0.768201284796574\\
			528.786434740283	0.768736616702355\\
			532.473511485033	0.768736616702355\\
			532.473511485033	0.769271948608137\\
			533.774235540548	0.769271948608137\\
			533.774235540548	0.769807280513919\\
			533.829590102005	0.769807280513919\\
			533.829590102005	0.7703426124197\\
			535.962490686699	0.7703426124197\\
			535.962490686699	0.770877944325482\\
			537.43660246562	0.770877944325482\\
			537.43660246562	0.771413276231263\\
			538.564234427777	0.771413276231263\\
			538.564234427777	0.771948608137045\\
			538.602806679369	0.771948608137045\\
			538.602806679369	0.772483940042827\\
			539.047206048457	0.772483940042827\\
			539.047206048457	0.773019271948608\\
			541.832913218333	0.773019271948608\\
			541.832913218333	0.77355460385439\\
			542.781266023365	0.77355460385439\\
			542.781266023365	0.774089935760171\\
			543.119772956264	0.774089935760171\\
			543.119772956264	0.774625267665953\\
			543.332558764246	0.774625267665953\\
			543.332558764246	0.775160599571734\\
			543.962031077407	0.775160599571734\\
			543.962031077407	0.775695931477516\\
			544.118490348745	0.775695931477516\\
			544.118490348745	0.776231263383298\\
			544.902662384851	0.776231263383298\\
			544.902662384851	0.776766595289079\\
			546.32782857231	0.776766595289079\\
			546.32782857231	0.777301927194861\\
			547.869830989835	0.777301927194861\\
			547.869830989835	0.777837259100642\\
			549.214206558063	0.777837259100642\\
			549.214206558063	0.778372591006424\\
			551.657053291548	0.778372591006424\\
			551.657053291548	0.778907922912206\\
			552.481256937456	0.778907922912206\\
			552.481256937456	0.779443254817987\\
			552.976508898611	0.779443254817987\\
			552.976508898611	0.779978586723769\\
			553.980722447744	0.779978586723769\\
			553.980722447744	0.78051391862955\\
			554.006813290668	0.78051391862955\\
			554.006813290668	0.781049250535332\\
			554.347104662146	0.781049250535332\\
			554.347104662146	0.781584582441114\\
			554.531432449232	0.781584582441114\\
			554.531432449232	0.782119914346895\\
			554.616438551141	0.782119914346895\\
			554.616438551141	0.782655246252677\\
			555.06522959931	0.782655246252677\\
			555.06522959931	0.783190578158458\\
			555.413710396783	0.783190578158458\\
			555.413710396783	0.78372591006424\\
			557.101698064311	0.78372591006424\\
			557.101698064311	0.784261241970021\\
			557.866981594153	0.784261241970021\\
			557.866981594153	0.784796573875803\\
			558.318516045392	0.784796573875803\\
			558.318516045392	0.785331905781585\\
			558.562030185551	0.785331905781585\\
			558.562030185551	0.785867237687366\\
			560.138448340117	0.785867237687366\\
			560.138448340117	0.786402569593148\\
			561.372085171517	0.786402569593148\\
			561.372085171517	0.786937901498929\\
			561.502797232162	0.786937901498929\\
			561.502797232162	0.787473233404711\\
			563.052209381912	0.787473233404711\\
			563.052209381912	0.788008565310492\\
			563.189882340783	0.788008565310492\\
			563.189882340783	0.788543897216274\\
			564.098089822816	0.788543897216274\\
			564.098089822816	0.789079229122056\\
			564.129461900142	0.789079229122056\\
			564.129461900142	0.789614561027837\\
			567.621955237337	0.789614561027837\\
			567.621955237337	0.790149892933619\\
			569.536571102985	0.790149892933619\\
			569.536571102985	0.7906852248394\\
			571.780136166742	0.7906852248394\\
			571.780136166742	0.791220556745182\\
			576.146386180544	0.791220556745182\\
			576.146386180544	0.791755888650964\\
			577.479673261158	0.791755888650964\\
			577.479673261158	0.792291220556745\\
			578.882260552909	0.792291220556745\\
			578.882260552909	0.792826552462527\\
			580.255204423898	0.792826552462527\\
			580.255204423898	0.793361884368308\\
			582.35507257175	0.793361884368308\\
			582.35507257175	0.79389721627409\\
			583.729114279844	0.79389721627409\\
			583.729114279844	0.794432548179872\\
			585.344876057858	0.794432548179872\\
			585.344876057858	0.794967880085653\\
			587.648862111778	0.794967880085653\\
			587.648862111778	0.795503211991435\\
			588.302080081713	0.795503211991435\\
			588.302080081713	0.796038543897216\\
			588.312325895856	0.796038543897216\\
			588.312325895856	0.796573875802998\\
			588.747359632304	0.796573875802998\\
			588.747359632304	0.797109207708779\\
			589.424810305612	0.797109207708779\\
			589.424810305612	0.797644539614561\\
			589.746642742761	0.797644539614561\\
			589.746642742761	0.798179871520343\\
			590.707103208978	0.798179871520343\\
			590.707103208978	0.798715203426124\\
			590.942632376915	0.798715203426124\\
			590.942632376915	0.799250535331906\\
			590.966946569865	0.799250535331906\\
			590.966946569865	0.799785867237687\\
			591.493397542324	0.799785867237687\\
			591.493397542324	0.800321199143469\\
			592.894489703574	0.800321199143469\\
			592.894489703574	0.800856531049251\\
			593.22270904478	0.800856531049251\\
			593.22270904478	0.801391862955032\\
			593.858707150537	0.801391862955032\\
			593.858707150537	0.801927194860814\\
			594.107593605035	0.801927194860814\\
			594.107593605035	0.802462526766595\\
			594.387358974663	0.802462526766595\\
			594.387358974663	0.802997858672377\\
			597.405885785596	0.802997858672377\\
			597.405885785596	0.803533190578158\\
			598.880756531547	0.803533190578158\\
			598.880756531547	0.80406852248394\\
			599.127990935842	0.80406852248394\\
			599.127990935842	0.804603854389722\\
			599.793942209347	0.804603854389722\\
			599.793942209347	0.805139186295503\\
			600.193679387364	0.805139186295503\\
			600.193679387364	0.805674518201285\\
			600.528586718593	0.805674518201285\\
			600.528586718593	0.806209850107066\\
			602.030162210589	0.806209850107066\\
			602.030162210589	0.806745182012848\\
			603.3548453304	0.806745182012848\\
			603.3548453304	0.80728051391863\\
			603.468365568768	0.80728051391863\\
			603.468365568768	0.807815845824411\\
			603.631526435698	0.807815845824411\\
			603.631526435698	0.808351177730193\\
			606.287796897238	0.808351177730193\\
			606.287796897238	0.808886509635974\\
			608.774951663233	0.808886509635974\\
			608.774951663233	0.809421841541756\\
			609.361501204822	0.809421841541756\\
			609.361501204822	0.809957173447537\\
			614.320302493011	0.809957173447537\\
			614.320302493011	0.810492505353319\\
			616.562354883939	0.810492505353319\\
			616.562354883939	0.811027837259101\\
			618.388242443672	0.811027837259101\\
			618.388242443672	0.811563169164882\\
			618.750648587768	0.811563169164882\\
			618.750648587768	0.812098501070664\\
			619.879715313931	0.812098501070664\\
			619.879715313931	0.812633832976445\\
			620.547660882188	0.812633832976445\\
			620.547660882188	0.813169164882227\\
			620.794455408611	0.813169164882227\\
			620.794455408611	0.813704496788009\\
			622.407903150317	0.813704496788009\\
			622.407903150317	0.81423982869379\\
			624.122911505158	0.81423982869379\\
			624.122911505158	0.814775160599572\\
			624.394421181381	0.814775160599572\\
			624.394421181381	0.815310492505353\\
			626.240523469974	0.815310492505353\\
			626.240523469974	0.815845824411135\\
			627.448041772687	0.815845824411135\\
			627.448041772687	0.816381156316916\\
			627.841191823058	0.816381156316916\\
			627.841191823058	0.816916488222698\\
			632.524963947177	0.816916488222698\\
			632.524963947177	0.81745182012848\\
			633.500078077803	0.81745182012848\\
			633.500078077803	0.817987152034261\\
			636.565036343686	0.817987152034261\\
			636.565036343686	0.818522483940043\\
			637.899837383171	0.818522483940043\\
			637.899837383171	0.819057815845824\\
			639.265628227586	0.819057815845824\\
			639.265628227586	0.819593147751606\\
			640.325799159761	0.819593147751606\\
			640.325799159761	0.820128479657388\\
			641.667293581138	0.820128479657388\\
			641.667293581138	0.820663811563169\\
			651.462764476744	0.820663811563169\\
			651.462764476744	0.821199143468951\\
			653.085715633278	0.821199143468951\\
			653.085715633278	0.821734475374732\\
			653.301331340009	0.821734475374732\\
			653.301331340009	0.822269807280514\\
			656.218119659387	0.822269807280514\\
			656.218119659387	0.822805139186295\\
			656.54719951468	0.822805139186295\\
			656.54719951468	0.823340471092077\\
			657.073062975562	0.823340471092077\\
			657.073062975562	0.823875802997859\\
			657.64202783581	0.823875802997859\\
			657.64202783581	0.82441113490364\\
			660.886830205605	0.82441113490364\\
			660.886830205605	0.824946466809422\\
			661.87009074002	0.824946466809422\\
			661.87009074002	0.825481798715203\\
			663.554181526463	0.825481798715203\\
			663.554181526463	0.826017130620985\\
			667.051623307257	0.826017130620985\\
			667.051623307257	0.826552462526767\\
			667.650939087933	0.826552462526767\\
			667.650939087933	0.827087794432548\\
			668.067427682552	0.827087794432548\\
			668.067427682552	0.82762312633833\\
			668.317837197688	0.82762312633833\\
			668.317837197688	0.828158458244111\\
			670.350940122544	0.828158458244111\\
			670.350940122544	0.828693790149893\\
			672.13477618215	0.828693790149893\\
			672.13477618215	0.829229122055675\\
			672.549646477113	0.829229122055675\\
			672.549646477113	0.829764453961456\\
			673.777657069178	0.829764453961456\\
			673.777657069178	0.830299785867238\\
			674.253624538552	0.830299785867238\\
			674.253624538552	0.830835117773019\\
			674.532561973613	0.830835117773019\\
			674.532561973613	0.831370449678801\\
			677.728842315952	0.831370449678801\\
			677.728842315952	0.831905781584582\\
			680.279812107224	0.831905781584582\\
			680.279812107224	0.832441113490364\\
			683.149986805328	0.832441113490364\\
			683.149986805328	0.832976445396146\\
			684.919629469695	0.832976445396146\\
			684.919629469695	0.833511777301927\\
			685.630391425098	0.833511777301927\\
			685.630391425098	0.834047109207709\\
			686.716246143151	0.834047109207709\\
			686.716246143151	0.83458244111349\\
			689.277200539316	0.83458244111349\\
			689.277200539316	0.835117773019272\\
			690.657330418853	0.835117773019272\\
			690.657330418853	0.835653104925054\\
			690.798958826468	0.835653104925054\\
			690.798958826468	0.836188436830835\\
			691.004395888238	0.836188436830835\\
			691.004395888238	0.836723768736617\\
			693.720576201091	0.836723768736617\\
			693.720576201091	0.837259100642398\\
			700.844700464749	0.837259100642398\\
			700.844700464749	0.83779443254818\\
			703.701521900638	0.83779443254818\\
			703.701521900638	0.838329764453961\\
			704.378646896669	0.838329764453961\\
			704.378646896669	0.838865096359743\\
			711.189476246073	0.838865096359743\\
			711.189476246073	0.839400428265525\\
			711.984997649025	0.839400428265525\\
			711.984997649025	0.839935760171306\\
			714.064672827066	0.839935760171306\\
			714.064672827066	0.840471092077088\\
			714.341066716367	0.840471092077088\\
			714.341066716367	0.841006423982869\\
			718.834867990829	0.841006423982869\\
			718.834867990829	0.841541755888651\\
			720.394384179251	0.841541755888651\\
			720.394384179251	0.842077087794433\\
			722.920278507174	0.842077087794433\\
			722.920278507174	0.842612419700214\\
			725.598694353231	0.842612419700214\\
			725.598694353231	0.843147751605996\\
			729.92826730193	0.843147751605996\\
			729.92826730193	0.843683083511777\\
			733.436820947598	0.843683083511777\\
			733.436820947598	0.844218415417559\\
			734.628155861784	0.844218415417559\\
			734.628155861784	0.844753747323341\\
			735.660007547731	0.844753747323341\\
			735.660007547731	0.845289079229122\\
			737.138532960486	0.845289079229122\\
			737.138532960486	0.845824411134904\\
			741.443719602359	0.845824411134904\\
			741.443719602359	0.846359743040685\\
			743.871208701478	0.846359743040685\\
			743.871208701478	0.846895074946467\\
			745.418672008694	0.846895074946467\\
			745.418672008694	0.847430406852248\\
			747.076179369441	0.847430406852248\\
			747.076179369441	0.84796573875803\\
			747.981169648031	0.84796573875803\\
			747.981169648031	0.848501070663812\\
			751.657715293472	0.848501070663812\\
			751.657715293472	0.849036402569593\\
			752.501888187126	0.849036402569593\\
			752.501888187126	0.849571734475375\\
			754.819970174577	0.849571734475375\\
			754.819970174577	0.850107066381156\\
			757.770521294591	0.850107066381156\\
			757.770521294591	0.850642398286938\\
			758.165240933815	0.850642398286938\\
			758.165240933815	0.851177730192719\\
			762.671714646133	0.851177730192719\\
			762.671714646133	0.851713062098501\\
			763.775015116615	0.851713062098501\\
			763.775015116615	0.852248394004283\\
			770.013359000771	0.852248394004283\\
			770.013359000771	0.852783725910064\\
			772.333957378808	0.852783725910064\\
			772.333957378808	0.853319057815846\\
			772.609887229935	0.853319057815846\\
			772.609887229935	0.853854389721627\\
			773.892482081197	0.853854389721627\\
			773.892482081197	0.854389721627409\\
			781.694853884902	0.854389721627409\\
			781.694853884902	0.854925053533191\\
			782.201396344309	0.854925053533191\\
			782.201396344309	0.855460385438972\\
			786.058574018469	0.855460385438972\\
			786.058574018469	0.855995717344754\\
			787.811290014596	0.855995717344754\\
			787.811290014596	0.856531049250535\\
			792.047266007179	0.856531049250535\\
			792.047266007179	0.857066381156317\\
			793.236523272267	0.857066381156317\\
			793.236523272267	0.857601713062099\\
			793.915631584984	0.857601713062099\\
			793.915631584984	0.85813704496788\\
			794.20793360518	0.85813704496788\\
			794.20793360518	0.858672376873662\\
			805.252078285202	0.858672376873662\\
			805.252078285202	0.859207708779443\\
			809.669611072826	0.859207708779443\\
			809.669611072826	0.859743040685225\\
			811.14572944242	0.859743040685225\\
			811.14572944242	0.860278372591006\\
			813.275840713738	0.860278372591006\\
			813.275840713738	0.860813704496788\\
			820.886783046723	0.860813704496788\\
			820.886783046723	0.86134903640257\\
			824.798416689635	0.86134903640257\\
			824.798416689635	0.861884368308351\\
			825.836769654412	0.861884368308351\\
			825.836769654412	0.862419700214133\\
			827.334108910478	0.862419700214133\\
			827.334108910478	0.862955032119914\\
			827.623203368285	0.862955032119914\\
			827.623203368285	0.863490364025696\\
			830.318319269887	0.863490364025696\\
			830.318319269887	0.864025695931477\\
			832.999373460469	0.864025695931477\\
			832.999373460469	0.864561027837259\\
			837.992277273125	0.864561027837259\\
			837.992277273125	0.865096359743041\\
			839.570143043528	0.865096359743041\\
			839.570143043528	0.865631691648822\\
			840.304893770967	0.865631691648822\\
			840.304893770967	0.866167023554604\\
			842.668525639467	0.866167023554604\\
			842.668525639467	0.866702355460385\\
			843.618394443511	0.866702355460385\\
			843.618394443511	0.867237687366167\\
			845.511123148285	0.867237687366167\\
			845.511123148285	0.867773019271949\\
			846.669862089658	0.867773019271949\\
			846.669862089658	0.86830835117773\\
			850.608515065141	0.86830835117773\\
			850.608515065141	0.868843683083512\\
			851.576221435346	0.868843683083512\\
			851.576221435346	0.869379014989293\\
			856.119978763858	0.869379014989293\\
			856.119978763858	0.869914346895075\\
			862.537559857921	0.869914346895075\\
			862.537559857921	0.870449678800857\\
			873.230196976248	0.870449678800857\\
			873.230196976248	0.870985010706638\\
			877.004714849834	0.870985010706638\\
			877.004714849834	0.87152034261242\\
			877.206629245498	0.87152034261242\\
			877.206629245498	0.872055674518201\\
			880.06177346492	0.872055674518201\\
			880.06177346492	0.872591006423983\\
			884.316203845182	0.872591006423983\\
			884.316203845182	0.873126338329764\\
			885.867403363819	0.873126338329764\\
			885.867403363819	0.873661670235546\\
			887.262618887361	0.873661670235546\\
			887.262618887361	0.874197002141328\\
			892.196066974329	0.874197002141328\\
			892.196066974329	0.874732334047109\\
			902.654395380364	0.874732334047109\\
			902.654395380364	0.875267665952891\\
			903.209220605406	0.875267665952891\\
			903.209220605406	0.875802997858672\\
			906.66175402354	0.875802997858672\\
			906.66175402354	0.876338329764454\\
			907.724673560463	0.876338329764454\\
			907.724673560463	0.876873661670236\\
			910.842716743216	0.876873661670236\\
			910.842716743216	0.877408993576017\\
			912.196754396531	0.877408993576017\\
			912.196754396531	0.877944325481799\\
			913.934976192106	0.877944325481799\\
			913.934976192106	0.87847965738758\\
			915.853144227488	0.87847965738758\\
			915.853144227488	0.879014989293362\\
			917.662480683664	0.879014989293362\\
			917.662480683664	0.879550321199143\\
			921.08335920374	0.879550321199143\\
			921.08335920374	0.880085653104925\\
			921.87435943184	0.880085653104925\\
			921.87435943184	0.880620985010707\\
			927.447895843535	0.880620985010707\\
			927.447895843535	0.881156316916488\\
			928.06028615799	0.881156316916488\\
			928.06028615799	0.88169164882227\\
			938.271216886639	0.88169164882227\\
			938.271216886639	0.882226980728051\\
			938.367681608975	0.882226980728051\\
			938.367681608975	0.882762312633833\\
			949.171384042827	0.882762312633833\\
			949.171384042827	0.883297644539615\\
			951.798364066947	0.883297644539615\\
			951.798364066947	0.883832976445396\\
			957.410535951272	0.883832976445396\\
			957.410535951272	0.884368308351178\\
			958.510533103507	0.884368308351178\\
			958.510533103507	0.884903640256959\\
			958.860438823228	0.884903640256959\\
			958.860438823228	0.885438972162741\\
			970.467170448574	0.885438972162741\\
			970.467170448574	0.885974304068523\\
			970.696416679173	0.885974304068523\\
			970.696416679173	0.886509635974304\\
			973.556381933007	0.886509635974304\\
			973.556381933007	0.887044967880086\\
			979.749224283396	0.887044967880086\\
			979.749224283396	0.887580299785867\\
			982.036489143618	0.887580299785867\\
			982.036489143618	0.888115631691649\\
			988.531771968046	0.888115631691649\\
			988.531771968046	0.88865096359743\\
			995.357299090612	0.88865096359743\\
			995.357299090612	0.889186295503212\\
			996.360089400423	0.889186295503212\\
			996.360089400423	0.889721627408994\\
			998.67013124312	0.889721627408994\\
			998.67013124312	0.890256959314775\\
			1004.03769953092	0.890256959314775\\
			1004.03769953092	0.890792291220557\\
			1005.65034745759	0.890792291220557\\
			1005.65034745759	0.891327623126338\\
			1019.67157139398	0.891327623126338\\
			1019.67157139398	0.89186295503212\\
			1023.61183288401	0.89186295503212\\
			1023.61183288401	0.892398286937901\\
			1025.81712275229	0.892398286937901\\
			1025.81712275229	0.892933618843683\\
			1039.2512456699	0.892933618843683\\
			1039.2512456699	0.893468950749465\\
			1048.41019398069	0.893468950749465\\
			1048.41019398069	0.894004282655246\\
			1049.33238315005	0.894004282655246\\
			1049.33238315005	0.894539614561028\\
			1052.10394777364	0.894539614561028\\
			1052.10394777364	0.895074946466809\\
			1055.83696662298	0.895074946466809\\
			1055.83696662298	0.895610278372591\\
			1062.72038721112	0.895610278372591\\
			1062.72038721112	0.896145610278373\\
			1065.31530004239	0.896145610278373\\
			1065.31530004239	0.896680942184154\\
			1068.2655883556	0.896680942184154\\
			1068.2655883556	0.897216274089936\\
			1069.09650816635	0.897216274089936\\
			1069.09650816635	0.897751605995717\\
			1076.12551407118	0.897751605995717\\
			1076.12551407118	0.898286937901499\\
			1084.50780095137	0.898286937901499\\
			1084.50780095137	0.898822269807281\\
			1084.75326742793	0.898822269807281\\
			1084.75326742793	0.899357601713062\\
			1091.5193829669	0.899357601713062\\
			1091.5193829669	0.899892933618844\\
			1091.81998300928	0.899892933618844\\
			1091.81998300928	0.900428265524625\\
			1092.55290129439	0.900428265524625\\
			1092.55290129439	0.900963597430407\\
			1093.84985444085	0.900963597430407\\
			1093.84985444085	0.901498929336188\\
			1094.07408272885	0.901498929336188\\
			1094.07408272885	0.90203426124197\\
			1095.62703921415	0.90203426124197\\
			1095.62703921415	0.902569593147752\\
			1100.77525540681	0.902569593147752\\
			1100.77525540681	0.903104925053533\\
			1115.78994668292	0.903104925053533\\
			1115.78994668292	0.903640256959315\\
			1120.15723828149	0.903640256959315\\
			1120.15723828149	0.904175588865096\\
			1125.81148747899	0.904175588865096\\
			1125.81148747899	0.904710920770878\\
			1135.11470361185	0.904710920770878\\
			1135.11470361185	0.905246252676659\\
			1136.17110375915	0.905246252676659\\
			1136.17110375915	0.905781584582441\\
			1143.35670391251	0.905781584582441\\
			1143.35670391251	0.906316916488223\\
			1144.3248183186	0.906316916488223\\
			1144.3248183186	0.906852248394004\\
			1151.37546531738	0.906852248394004\\
			1151.37546531738	0.907387580299786\\
			1167.71064972393	0.907387580299786\\
			1167.71064972393	0.907922912205567\\
			1174.14840971944	0.907922912205567\\
			1174.14840971944	0.908458244111349\\
			1182.41174523394	0.908458244111349\\
			1182.41174523394	0.908993576017131\\
			1187.76936307474	0.908993576017131\\
			1187.76936307474	0.909528907922912\\
			1202.70519290691	0.909528907922912\\
			1202.70519290691	0.910064239828694\\
			1206.04008642123	0.910064239828694\\
			1206.04008642123	0.910599571734475\\
			1215.80706835901	0.910599571734475\\
			1215.80706835901	0.911134903640257\\
			1217.70494692135	0.911134903640257\\
			1217.70494692135	0.911670235546039\\
			1218.35299204538	0.911670235546039\\
			1218.35299204538	0.91220556745182\\
			1219.95021586871	0.91220556745182\\
			1219.95021586871	0.912740899357602\\
			1229.11678258905	0.912740899357602\\
			1229.11678258905	0.913276231263383\\
			1239.5830423028	0.913276231263383\\
			1239.5830423028	0.913811563169165\\
			1243.95562437892	0.913811563169165\\
			1243.95562437892	0.914346895074946\\
			1254.49750850918	0.914346895074946\\
			1254.49750850918	0.914882226980728\\
			1258.19699805944	0.914882226980728\\
			1258.19699805944	0.91541755888651\\
			1271.17420817304	0.91541755888651\\
			1271.17420817304	0.915952890792291\\
			1279.57860725294	0.915952890792291\\
			1279.57860725294	0.916488222698073\\
			1281.89150353208	0.916488222698073\\
			1281.89150353208	0.917023554603854\\
			1288.2992050821	0.917023554603854\\
			1288.2992050821	0.917558886509636\\
			1290.26973405982	0.917558886509636\\
			1290.26973405982	0.918094218415418\\
			1291.65021611859	0.918094218415418\\
			1291.65021611859	0.918629550321199\\
			1303.34621046593	0.918629550321199\\
			1303.34621046593	0.919164882226981\\
			1315.36772647601	0.919164882226981\\
			1315.36772647601	0.919700214132762\\
			1315.37089553153	0.919700214132762\\
			1315.37089553153	0.920235546038544\\
			1317.62362639151	0.920235546038544\\
			1317.62362639151	0.920770877944325\\
			1318.88708169834	0.920770877944325\\
			1318.88708169834	0.921306209850107\\
			1325.30568083368	0.921306209850107\\
			1325.30568083368	0.921841541755889\\
			1338.22363252023	0.921841541755889\\
			1338.22363252023	0.92237687366167\\
			1345.73934039028	0.92237687366167\\
			1345.73934039028	0.922912205567452\\
			1348.78457909719	0.922912205567452\\
			1348.78457909719	0.923447537473233\\
			1349.3442413617	0.923447537473233\\
			1349.3442413617	0.923982869379015\\
			1350.36253461481	0.923982869379015\\
			1350.36253461481	0.924518201284797\\
			1354.19633929344	0.924518201284797\\
			1354.19633929344	0.925053533190578\\
			1357.88139063311	0.925053533190578\\
			1357.88139063311	0.92558886509636\\
			1379.84837291406	0.92558886509636\\
			1379.84837291406	0.926124197002141\\
			1407.82556236106	0.926124197002141\\
			1407.82556236106	0.926659528907923\\
			1415.41974291322	0.926659528907923\\
			1415.41974291322	0.927194860813705\\
			1430.99198628494	0.927194860813705\\
			1430.99198628494	0.927730192719486\\
			1435.8536435693	0.927730192719486\\
			1435.8536435693	0.928265524625268\\
			1436.96321834641	0.928265524625268\\
			1436.96321834641	0.928800856531049\\
			1446.67535941835	0.928800856531049\\
			1446.67535941835	0.929336188436831\\
			1453.8156173372	0.929336188436831\\
			1453.8156173372	0.929871520342612\\
			1460.07438575705	0.929871520342612\\
			1460.07438575705	0.930406852248394\\
			1484.67476128857	0.930406852248394\\
			1484.67476128857	0.930942184154176\\
			1495.27286297383	0.930942184154176\\
			1495.27286297383	0.931477516059957\\
			1497.89503929358	0.931477516059957\\
			1497.89503929358	0.932012847965739\\
			1501.78348114072	0.932012847965739\\
		};
		\addlegendentry{ARIMA (3 GSNs, 1 SN)}
		
\addplot [color=mycolor2, line width=1.0pt, dashed]
table[row sep=crcr]{%
			0.261818668054596	0\\
			0.261818668054596	0.000535331905781585\\
			0.266108619495852	0.000535331905781585\\
			0.266108619495852	0.00107066381156317\\
			0.994727202916797	0.00107066381156317\\
			0.994727202916797	0.00160599571734475\\
			1.04223759558033	0.00160599571734475\\
			1.04223759558033	0.00214132762312634\\
			1.24663201742793	0.00214132762312634\\
			1.24663201742793	0.00267665952890792\\
			1.35629397999128	0.00267665952890792\\
			1.35629397999128	0.00321199143468951\\
			1.64503379503101	0.00321199143468951\\
			1.64503379503101	0.00374732334047109\\
			1.80507182971082	0.00374732334047109\\
			1.80507182971082	0.00428265524625268\\
			2.14126840683889	0.00428265524625268\\
			2.14126840683889	0.00481798715203426\\
			2.82058640180793	0.00481798715203426\\
			2.82058640180793	0.00535331905781585\\
			2.86895712928761	0.00535331905781585\\
			2.86895712928761	0.00588865096359743\\
			3.02329416441138	0.00588865096359743\\
			3.02329416441138	0.00642398286937901\\
			3.06878149886771	0.00642398286937901\\
			3.06878149886771	0.0069593147751606\\
			3.12726108837672	0.0069593147751606\\
			3.12726108837672	0.00749464668094218\\
			3.36811389109585	0.00749464668094218\\
			3.36811389109585	0.00802997858672377\\
			3.42719256860846	0.00802997858672377\\
			3.42719256860846	0.00856531049250535\\
			3.44798038743735	0.00856531049250535\\
			3.44798038743735	0.00910064239828694\\
			3.56804322360475	0.00910064239828694\\
			3.56804322360475	0.00963597430406852\\
			3.90979067178582	0.00963597430406852\\
			3.90979067178582	0.0101713062098501\\
			4.22545573843725	0.0101713062098501\\
			4.22545573843725	0.0107066381156317\\
			4.23849401612015	0.0107066381156317\\
			4.23849401612015	0.0112419700214133\\
			4.61163685463089	0.0112419700214133\\
			4.61163685463089	0.0117773019271949\\
			4.91784578864496	0.0117773019271949\\
			4.91784578864496	0.0123126338329764\\
			4.93282054409153	0.0123126338329764\\
			4.93282054409153	0.012847965738758\\
			5.01288634105947	0.012847965738758\\
			5.01288634105947	0.0133832976445396\\
			5.43992130385277	0.0133832976445396\\
			5.43992130385277	0.0139186295503212\\
			5.82059036188714	0.0139186295503212\\
			5.82059036188714	0.0144539614561028\\
			6.12803161395868	0.0144539614561028\\
			6.12803161395868	0.0149892933618844\\
			6.27639675778773	0.0149892933618844\\
			6.27639675778773	0.015524625267666\\
			6.60933119773824	0.015524625267666\\
			6.60933119773824	0.0160599571734475\\
			6.74477871920658	0.0160599571734475\\
			6.74477871920658	0.0165952890792291\\
			6.8896894115492	0.0165952890792291\\
			6.8896894115492	0.0171306209850107\\
			6.91493066440072	0.0171306209850107\\
			6.91493066440072	0.0176659528907923\\
			7.01954542136611	0.0176659528907923\\
			7.01954542136611	0.0182012847965739\\
			7.49139556160036	0.0182012847965739\\
			7.49139556160036	0.0187366167023555\\
			7.53081218072797	0.0187366167023555\\
			7.53081218072797	0.019271948608137\\
			7.82059329056363	0.019271948608137\\
			7.82059329056363	0.0198072805139186\\
			7.84899785614231	0.0198072805139186\\
			7.84899785614231	0.0203426124197002\\
			7.88877939069851	0.0203426124197002\\
			7.88877939069851	0.0208779443254818\\
			8.80595650267251	0.0208779443254818\\
			8.80595650267251	0.0214132762312634\\
			9.34538852962541	0.0214132762312634\\
			9.34538852962541	0.021948608137045\\
			9.98905912094092	0.021948608137045\\
			9.98905912094092	0.0224839400428266\\
			10.0745750448652	0.0224839400428266\\
			10.0745750448652	0.0230192719486081\\
			10.2153027839695	0.0230192719486081\\
			10.2153027839695	0.0235546038543897\\
			10.2957627192129	0.0235546038543897\\
			10.2957627192129	0.0240899357601713\\
			10.50720925914	0.0240899357601713\\
			10.50720925914	0.0246252676659529\\
			10.8691381918178	0.0246252676659529\\
			10.8691381918178	0.0251605995717345\\
			11.0895507968945	0.0251605995717345\\
			11.0895507968945	0.0256959314775161\\
			11.4787746227056	0.0256959314775161\\
			11.4787746227056	0.0262312633832976\\
			11.5468676519013	0.0262312633832976\\
			11.5468676519013	0.0267665952890792\\
			11.5476022418845	0.0267665952890792\\
			11.5476022418845	0.0273019271948608\\
			11.7981669303885	0.0273019271948608\\
			11.7981669303885	0.0278372591006424\\
			11.8907264240909	0.0278372591006424\\
			11.8907264240909	0.028372591006424\\
			11.9810189186089	0.028372591006424\\
			11.9810189186089	0.0289079229122056\\
			12.1199933102403	0.0289079229122056\\
			12.1199933102403	0.0294432548179872\\
			12.1533787126271	0.0294432548179872\\
			12.1533787126271	0.0299785867237687\\
			13.413567173435	0.0299785867237687\\
			13.413567173435	0.0305139186295503\\
			13.4516557035804	0.0305139186295503\\
			13.4516557035804	0.0310492505353319\\
			13.4574498938842	0.0310492505353319\\
			13.4574498938842	0.0315845824411135\\
			14.070380330705	0.0315845824411135\\
			14.070380330705	0.0321199143468951\\
			14.1568010929465	0.0321199143468951\\
			14.1568010929465	0.0326552462526767\\
			14.3144431997247	0.0326552462526767\\
			14.3144431997247	0.0331905781584582\\
			14.7676508838959	0.0331905781584582\\
			14.7676508838959	0.0337259100642398\\
			14.7794119280616	0.0337259100642398\\
			14.7794119280616	0.0342612419700214\\
			14.8431205125484	0.0342612419700214\\
			14.8431205125484	0.034796573875803\\
			14.8518329422709	0.034796573875803\\
			14.8518329422709	0.0353319057815846\\
			15.2582282486164	0.0353319057815846\\
			15.2582282486164	0.0358672376873662\\
			15.6463595287268	0.0358672376873662\\
			15.6463595287268	0.0364025695931477\\
			15.6950871416599	0.0364025695931477\\
			15.6950871416599	0.0369379014989293\\
			15.8240926785555	0.0369379014989293\\
			15.8240926785555	0.0374732334047109\\
			15.8427035576513	0.0374732334047109\\
			15.8427035576513	0.0380085653104925\\
			16.0436834605931	0.0380085653104925\\
			16.0436834605931	0.0385438972162741\\
			16.070497054195	0.0385438972162741\\
			16.070497054195	0.0390792291220557\\
			16.5030696617409	0.0390792291220557\\
			16.5030696617409	0.0396145610278373\\
			16.5414491925731	0.0396145610278373\\
			16.5414491925731	0.0401498929336188\\
			16.8142672711784	0.0401498929336188\\
			16.8142672711784	0.0406852248394004\\
			17.2108262424095	0.0406852248394004\\
			17.2108262424095	0.041220556745182\\
			17.2625513797826	0.041220556745182\\
			17.2625513797826	0.0417558886509636\\
			17.4237433109797	0.0417558886509636\\
			17.4237433109797	0.0422912205567452\\
			17.5280840070407	0.0422912205567452\\
			17.5280840070407	0.0428265524625268\\
			17.6621070083375	0.0428265524625268\\
			17.6621070083375	0.0433618843683084\\
			17.8638742269673	0.0433618843683084\\
			17.8638742269673	0.0438972162740899\\
			17.8858596859875	0.0438972162740899\\
			17.8858596859875	0.0444325481798715\\
			18.1408972303757	0.0444325481798715\\
			18.1408972303757	0.0449678800856531\\
			18.1515001337318	0.0449678800856531\\
			18.1515001337318	0.0455032119914347\\
			18.4149005281187	0.0455032119914347\\
			18.4149005281187	0.0460385438972163\\
			18.6083708214372	0.0460385438972163\\
			18.6083708214372	0.0465738758029979\\
			18.709070022404	0.0465738758029979\\
			18.709070022404	0.0471092077087794\\
			18.7291351169265	0.0471092077087794\\
			18.7291351169265	0.047644539614561\\
			18.9385839212782	0.047644539614561\\
			18.9385839212782	0.0481798715203426\\
			18.9480405008443	0.0481798715203426\\
			18.9480405008443	0.0487152034261242\\
			19.0483150762383	0.0487152034261242\\
			19.0483150762383	0.0492505353319058\\
			19.224211396766	0.0492505353319058\\
			19.224211396766	0.0497858672376874\\
			19.5938481046697	0.0497858672376874\\
			19.5938481046697	0.0503211991434689\\
			19.8830632917976	0.0503211991434689\\
			19.8830632917976	0.0508565310492505\\
			20.0898687890713	0.0508565310492505\\
			20.0898687890713	0.0513918629550321\\
			20.1532990294184	0.0513918629550321\\
			20.1532990294184	0.0519271948608137\\
			20.2945067915812	0.0519271948608137\\
			20.2945067915812	0.0524625267665953\\
			20.5102578650893	0.0524625267665953\\
			20.5102578650893	0.0529978586723769\\
			20.6705025367732	0.0529978586723769\\
			20.6705025367732	0.0535331905781585\\
			21.0966416323232	0.0535331905781585\\
			21.0966416323232	0.05406852248394\\
			21.1886601222075	0.05406852248394\\
			21.1886601222075	0.0546038543897216\\
			22.2588868371605	0.0546038543897216\\
			22.2588868371605	0.0551391862955032\\
			22.2803259628561	0.0551391862955032\\
			22.2803259628561	0.0556745182012848\\
			22.5131700425009	0.0556745182012848\\
			22.5131700425009	0.0562098501070664\\
			22.5808413953148	0.0562098501070664\\
			22.5808413953148	0.056745182012848\\
			22.6085194299318	0.056745182012848\\
			22.6085194299318	0.0572805139186296\\
			22.7445896559959	0.0572805139186296\\
			22.7445896559959	0.0578158458244111\\
			22.7835407084893	0.0578158458244111\\
			22.7835407084893	0.0583511777301927\\
			22.8493264047533	0.0583511777301927\\
			22.8493264047533	0.0588865096359743\\
			23.3920864121248	0.0588865096359743\\
			23.3920864121248	0.0594218415417559\\
			23.5249374683188	0.0594218415417559\\
			23.5249374683188	0.0599571734475375\\
			23.5313323200259	0.0599571734475375\\
			23.5313323200259	0.0604925053533191\\
			23.7158904003357	0.0604925053533191\\
			23.7158904003357	0.0610278372591006\\
			23.8439203455245	0.0610278372591006\\
			23.8439203455245	0.0615631691648822\\
			24.2261899398938	0.0615631691648822\\
			24.2261899398938	0.0620985010706638\\
			24.5788081012007	0.0620985010706638\\
			24.5788081012007	0.0626338329764454\\
			24.9319805784047	0.0626338329764454\\
			24.9319805784047	0.063169164882227\\
			24.9768481095885	0.063169164882227\\
			24.9768481095885	0.0637044967880086\\
			26.258406015396	0.0637044967880086\\
			26.258406015396	0.0642398286937901\\
			26.282733195555	0.0642398286937901\\
			26.282733195555	0.0647751605995717\\
			26.3082805018954	0.0647751605995717\\
			26.3082805018954	0.0653104925053533\\
			26.3120002672977	0.0653104925053533\\
			26.3120002672977	0.0658458244111349\\
			26.4384595506647	0.0658458244111349\\
			26.4384595506647	0.0663811563169165\\
			26.5928630334908	0.0663811563169165\\
			26.5928630334908	0.0669164882226981\\
			26.6953338400431	0.0669164882226981\\
			26.6953338400431	0.0674518201284797\\
			26.7175651135099	0.0674518201284797\\
			26.7175651135099	0.0679871520342612\\
			26.8936930034682	0.0679871520342612\\
			26.8936930034682	0.0685224839400428\\
			27.0896913388186	0.0685224839400428\\
			27.0896913388186	0.0690578158458244\\
			27.3421537727675	0.0690578158458244\\
			27.3421537727675	0.069593147751606\\
			27.5660945932728	0.069593147751606\\
			27.5660945932728	0.0701284796573876\\
			27.8384438441987	0.0701284796573876\\
			27.8384438441987	0.0706638115631692\\
			28.015346952639	0.0706638115631692\\
			28.015346952639	0.0711991434689507\\
			28.0388954201818	0.0711991434689507\\
			28.0388954201818	0.0717344753747323\\
			28.073463171297	0.0717344753747323\\
			28.073463171297	0.0722698072805139\\
			28.6020785041759	0.0722698072805139\\
			28.6020785041759	0.0728051391862955\\
			28.8901477611707	0.0728051391862955\\
			28.8901477611707	0.0733404710920771\\
			28.9597288433733	0.0733404710920771\\
			28.9597288433733	0.0738758029978587\\
			29.3210440968525	0.0738758029978587\\
			29.3210440968525	0.0744111349036403\\
			29.5427337644677	0.0744111349036403\\
			29.5427337644677	0.0749464668094218\\
			30.0802373469551	0.0749464668094218\\
			30.0802373469551	0.0754817987152034\\
			30.3705125193525	0.0754817987152034\\
			30.3705125193525	0.076017130620985\\
			30.4027990258807	0.076017130620985\\
			30.4027990258807	0.0765524625267666\\
			30.4504182768125	0.0765524625267666\\
			30.4504182768125	0.0770877944325482\\
			30.5275637388218	0.0770877944325482\\
			30.5275637388218	0.0776231263383298\\
			30.7582813635033	0.0776231263383298\\
			30.7582813635033	0.0781584582441113\\
			31.8079773851258	0.0781584582441113\\
			31.8079773851258	0.0786937901498929\\
			31.8948539581544	0.0786937901498929\\
			31.8948539581544	0.0792291220556745\\
			31.9908793471873	0.0792291220556745\\
			31.9908793471873	0.0797644539614561\\
			32.3344669771977	0.0797644539614561\\
			32.3344669771977	0.0802997858672377\\
			32.3380739964209	0.0802997858672377\\
			32.3380739964209	0.0808351177730193\\
			32.5945489832763	0.0808351177730193\\
			32.5945489832763	0.0813704496788009\\
			32.7615389315603	0.0813704496788009\\
			32.7615389315603	0.0819057815845824\\
			32.7742887557626	0.0819057815845824\\
			32.7742887557626	0.082441113490364\\
			33.0467806693167	0.082441113490364\\
			33.0467806693167	0.0829764453961456\\
			33.3521565289431	0.0829764453961456\\
			33.3521565289431	0.0835117773019272\\
			33.6475302400024	0.0835117773019272\\
			33.6475302400024	0.0840471092077088\\
			33.7515543090432	0.0840471092077088\\
			33.7515543090432	0.0845824411134904\\
			33.9988757936852	0.0845824411134904\\
			33.9988757936852	0.085117773019272\\
			34.4294659624345	0.085117773019272\\
			34.4294659624345	0.0856531049250535\\
			34.8758782924351	0.0856531049250535\\
			34.8758782924351	0.0861884368308351\\
			35.0465047862829	0.0861884368308351\\
			35.0465047862829	0.0867237687366167\\
			35.1193360080059	0.0867237687366167\\
			35.1193360080059	0.0872591006423983\\
			35.450434299312	0.0872591006423983\\
			35.450434299312	0.0877944325481799\\
			35.4790901607743	0.0877944325481799\\
			35.4790901607743	0.0883297644539615\\
			35.6609439657598	0.0883297644539615\\
			35.6609439657598	0.088865096359743\\
			35.9593881175563	0.088865096359743\\
			35.9593881175563	0.0894004282655246\\
			36.0434312085357	0.0894004282655246\\
			36.0434312085357	0.0899357601713062\\
			36.1721471984433	0.0899357601713062\\
			36.1721471984433	0.0904710920770878\\
			36.2111921484964	0.0904710920770878\\
			36.2111921484964	0.0910064239828694\\
			36.5458997776278	0.0910064239828694\\
			36.5458997776278	0.091541755888651\\
			36.8021056991839	0.091541755888651\\
			36.8021056991839	0.0920770877944325\\
			37.1228957806279	0.0920770877944325\\
			37.1228957806279	0.0926124197002141\\
			37.20915521457	0.0926124197002141\\
			37.20915521457	0.0931477516059957\\
			37.235305257698	0.0931477516059957\\
			37.235305257698	0.0936830835117773\\
			37.3963850816857	0.0936830835117773\\
			37.3963850816857	0.0942184154175589\\
			38.0660700474245	0.0942184154175589\\
			38.0660700474245	0.0947537473233405\\
			38.534605798004	0.0947537473233405\\
			38.534605798004	0.0952890792291221\\
			38.8103456471976	0.0952890792291221\\
			38.8103456471976	0.0958244111349036\\
			38.8374697832574	0.0958244111349036\\
			38.8374697832574	0.0963597430406852\\
			39.3395594273295	0.0963597430406852\\
			39.3395594273295	0.0968950749464668\\
			39.4618347152962	0.0968950749464668\\
			39.4618347152962	0.0974304068522484\\
			39.899597222859	0.0974304068522484\\
			39.899597222859	0.09796573875803\\
			39.979089071999	0.09796573875803\\
			39.979089071999	0.0985010706638116\\
			40.1254847047692	0.0985010706638116\\
			40.1254847047692	0.0990364025695931\\
			40.1511486085434	0.0990364025695931\\
			40.1511486085434	0.0995717344753747\\
			40.615155948039	0.0995717344753747\\
			40.615155948039	0.100107066381156\\
			40.6609348393968	0.100107066381156\\
			40.6609348393968	0.100642398286938\\
			40.7849697612505	0.100642398286938\\
			40.7849697612505	0.101177730192719\\
			40.8435271652526	0.101177730192719\\
			40.8435271652526	0.101713062098501\\
			41.0084496588632	0.101713062098501\\
			41.0084496588632	0.102248394004283\\
			41.2022772315035	0.102248394004283\\
			41.2022772315035	0.102783725910064\\
			41.2178796608866	0.102783725910064\\
			41.2178796608866	0.103319057815846\\
			41.381532132615	0.103319057815846\\
			41.381532132615	0.103854389721627\\
			41.4371496957333	0.103854389721627\\
			41.4371496957333	0.104389721627409\\
			41.6231254550986	0.104389721627409\\
			41.6231254550986	0.104925053533191\\
			42.1394085917828	0.104925053533191\\
			42.1394085917828	0.105460385438972\\
			42.2313476021289	0.105460385438972\\
			42.2313476021289	0.105995717344754\\
			42.4236294326618	0.105995717344754\\
			42.4236294326618	0.106531049250535\\
			42.7066173979339	0.106531049250535\\
			42.7066173979339	0.107066381156317\\
			42.8462603712049	0.107066381156317\\
			42.8462603712049	0.107601713062098\\
			43.0222190208074	0.107601713062098\\
			43.0222190208074	0.10813704496788\\
			43.3040164014504	0.10813704496788\\
			43.3040164014504	0.108672376873662\\
			43.624161480323	0.108672376873662\\
			43.624161480323	0.109207708779443\\
			44.4215029528899	0.109207708779443\\
			44.4215029528899	0.109743040685225\\
			44.448024814873	0.109743040685225\\
			44.448024814873	0.110278372591006\\
			44.5168046816401	0.110278372591006\\
			44.5168046816401	0.110813704496788\\
			44.5593247632272	0.110813704496788\\
			44.5593247632272	0.11134903640257\\
			44.6184414071577	0.11134903640257\\
			44.6184414071577	0.111884368308351\\
			44.8967151850567	0.111884368308351\\
			44.8967151850567	0.112419700214133\\
			45.0222956330612	0.112419700214133\\
			45.0222956330612	0.112955032119914\\
			45.1933666742358	0.112955032119914\\
			45.1933666742358	0.113490364025696\\
			45.2677163226691	0.113490364025696\\
			45.2677163226691	0.114025695931478\\
			45.3723700503574	0.114025695931478\\
			45.3723700503574	0.114561027837259\\
			45.7759999773452	0.114561027837259\\
			45.7759999773452	0.115096359743041\\
			46.4946999780598	0.115096359743041\\
			46.4946999780598	0.115631691648822\\
			46.8325362968441	0.115631691648822\\
			46.8325362968441	0.116167023554604\\
			47.2068404368677	0.116167023554604\\
			47.2068404368677	0.116702355460385\\
			47.6092843426682	0.116702355460385\\
			47.6092843426682	0.117237687366167\\
			47.7782514864988	0.117237687366167\\
			47.7782514864988	0.117773019271949\\
			48.4326914493774	0.117773019271949\\
			48.4326914493774	0.11830835117773\\
			48.5452375533741	0.11830835117773\\
			48.5452375533741	0.118843683083512\\
			48.7319402972995	0.118843683083512\\
			48.7319402972995	0.119379014989293\\
			48.7781113768573	0.119379014989293\\
			48.7781113768573	0.119914346895075\\
			48.9151601747679	0.119914346895075\\
			48.9151601747679	0.120449678800857\\
			49.1423684283478	0.120449678800857\\
			49.1423684283478	0.120985010706638\\
			50.0013589566663	0.120985010706638\\
			50.0013589566663	0.12152034261242\\
			50.0769563785932	0.12152034261242\\
			50.0769563785932	0.122055674518201\\
			50.2408507133327	0.122055674518201\\
			50.2408507133327	0.122591006423983\\
			50.2773647269233	0.122591006423983\\
			50.2773647269233	0.123126338329764\\
			51.5378782422191	0.123126338329764\\
			51.5378782422191	0.123661670235546\\
			52.0302464331133	0.123661670235546\\
			52.0302464331133	0.124197002141328\\
			52.1219704482371	0.124197002141328\\
			52.1219704482371	0.124732334047109\\
			52.2266007583687	0.124732334047109\\
			52.2266007583687	0.125267665952891\\
			52.2943898682677	0.125267665952891\\
			52.2943898682677	0.125802997858672\\
			53.1288544958981	0.125802997858672\\
			53.1288544958981	0.126338329764454\\
			53.2623604117814	0.126338329764454\\
			53.2623604117814	0.126873661670236\\
			53.6181770826414	0.126873661670236\\
			53.6181770826414	0.127408993576017\\
			53.9584801465952	0.127408993576017\\
			53.9584801465952	0.127944325481799\\
			54.2348950964371	0.127944325481799\\
			54.2348950964371	0.12847965738758\\
			54.5905702283581	0.12847965738758\\
			54.5905702283581	0.129014989293362\\
			54.6420339150641	0.129014989293362\\
			54.6420339150641	0.129550321199143\\
			54.6504324070272	0.129550321199143\\
			54.6504324070272	0.130085653104925\\
			54.8547330335469	0.130085653104925\\
			54.8547330335469	0.130620985010707\\
			54.9496464427126	0.130620985010707\\
			54.9496464427126	0.131156316916488\\
			55.0830064909823	0.131156316916488\\
			55.0830064909823	0.13169164882227\\
			55.2060538196242	0.13169164882227\\
			55.2060538196242	0.132226980728051\\
			55.4545279220951	0.132226980728051\\
			55.4545279220951	0.132762312633833\\
			55.5365692315739	0.132762312633833\\
			55.5365692315739	0.133297644539615\\
			55.5576080717516	0.133297644539615\\
			55.5576080717516	0.133832976445396\\
			55.5826883457428	0.133832976445396\\
			55.5826883457428	0.134368308351178\\
			55.7340889745532	0.134368308351178\\
			55.7340889745532	0.134903640256959\\
			56.1353509749223	0.134903640256959\\
			56.1353509749223	0.135438972162741\\
			56.2271174430002	0.135438972162741\\
			56.2271174430002	0.135974304068522\\
			56.2280180947792	0.135974304068522\\
			56.2280180947792	0.136509635974304\\
			56.451342907059	0.136509635974304\\
			56.451342907059	0.137044967880086\\
			56.563814482141	0.137044967880086\\
			56.563814482141	0.137580299785867\\
			56.6446646319723	0.137580299785867\\
			56.6446646319723	0.138115631691649\\
			56.8877447337219	0.138115631691649\\
			56.8877447337219	0.13865096359743\\
			57.0570844956805	0.13865096359743\\
			57.0570844956805	0.139186295503212\\
			57.9977915559321	0.139186295503212\\
			57.9977915559321	0.139721627408994\\
			58.5890478709531	0.139721627408994\\
			58.5890478709531	0.140256959314775\\
			58.7067891892575	0.140256959314775\\
			58.7067891892575	0.140792291220557\\
			58.7431713995657	0.140792291220557\\
			58.7431713995657	0.141327623126338\\
			59.0013550606232	0.141327623126338\\
			59.0013550606232	0.14186295503212\\
			59.6233411286229	0.14186295503212\\
			59.6233411286229	0.142398286937901\\
			59.9065047498773	0.142398286937901\\
			59.9065047498773	0.142933618843683\\
			60.1401544257074	0.142933618843683\\
			60.1401544257074	0.143468950749465\\
			60.9238411887091	0.143468950749465\\
			60.9238411887091	0.144004282655246\\
			61.2896887825918	0.144004282655246\\
			61.2896887825918	0.144539614561028\\
			61.5395431898563	0.144539614561028\\
			61.5395431898563	0.145074946466809\\
			61.6900539537348	0.145074946466809\\
			61.6900539537348	0.145610278372591\\
			62.0239455212873	0.145610278372591\\
			62.0239455212873	0.146145610278373\\
			62.2309094359477	0.146145610278373\\
			62.2309094359477	0.146680942184154\\
			62.9242850516545	0.146680942184154\\
			62.9242850516545	0.147216274089936\\
			62.989884285301	0.147216274089936\\
			62.989884285301	0.147751605995717\\
			63.0369400045948	0.147751605995717\\
			63.0369400045948	0.148286937901499\\
			63.1973999598069	0.148286937901499\\
			63.1973999598069	0.148822269807281\\
			63.668210324277	0.148822269807281\\
			63.668210324277	0.149357601713062\\
			63.9262948602395	0.149357601713062\\
			63.9262948602395	0.149892933618844\\
			63.9785460290474	0.149892933618844\\
			63.9785460290474	0.150428265524625\\
			64.077912206051	0.150428265524625\\
			64.077912206051	0.150963597430407\\
			64.6474234359558	0.150963597430407\\
			64.6474234359558	0.151498929336188\\
			64.965128691811	0.151498929336188\\
			64.965128691811	0.15203426124197\\
			65.1285214748578	0.15203426124197\\
			65.1285214748578	0.152569593147752\\
			65.1855846025482	0.152569593147752\\
			65.1855846025482	0.153104925053533\\
			65.271792781316	0.153104925053533\\
			65.271792781316	0.153640256959315\\
			65.3888002552502	0.153640256959315\\
			65.3888002552502	0.154175588865096\\
			65.4928907482806	0.154175588865096\\
			65.4928907482806	0.154710920770878\\
			65.5149544808462	0.154710920770878\\
			65.5149544808462	0.15524625267666\\
			65.5226675790153	0.15524625267666\\
			65.5226675790153	0.155781584582441\\
			65.7228231155387	0.155781584582441\\
			65.7228231155387	0.156316916488223\\
			65.8402274747361	0.156316916488223\\
			65.8402274747361	0.156852248394004\\
			66.0370674038241	0.156852248394004\\
			66.0370674038241	0.157387580299786\\
			66.0870270601627	0.157387580299786\\
			66.0870270601627	0.157922912205567\\
			66.1111092433201	0.157922912205567\\
			66.1111092433201	0.158458244111349\\
			66.2907578339145	0.158458244111349\\
			66.2907578339145	0.158993576017131\\
			66.6305937353338	0.158993576017131\\
			66.6305937353338	0.159528907922912\\
			66.8956876743971	0.159528907922912\\
			66.8956876743971	0.160064239828694\\
			66.9827120002947	0.160064239828694\\
			66.9827120002947	0.160599571734475\\
			67.3271004139921	0.160599571734475\\
			67.3271004139921	0.161134903640257\\
			67.5453507458397	0.161134903640257\\
			67.5453507458397	0.161670235546039\\
			67.6199268832322	0.161670235546039\\
			67.6199268832322	0.16220556745182\\
			67.6590189209387	0.16220556745182\\
			67.6590189209387	0.162740899357602\\
			67.6712484742053	0.162740899357602\\
			67.6712484742053	0.163276231263383\\
			67.9757221201368	0.163276231263383\\
			67.9757221201368	0.163811563169165\\
			68.0718504176816	0.163811563169165\\
			68.0718504176816	0.164346895074946\\
			68.1056710425073	0.164346895074946\\
			68.1056710425073	0.164882226980728\\
			68.50784714355	0.164882226980728\\
			68.50784714355	0.16541755888651\\
			68.5383749284797	0.16541755888651\\
			68.5383749284797	0.165952890792291\\
			68.7142037860031	0.165952890792291\\
			68.7142037860031	0.166488222698073\\
			68.7929351833775	0.166488222698073\\
			68.7929351833775	0.167023554603854\\
			68.82974327654	0.167023554603854\\
			68.82974327654	0.167558886509636\\
			69.1459664951712	0.167558886509636\\
			69.1459664951712	0.168094218415418\\
			69.9462057690196	0.168094218415418\\
			69.9462057690196	0.168629550321199\\
			69.9462724999229	0.168629550321199\\
			69.9462724999229	0.169164882226981\\
			70.1227950816811	0.169164882226981\\
			70.1227950816811	0.169700214132762\\
			70.1898672649321	0.169700214132762\\
			70.1898672649321	0.170235546038544\\
			70.2430404919131	0.170235546038544\\
			70.2430404919131	0.170770877944325\\
			70.5729921688551	0.170770877944325\\
			70.5729921688551	0.171306209850107\\
			70.7187297047287	0.171306209850107\\
			70.7187297047287	0.171841541755889\\
			70.7838769625005	0.171841541755889\\
			70.7838769625005	0.17237687366167\\
			70.789703744251	0.17237687366167\\
			70.789703744251	0.172912205567452\\
			70.9906745159676	0.172912205567452\\
			70.9906745159676	0.173447537473233\\
			71.0408949189292	0.173447537473233\\
			71.0408949189292	0.173982869379015\\
			71.0710980623133	0.173982869379015\\
			71.0710980623133	0.174518201284797\\
			71.1521389865862	0.174518201284797\\
			71.1521389865862	0.175053533190578\\
			71.6600217467402	0.175053533190578\\
			71.6600217467402	0.17558886509636\\
			71.7079016245654	0.17558886509636\\
			71.7079016245654	0.176124197002141\\
			71.7501901099655	0.176124197002141\\
			71.7501901099655	0.176659528907923\\
			71.9731437006576	0.176659528907923\\
			71.9731437006576	0.177194860813705\\
			71.9950156752973	0.177194860813705\\
			71.9950156752973	0.177730192719486\\
			72.0771192363743	0.177730192719486\\
			72.0771192363743	0.178265524625268\\
			72.3588028804881	0.178265524625268\\
			72.3588028804881	0.178800856531049\\
			72.6482095296389	0.178800856531049\\
			72.6482095296389	0.179336188436831\\
			73.0889953043703	0.179336188436831\\
			73.0889953043703	0.179871520342612\\
			73.1009103492079	0.179871520342612\\
			73.1009103492079	0.180406852248394\\
			73.5184417832384	0.180406852248394\\
			73.5184417832384	0.180942184154176\\
			73.6657620325572	0.180942184154176\\
			73.6657620325572	0.181477516059957\\
			73.8944600847987	0.181477516059957\\
			73.8944600847987	0.182012847965739\\
			73.9780733300967	0.182012847965739\\
			73.9780733300967	0.18254817987152\\
			74.040762775205	0.18254817987152\\
			74.040762775205	0.183083511777302\\
			74.0468348243226	0.183083511777302\\
			74.0468348243226	0.183618843683084\\
			74.2510908609913	0.183618843683084\\
			74.2510908609913	0.184154175588865\\
			74.3101090213977	0.184154175588865\\
			74.3101090213977	0.184689507494647\\
			74.3627844399889	0.184689507494647\\
			74.3627844399889	0.185224839400428\\
			74.5193891133218	0.185224839400428\\
			74.5193891133218	0.18576017130621\\
			74.628994593593	0.18576017130621\\
			74.628994593593	0.186295503211991\\
			74.7250165987549	0.186295503211991\\
			74.7250165987549	0.186830835117773\\
			74.8149012917049	0.186830835117773\\
			74.8149012917049	0.187366167023555\\
			74.8156524550866	0.187366167023555\\
			74.8156524550866	0.187901498929336\\
			74.9025690064329	0.187901498929336\\
			74.9025690064329	0.188436830835118\\
			75.2286116792766	0.188436830835118\\
			75.2286116792766	0.188972162740899\\
			75.6887477809647	0.188972162740899\\
			75.6887477809647	0.189507494646681\\
			75.7013408849954	0.189507494646681\\
			75.7013408849954	0.190042826552463\\
			76.0157599842511	0.190042826552463\\
			76.0157599842511	0.190578158458244\\
			76.4553966654538	0.190578158458244\\
			76.4553966654538	0.191113490364026\\
			77.1500567528995	0.191113490364026\\
			77.1500567528995	0.191648822269807\\
			77.3044295870556	0.191648822269807\\
			77.3044295870556	0.192184154175589\\
			77.4180215866588	0.192184154175589\\
			77.4180215866588	0.19271948608137\\
			77.5883022690784	0.19271948608137\\
			77.5883022690784	0.193254817987152\\
			77.8438749189962	0.193254817987152\\
			77.8438749189962	0.193790149892934\\
			77.8960311182145	0.193790149892934\\
			77.8960311182145	0.194325481798715\\
			78.1968967258927	0.194325481798715\\
			78.1968967258927	0.194860813704497\\
			78.5711876699057	0.194860813704497\\
			78.5711876699057	0.195396145610278\\
			78.8427056937055	0.195396145610278\\
			78.8427056937055	0.19593147751606\\
			78.9720175878837	0.19593147751606\\
			78.9720175878837	0.196466809421842\\
			79.1815534789481	0.196466809421842\\
			79.1815534789481	0.197002141327623\\
			79.6701634895721	0.197002141327623\\
			79.6701634895721	0.197537473233405\\
			79.8220678078283	0.197537473233405\\
			79.8220678078283	0.198072805139186\\
			79.9999304745868	0.198072805139186\\
			79.9999304745868	0.198608137044968\\
			80.056216825657	0.198608137044968\\
			80.056216825657	0.199143468950749\\
			80.2475348593949	0.199143468950749\\
			80.2475348593949	0.199678800856531\\
			80.2890107496568	0.199678800856531\\
			80.2890107496568	0.200214132762313\\
			80.3827776537648	0.200214132762313\\
			80.3827776537648	0.200749464668094\\
			80.4381324337032	0.200749464668094\\
			80.4381324337032	0.201284796573876\\
			80.6479507972385	0.201284796573876\\
			80.6479507972385	0.201820128479657\\
			80.7796008985623	0.201820128479657\\
			80.7796008985623	0.202355460385439\\
			80.8965043453224	0.202355460385439\\
			80.8965043453224	0.202890792291221\\
			80.9025491346216	0.202890792291221\\
			80.9025491346216	0.203426124197002\\
			80.9131316220076	0.203426124197002\\
			80.9131316220076	0.203961456102784\\
			81.1819632556619	0.203961456102784\\
			81.1819632556619	0.204496788008565\\
			81.2369982866292	0.204496788008565\\
			81.2369982866292	0.205032119914347\\
			81.2537122538774	0.205032119914347\\
			81.2537122538774	0.205567451820128\\
			81.5734795771181	0.205567451820128\\
			81.5734795771181	0.20610278372591\\
			81.6797813626589	0.20610278372591\\
			81.6797813626589	0.206638115631692\\
			81.6866809544128	0.206638115631692\\
			81.6866809544128	0.207173447537473\\
			81.9009412836217	0.207173447537473\\
			81.9009412836217	0.207708779443255\\
			82.1199645619368	0.207708779443255\\
			82.1199645619368	0.208244111349036\\
			82.1771663844547	0.208244111349036\\
			82.1771663844547	0.208779443254818\\
			82.1814417436453	0.208779443254818\\
			82.1814417436453	0.2093147751606\\
			82.2685766745462	0.2093147751606\\
			82.2685766745462	0.209850107066381\\
			82.3502110287217	0.209850107066381\\
			82.3502110287217	0.210385438972163\\
			82.3592818704219	0.210385438972163\\
			82.3592818704219	0.210920770877944\\
			82.4958953749658	0.210920770877944\\
			82.4958953749658	0.211456102783726\\
			82.6775140696493	0.211456102783726\\
			82.6775140696493	0.211991434689507\\
			83.6847678782745	0.211991434689507\\
			83.6847678782745	0.212526766595289\\
			84.0568348732791	0.212526766595289\\
			84.0568348732791	0.213062098501071\\
			84.2362048832734	0.213062098501071\\
			84.2362048832734	0.213597430406852\\
			84.4565289510061	0.213597430406852\\
			84.4565289510061	0.214132762312634\\
			84.5967961399173	0.214132762312634\\
			84.5967961399173	0.214668094218415\\
			84.6075486335555	0.214668094218415\\
			84.6075486335555	0.215203426124197\\
			84.94013846834	0.215203426124197\\
			84.94013846834	0.215738758029979\\
			85.1019184323974	0.215738758029979\\
			85.1019184323974	0.21627408993576\\
			85.1126365586106	0.21627408993576\\
			85.1126365586106	0.216809421841542\\
			85.6877872042832	0.216809421841542\\
			85.6877872042832	0.217344753747323\\
			85.7373868749401	0.217344753747323\\
			85.7373868749401	0.217880085653105\\
			86.8186542444223	0.217880085653105\\
			86.8186542444223	0.218415417558887\\
			86.856424448385	0.218415417558887\\
			86.856424448385	0.218950749464668\\
			87.1164282827911	0.218950749464668\\
			87.1164282827911	0.21948608137045\\
			87.9090809352898	0.21948608137045\\
			87.9090809352898	0.220021413276231\\
			88.6094153972967	0.220021413276231\\
			88.6094153972967	0.220556745182013\\
			88.8882523820083	0.220556745182013\\
			88.8882523820083	0.221092077087794\\
			89.5204487449615	0.221092077087794\\
			89.5204487449615	0.221627408993576\\
			90.0360746107897	0.221627408993576\\
			90.0360746107897	0.222162740899358\\
			90.1761812419904	0.222162740899358\\
			90.1761812419904	0.222698072805139\\
			90.4931289920072	0.222698072805139\\
			90.4931289920072	0.223233404710921\\
			90.7981417385983	0.223233404710921\\
			90.7981417385983	0.223768736616702\\
			91.0823726768442	0.223768736616702\\
			91.0823726768442	0.224304068522484\\
			91.2553205508003	0.224304068522484\\
			91.2553205508003	0.224839400428266\\
			91.4035199727354	0.224839400428266\\
			91.4035199727354	0.225374732334047\\
			92.2666348798328	0.225374732334047\\
			92.2666348798328	0.225910064239829\\
			93.3461306085544	0.225910064239829\\
			93.3461306085544	0.22644539614561\\
			93.3660826196421	0.22644539614561\\
			93.3660826196421	0.226980728051392\\
			93.4646782761244	0.226980728051392\\
			93.4646782761244	0.227516059957173\\
			93.5365503894082	0.227516059957173\\
			93.5365503894082	0.228051391862955\\
			93.696179256964	0.228051391862955\\
			93.696179256964	0.228586723768737\\
			93.9565310148103	0.228586723768737\\
			93.9565310148103	0.229122055674518\\
			93.9665590929577	0.229122055674518\\
			93.9665590929577	0.2296573875803\\
			94.1354375516927	0.2296573875803\\
			94.1354375516927	0.230192719486081\\
			94.3509803238425	0.230192719486081\\
			94.3509803238425	0.230728051391863\\
			94.4480150420558	0.230728051391863\\
			94.4480150420558	0.231263383297645\\
			95.322366350764	0.231263383297645\\
			95.322366350764	0.231798715203426\\
			95.6466620634776	0.231798715203426\\
			95.6466620634776	0.232334047109208\\
			95.8497531181488	0.232334047109208\\
			95.8497531181488	0.232869379014989\\
			96.0986947129456	0.232869379014989\\
			96.0986947129456	0.233404710920771\\
			96.1256687939669	0.233404710920771\\
			96.1256687939669	0.233940042826552\\
			96.3175141440492	0.233940042826552\\
			96.3175141440492	0.234475374732334\\
			96.3956860899278	0.234475374732334\\
			96.3956860899278	0.235010706638116\\
			96.6160558846171	0.235010706638116\\
			96.6160558846171	0.235546038543897\\
			96.7512876283216	0.235546038543897\\
			96.7512876283216	0.236081370449679\\
			96.8472670625301	0.236081370449679\\
			96.8472670625301	0.23661670235546\\
			96.9036301553311	0.23661670235546\\
			96.9036301553311	0.237152034261242\\
			97.7065575875891	0.237152034261242\\
			97.7065575875891	0.237687366167024\\
			97.8164050931111	0.237687366167024\\
			97.8164050931111	0.238222698072805\\
			98.3379278519606	0.238222698072805\\
			98.3379278519606	0.238758029978587\\
			98.4661048435701	0.238758029978587\\
			98.4661048435701	0.239293361884368\\
			98.6970697109169	0.239293361884368\\
			98.6970697109169	0.23982869379015\\
			98.7572730253327	0.23982869379015\\
			98.7572730253327	0.240364025695931\\
			98.9696180181949	0.240364025695931\\
			98.9696180181949	0.240899357601713\\
			99.5914742764345	0.240899357601713\\
			99.5914742764345	0.241434689507495\\
			100.142121693259	0.241434689507495\\
			100.142121693259	0.241970021413276\\
			100.436766865147	0.241970021413276\\
			100.436766865147	0.242505353319058\\
			100.847361621558	0.242505353319058\\
			100.847361621558	0.243040685224839\\
			101.020968772713	0.243040685224839\\
			101.020968772713	0.243576017130621\\
			101.156884758985	0.243576017130621\\
			101.156884758985	0.244111349036403\\
			101.246783228387	0.244111349036403\\
			101.246783228387	0.244646680942184\\
			101.268796496127	0.244646680942184\\
			101.268796496127	0.245182012847966\\
			102.029686369984	0.245182012847966\\
			102.029686369984	0.245717344753747\\
			102.264060303238	0.245717344753747\\
			102.264060303238	0.246252676659529\\
			102.610377077009	0.246252676659529\\
			102.610377077009	0.24678800856531\\
			102.753263161084	0.24678800856531\\
			102.753263161084	0.247323340471092\\
			103.011372364079	0.247323340471092\\
			103.011372364079	0.247858672376874\\
			103.081010881978	0.247858672376874\\
			103.081010881978	0.248394004282655\\
			103.125498577571	0.248394004282655\\
			103.125498577571	0.248929336188437\\
			103.487177765905	0.248929336188437\\
			103.487177765905	0.249464668094218\\
			103.497806141057	0.249464668094218\\
			103.497806141057	0.25\\
			103.664763066743	0.25\\
			103.664763066743	0.250535331905782\\
			103.679020584111	0.250535331905782\\
			103.679020584111	0.251070663811563\\
			103.81250316612	0.251070663811563\\
			103.81250316612	0.251605995717345\\
			103.8913642015	0.251605995717345\\
			103.8913642015	0.252141327623126\\
			104.278481205991	0.252141327623126\\
			104.278481205991	0.252676659528908\\
			104.430196795683	0.252676659528908\\
			104.430196795683	0.25321199143469\\
			104.565843742696	0.25321199143469\\
			104.565843742696	0.253747323340471\\
			105.011045969698	0.253747323340471\\
			105.011045969698	0.254282655246253\\
			105.098161413845	0.254282655246253\\
			105.098161413845	0.254817987152034\\
			105.515738492973	0.254817987152034\\
			105.515738492973	0.255353319057816\\
			105.866754454178	0.255353319057816\\
			105.866754454178	0.255888650963597\\
			106.609766679368	0.255888650963597\\
			106.609766679368	0.256423982869379\\
			106.623889339685	0.256423982869379\\
			106.623889339685	0.256959314775161\\
			106.849837471826	0.256959314775161\\
			106.849837471826	0.257494646680942\\
			106.852592601762	0.257494646680942\\
			106.852592601762	0.258029978586724\\
			107.503244030741	0.258029978586724\\
			107.503244030741	0.258565310492505\\
			107.59838155929	0.258565310492505\\
			107.59838155929	0.259100642398287\\
			107.685061372855	0.259100642398287\\
			107.685061372855	0.259635974304069\\
			107.692211176134	0.259635974304069\\
			107.692211176134	0.26017130620985\\
			107.875659842665	0.26017130620985\\
			107.875659842665	0.260706638115632\\
			108.081257072438	0.260706638115632\\
			108.081257072438	0.261241970021413\\
			108.795882437514	0.261241970021413\\
			108.795882437514	0.261777301927195\\
			109.275907875648	0.261777301927195\\
			109.275907875648	0.262312633832976\\
			110.398328155358	0.262312633832976\\
			110.398328155358	0.262847965738758\\
			110.575786244001	0.262847965738758\\
			110.575786244001	0.26338329764454\\
			110.821400459446	0.26338329764454\\
			110.821400459446	0.263918629550321\\
			110.905343008186	0.263918629550321\\
			110.905343008186	0.264453961456103\\
			111.113812278938	0.264453961456103\\
			111.113812278938	0.264989293361884\\
			111.599432175147	0.264989293361884\\
			111.599432175147	0.265524625267666\\
			111.973007022612	0.265524625267666\\
			111.973007022612	0.266059957173448\\
			112.169466909539	0.266059957173448\\
			112.169466909539	0.266595289079229\\
			112.416803411981	0.266595289079229\\
			112.416803411981	0.267130620985011\\
			112.577644265529	0.267130620985011\\
			112.577644265529	0.267665952890792\\
			112.707437676109	0.267665952890792\\
			112.707437676109	0.268201284796574\\
			113.065323765682	0.268201284796574\\
			113.065323765682	0.268736616702355\\
			114.189297791642	0.268736616702355\\
			114.189297791642	0.269271948608137\\
			114.356170272749	0.269271948608137\\
			114.356170272749	0.269807280513919\\
			114.583946076832	0.269807280513919\\
			114.583946076832	0.2703426124197\\
			114.701420327248	0.2703426124197\\
			114.701420327248	0.270877944325482\\
			114.868377831399	0.270877944325482\\
			114.868377831399	0.271413276231263\\
			114.932223554456	0.271413276231263\\
			114.932223554456	0.271948608137045\\
			116.396986930516	0.271948608137045\\
			116.396986930516	0.272483940042827\\
			116.576560934041	0.272483940042827\\
			116.576560934041	0.273019271948608\\
			116.592409004531	0.273019271948608\\
			116.592409004531	0.27355460385439\\
			117.282917543001	0.27355460385439\\
			117.282917543001	0.274089935760171\\
			117.3527647019	0.274089935760171\\
			117.3527647019	0.274625267665953\\
			117.413393389379	0.274625267665953\\
			117.413393389379	0.275160599571734\\
			117.780076332707	0.275160599571734\\
			117.780076332707	0.275695931477516\\
			117.79333552749	0.275695931477516\\
			117.79333552749	0.276231263383298\\
			118.146913890529	0.276231263383298\\
			118.146913890529	0.276766595289079\\
			118.309759431241	0.276766595289079\\
			118.309759431241	0.277301927194861\\
			118.496731726205	0.277301927194861\\
			118.496731726205	0.277837259100642\\
			118.842032597232	0.277837259100642\\
			118.842032597232	0.278372591006424\\
			118.84419555056	0.278372591006424\\
			118.84419555056	0.278907922912206\\
			119.005771356844	0.278907922912206\\
			119.005771356844	0.279443254817987\\
			119.20733265895	0.279443254817987\\
			119.20733265895	0.279978586723769\\
			119.247287410074	0.279978586723769\\
			119.247287410074	0.28051391862955\\
			119.390345771358	0.28051391862955\\
			119.390345771358	0.281049250535332\\
			119.468287357373	0.281049250535332\\
			119.468287357373	0.281584582441114\\
			119.522573487069	0.281584582441114\\
			119.522573487069	0.282119914346895\\
			119.537935151448	0.282119914346895\\
			119.537935151448	0.282655246252677\\
			120.480895259829	0.282655246252677\\
			120.480895259829	0.283190578158458\\
			120.91351910596	0.283190578158458\\
			120.91351910596	0.28372591006424\\
			121.522054180216	0.28372591006424\\
			121.522054180216	0.284261241970021\\
			121.603257565326	0.284261241970021\\
			121.603257565326	0.284796573875803\\
			121.705802316942	0.284796573875803\\
			121.705802316942	0.285331905781585\\
			122.033144000766	0.285331905781585\\
			122.033144000766	0.285867237687366\\
			122.43426147838	0.285867237687366\\
			122.43426147838	0.286402569593148\\
			122.439665251115	0.286402569593148\\
			122.439665251115	0.286937901498929\\
			122.753879178884	0.286937901498929\\
			122.753879178884	0.287473233404711\\
			122.796168331428	0.287473233404711\\
			122.796168331428	0.288008565310493\\
			123.482179682019	0.288008565310493\\
			123.482179682019	0.288543897216274\\
			123.769207730319	0.288543897216274\\
			123.769207730319	0.289079229122056\\
			123.794040793358	0.289079229122056\\
			123.794040793358	0.289614561027837\\
			123.803618583505	0.289614561027837\\
			123.803618583505	0.290149892933619\\
			124.20636758666	0.290149892933619\\
			124.20636758666	0.2906852248394\\
			124.600129772666	0.2906852248394\\
			124.600129772666	0.291220556745182\\
			124.61566715514	0.291220556745182\\
			124.61566715514	0.291755888650964\\
			124.742107222312	0.291755888650964\\
			124.742107222312	0.292291220556745\\
			124.828866243337	0.292291220556745\\
			124.828866243337	0.292826552462527\\
			125.334099678135	0.292826552462527\\
			125.334099678135	0.293361884368308\\
			125.658368050653	0.293361884368308\\
			125.658368050653	0.29389721627409\\
			125.771723680036	0.29389721627409\\
			125.771723680036	0.294432548179872\\
			125.921083398866	0.294432548179872\\
			125.921083398866	0.294967880085653\\
			125.964959425087	0.294967880085653\\
			125.964959425087	0.295503211991435\\
			126.33979541818	0.295503211991435\\
			126.33979541818	0.296038543897216\\
			126.438634686135	0.296038543897216\\
			126.438634686135	0.296573875802998\\
			126.493634219335	0.296573875802998\\
			126.493634219335	0.297109207708779\\
			126.940078517734	0.297109207708779\\
			126.940078517734	0.297644539614561\\
			127.084533376854	0.297644539614561\\
			127.084533376854	0.298179871520343\\
			127.237793478499	0.298179871520343\\
			127.237793478499	0.298715203426124\\
			127.290286960093	0.298715203426124\\
			127.290286960093	0.299250535331906\\
			127.510707446584	0.299250535331906\\
			127.510707446584	0.299785867237687\\
			127.778429432404	0.299785867237687\\
			127.778429432404	0.300321199143469\\
			128.13911596234	0.300321199143469\\
			128.13911596234	0.300856531049251\\
			128.174065935875	0.300856531049251\\
			128.174065935875	0.301391862955032\\
			128.317940859296	0.301391862955032\\
			128.317940859296	0.301927194860814\\
			128.546598422075	0.301927194860814\\
			128.546598422075	0.302462526766595\\
			128.582111976805	0.302462526766595\\
			128.582111976805	0.302997858672377\\
			128.6484269698	0.302997858672377\\
			128.6484269698	0.303533190578158\\
			128.909963684247	0.303533190578158\\
			128.909963684247	0.30406852248394\\
			129.202559770475	0.30406852248394\\
			129.202559770475	0.304603854389722\\
			129.563547951742	0.304603854389722\\
			129.563547951742	0.305139186295503\\
			129.931625286398	0.305139186295503\\
			129.931625286398	0.305674518201285\\
			130.339219002845	0.305674518201285\\
			130.339219002845	0.306209850107066\\
			130.375070427958	0.306209850107066\\
			130.375070427958	0.306745182012848\\
			130.479379677338	0.306745182012848\\
			130.479379677338	0.30728051391863\\
			130.687559717489	0.30728051391863\\
			130.687559717489	0.307815845824411\\
			131.003882167724	0.307815845824411\\
			131.003882167724	0.308351177730193\\
			131.010024404894	0.308351177730193\\
			131.010024404894	0.308886509635974\\
			131.320248563662	0.308886509635974\\
			131.320248563662	0.309421841541756\\
			131.332055006702	0.309421841541756\\
			131.332055006702	0.309957173447537\\
			131.654144463424	0.309957173447537\\
			131.654144463424	0.310492505353319\\
			131.791917473591	0.310492505353319\\
			131.791917473591	0.311027837259101\\
			132.415223312311	0.311027837259101\\
			132.415223312311	0.311563169164882\\
			132.903374503918	0.311563169164882\\
			132.903374503918	0.312098501070664\\
			133.020505394028	0.312098501070664\\
			133.020505394028	0.312633832976445\\
			133.272462782068	0.312633832976445\\
			133.272462782068	0.313169164882227\\
			133.306789423632	0.313169164882227\\
			133.306789423632	0.313704496788009\\
			133.878793458277	0.313704496788009\\
			133.878793458277	0.31423982869379\\
			134.120902149524	0.31423982869379\\
			134.120902149524	0.314775160599572\\
			134.299678405614	0.314775160599572\\
			134.299678405614	0.315310492505353\\
			134.556433896194	0.315310492505353\\
			134.556433896194	0.315845824411135\\
			134.645648172932	0.315845824411135\\
			134.645648172932	0.316381156316916\\
			135.049519491637	0.316381156316916\\
			135.049519491637	0.316916488222698\\
			135.609370088317	0.316916488222698\\
			135.609370088317	0.31745182012848\\
			135.830293617481	0.31745182012848\\
			135.830293617481	0.317987152034261\\
			135.879552245236	0.317987152034261\\
			135.879552245236	0.318522483940043\\
			135.947305427221	0.318522483940043\\
			135.947305427221	0.319057815845824\\
			135.971447131574	0.319057815845824\\
			135.971447131574	0.319593147751606\\
			136.195141684637	0.319593147751606\\
			136.195141684637	0.320128479657388\\
			136.281369078799	0.320128479657388\\
			136.281369078799	0.320663811563169\\
			137.151639143196	0.320663811563169\\
			137.151639143196	0.321199143468951\\
			137.252545378084	0.321199143468951\\
			137.252545378084	0.321734475374732\\
			137.30599470973	0.321734475374732\\
			137.30599470973	0.322269807280514\\
			137.506407993195	0.322269807280514\\
			137.506407993195	0.322805139186295\\
			138.218692101157	0.322805139186295\\
			138.218692101157	0.323340471092077\\
			138.309281888869	0.323340471092077\\
			138.309281888869	0.323875802997859\\
			138.435722597078	0.323875802997859\\
			138.435722597078	0.32441113490364\\
			138.562048850929	0.32441113490364\\
			138.562048850929	0.324946466809422\\
			138.694116084918	0.324946466809422\\
			138.694116084918	0.325481798715203\\
			138.917821133866	0.325481798715203\\
			138.917821133866	0.326017130620985\\
			138.925597841536	0.326017130620985\\
			138.925597841536	0.326552462526767\\
			139.059332551589	0.326552462526767\\
			139.059332551589	0.327087794432548\\
			139.63619099668	0.327087794432548\\
			139.63619099668	0.32762312633833\\
			139.865268829634	0.32762312633833\\
			139.865268829634	0.328158458244111\\
			139.901533684253	0.328158458244111\\
			139.901533684253	0.328693790149893\\
			141.235406030003	0.328693790149893\\
			141.235406030003	0.329229122055675\\
			141.56909630292	0.329229122055675\\
			141.56909630292	0.329764453961456\\
			141.921884492271	0.329764453961456\\
			141.921884492271	0.330299785867238\\
			142.458991588531	0.330299785867238\\
			142.458991588531	0.330835117773019\\
			142.666175882257	0.330835117773019\\
			142.666175882257	0.331370449678801\\
			142.795219669085	0.331370449678801\\
			142.795219669085	0.331905781584582\\
			142.948240295497	0.331905781584582\\
			142.948240295497	0.332441113490364\\
			143.006992287241	0.332441113490364\\
			143.006992287241	0.332976445396146\\
			143.120549781377	0.332976445396146\\
			143.120549781377	0.333511777301927\\
			143.651615383895	0.333511777301927\\
			143.651615383895	0.334047109207709\\
			143.790738255192	0.334047109207709\\
			143.790738255192	0.33458244111349\\
			143.919400179059	0.33458244111349\\
			143.919400179059	0.335117773019272\\
			144.266453376074	0.335117773019272\\
			144.266453376074	0.335653104925054\\
			144.707248718079	0.335653104925054\\
			144.707248718079	0.336188436830835\\
			144.719782813658	0.336188436830835\\
			144.719782813658	0.336723768736617\\
			144.963440897399	0.336723768736617\\
			144.963440897399	0.337259100642398\\
			145.946592733577	0.337259100642398\\
			145.946592733577	0.33779443254818\\
			146.177310956576	0.33779443254818\\
			146.177310956576	0.338329764453961\\
			146.969863127188	0.338329764453961\\
			146.969863127188	0.338865096359743\\
			147.119140310417	0.338865096359743\\
			147.119140310417	0.339400428265525\\
			147.130975653984	0.339400428265525\\
			147.130975653984	0.339935760171306\\
			147.686690854509	0.339935760171306\\
			147.686690854509	0.340471092077088\\
			147.987209015839	0.340471092077088\\
			147.987209015839	0.341006423982869\\
			148.343466085402	0.341006423982869\\
			148.343466085402	0.341541755888651\\
			148.686475524283	0.341541755888651\\
			148.686475524283	0.342077087794433\\
			148.845015280083	0.342077087794433\\
			148.845015280083	0.342612419700214\\
			148.955675256733	0.342612419700214\\
			148.955675256733	0.343147751605996\\
			149.131331219895	0.343147751605996\\
			149.131331219895	0.343683083511777\\
			149.163139940492	0.343683083511777\\
			149.163139940492	0.344218415417559\\
			149.286068617477	0.344218415417559\\
			149.286068617477	0.34475374732334\\
			149.691070060737	0.34475374732334\\
			149.691070060737	0.345289079229122\\
			149.787527984127	0.345289079229122\\
			149.787527984127	0.345824411134904\\
			149.810393809883	0.345824411134904\\
			149.810393809883	0.346359743040685\\
			149.973144645992	0.346359743040685\\
			149.973144645992	0.346895074946467\\
			150.07345872885	0.346895074946467\\
			150.07345872885	0.347430406852248\\
			150.313353481628	0.347430406852248\\
			150.313353481628	0.34796573875803\\
			150.339782439692	0.34796573875803\\
			150.339782439692	0.348501070663812\\
			150.587645548118	0.348501070663812\\
			150.587645548118	0.349036402569593\\
			150.911475872492	0.349036402569593\\
			150.911475872492	0.349571734475375\\
			151.298601237531	0.349571734475375\\
			151.298601237531	0.350107066381156\\
			152.0133568997	0.350107066381156\\
			152.0133568997	0.350642398286938\\
			152.367475587283	0.350642398286938\\
			152.367475587283	0.351177730192719\\
			152.586541952788	0.351177730192719\\
			152.586541952788	0.351713062098501\\
			152.615803481008	0.351713062098501\\
			152.615803481008	0.352248394004283\\
			152.675983958597	0.352248394004283\\
			152.675983958597	0.352783725910064\\
			153.426487993913	0.352783725910064\\
			153.426487993913	0.353319057815846\\
			154.05667132912	0.353319057815846\\
			154.05667132912	0.353854389721627\\
			154.156797068476	0.353854389721627\\
			154.156797068476	0.354389721627409\\
			154.795655625032	0.354389721627409\\
			154.795655625032	0.354925053533191\\
			155.101136816201	0.354925053533191\\
			155.101136816201	0.355460385438972\\
			155.843078379131	0.355460385438972\\
			155.843078379131	0.355995717344754\\
			155.876632035776	0.355995717344754\\
			155.876632035776	0.356531049250535\\
			156.448844821205	0.356531049250535\\
			156.448844821205	0.357066381156317\\
			156.55898362235	0.357066381156317\\
			156.55898362235	0.357601713062098\\
			156.564485606687	0.357601713062098\\
			156.564485606687	0.35813704496788\\
			156.569879104738	0.35813704496788\\
			156.569879104738	0.358672376873662\\
			156.842565281136	0.358672376873662\\
			156.842565281136	0.359207708779443\\
			156.870756335858	0.359207708779443\\
			156.870756335858	0.359743040685225\\
			157.259522663045	0.359743040685225\\
			157.259522663045	0.360278372591006\\
			157.350823424957	0.360278372591006\\
			157.350823424957	0.360813704496788\\
			157.411711401358	0.360813704496788\\
			157.411711401358	0.36134903640257\\
			158.107976797523	0.36134903640257\\
			158.107976797523	0.361884368308351\\
			158.372896548435	0.361884368308351\\
			158.372896548435	0.362419700214133\\
			158.526527870081	0.362419700214133\\
			158.526527870081	0.362955032119914\\
			158.814142585373	0.362955032119914\\
			158.814142585373	0.363490364025696\\
			158.889236085985	0.363490364025696\\
			158.889236085985	0.364025695931477\\
			159.23949364501	0.364025695931477\\
			159.23949364501	0.364561027837259\\
			159.720441924304	0.364561027837259\\
			159.720441924304	0.365096359743041\\
			159.752487684171	0.365096359743041\\
			159.752487684171	0.365631691648822\\
			160.174655579025	0.365631691648822\\
			160.174655579025	0.366167023554604\\
			160.724123520919	0.366167023554604\\
			160.724123520919	0.366702355460385\\
			160.95289289808	0.366702355460385\\
			160.95289289808	0.367237687366167\\
			161.018419330058	0.367237687366167\\
			161.018419330058	0.367773019271949\\
			161.15940974699	0.367773019271949\\
			161.15940974699	0.36830835117773\\
			161.210962857455	0.36830835117773\\
			161.210962857455	0.368843683083512\\
			161.371202785637	0.368843683083512\\
			161.371202785637	0.369379014989293\\
			161.700848815941	0.369379014989293\\
			161.700848815941	0.369914346895075\\
			161.721072979469	0.369914346895075\\
			161.721072979469	0.370449678800857\\
			161.787726378562	0.370449678800857\\
			161.787726378562	0.370985010706638\\
			162.090221924167	0.370985010706638\\
			162.090221924167	0.37152034261242\\
			162.521482835905	0.37152034261242\\
			162.521482835905	0.372055674518201\\
			162.842907281195	0.372055674518201\\
			162.842907281195	0.372591006423983\\
			163.029702944771	0.372591006423983\\
			163.029702944771	0.373126338329764\\
			163.117853719172	0.373126338329764\\
			163.117853719172	0.373661670235546\\
			163.164459975325	0.373661670235546\\
			163.164459975325	0.374197002141328\\
			163.327592464681	0.374197002141328\\
			163.327592464681	0.374732334047109\\
			163.329452949282	0.374732334047109\\
			163.329452949282	0.375267665952891\\
			163.500188294065	0.375267665952891\\
			163.500188294065	0.375802997858672\\
			163.855296883664	0.375802997858672\\
			163.855296883664	0.376338329764454\\
			164.018802872362	0.376338329764454\\
			164.018802872362	0.376873661670236\\
			164.63655258525	0.376873661670236\\
			164.63655258525	0.377408993576017\\
			164.70940341019	0.377408993576017\\
			164.70940341019	0.377944325481799\\
			164.71644207765	0.377944325481799\\
			164.71644207765	0.37847965738758\\
			165.032027508648	0.37847965738758\\
			165.032027508648	0.379014989293362\\
			165.092235902463	0.379014989293362\\
			165.092235902463	0.379550321199143\\
			165.275291120149	0.379550321199143\\
			165.275291120149	0.380085653104925\\
			165.301604001213	0.380085653104925\\
			165.301604001213	0.380620985010707\\
			165.984436117487	0.380620985010707\\
			165.984436117487	0.381156316916488\\
			166.099808581389	0.381156316916488\\
			166.099808581389	0.38169164882227\\
			166.166781163847	0.38169164882227\\
			166.166781163847	0.382226980728051\\
			166.582375397825	0.382226980728051\\
			166.582375397825	0.382762312633833\\
			166.635017699614	0.382762312633833\\
			166.635017699614	0.383297644539615\\
			166.68588628514	0.383297644539615\\
			166.68588628514	0.383832976445396\\
			166.915303663287	0.383832976445396\\
			166.915303663287	0.384368308351178\\
			166.953826256596	0.384368308351178\\
			166.953826256596	0.384903640256959\\
			167.125708540919	0.384903640256959\\
			167.125708540919	0.385438972162741\\
			167.238525082526	0.385438972162741\\
			167.238525082526	0.385974304068523\\
			167.930622044331	0.385974304068523\\
			167.930622044331	0.386509635974304\\
			168.32463575529	0.386509635974304\\
			168.32463575529	0.387044967880086\\
			168.388809485698	0.387044967880086\\
			168.388809485698	0.387580299785867\\
			168.58051839178	0.387580299785867\\
			168.58051839178	0.388115631691649\\
			169.264197214537	0.388115631691649\\
			169.264197214537	0.38865096359743\\
			169.499338379061	0.38865096359743\\
			169.499338379061	0.389186295503212\\
			169.803763765959	0.389186295503212\\
			169.803763765959	0.389721627408994\\
			169.808838013414	0.389721627408994\\
			169.808838013414	0.390256959314775\\
			170.018862068151	0.390256959314775\\
			170.018862068151	0.390792291220557\\
			170.083921364159	0.390792291220557\\
			170.083921364159	0.391327623126338\\
			170.190695091061	0.391327623126338\\
			170.190695091061	0.39186295503212\\
			170.234064228919	0.39186295503212\\
			170.234064228919	0.392398286937902\\
			170.302734081665	0.392398286937902\\
			170.302734081665	0.392933618843683\\
			170.497564236212	0.392933618843683\\
			170.497564236212	0.393468950749465\\
			170.793232542678	0.393468950749465\\
			170.793232542678	0.394004282655246\\
			171.47895046088	0.394004282655246\\
			171.47895046088	0.394539614561028\\
			171.584267787452	0.394539614561028\\
			171.584267787452	0.395074946466809\\
			172.512401035646	0.395074946466809\\
			172.512401035646	0.395610278372591\\
			173.306299525105	0.395610278372591\\
			173.306299525105	0.396145610278373\\
			173.4012410593	0.396145610278373\\
			173.4012410593	0.396680942184154\\
			173.457975501401	0.396680942184154\\
			173.457975501401	0.397216274089936\\
			174.066818035534	0.397216274089936\\
			174.066818035534	0.397751605995717\\
			174.45499135717	0.397751605995717\\
			174.45499135717	0.398286937901499\\
			174.504707097486	0.398286937901499\\
			174.504707097486	0.398822269807281\\
			175.74909391891	0.398822269807281\\
			175.74909391891	0.399357601713062\\
			175.799740752916	0.399357601713062\\
			175.799740752916	0.399892933618844\\
			175.819765678921	0.399892933618844\\
			175.819765678921	0.400428265524625\\
			176.326417582698	0.400428265524625\\
			176.326417582698	0.400963597430407\\
			176.356827044294	0.400963597430407\\
			176.356827044294	0.401498929336188\\
			177.619711497054	0.401498929336188\\
			177.619711497054	0.40203426124197\\
			177.677340095932	0.40203426124197\\
			177.677340095932	0.402569593147752\\
			177.847626408845	0.402569593147752\\
			177.847626408845	0.403104925053533\\
			177.867222276422	0.403104925053533\\
			177.867222276422	0.403640256959315\\
			177.889431657132	0.403640256959315\\
			177.889431657132	0.404175588865096\\
			178.243687410884	0.404175588865096\\
			178.243687410884	0.404710920770878\\
			178.372971494988	0.404710920770878\\
			178.372971494988	0.40524625267666\\
			178.414781048749	0.40524625267666\\
			178.414781048749	0.405781584582441\\
			178.705847046416	0.405781584582441\\
			178.705847046416	0.406316916488223\\
			178.952239979579	0.406316916488223\\
			178.952239979579	0.406852248394004\\
			179.027544492574	0.406852248394004\\
			179.027544492574	0.407387580299786\\
			179.037589097238	0.407387580299786\\
			179.037589097238	0.407922912205567\\
			179.804853457042	0.407922912205567\\
			179.804853457042	0.408458244111349\\
			180.197509360577	0.408458244111349\\
			180.197509360577	0.408993576017131\\
			180.776741054317	0.408993576017131\\
			180.776741054317	0.409528907922912\\
			180.817916427691	0.409528907922912\\
			180.817916427691	0.410064239828694\\
			180.848597951581	0.410064239828694\\
			180.848597951581	0.410599571734475\\
			181.373318722766	0.410599571734475\\
			181.373318722766	0.411134903640257\\
			181.997038042386	0.411134903640257\\
			181.997038042386	0.411670235546039\\
			182.352062073742	0.411670235546039\\
			182.352062073742	0.41220556745182\\
			182.604126065515	0.41220556745182\\
			182.604126065515	0.412740899357602\\
			182.653473937362	0.412740899357602\\
			182.653473937362	0.413276231263383\\
			182.779311866731	0.413276231263383\\
			182.779311866731	0.413811563169165\\
			182.899984591499	0.413811563169165\\
			182.899984591499	0.414346895074946\\
			183.436459107743	0.414346895074946\\
			183.436459107743	0.414882226980728\\
			183.511920195407	0.414882226980728\\
			183.511920195407	0.41541755888651\\
			183.537407250766	0.41541755888651\\
			183.537407250766	0.415952890792291\\
			183.603065730155	0.415952890792291\\
			183.603065730155	0.416488222698073\\
			184.38829847406	0.416488222698073\\
			184.38829847406	0.417023554603854\\
			184.429553953747	0.417023554603854\\
			184.429553953747	0.417558886509636\\
			184.557705663507	0.417558886509636\\
			184.557705663507	0.418094218415418\\
			184.863371909204	0.418094218415418\\
			184.863371909204	0.418629550321199\\
			185.295358132779	0.418629550321199\\
			185.295358132779	0.419164882226981\\
			185.473505710363	0.419164882226981\\
			185.473505710363	0.419700214132762\\
			185.555152204731	0.419700214132762\\
			185.555152204731	0.420235546038544\\
			185.713351580584	0.420235546038544\\
			185.713351580584	0.420770877944325\\
			185.761368470723	0.420770877944325\\
			185.761368470723	0.421306209850107\\
			186.119745588819	0.421306209850107\\
			186.119745588819	0.421841541755889\\
			186.361545871617	0.421841541755889\\
			186.361545871617	0.42237687366167\\
			186.41341102478	0.42237687366167\\
			186.41341102478	0.422912205567452\\
			186.613955066288	0.422912205567452\\
			186.613955066288	0.423447537473233\\
			186.622816885857	0.423447537473233\\
			186.622816885857	0.423982869379015\\
			186.910076682843	0.423982869379015\\
			186.910076682843	0.424518201284797\\
			187.171233177419	0.424518201284797\\
			187.171233177419	0.425053533190578\\
			187.436479780949	0.425053533190578\\
			187.436479780949	0.42558886509636\\
			187.46625642845	0.42558886509636\\
			187.46625642845	0.426124197002141\\
			187.796701378325	0.426124197002141\\
			187.796701378325	0.426659528907923\\
			187.837523450498	0.426659528907923\\
			187.837523450498	0.427194860813705\\
			187.942032961329	0.427194860813705\\
			187.942032961329	0.427730192719486\\
			187.982000883146	0.427730192719486\\
			187.982000883146	0.428265524625268\\
			188.07748883051	0.428265524625268\\
			188.07748883051	0.428800856531049\\
			188.118489306181	0.428800856531049\\
			188.118489306181	0.429336188436831\\
			188.324895312911	0.429336188436831\\
			188.324895312911	0.429871520342612\\
			188.389287402478	0.429871520342612\\
			188.389287402478	0.430406852248394\\
			188.624333304848	0.430406852248394\\
			188.624333304848	0.430942184154176\\
			188.637531686163	0.430942184154176\\
			188.637531686163	0.431477516059957\\
			188.793594555036	0.431477516059957\\
			188.793594555036	0.432012847965739\\
			189.685958210264	0.432012847965739\\
			189.685958210264	0.43254817987152\\
			189.713750104494	0.43254817987152\\
			189.713750104494	0.433083511777302\\
			189.719697179587	0.433083511777302\\
			189.719697179587	0.433618843683084\\
			189.771351963636	0.433618843683084\\
			189.771351963636	0.434154175588865\\
			189.849665887363	0.434154175588865\\
			189.849665887363	0.434689507494647\\
			190.350119091124	0.434689507494647\\
			190.350119091124	0.435224839400428\\
			190.407448589752	0.435224839400428\\
			190.407448589752	0.43576017130621\\
			190.639787736155	0.43576017130621\\
			190.639787736155	0.436295503211991\\
			191.083757596537	0.436295503211991\\
			191.083757596537	0.436830835117773\\
			191.09044802121	0.436830835117773\\
			191.09044802121	0.437366167023555\\
			191.73585827405	0.437366167023555\\
			191.73585827405	0.437901498929336\\
			192.131014896356	0.437901498929336\\
			192.131014896356	0.438436830835118\\
			192.164283264674	0.438436830835118\\
			192.164283264674	0.438972162740899\\
			192.285046141316	0.438972162740899\\
			192.285046141316	0.439507494646681\\
			192.762509356593	0.439507494646681\\
			192.762509356593	0.440042826552463\\
			193.250982079322	0.440042826552463\\
			193.250982079322	0.440578158458244\\
			193.852409488389	0.440578158458244\\
			193.852409488389	0.441113490364026\\
			194.393255852744	0.441113490364026\\
			194.393255852744	0.441648822269807\\
			194.535358560828	0.441648822269807\\
			194.535358560828	0.442184154175589\\
			194.718537178642	0.442184154175589\\
			194.718537178642	0.44271948608137\\
			195.194992633511	0.44271948608137\\
			195.194992633511	0.443254817987152\\
			195.698482475813	0.443254817987152\\
			195.698482475813	0.443790149892934\\
			195.782277021952	0.443790149892934\\
			195.782277021952	0.444325481798715\\
			196.248875075827	0.444325481798715\\
			196.248875075827	0.444860813704497\\
			196.886274204053	0.444860813704497\\
			196.886274204053	0.445396145610278\\
			196.895825847944	0.445396145610278\\
			196.895825847944	0.44593147751606\\
			197.137009027295	0.44593147751606\\
			197.137009027295	0.446466809421842\\
			197.16348273122	0.446466809421842\\
			197.16348273122	0.447002141327623\\
			197.244898876963	0.447002141327623\\
			197.244898876963	0.447537473233405\\
			197.764983237907	0.447537473233405\\
			197.764983237907	0.448072805139186\\
			198.120309631511	0.448072805139186\\
			198.120309631511	0.448608137044968\\
			198.362582774692	0.448608137044968\\
			198.362582774692	0.449143468950749\\
			199.135669166942	0.449143468950749\\
			199.135669166942	0.449678800856531\\
			200.074129303449	0.449678800856531\\
			200.074129303449	0.450214132762313\\
			200.543396923981	0.450214132762313\\
			200.543396923981	0.450749464668094\\
			200.773847241766	0.450749464668094\\
			200.773847241766	0.451284796573876\\
			201.015412902701	0.451284796573876\\
			201.015412902701	0.451820128479657\\
			201.664710445425	0.451820128479657\\
			201.664710445425	0.452355460385439\\
			201.972508862209	0.452355460385439\\
			201.972508862209	0.452890792291221\\
			202.355982702289	0.452890792291221\\
			202.355982702289	0.453426124197002\\
			202.624153536203	0.453426124197002\\
			202.624153536203	0.453961456102784\\
			202.920712229061	0.453961456102784\\
			202.920712229061	0.454496788008565\\
			202.98626911966	0.454496788008565\\
			202.98626911966	0.455032119914347\\
			203.255726272369	0.455032119914347\\
			203.255726272369	0.455567451820128\\
			204.746108809337	0.455567451820128\\
			204.746108809337	0.45610278372591\\
			204.775936335575	0.45610278372591\\
			204.775936335575	0.456638115631692\\
			205.122032258362	0.456638115631692\\
			205.122032258362	0.457173447537473\\
			205.750558886152	0.457173447537473\\
			205.750558886152	0.457708779443255\\
			205.930678287645	0.457708779443255\\
			205.930678287645	0.458244111349036\\
			205.93691811556	0.458244111349036\\
			205.93691811556	0.458779443254818\\
			206.720830703444	0.458779443254818\\
			206.720830703444	0.4593147751606\\
			207.630772428913	0.4593147751606\\
			207.630772428913	0.459850107066381\\
			208.280768901133	0.459850107066381\\
			208.280768901133	0.460385438972163\\
			209.172989758521	0.460385438972163\\
			209.172989758521	0.460920770877944\\
			209.301615207471	0.460920770877944\\
			209.301615207471	0.461456102783726\\
			209.744636745391	0.461456102783726\\
			209.744636745391	0.461991434689507\\
			210.387921566614	0.461991434689507\\
			210.387921566614	0.462526766595289\\
			210.890640432732	0.462526766595289\\
			210.890640432732	0.463062098501071\\
			211.195331594409	0.463062098501071\\
			211.195331594409	0.463597430406852\\
			211.242703823621	0.463597430406852\\
			211.242703823621	0.464132762312634\\
			211.476658867968	0.464132762312634\\
			211.476658867968	0.464668094218415\\
			211.608223908204	0.464668094218415\\
			211.608223908204	0.465203426124197\\
			212.047686813162	0.465203426124197\\
			212.047686813162	0.465738758029979\\
			212.153680348029	0.465738758029979\\
			212.153680348029	0.46627408993576\\
			212.792413737137	0.46627408993576\\
			212.792413737137	0.466809421841542\\
			213.133310938382	0.466809421841542\\
			213.133310938382	0.467344753747323\\
			214.587363959982	0.467344753747323\\
			214.587363959982	0.467880085653105\\
			214.735836069052	0.467880085653105\\
			214.735836069052	0.468415417558886\\
			214.844762330356	0.468415417558886\\
			214.844762330356	0.468950749464668\\
			215.087659255443	0.468950749464668\\
			215.087659255443	0.46948608137045\\
			215.106231777885	0.46948608137045\\
			215.106231777885	0.470021413276231\\
			215.318353903655	0.470021413276231\\
			215.318353903655	0.470556745182013\\
			215.535157952897	0.470556745182013\\
			215.535157952897	0.471092077087794\\
			215.547363404606	0.471092077087794\\
			215.547363404606	0.471627408993576\\
			215.859254213621	0.471627408993576\\
			215.859254213621	0.472162740899358\\
			216.048852942193	0.472162740899358\\
			216.048852942193	0.472698072805139\\
			216.518971962067	0.472698072805139\\
			216.518971962067	0.473233404710921\\
			216.934310851469	0.473233404710921\\
			216.934310851469	0.473768736616702\\
			217.028559664064	0.473768736616702\\
			217.028559664064	0.474304068522484\\
			217.503648367758	0.474304068522484\\
			217.503648367758	0.474839400428266\\
			218.332488360313	0.474839400428266\\
			218.332488360313	0.475374732334047\\
			218.493147747386	0.475374732334047\\
			218.493147747386	0.475910064239829\\
			218.72805404407	0.475910064239829\\
			218.72805404407	0.47644539614561\\
			219.257111192075	0.47644539614561\\
			219.257111192075	0.476980728051392\\
			219.528408054947	0.476980728051392\\
			219.528408054947	0.477516059957173\\
			219.605289506408	0.477516059957173\\
			219.605289506408	0.478051391862955\\
			219.724153635172	0.478051391862955\\
			219.724153635172	0.478586723768737\\
			219.896012627401	0.478586723768737\\
			219.896012627401	0.479122055674518\\
			219.915391774742	0.479122055674518\\
			219.915391774742	0.4796573875803\\
			219.999485023176	0.4796573875803\\
			219.999485023176	0.480192719486081\\
			220.139823234734	0.480192719486081\\
			220.139823234734	0.480728051391863\\
			220.20664251871	0.480728051391863\\
			220.20664251871	0.481263383297645\\
			221.017840380824	0.481263383297645\\
			221.017840380824	0.481798715203426\\
			221.238993137517	0.481798715203426\\
			221.238993137517	0.482334047109208\\
			221.329223407818	0.482334047109208\\
			221.329223407818	0.482869379014989\\
			221.756353297079	0.482869379014989\\
			221.756353297079	0.483404710920771\\
			221.815917743768	0.483404710920771\\
			221.815917743768	0.483940042826552\\
			221.979710834111	0.483940042826552\\
			221.979710834111	0.484475374732334\\
			222.084330491798	0.484475374732334\\
			222.084330491798	0.485010706638116\\
			222.110263322987	0.485010706638116\\
			222.110263322987	0.485546038543897\\
			222.377136860224	0.485546038543897\\
			222.377136860224	0.486081370449679\\
			223.065786180209	0.486081370449679\\
			223.065786180209	0.48661670235546\\
			223.140853255995	0.48661670235546\\
			223.140853255995	0.487152034261242\\
			223.281045283122	0.487152034261242\\
			223.281045283122	0.487687366167024\\
			223.319789146614	0.487687366167024\\
			223.319789146614	0.488222698072805\\
			223.599686002848	0.488222698072805\\
			223.599686002848	0.488758029978587\\
			224.5087924404	0.488758029978587\\
			224.5087924404	0.489293361884368\\
			224.660309111903	0.489293361884368\\
			224.660309111903	0.48982869379015\\
			224.726017346731	0.48982869379015\\
			224.726017346731	0.490364025695931\\
			225.612825354618	0.490364025695931\\
			225.612825354618	0.490899357601713\\
			226.200466731947	0.490899357601713\\
			226.200466731947	0.491434689507495\\
			226.500153822019	0.491434689507495\\
			226.500153822019	0.491970021413276\\
			226.790188154605	0.491970021413276\\
			226.790188154605	0.492505353319058\\
			226.892984772582	0.492505353319058\\
			226.892984772582	0.493040685224839\\
			227.357046332327	0.493040685224839\\
			227.357046332327	0.493576017130621\\
			228.084338016629	0.493576017130621\\
			228.084338016629	0.494111349036403\\
			228.269501417344	0.494111349036403\\
			228.269501417344	0.494646680942184\\
			228.287762743285	0.494646680942184\\
			228.287762743285	0.495182012847966\\
			228.765060649462	0.495182012847966\\
			228.765060649462	0.495717344753747\\
			229.75259754253	0.495717344753747\\
			229.75259754253	0.496252676659529\\
			230.230719506246	0.496252676659529\\
			230.230719506246	0.49678800856531\\
			230.474635366953	0.49678800856531\\
			230.474635366953	0.497323340471092\\
			231.027218918875	0.497323340471092\\
			231.027218918875	0.497858672376874\\
			233.964740011481	0.497858672376874\\
			233.964740011481	0.498394004282655\\
			234.287624033875	0.498394004282655\\
			234.287624033875	0.498929336188437\\
			234.646882313262	0.498929336188437\\
			234.646882313262	0.499464668094218\\
			234.881005887356	0.499464668094218\\
			234.881005887356	0.5\\
			235.254978280464	0.5\\
			235.254978280464	0.500535331905782\\
			235.485186356652	0.500535331905782\\
			235.485186356652	0.501070663811563\\
			237.793079632637	0.501070663811563\\
			237.793079632637	0.501605995717345\\
			238.813976011787	0.501605995717345\\
			238.813976011787	0.502141327623126\\
			238.849663770475	0.502141327623126\\
			238.849663770475	0.502676659528908\\
			240.055450805716	0.502676659528908\\
			240.055450805716	0.50321199143469\\
			240.30798425877	0.50321199143469\\
			240.30798425877	0.503747323340471\\
			240.912787532469	0.503747323340471\\
			240.912787532469	0.504282655246253\\
			241.191825038596	0.504282655246253\\
			241.191825038596	0.504817987152034\\
			241.205874751677	0.504817987152034\\
			241.205874751677	0.505353319057816\\
			241.221337525002	0.505353319057816\\
			241.221337525002	0.505888650963597\\
			241.655756941293	0.505888650963597\\
			241.655756941293	0.506423982869379\\
			242.507821439196	0.506423982869379\\
			242.507821439196	0.506959314775161\\
			242.785045965144	0.506959314775161\\
			242.785045965144	0.507494646680942\\
			244.325244744343	0.507494646680942\\
			244.325244744343	0.508029978586724\\
			244.749387566313	0.508029978586724\\
			244.749387566313	0.508565310492505\\
			245.564377300731	0.508565310492505\\
			245.564377300731	0.509100642398287\\
			245.818299901217	0.509100642398287\\
			245.818299901217	0.509635974304068\\
			245.968620557397	0.509635974304068\\
			245.968620557397	0.51017130620985\\
			246.279860835782	0.51017130620985\\
			246.279860835782	0.510706638115632\\
			246.29541724746	0.510706638115632\\
			246.29541724746	0.511241970021413\\
			246.737394913827	0.511241970021413\\
			246.737394913827	0.511777301927195\\
			247.173490440862	0.511777301927195\\
			247.173490440862	0.512312633832976\\
			247.214484789134	0.512312633832976\\
			247.214484789134	0.512847965738758\\
			247.761263361595	0.512847965738758\\
			247.761263361595	0.51338329764454\\
			247.762817431909	0.51338329764454\\
			247.762817431909	0.513918629550321\\
			247.974246384171	0.513918629550321\\
			247.974246384171	0.514453961456103\\
			248.924006216855	0.514453961456103\\
			248.924006216855	0.514989293361884\\
			249.123794543719	0.514989293361884\\
			249.123794543719	0.515524625267666\\
			249.172247949023	0.515524625267666\\
			249.172247949023	0.516059957173448\\
			249.233526043103	0.516059957173448\\
			249.233526043103	0.516595289079229\\
			249.747797713257	0.516595289079229\\
			249.747797713257	0.517130620985011\\
			249.870261519294	0.517130620985011\\
			249.870261519294	0.517665952890792\\
			249.915618823327	0.517665952890792\\
			249.915618823327	0.518201284796574\\
			250.230812982335	0.518201284796574\\
			250.230812982335	0.518736616702355\\
			251.068079434142	0.518736616702355\\
			251.068079434142	0.519271948608137\\
			251.219666708997	0.519271948608137\\
			251.219666708997	0.519807280513919\\
			251.422803858304	0.519807280513919\\
			251.422803858304	0.5203426124197\\
			251.543537447247	0.5203426124197\\
			251.543537447247	0.520877944325482\\
			252.034906118466	0.520877944325482\\
			252.034906118466	0.521413276231263\\
			252.051967181507	0.521413276231263\\
			252.051967181507	0.521948608137045\\
			252.069840555588	0.521948608137045\\
			252.069840555588	0.522483940042827\\
			252.175632978553	0.522483940042827\\
			252.175632978553	0.523019271948608\\
			252.306788581192	0.523019271948608\\
			252.306788581192	0.52355460385439\\
			252.383731307756	0.52355460385439\\
			252.383731307756	0.524089935760171\\
			252.547016197549	0.524089935760171\\
			252.547016197549	0.524625267665953\\
			252.640110183139	0.524625267665953\\
			252.640110183139	0.525160599571734\\
			252.645569514516	0.525160599571734\\
			252.645569514516	0.525695931477516\\
			252.774411275516	0.525695931477516\\
			252.774411275516	0.526231263383298\\
			253.031473389198	0.526231263383298\\
			253.031473389198	0.526766595289079\\
			253.638746458382	0.526766595289079\\
			253.638746458382	0.527301927194861\\
			254.50979252501	0.527301927194861\\
			254.50979252501	0.527837259100642\\
			255.270091682607	0.527837259100642\\
			255.270091682607	0.528372591006424\\
			255.646866684725	0.528372591006424\\
			255.646866684725	0.528907922912206\\
			255.845501615308	0.528907922912206\\
			255.845501615308	0.529443254817987\\
			255.864259334845	0.529443254817987\\
			255.864259334845	0.529978586723769\\
			256.013074837895	0.529978586723769\\
			256.013074837895	0.53051391862955\\
			256.86539926725	0.53051391862955\\
			256.86539926725	0.531049250535332\\
			257.061789115294	0.531049250535332\\
			257.061789115294	0.531584582441114\\
			257.613138016476	0.531584582441114\\
			257.613138016476	0.532119914346895\\
			257.944430830461	0.532119914346895\\
			257.944430830461	0.532655246252677\\
			258.296251954805	0.532655246252677\\
			258.296251954805	0.533190578158458\\
			258.403101939956	0.533190578158458\\
			258.403101939956	0.53372591006424\\
			258.413230713673	0.53372591006424\\
			258.413230713673	0.534261241970021\\
			258.509282550969	0.534261241970021\\
			258.509282550969	0.534796573875803\\
			258.952818507117	0.534796573875803\\
			258.952818507117	0.535331905781585\\
			259.851385925363	0.535331905781585\\
			259.851385925363	0.535867237687366\\
			260.122685916699	0.535867237687366\\
			260.122685916699	0.536402569593148\\
			260.429352496849	0.536402569593148\\
			260.429352496849	0.536937901498929\\
			260.930494153036	0.536937901498929\\
			260.930494153036	0.537473233404711\\
			261.281685244292	0.537473233404711\\
			261.281685244292	0.538008565310492\\
			261.599545345408	0.538008565310492\\
			261.599545345408	0.538543897216274\\
			262.425960910956	0.538543897216274\\
			262.425960910956	0.539079229122056\\
			262.58022119909	0.539079229122056\\
			262.58022119909	0.539614561027837\\
			262.621906228297	0.539614561027837\\
			262.621906228297	0.540149892933619\\
			262.868019149323	0.540149892933619\\
			262.868019149323	0.5406852248394\\
			263.46632125379	0.5406852248394\\
			263.46632125379	0.541220556745182\\
			264.678572714032	0.541220556745182\\
			264.678572714032	0.541755888650964\\
			264.688626367682	0.541755888650964\\
			264.688626367682	0.542291220556745\\
			264.774925411928	0.542291220556745\\
			264.774925411928	0.542826552462527\\
			264.826489649419	0.542826552462527\\
			264.826489649419	0.543361884368308\\
			264.838027416924	0.543361884368308\\
			264.838027416924	0.54389721627409\\
			265.252303417545	0.54389721627409\\
			265.252303417545	0.544432548179872\\
			265.283449648358	0.544432548179872\\
			265.283449648358	0.544967880085653\\
			265.382930009869	0.544967880085653\\
			265.382930009869	0.545503211991435\\
			265.593138738046	0.545503211991435\\
			265.593138738046	0.546038543897216\\
			266.493595209653	0.546038543897216\\
			266.493595209653	0.546573875802998\\
			266.682018184173	0.546573875802998\\
			266.682018184173	0.547109207708779\\
			266.746463159121	0.547109207708779\\
			266.746463159121	0.547644539614561\\
			266.827325092789	0.547644539614561\\
			266.827325092789	0.548179871520343\\
			266.871261306044	0.548179871520343\\
			266.871261306044	0.548715203426124\\
			267.141111913357	0.548715203426124\\
			267.141111913357	0.549250535331906\\
			267.155633414286	0.549250535331906\\
			267.155633414286	0.549785867237687\\
			267.324681021732	0.549785867237687\\
			267.324681021732	0.550321199143469\\
			267.78699893674	0.550321199143469\\
			267.78699893674	0.550856531049251\\
			267.899274950817	0.550856531049251\\
			267.899274950817	0.551391862955032\\
			268.200149776446	0.551391862955032\\
			268.200149776446	0.551927194860814\\
			268.315471672269	0.551927194860814\\
			268.315471672269	0.552462526766595\\
			268.965883833704	0.552462526766595\\
			268.965883833704	0.552997858672377\\
			268.971123527014	0.552997858672377\\
			268.971123527014	0.553533190578158\\
			270.012036955901	0.553533190578158\\
			270.012036955901	0.55406852248394\\
			270.15781903027	0.55406852248394\\
			270.15781903027	0.554603854389722\\
			270.50426729362	0.554603854389722\\
			270.50426729362	0.555139186295503\\
			270.635818915876	0.555139186295503\\
			270.635818915876	0.555674518201285\\
			273.190899267274	0.555674518201285\\
			273.190899267274	0.556209850107066\\
			273.206769136023	0.556209850107066\\
			273.206769136023	0.556745182012848\\
			273.329580739644	0.556745182012848\\
			273.329580739644	0.55728051391863\\
			273.38664881773	0.55728051391863\\
			273.38664881773	0.557815845824411\\
			273.554091843244	0.557815845824411\\
			273.554091843244	0.558351177730193\\
			273.699571438584	0.558351177730193\\
			273.699571438584	0.558886509635974\\
			273.920954622774	0.558886509635974\\
			273.920954622774	0.559421841541756\\
			275.386695771194	0.559421841541756\\
			275.386695771194	0.559957173447537\\
			275.700684448357	0.559957173447537\\
			275.700684448357	0.560492505353319\\
			275.705260721154	0.560492505353319\\
			275.705260721154	0.561027837259101\\
			275.949525243578	0.561027837259101\\
			275.949525243578	0.561563169164882\\
			275.975178128085	0.561563169164882\\
			275.975178128085	0.562098501070664\\
			276.242097645416	0.562098501070664\\
			276.242097645416	0.562633832976445\\
			276.495862957335	0.562633832976445\\
			276.495862957335	0.563169164882227\\
			276.758904313754	0.563169164882227\\
			276.758904313754	0.563704496788009\\
			276.856382214929	0.563704496788009\\
			276.856382214929	0.56423982869379\\
			277.002179087063	0.56423982869379\\
			277.002179087063	0.564775160599572\\
			277.209720267634	0.564775160599572\\
			277.209720267634	0.565310492505353\\
			277.39439110692	0.565310492505353\\
			277.39439110692	0.565845824411135\\
			277.817810672567	0.565845824411135\\
			277.817810672567	0.566381156316916\\
			278.696807794474	0.566381156316916\\
			278.696807794474	0.566916488222698\\
			279.487228908344	0.566916488222698\\
			279.487228908344	0.56745182012848\\
			279.97412801421	0.56745182012848\\
			279.97412801421	0.567987152034261\\
			280.502987598283	0.567987152034261\\
			280.502987598283	0.568522483940043\\
			280.537144811258	0.568522483940043\\
			280.537144811258	0.569057815845824\\
			280.672815097291	0.569057815845824\\
			280.672815097291	0.569593147751606\\
			280.849380930697	0.569593147751606\\
			280.849380930697	0.570128479657388\\
			281.008720333369	0.570128479657388\\
			281.008720333369	0.570663811563169\\
			281.179171779225	0.570663811563169\\
			281.179171779225	0.571199143468951\\
			281.247090924257	0.571199143468951\\
			281.247090924257	0.571734475374732\\
			281.590489646014	0.571734475374732\\
			281.590489646014	0.572269807280514\\
			281.657671341897	0.572269807280514\\
			281.657671341897	0.572805139186295\\
			281.686787453691	0.572805139186295\\
			281.686787453691	0.573340471092077\\
			282.020139090383	0.573340471092077\\
			282.020139090383	0.573875802997859\\
			282.136182899985	0.573875802997859\\
			282.136182899985	0.57441113490364\\
			282.362723450256	0.57441113490364\\
			282.362723450256	0.574946466809422\\
			282.53854364816	0.574946466809422\\
			282.53854364816	0.575481798715203\\
			282.781115431448	0.575481798715203\\
			282.781115431448	0.576017130620985\\
			282.790452094265	0.576017130620985\\
			282.790452094265	0.576552462526767\\
			283.409813742705	0.576552462526767\\
			283.409813742705	0.577087794432548\\
			283.588402110248	0.577087794432548\\
			283.588402110248	0.57762312633833\\
			283.618140190825	0.57762312633833\\
			283.618140190825	0.578158458244111\\
			283.676168642706	0.578158458244111\\
			283.676168642706	0.578693790149893\\
			283.817797188104	0.578693790149893\\
			283.817797188104	0.579229122055675\\
			284.275174812498	0.579229122055675\\
			284.275174812498	0.579764453961456\\
			284.305359750738	0.579764453961456\\
			284.305359750738	0.580299785867238\\
			284.765924792238	0.580299785867238\\
			284.765924792238	0.580835117773019\\
			285.63716853528	0.580835117773019\\
			285.63716853528	0.581370449678801\\
			285.732633709035	0.581370449678801\\
			285.732633709035	0.581905781584582\\
			285.978086223234	0.581905781584582\\
			285.978086223234	0.582441113490364\\
			285.99348898215	0.582441113490364\\
			285.99348898215	0.582976445396146\\
			286.10492775784	0.582976445396146\\
			286.10492775784	0.583511777301927\\
			286.293636285829	0.583511777301927\\
			286.293636285829	0.584047109207709\\
			286.508131465063	0.584047109207709\\
			286.508131465063	0.58458244111349\\
			286.736782384253	0.58458244111349\\
			286.736782384253	0.585117773019272\\
			287.079116686945	0.585117773019272\\
			287.079116686945	0.585653104925054\\
			287.207566085657	0.585653104925054\\
			287.207566085657	0.586188436830835\\
			287.373362871044	0.586188436830835\\
			287.373362871044	0.586723768736617\\
			287.43779022758	0.586723768736617\\
			287.43779022758	0.587259100642398\\
			287.784792301079	0.587259100642398\\
			287.784792301079	0.58779443254818\\
			288.577686004184	0.58779443254818\\
			288.577686004184	0.588329764453961\\
			288.698388591237	0.588329764453961\\
			288.698388591237	0.588865096359743\\
			289.43599703718	0.588865096359743\\
			289.43599703718	0.589400428265525\\
			289.454480220625	0.589400428265525\\
			289.454480220625	0.589935760171306\\
			289.791199368516	0.589935760171306\\
			289.791199368516	0.590471092077088\\
			290.173538291402	0.590471092077088\\
			290.173538291402	0.591006423982869\\
			290.383437667404	0.591006423982869\\
			290.383437667404	0.591541755888651\\
			290.459018673821	0.591541755888651\\
			290.459018673821	0.592077087794433\\
			291.028640030257	0.592077087794433\\
			291.028640030257	0.592612419700214\\
			291.104002800759	0.592612419700214\\
			291.104002800759	0.593147751605996\\
			291.195167895294	0.593147751605996\\
			291.195167895294	0.593683083511777\\
			291.575511474568	0.593683083511777\\
			291.575511474568	0.594218415417559\\
			291.741692932095	0.594218415417559\\
			291.741692932095	0.594753747323341\\
			292.915548588129	0.594753747323341\\
			292.915548588129	0.595289079229122\\
			293.860675203618	0.595289079229122\\
			293.860675203618	0.595824411134904\\
			293.8904417169	0.595824411134904\\
			293.8904417169	0.596359743040685\\
			294.449107348499	0.596359743040685\\
			294.449107348499	0.596895074946467\\
			294.68977286091	0.596895074946467\\
			294.68977286091	0.597430406852248\\
			294.738764524771	0.597430406852248\\
			294.738764524771	0.59796573875803\\
			295.962604193085	0.59796573875803\\
			295.962604193085	0.598501070663812\\
			296.054315431772	0.598501070663812\\
			296.054315431772	0.599036402569593\\
			296.970029736836	0.599036402569593\\
			296.970029736836	0.599571734475375\\
			297.727247184298	0.599571734475375\\
			297.727247184298	0.600107066381156\\
			298.080505639985	0.600107066381156\\
			298.080505639985	0.600642398286938\\
			298.454234961514	0.600642398286938\\
			298.454234961514	0.601177730192719\\
			298.49022198221	0.601177730192719\\
			298.49022198221	0.601713062098501\\
			298.801859257542	0.601713062098501\\
			298.801859257542	0.602248394004283\\
			298.917216805918	0.602248394004283\\
			298.917216805918	0.602783725910064\\
			299.233435185676	0.602783725910064\\
			299.233435185676	0.603319057815846\\
			299.406704743252	0.603319057815846\\
			299.406704743252	0.603854389721627\\
			299.497204077158	0.603854389721627\\
			299.497204077158	0.604389721627409\\
			299.573201656077	0.604389721627409\\
			299.573201656077	0.604925053533191\\
			299.58273535875	0.604925053533191\\
			299.58273535875	0.605460385438972\\
			299.59224910394	0.605460385438972\\
			299.59224910394	0.605995717344754\\
			299.810159279545	0.605995717344754\\
			299.810159279545	0.606531049250535\\
			299.890825964963	0.606531049250535\\
			299.890825964963	0.607066381156317\\
			300.572794338857	0.607066381156317\\
			300.572794338857	0.607601713062099\\
			300.808013366768	0.607601713062099\\
			300.808013366768	0.60813704496788\\
			301.079582532965	0.60813704496788\\
			301.079582532965	0.608672376873662\\
			301.396467987825	0.608672376873662\\
			301.396467987825	0.609207708779443\\
			302.023162268565	0.609207708779443\\
			302.023162268565	0.609743040685225\\
			303.249143083264	0.609743040685225\\
			303.249143083264	0.610278372591006\\
			303.393954158396	0.610278372591006\\
			303.393954158396	0.610813704496788\\
			303.67746943142	0.610813704496788\\
			303.67746943142	0.61134903640257\\
			303.842423480609	0.61134903640257\\
			303.842423480609	0.611884368308351\\
			304.911068762582	0.611884368308351\\
			304.911068762582	0.612419700214133\\
			304.955314200789	0.612419700214133\\
			304.955314200789	0.612955032119914\\
			305.692709536446	0.612955032119914\\
			305.692709536446	0.613490364025696\\
			305.947193545756	0.613490364025696\\
			305.947193545756	0.614025695931477\\
			306.446525984335	0.614025695931477\\
			306.446525984335	0.614561027837259\\
			306.516440181044	0.614561027837259\\
			306.516440181044	0.615096359743041\\
			307.226826554488	0.615096359743041\\
			307.226826554488	0.615631691648822\\
			307.459875020694	0.615631691648822\\
			307.459875020694	0.616167023554604\\
			307.719523368173	0.616167023554604\\
			307.719523368173	0.616702355460385\\
			307.810367413543	0.616702355460385\\
			307.810367413543	0.617237687366167\\
			308.26277107518	0.617237687366167\\
			308.26277107518	0.617773019271949\\
			308.638526879572	0.617773019271949\\
			308.638526879572	0.61830835117773\\
			308.827768572807	0.61830835117773\\
			308.827768572807	0.618843683083512\\
			309.95584726527	0.618843683083512\\
			309.95584726527	0.619379014989293\\
			310.039043665145	0.619379014989293\\
			310.039043665145	0.619914346895075\\
			310.347014858592	0.619914346895075\\
			310.347014858592	0.620449678800857\\
			311.269827787697	0.620449678800857\\
			311.269827787697	0.620985010706638\\
			311.498637396318	0.620985010706638\\
			311.498637396318	0.62152034261242\\
			311.638677293376	0.62152034261242\\
			311.638677293376	0.622055674518201\\
			312.239595783479	0.622055674518201\\
			312.239595783479	0.622591006423983\\
			312.772791296404	0.622591006423983\\
			312.772791296404	0.623126338329764\\
			313.471971573464	0.623126338329764\\
			313.471971573464	0.623661670235546\\
			313.682988661966	0.623661670235546\\
			313.682988661966	0.624197002141328\\
			313.796362803929	0.624197002141328\\
			313.796362803929	0.624732334047109\\
			315.177473498278	0.624732334047109\\
			315.177473498278	0.625267665952891\\
			315.573898967975	0.625267665952891\\
			315.573898967975	0.625802997858672\\
			316.302401805488	0.625802997858672\\
			316.302401805488	0.626338329764454\\
			316.526937033193	0.626338329764454\\
			316.526937033193	0.626873661670236\\
			316.582318145579	0.626873661670236\\
			316.582318145579	0.627408993576017\\
			317.55413058115	0.627408993576017\\
			317.55413058115	0.627944325481799\\
			317.702759395568	0.627944325481799\\
			317.702759395568	0.62847965738758\\
			317.818357750597	0.62847965738758\\
			317.818357750597	0.629014989293362\\
			318.764565362834	0.629014989293362\\
			318.764565362834	0.629550321199143\\
			319.148247773234	0.629550321199143\\
			319.148247773234	0.630085653104925\\
			319.507380308481	0.630085653104925\\
			319.507380308481	0.630620985010707\\
			320.43129004045	0.630620985010707\\
			320.43129004045	0.631156316916488\\
			320.736602863507	0.631156316916488\\
			320.736602863507	0.63169164882227\\
			321.446023015554	0.63169164882227\\
			321.446023015554	0.632226980728051\\
			322.627527217109	0.632226980728051\\
			322.627527217109	0.632762312633833\\
			323.688719981905	0.632762312633833\\
			323.688719981905	0.633297644539615\\
			323.716579845435	0.633297644539615\\
			323.716579845435	0.633832976445396\\
			324.107555920656	0.633832976445396\\
			324.107555920656	0.634368308351178\\
			324.591132240524	0.634368308351178\\
			324.591132240524	0.634903640256959\\
			325.019982083761	0.634903640256959\\
			325.019982083761	0.635438972162741\\
			325.069040418575	0.635438972162741\\
			325.069040418575	0.635974304068523\\
			326.314169522096	0.635974304068523\\
			326.314169522096	0.636509635974304\\
			327.553879314932	0.636509635974304\\
			327.553879314932	0.637044967880086\\
			328.169771843839	0.637044967880086\\
			328.169771843839	0.637580299785867\\
			328.338074936794	0.637580299785867\\
			328.338074936794	0.638115631691649\\
			329.783449820559	0.638115631691649\\
			329.783449820559	0.63865096359743\\
			331.691949674711	0.63865096359743\\
			331.691949674711	0.639186295503212\\
			332.116926327982	0.639186295503212\\
			332.116926327982	0.639721627408994\\
			332.121199418486	0.639721627408994\\
			332.121199418486	0.640256959314775\\
			332.214644505507	0.640256959314775\\
			332.214644505507	0.640792291220557\\
			333.740005130746	0.640792291220557\\
			333.740005130746	0.641327623126338\\
			333.782922652089	0.641327623126338\\
			333.782922652089	0.64186295503212\\
			334.038038746347	0.64186295503212\\
			334.038038746347	0.642398286937901\\
			334.260769642523	0.642398286937901\\
			334.260769642523	0.642933618843683\\
			336.688282979175	0.642933618843683\\
			336.688282979175	0.643468950749465\\
			338.27535300646	0.643468950749465\\
			338.27535300646	0.644004282655246\\
			338.571447072393	0.644004282655246\\
			338.571447072393	0.644539614561028\\
			338.808829548424	0.644539614561028\\
			338.808829548424	0.645074946466809\\
			339.893100791647	0.645074946466809\\
			339.893100791647	0.645610278372591\\
			340.031194785738	0.645610278372591\\
			340.031194785738	0.646145610278373\\
			340.114435892692	0.646145610278373\\
			340.114435892692	0.646680942184154\\
			340.576132373649	0.646680942184154\\
			340.576132373649	0.647216274089936\\
			341.14092545798	0.647216274089936\\
			341.14092545798	0.647751605995717\\
			341.485374399608	0.647751605995717\\
			341.485374399608	0.648286937901499\\
			341.490670950524	0.648286937901499\\
			341.490670950524	0.648822269807281\\
			341.744351556282	0.648822269807281\\
			341.744351556282	0.649357601713062\\
			343.446176649651	0.649357601713062\\
			343.446176649651	0.649892933618844\\
			344.204588616592	0.649892933618844\\
			344.204588616592	0.650428265524625\\
			345.195619947394	0.650428265524625\\
			345.195619947394	0.650963597430407\\
			345.229323702093	0.650963597430407\\
			345.229323702093	0.651498929336188\\
			345.479421434544	0.651498929336188\\
			345.479421434544	0.65203426124197\\
			345.560931864908	0.65203426124197\\
			345.560931864908	0.652569593147752\\
			345.850648718007	0.652569593147752\\
			345.850648718007	0.653104925053533\\
			347.124785493903	0.653104925053533\\
			347.124785493903	0.653640256959315\\
			348.053920555548	0.653640256959315\\
			348.053920555548	0.654175588865096\\
			348.329428542148	0.654175588865096\\
			348.329428542148	0.654710920770878\\
			349.211161146634	0.654710920770878\\
			349.211161146634	0.655246252676659\\
			349.409681955678	0.655246252676659\\
			349.409681955678	0.655781584582441\\
			349.877722187429	0.655781584582441\\
			349.877722187429	0.656316916488223\\
			350.240169785648	0.656316916488223\\
			350.240169785648	0.656852248394004\\
			350.627566238252	0.656852248394004\\
			350.627566238252	0.657387580299786\\
			350.805083812373	0.657387580299786\\
			350.805083812373	0.657922912205567\\
			351.047896014371	0.657922912205567\\
			351.047896014371	0.658458244111349\\
			351.935870139814	0.658458244111349\\
			351.935870139814	0.658993576017131\\
			352.576242548596	0.658993576017131\\
			352.576242548596	0.659528907922912\\
			352.919805059193	0.659528907922912\\
			352.919805059193	0.660064239828694\\
			353.092456053105	0.660064239828694\\
			353.092456053105	0.660599571734475\\
			353.407849727877	0.660599571734475\\
			353.407849727877	0.661134903640257\\
			353.423910088334	0.661134903640257\\
			353.423910088334	0.661670235546039\\
			353.734488514028	0.661670235546039\\
			353.734488514028	0.66220556745182\\
			353.888027140785	0.66220556745182\\
			353.888027140785	0.662740899357602\\
			355.063975205395	0.662740899357602\\
			355.063975205395	0.663276231263383\\
			355.856220725614	0.663276231263383\\
			355.856220725614	0.663811563169165\\
			356.618107863739	0.663811563169165\\
			356.618107863739	0.664346895074946\\
			357.554207650213	0.664346895074946\\
			357.554207650213	0.664882226980728\\
			357.608717407395	0.664882226980728\\
			357.608717407395	0.66541755888651\\
			357.795836020137	0.66541755888651\\
			357.795836020137	0.665952890792291\\
			357.910377770773	0.665952890792291\\
			357.910377770773	0.666488222698073\\
			358.083670335775	0.666488222698073\\
			358.083670335775	0.667023554603854\\
			358.395931539988	0.667023554603854\\
			358.395931539988	0.667558886509636\\
			359.52842008667	0.667558886509636\\
			359.52842008667	0.668094218415418\\
			359.79609315249	0.668094218415418\\
			359.79609315249	0.668629550321199\\
			360.747309595149	0.668629550321199\\
			360.747309595149	0.669164882226981\\
			360.793232510061	0.669164882226981\\
			360.793232510061	0.669700214132762\\
			361.120217427664	0.669700214132762\\
			361.120217427664	0.670235546038544\\
			361.431981344217	0.670235546038544\\
			361.431981344217	0.670770877944325\\
			362.046883427147	0.670770877944325\\
			362.046883427147	0.671306209850107\\
			362.826386971739	0.671306209850107\\
			362.826386971739	0.671841541755889\\
			363.3297354541	0.671841541755889\\
			363.3297354541	0.67237687366167\\
			363.835423339771	0.67237687366167\\
			363.835423339771	0.672912205567452\\
			364.23992032872	0.672912205567452\\
			364.23992032872	0.673447537473233\\
			365.05713620256	0.673447537473233\\
			365.05713620256	0.673982869379015\\
			365.639923969447	0.673982869379015\\
			365.639923969447	0.674518201284797\\
			366.365780024934	0.674518201284797\\
			366.365780024934	0.675053533190578\\
			366.431940932206	0.675053533190578\\
			366.431940932206	0.67558886509636\\
			366.516150540695	0.67558886509636\\
			366.516150540695	0.676124197002141\\
			367.257208411593	0.676124197002141\\
			367.257208411593	0.676659528907923\\
			367.695774902937	0.676659528907923\\
			367.695774902937	0.677194860813705\\
			367.873736988488	0.677194860813705\\
			367.873736988488	0.677730192719486\\
			368.045861438624	0.677730192719486\\
			368.045861438624	0.678265524625268\\
			369.452208238978	0.678265524625268\\
			369.452208238978	0.678800856531049\\
			369.470228043588	0.678800856531049\\
			369.470228043588	0.679336188436831\\
			370.227005525878	0.679336188436831\\
			370.227005525878	0.679871520342612\\
			370.653831583118	0.679871520342612\\
			370.653831583118	0.680406852248394\\
			371.327431211235	0.680406852248394\\
			371.327431211235	0.680942184154176\\
			371.564082816297	0.680942184154176\\
			371.564082816297	0.681477516059957\\
			371.793300038069	0.681477516059957\\
			371.793300038069	0.682012847965739\\
			372.200710670888	0.682012847965739\\
			372.200710670888	0.68254817987152\\
			372.261610168938	0.68254817987152\\
			372.261610168938	0.683083511777302\\
			373.152161399297	0.683083511777302\\
			373.152161399297	0.683618843683084\\
			373.341281968114	0.683618843683084\\
			373.341281968114	0.684154175588865\\
			373.455625006353	0.684154175588865\\
			373.455625006353	0.684689507494647\\
			373.934622010704	0.684689507494647\\
			373.934622010704	0.685224839400428\\
			374.127829536625	0.685224839400428\\
			374.127829536625	0.68576017130621\\
			374.227989573587	0.68576017130621\\
			374.227989573587	0.686295503211991\\
			374.652558537668	0.686295503211991\\
			374.652558537668	0.686830835117773\\
			374.670530134225	0.686830835117773\\
			374.670530134225	0.687366167023555\\
			374.856722145006	0.687366167023555\\
			374.856722145006	0.687901498929336\\
			376.305632918253	0.687901498929336\\
			376.305632918253	0.688436830835118\\
			377.052289038773	0.688436830835118\\
			377.052289038773	0.688972162740899\\
			377.40086062709	0.688972162740899\\
			377.40086062709	0.689507494646681\\
			378.239682486299	0.689507494646681\\
			378.239682486299	0.690042826552463\\
			379.532510288983	0.690042826552463\\
			379.532510288983	0.690578158458244\\
			380.4844154548	0.690578158458244\\
			380.4844154548	0.691113490364026\\
			380.823874222096	0.691113490364026\\
			380.823874222096	0.691648822269807\\
			381.351705949908	0.691648822269807\\
			381.351705949908	0.692184154175589\\
			381.851016056139	0.692184154175589\\
			381.851016056139	0.69271948608137\\
			382.069737559368	0.69271948608137\\
			382.069737559368	0.693254817987152\\
			382.577462717407	0.693254817987152\\
			382.577462717407	0.693790149892934\\
			382.809570848168	0.693790149892934\\
			382.809570848168	0.694325481798715\\
			383.254403320405	0.694325481798715\\
			383.254403320405	0.694860813704497\\
			383.695590115047	0.694860813704497\\
			383.695590115047	0.695396145610278\\
			384.275964603833	0.695396145610278\\
			384.275964603833	0.69593147751606\\
			386.10832544213	0.69593147751606\\
			386.10832544213	0.696466809421842\\
			387.141633971612	0.696466809421842\\
			387.141633971612	0.697002141327623\\
			387.23405630506	0.697002141327623\\
			387.23405630506	0.697537473233405\\
			387.560240952844	0.697537473233405\\
			387.560240952844	0.698072805139186\\
			387.916358573891	0.698072805139186\\
			387.916358573891	0.698608137044968\\
			388.165605259385	0.698608137044968\\
			388.165605259385	0.699143468950749\\
			388.856865819992	0.699143468950749\\
			388.856865819992	0.699678800856531\\
			388.950168170878	0.699678800856531\\
			388.950168170878	0.700214132762313\\
			388.977222045559	0.700214132762313\\
			388.977222045559	0.700749464668094\\
			390.038520574687	0.700749464668094\\
			390.038520574687	0.701284796573876\\
			391.016225988209	0.701284796573876\\
			391.016225988209	0.701820128479657\\
			391.908657854203	0.701820128479657\\
			391.908657854203	0.702355460385439\\
			392.264954118356	0.702355460385439\\
			392.264954118356	0.702890792291221\\
			392.818690455047	0.702890792291221\\
			392.818690455047	0.703426124197002\\
			394.331849283843	0.703426124197002\\
			394.331849283843	0.703961456102784\\
			394.501407763744	0.703961456102784\\
			394.501407763744	0.704496788008565\\
			394.617613897209	0.704496788008565\\
			394.617613897209	0.705032119914347\\
			395.060023710334	0.705032119914347\\
			395.060023710334	0.705567451820128\\
			398.389208073473	0.705567451820128\\
			398.389208073473	0.70610278372591\\
			398.775743384166	0.70610278372591\\
			398.775743384166	0.706638115631692\\
			399.206098895071	0.706638115631692\\
			399.206098895071	0.707173447537473\\
			399.659469211993	0.707173447537473\\
			399.659469211993	0.707708779443255\\
			400.462549327805	0.707708779443255\\
			400.462549327805	0.708244111349036\\
			401.010471258566	0.708244111349036\\
			401.010471258566	0.708779443254818\\
			402.830122021617	0.708779443254818\\
			402.830122021617	0.7093147751606\\
			403.568021391731	0.7093147751606\\
			403.568021391731	0.709850107066381\\
			404.548432501987	0.709850107066381\\
			404.548432501987	0.710385438972163\\
			404.785642909328	0.710385438972163\\
			404.785642909328	0.710920770877944\\
			405.828538963597	0.710920770877944\\
			405.828538963597	0.711456102783726\\
			406.122338612892	0.711456102783726\\
			406.122338612892	0.711991434689508\\
			407.766244597546	0.711991434689508\\
			407.766244597546	0.712526766595289\\
			409.035193771722	0.712526766595289\\
			409.035193771722	0.713062098501071\\
			410.990586761286	0.713062098501071\\
			410.990586761286	0.713597430406852\\
			411.700020448853	0.713597430406852\\
			411.700020448853	0.714132762312634\\
			412.43388701178	0.714132762312634\\
			412.43388701178	0.714668094218415\\
			412.545013542572	0.714668094218415\\
			412.545013542572	0.715203426124197\\
			413.375655659422	0.715203426124197\\
			413.375655659422	0.715738758029979\\
			413.454779618319	0.715738758029979\\
			413.454779618319	0.71627408993576\\
			413.711531708184	0.71627408993576\\
			413.711531708184	0.716809421841542\\
			414.825447921606	0.716809421841542\\
			414.825447921606	0.717344753747323\\
			415.062738087616	0.717344753747323\\
			415.062738087616	0.717880085653105\\
			416.70816746662	0.717880085653105\\
			416.70816746662	0.718415417558886\\
			417.564882645328	0.718415417558886\\
			417.564882645328	0.718950749464668\\
			418.260521254464	0.718950749464668\\
			418.260521254464	0.71948608137045\\
			418.376186586449	0.71948608137045\\
			418.376186586449	0.720021413276231\\
			419.070498520398	0.720021413276231\\
			419.070498520398	0.720556745182013\\
			420.035691747674	0.720556745182013\\
			420.035691747674	0.721092077087794\\
			420.399735872347	0.721092077087794\\
			420.399735872347	0.721627408993576\\
			420.67686229541	0.721627408993576\\
			420.67686229541	0.722162740899358\\
			422.835556930222	0.722162740899358\\
			422.835556930222	0.722698072805139\\
			422.857975954896	0.722698072805139\\
			422.857975954896	0.723233404710921\\
			423.284199087458	0.723233404710921\\
			423.284199087458	0.723768736616702\\
			424.402270555657	0.723768736616702\\
			424.402270555657	0.724304068522484\\
			424.837289465797	0.724304068522484\\
			424.837289465797	0.724839400428266\\
			424.983360883218	0.724839400428266\\
			424.983360883218	0.725374732334047\\
			426.211600651317	0.725374732334047\\
			426.211600651317	0.725910064239829\\
			426.316563122178	0.725910064239829\\
			426.316563122178	0.72644539614561\\
			426.987691063167	0.72644539614561\\
			426.987691063167	0.726980728051392\\
			427.775813225719	0.726980728051392\\
			427.775813225719	0.727516059957173\\
			428.047283138254	0.727516059957173\\
			428.047283138254	0.728051391862955\\
			430.265496174877	0.728051391862955\\
			430.265496174877	0.728586723768737\\
			430.51323117585	0.728586723768737\\
			430.51323117585	0.729122055674518\\
			431.515647492194	0.729122055674518\\
			431.515647492194	0.7296573875803\\
			432.273981304427	0.7296573875803\\
			432.273981304427	0.730192719486081\\
			435.240907447296	0.730192719486081\\
			435.240907447296	0.730728051391863\\
			435.81155574841	0.730728051391863\\
			435.81155574841	0.731263383297645\\
			436.047403186173	0.731263383297645\\
			436.047403186173	0.731798715203426\\
			437.104597553541	0.731798715203426\\
			437.104597553541	0.732334047109208\\
			440.239551532675	0.732334047109208\\
			440.239551532675	0.732869379014989\\
			443.647059410102	0.732869379014989\\
			443.647059410102	0.733404710920771\\
			444.413286092785	0.733404710920771\\
			444.413286092785	0.733940042826552\\
			444.77860399357	0.733940042826552\\
			444.77860399357	0.734475374732334\\
			445.693997939194	0.734475374732334\\
			445.693997939194	0.735010706638116\\
			446.409324565009	0.735010706638116\\
			446.409324565009	0.735546038543897\\
			446.787989946352	0.735546038543897\\
			446.787989946352	0.736081370449679\\
			447.205958366696	0.736081370449679\\
			447.205958366696	0.73661670235546\\
			448.557349343994	0.73661670235546\\
			448.557349343994	0.737152034261242\\
			448.883254037812	0.737152034261242\\
			448.883254037812	0.737687366167024\\
			449.304774409157	0.737687366167024\\
			449.304774409157	0.738222698072805\\
			449.941711977675	0.738222698072805\\
			449.941711977675	0.738758029978587\\
			451.152114315802	0.738758029978587\\
			451.152114315802	0.739293361884368\\
			453.665685388994	0.739293361884368\\
			453.665685388994	0.73982869379015\\
			453.725545499907	0.73982869379015\\
			453.725545499907	0.740364025695932\\
			454.373716652124	0.740364025695932\\
			454.373716652124	0.740899357601713\\
			455.184420303541	0.740899357601713\\
			455.184420303541	0.741434689507495\\
			455.25773132774	0.741434689507495\\
			455.25773132774	0.741970021413276\\
			455.967312409164	0.741970021413276\\
			455.967312409164	0.742505353319058\\
			456.268718147455	0.742505353319058\\
			456.268718147455	0.743040685224839\\
			457.428408925053	0.743040685224839\\
			457.428408925053	0.743576017130621\\
			458.024089046292	0.743576017130621\\
			458.024089046292	0.744111349036403\\
			459.792006559753	0.744111349036403\\
			459.792006559753	0.744646680942184\\
			461.0065361327	0.744646680942184\\
			461.0065361327	0.745182012847966\\
			461.238980617039	0.745182012847966\\
			461.238980617039	0.745717344753747\\
			462.236198701674	0.745717344753747\\
			462.236198701674	0.746252676659529\\
			462.630851315456	0.746252676659529\\
			462.630851315456	0.74678800856531\\
			463.534466910893	0.74678800856531\\
			463.534466910893	0.747323340471092\\
			463.703131098137	0.747323340471092\\
			463.703131098137	0.747858672376874\\
			466.132334399097	0.747858672376874\\
			466.132334399097	0.748394004282655\\
			466.197905003899	0.748394004282655\\
			466.197905003899	0.748929336188437\\
			466.616583564467	0.748929336188437\\
			466.616583564467	0.749464668094218\\
			469.391222770939	0.749464668094218\\
			469.391222770939	0.75\\
			470.763398694751	0.75\\
			470.763398694751	0.750535331905782\\
			474.750658698868	0.750535331905782\\
			474.750658698868	0.751070663811563\\
			475.895421813643	0.751070663811563\\
			475.895421813643	0.751605995717345\\
			477.39518469323	0.751605995717345\\
			477.39518469323	0.752141327623126\\
			478.686450215926	0.752141327623126\\
			478.686450215926	0.752676659528908\\
			478.828224905995	0.752676659528908\\
			478.828224905995	0.75321199143469\\
			478.863736469762	0.75321199143469\\
			478.863736469762	0.753747323340471\\
			479.378980624928	0.753747323340471\\
			479.378980624928	0.754282655246253\\
			483.615246529711	0.754282655246253\\
			483.615246529711	0.754817987152034\\
			486.541684607395	0.754817987152034\\
			486.541684607395	0.755353319057816\\
			486.858496778749	0.755353319057816\\
			486.858496778749	0.755888650963597\\
			487.051455457192	0.755888650963597\\
			487.051455457192	0.756423982869379\\
			487.156901953289	0.756423982869379\\
			487.156901953289	0.756959314775161\\
			487.59294978499	0.756959314775161\\
			487.59294978499	0.757494646680942\\
			488.294432408698	0.757494646680942\\
			488.294432408698	0.758029978586724\\
			489.939606883586	0.758029978586724\\
			489.939606883586	0.758565310492505\\
			492.23972871932	0.758565310492505\\
			492.23972871932	0.759100642398287\\
			492.946230650596	0.759100642398287\\
			492.946230650596	0.759635974304068\\
			493.815167049793	0.759635974304068\\
			493.815167049793	0.76017130620985\\
			494.075340538699	0.76017130620985\\
			494.075340538699	0.760706638115632\\
			494.597409338077	0.760706638115632\\
			494.597409338077	0.761241970021413\\
			495.39393690091	0.761241970021413\\
			495.39393690091	0.761777301927195\\
			496.00738807321	0.761777301927195\\
			496.00738807321	0.762312633832976\\
			497.35358739923	0.762312633832976\\
			497.35358739923	0.762847965738758\\
			500.799793480115	0.762847965738758\\
			500.799793480115	0.76338329764454\\
			501.784926074094	0.76338329764454\\
			501.784926074094	0.763918629550321\\
			502.101361855178	0.763918629550321\\
			502.101361855178	0.764453961456103\\
			504.051264395147	0.764453961456103\\
			504.051264395147	0.764989293361884\\
			504.723925918243	0.764989293361884\\
			504.723925918243	0.765524625267666\\
			504.94222372415	0.765524625267666\\
			504.94222372415	0.766059957173448\\
			506.118307756244	0.766059957173448\\
			506.118307756244	0.766595289079229\\
			507.436049189828	0.766595289079229\\
			507.436049189828	0.767130620985011\\
			508.114241069406	0.767130620985011\\
			508.114241069406	0.767665952890792\\
			508.425268091275	0.767665952890792\\
			508.425268091275	0.768201284796574\\
			509.483462590767	0.768201284796574\\
			509.483462590767	0.768736616702355\\
			511.013244148178	0.768736616702355\\
			511.013244148178	0.769271948608137\\
			511.982201837829	0.769271948608137\\
			511.982201837829	0.769807280513919\\
			512.345333912439	0.769807280513919\\
			512.345333912439	0.7703426124197\\
			512.997610235205	0.7703426124197\\
			512.997610235205	0.770877944325482\\
			513.440675299479	0.770877944325482\\
			513.440675299479	0.771413276231263\\
			513.766472563384	0.771413276231263\\
			513.766472563384	0.771948608137045\\
			515.568391285246	0.771948608137045\\
			515.568391285246	0.772483940042827\\
			515.619550034839	0.772483940042827\\
			515.619550034839	0.773019271948608\\
			516.091293557336	0.773019271948608\\
			516.091293557336	0.77355460385439\\
			518.736042497249	0.77355460385439\\
			518.736042497249	0.774089935760171\\
			521.283838507584	0.774089935760171\\
			521.283838507584	0.774625267665953\\
			521.56425802604	0.774625267665953\\
			521.56425802604	0.775160599571734\\
			522.368673415496	0.775160599571734\\
			522.368673415496	0.775695931477516\\
			522.408510574787	0.775695931477516\\
			522.408510574787	0.776231263383298\\
			522.60102313211	0.776231263383298\\
			522.60102313211	0.776766595289079\\
			522.976119622303	0.776766595289079\\
			522.976119622303	0.777301927194861\\
			522.996971864561	0.777301927194861\\
			522.996971864561	0.777837259100642\\
			524.156285348459	0.777837259100642\\
			524.156285348459	0.778372591006424\\
			525.100995966511	0.778372591006424\\
			525.100995966511	0.778907922912206\\
			528.544704353234	0.778907922912206\\
			528.544704353234	0.779443254817987\\
			529.823274871668	0.779443254817987\\
			529.823274871668	0.779978586723769\\
			530.270976595243	0.779978586723769\\
			530.270976595243	0.78051391862955\\
			530.327090941824	0.78051391862955\\
			530.327090941824	0.781049250535332\\
			531.705640560291	0.781049250535332\\
			531.705640560291	0.781584582441114\\
			533.23282165786	0.781584582441114\\
			533.23282165786	0.782119914346895\\
			533.758224332423	0.782119914346895\\
			533.758224332423	0.782655246252677\\
			534.431871285335	0.782655246252677\\
			534.431871285335	0.783190578158458\\
			536.913033812899	0.783190578158458\\
			536.913033812899	0.78372591006424\\
			537.069162365539	0.78372591006424\\
			537.069162365539	0.784261241970021\\
			537.297706066914	0.784261241970021\\
			537.297706066914	0.784796573875803\\
			539.040927277274	0.784796573875803\\
			539.040927277274	0.785331905781585\\
			540.652539753673	0.785331905781585\\
			540.652539753673	0.785867237687366\\
			541.016731069434	0.785867237687366\\
			541.016731069434	0.786402569593148\\
			541.027240041343	0.786402569593148\\
			541.027240041343	0.786937901498929\\
			541.382482189686	0.786937901498929\\
			541.382482189686	0.787473233404711\\
			543.961443633115	0.787473233404711\\
			543.961443633115	0.788008565310492\\
			545.050878096662	0.788008565310492\\
			545.050878096662	0.788543897216274\\
			546.787773222138	0.788543897216274\\
			546.787773222138	0.789079229122056\\
			547.280733901221	0.789079229122056\\
			547.280733901221	0.789614561027837\\
			548.778004435873	0.789614561027837\\
			548.778004435873	0.790149892933619\\
			550.826305216193	0.790149892933619\\
			550.826305216193	0.7906852248394\\
			552.370725421771	0.7906852248394\\
			552.370725421771	0.791220556745182\\
			552.497744000829	0.791220556745182\\
			552.497744000829	0.791755888650964\\
			553.357716743456	0.791755888650964\\
			553.357716743456	0.792291220556745\\
			553.610075410383	0.792291220556745\\
			553.610075410383	0.792826552462527\\
			554.552541432194	0.792826552462527\\
			554.552541432194	0.793361884368308\\
			558.919869483973	0.793361884368308\\
			558.919869483973	0.79389721627409\\
			559.931061334495	0.79389721627409\\
			559.931061334495	0.794432548179872\\
			563.708640416191	0.794432548179872\\
			563.708640416191	0.794967880085653\\
			564.50004690555	0.794967880085653\\
			564.50004690555	0.795503211991435\\
			567.348938926876	0.795503211991435\\
			567.348938926876	0.796038543897216\\
			572.087557484714	0.796038543897216\\
			572.087557484714	0.796573875802998\\
			573.596945548242	0.796573875802998\\
			573.596945548242	0.797109207708779\\
			573.899797843074	0.797109207708779\\
			573.899797843074	0.797644539614561\\
			574.889540633678	0.797644539614561\\
			574.889540633678	0.798179871520343\\
			575.167504005029	0.798179871520343\\
			575.167504005029	0.798715203426124\\
			577.283801130106	0.798715203426124\\
			577.283801130106	0.799250535331906\\
			577.295284530679	0.799250535331906\\
			577.295284530679	0.799785867237687\\
			578.350057459596	0.799785867237687\\
			578.350057459596	0.800321199143469\\
			578.569460657896	0.800321199143469\\
			578.569460657896	0.800856531049251\\
			578.623489050274	0.800856531049251\\
			578.623489050274	0.801391862955032\\
			579.077069809732	0.801391862955032\\
			579.077069809732	0.801927194860814\\
			580.093897012513	0.801927194860814\\
			580.093897012513	0.802462526766595\\
			580.568928560493	0.802462526766595\\
			580.568928560493	0.802997858672377\\
			582.693281061159	0.802997858672377\\
			582.693281061159	0.803533190578158\\
			587.862842100778	0.803533190578158\\
			587.862842100778	0.80406852248394\\
			592.81782225061	0.80406852248394\\
			592.81782225061	0.804603854389722\\
			593.577341782786	0.804603854389722\\
			593.577341782786	0.805139186295503\\
			595.116132484661	0.805139186295503\\
			595.116132484661	0.805674518201285\\
			596.662494934033	0.805674518201285\\
			596.662494934033	0.806209850107066\\
			600.804874620934	0.806209850107066\\
			600.804874620934	0.806745182012848\\
			600.888656624165	0.806745182012848\\
			600.888656624165	0.80728051391863\\
			601.01960795935	0.80728051391863\\
			601.01960795935	0.807815845824411\\
			601.484173236919	0.807815845824411\\
			601.484173236919	0.808351177730193\\
			603.305908972464	0.808351177730193\\
			603.305908972464	0.808886509635974\\
			604.24354879257	0.808886509635974\\
			604.24354879257	0.809421841541756\\
			604.409398542807	0.809421841541756\\
			604.409398542807	0.809957173447537\\
			605.90411361788	0.809957173447537\\
			605.90411361788	0.810492505353319\\
			607.03361042277	0.810492505353319\\
			607.03361042277	0.811027837259101\\
			610.400339920399	0.811027837259101\\
			610.400339920399	0.811563169164882\\
			611.259116492026	0.811563169164882\\
			611.259116492026	0.812098501070664\\
			616.829995168862	0.812098501070664\\
			616.829995168862	0.812633832976445\\
			617.386569342473	0.812633832976445\\
			617.386569342473	0.813169164882227\\
			620.653587773784	0.813169164882227\\
			620.653587773784	0.813704496788009\\
			621.319697919839	0.813704496788009\\
			621.319697919839	0.81423982869379\\
			621.750357087253	0.81423982869379\\
			621.750357087253	0.814775160599572\\
			623.362475255823	0.814775160599572\\
			623.362475255823	0.815310492505353\\
			625.137013018749	0.815310492505353\\
			625.137013018749	0.815845824411135\\
			626.182031604484	0.815845824411135\\
			626.182031604484	0.816381156316916\\
			627.359420290901	0.816381156316916\\
			627.359420290901	0.816916488222698\\
			629.423638435312	0.816916488222698\\
			629.423638435312	0.81745182012848\\
			630.303617282752	0.81745182012848\\
			630.303617282752	0.817987152034261\\
			633.444056171305	0.817987152034261\\
			633.444056171305	0.818522483940043\\
			633.533695037782	0.818522483940043\\
			633.533695037782	0.819057815845824\\
			633.633092568047	0.819057815845824\\
			633.633092568047	0.819593147751606\\
			634.851840229551	0.819593147751606\\
			634.851840229551	0.820128479657388\\
			636.560948897515	0.820128479657388\\
			636.560948897515	0.820663811563169\\
			639.057983451496	0.820663811563169\\
			639.057983451496	0.821199143468951\\
			639.876614660378	0.821199143468951\\
			639.876614660378	0.821734475374732\\
			640.441358315674	0.821734475374732\\
			640.441358315674	0.822269807280514\\
			640.564822522184	0.822269807280514\\
			640.564822522184	0.822805139186295\\
			642.67410728945	0.822805139186295\\
			642.67410728945	0.823340471092077\\
			644.056904885387	0.823340471092077\\
			644.056904885387	0.823875802997859\\
			644.389586241875	0.823875802997859\\
			644.389586241875	0.82441113490364\\
			645.529552290018	0.82441113490364\\
			645.529552290018	0.824946466809422\\
			646.223310066995	0.824946466809422\\
			646.223310066995	0.825481798715203\\
			647.217803679427	0.825481798715203\\
			647.217803679427	0.826017130620985\\
			647.574579223323	0.826017130620985\\
			647.574579223323	0.826552462526767\\
			650.401269527179	0.826552462526767\\
			650.401269527179	0.827087794432548\\
			652.263826642051	0.827087794432548\\
			652.263826642051	0.82762312633833\\
			652.651903822725	0.82762312633833\\
			652.651903822725	0.828158458244111\\
			653.253360080873	0.828158458244111\\
			653.253360080873	0.828693790149893\\
			653.628211458085	0.828693790149893\\
			653.628211458085	0.829229122055675\\
			655.170549547091	0.829229122055675\\
			655.170549547091	0.829764453961456\\
			655.747355558494	0.829764453961456\\
			655.747355558494	0.830299785867238\\
			657.391145212285	0.830299785867238\\
			657.391145212285	0.830835117773019\\
			660.545202279856	0.830835117773019\\
			660.545202279856	0.831370449678801\\
			666.21584597687	0.831370449678801\\
			666.21584597687	0.831905781584582\\
			668.935555090617	0.831905781584582\\
			668.935555090617	0.832441113490364\\
			674.491489059275	0.832441113490364\\
			674.491489059275	0.832976445396146\\
			677.579872161931	0.832976445396146\\
			677.579872161931	0.833511777301927\\
			678.837824076842	0.833511777301927\\
			678.837824076842	0.834047109207709\\
			679.436253553137	0.834047109207709\\
			679.436253553137	0.83458244111349\\
			680.785205615472	0.83458244111349\\
			680.785205615472	0.835117773019272\\
			682.798406635939	0.835117773019272\\
			682.798406635939	0.835653104925054\\
			685.666104190338	0.835653104925054\\
			685.666104190338	0.836188436830835\\
			686.516544883748	0.836188436830835\\
			686.516544883748	0.836723768736617\\
			694.576561058553	0.836723768736617\\
			694.576561058553	0.837259100642398\\
			695.430276725693	0.837259100642398\\
			695.430276725693	0.83779443254818\\
			697.4648194091	0.83779443254818\\
			697.4648194091	0.838329764453961\\
			698.357982602987	0.838329764453961\\
			698.357982602987	0.838865096359743\\
			700.678150268344	0.838865096359743\\
			700.678150268344	0.839400428265525\\
			700.848424049186	0.839400428265525\\
			700.848424049186	0.839935760171306\\
			701.019832020478	0.839935760171306\\
			701.019832020478	0.840471092077088\\
			704.172752929175	0.840471092077088\\
			704.172752929175	0.841006423982869\\
			705.348308132767	0.841006423982869\\
			705.348308132767	0.841541755888651\\
			705.809514692404	0.841541755888651\\
			705.809514692404	0.842077087794433\\
			709.17542953143	0.842077087794433\\
			709.17542953143	0.842612419700214\\
			710.312407585844	0.842612419700214\\
			710.312407585844	0.843147751605996\\
			718.388624671447	0.843147751605996\\
			718.388624671447	0.843683083511777\\
			725.3935282903	0.843683083511777\\
			725.3935282903	0.844218415417559\\
			729.262431841861	0.844218415417559\\
			729.262431841861	0.844753747323341\\
			729.701593336932	0.844753747323341\\
			729.701593336932	0.845289079229122\\
			733.603238573719	0.845289079229122\\
			733.603238573719	0.845824411134904\\
			735.743093403595	0.845824411134904\\
			735.743093403595	0.846359743040685\\
			735.809159334544	0.846359743040685\\
			735.809159334544	0.846895074946467\\
			746.006363921825	0.846895074946467\\
			746.006363921825	0.847430406852248\\
			747.273453265091	0.847430406852248\\
			747.273453265091	0.84796573875803\\
			750.243100949247	0.84796573875803\\
			750.243100949247	0.848501070663812\\
			750.787796128855	0.848501070663812\\
			750.787796128855	0.849036402569593\\
			753.439795068289	0.849036402569593\\
			753.439795068289	0.849571734475375\\
			753.646060904749	0.849571734475375\\
			753.646060904749	0.850107066381156\\
			754.799408818978	0.850107066381156\\
			754.799408818978	0.850642398286938\\
			757.957279227949	0.850642398286938\\
			757.957279227949	0.851177730192719\\
			763.785719875639	0.851177730192719\\
			763.785719875639	0.851713062098501\\
			765.601547119346	0.851713062098501\\
			765.601547119346	0.852248394004283\\
			766.571356989726	0.852248394004283\\
			766.571356989726	0.852783725910064\\
			767.698641478492	0.852783725910064\\
			767.698641478492	0.853319057815846\\
			778.365808681568	0.853319057815846\\
			778.365808681568	0.853854389721627\\
			788.780828416139	0.853854389721627\\
			788.780828416139	0.854389721627409\\
			789.929265968926	0.854389721627409\\
			789.929265968926	0.854925053533191\\
			790.369118806411	0.854925053533191\\
			790.369118806411	0.855460385438972\\
			800.911144028167	0.855460385438972\\
			800.911144028167	0.855995717344754\\
			801.881329283702	0.855995717344754\\
			801.881329283702	0.856531049250535\\
			805.833641648901	0.856531049250535\\
			805.833641648901	0.857066381156317\\
			807.476654745214	0.857066381156317\\
			807.476654745214	0.857601713062099\\
			808.217722534773	0.857601713062099\\
			808.217722534773	0.85813704496788\\
			810.062922405247	0.85813704496788\\
			810.062922405247	0.858672376873662\\
			815.379439155656	0.858672376873662\\
			815.379439155656	0.859207708779443\\
			815.641098485497	0.859207708779443\\
			815.641098485497	0.859743040685225\\
			820.23867890692	0.859743040685225\\
			820.23867890692	0.860278372591006\\
			824.344338777278	0.860278372591006\\
			824.344338777278	0.860813704496788\\
			826.220491822776	0.860813704496788\\
			826.220491822776	0.86134903640257\\
			828.881056659799	0.86134903640257\\
			828.881056659799	0.861884368308351\\
			830.3540615369	0.861884368308351\\
			830.3540615369	0.862419700214133\\
			830.384772340716	0.862419700214133\\
			830.384772340716	0.862955032119914\\
			836.73738057935	0.862955032119914\\
			836.73738057935	0.863490364025696\\
			839.650964895637	0.863490364025696\\
			839.650964895637	0.864025695931477\\
			842.548122703649	0.864025695931477\\
			842.548122703649	0.864561027837259\\
			843.668211338764	0.864561027837259\\
			843.668211338764	0.865096359743041\\
			851.771377613416	0.865096359743041\\
			851.771377613416	0.865631691648822\\
			857.379985511895	0.865631691648822\\
			857.379985511895	0.866167023554604\\
			862.987928197503	0.866167023554604\\
			862.987928197503	0.866702355460385\\
			867.10952785337	0.866702355460385\\
			867.10952785337	0.867237687366167\\
			876.861050500295	0.867237687366167\\
			876.861050500295	0.867773019271949\\
			880.441556136059	0.867773019271949\\
			880.441556136059	0.86830835117773\\
			882.078137306894	0.86830835117773\\
			882.078137306894	0.868843683083512\\
			883.567084118761	0.868843683083512\\
			883.567084118761	0.869379014989293\\
			887.443235205047	0.869379014989293\\
			887.443235205047	0.869914346895075\\
			887.915164949045	0.869914346895075\\
			887.915164949045	0.870449678800857\\
			894.820266092326	0.870449678800857\\
			894.820266092326	0.870985010706638\\
			896.607441046496	0.870985010706638\\
			896.607441046496	0.87152034261242\\
			897.278523901544	0.87152034261242\\
			897.278523901544	0.872055674518201\\
			905.404374633163	0.872055674518201\\
			905.404374633163	0.872591006423983\\
			906.664777897233	0.872591006423983\\
			906.664777897233	0.873126338329764\\
			921.974825093816	0.873126338329764\\
			921.974825093816	0.873661670235546\\
			926.269431141766	0.873661670235546\\
			926.269431141766	0.874197002141328\\
			927.036794063318	0.874197002141328\\
			927.036794063318	0.874732334047109\\
			928.40060101724	0.874732334047109\\
			928.40060101724	0.875267665952891\\
			934.145442237546	0.875267665952891\\
			934.145442237546	0.875802997858672\\
			935.789105838445	0.875802997858672\\
			935.789105838445	0.876338329764454\\
			938.449799126211	0.876338329764454\\
			938.449799126211	0.876873661670236\\
			939.525327576269	0.876873661670236\\
			939.525327576269	0.877408993576017\\
			942.482518943425	0.877408993576017\\
			942.482518943425	0.877944325481799\\
			943.095495041987	0.877944325481799\\
			943.095495041987	0.87847965738758\\
			944.144216850552	0.87847965738758\\
			944.144216850552	0.879014989293362\\
			945.402418879592	0.879014989293362\\
			945.402418879592	0.879550321199143\\
			948.857658227308	0.879550321199143\\
			948.857658227308	0.880085653104925\\
			949.637646911084	0.880085653104925\\
			949.637646911084	0.880620985010707\\
			952.080134812695	0.880620985010707\\
			952.080134812695	0.881156316916488\\
			954.742344189959	0.881156316916488\\
			954.742344189959	0.88169164882227\\
			958.937580888603	0.88169164882227\\
			958.937580888603	0.882226980728051\\
			964.224798301299	0.882226980728051\\
			964.224798301299	0.882762312633833\\
			965.017106475998	0.882762312633833\\
			965.017106475998	0.883297644539615\\
			965.467179988452	0.883297644539615\\
			965.467179988452	0.883832976445396\\
			974.564880933012	0.883832976445396\\
			974.564880933012	0.884368308351178\\
			976.069872101603	0.884368308351178\\
			976.069872101603	0.884903640256959\\
			976.173066969061	0.884903640256959\\
			976.173066969061	0.885438972162741\\
			980.602794859954	0.885438972162741\\
			980.602794859954	0.885974304068523\\
			981.422426220138	0.885974304068523\\
			981.422426220138	0.886509635974304\\
			983.842258764662	0.886509635974304\\
			983.842258764662	0.887044967880086\\
			992.953412709953	0.887044967880086\\
			992.953412709953	0.887580299785867\\
			996.706061539533	0.887580299785867\\
			996.706061539533	0.888115631691649\\
			999.137138752193	0.888115631691649\\
			999.137138752193	0.88865096359743\\
			999.764578898113	0.88865096359743\\
			999.764578898113	0.889186295503212\\
			1009.47714095443	0.889186295503212\\
			1009.47714095443	0.889721627408994\\
			1016.24315046848	0.889721627408994\\
			1016.24315046848	0.890256959314775\\
			1020.13411229325	0.890256959314775\\
			1020.13411229325	0.890792291220557\\
			1020.60386169668	0.890792291220557\\
			1020.60386169668	0.891327623126338\\
			1031.42737685051	0.891327623126338\\
			1031.42737685051	0.89186295503212\\
			1031.9744704159	0.89186295503212\\
			1031.9744704159	0.892398286937901\\
			1039.3832113857	0.892398286937901\\
			1039.3832113857	0.892933618843683\\
			1043.28536503257	0.892933618843683\\
			1043.28536503257	0.893468950749465\\
			1046.2804643721	0.893468950749465\\
			1046.2804643721	0.894004282655246\\
			1051.36888459119	0.894004282655246\\
			1051.36888459119	0.894539614561028\\
			1055.22034077994	0.894539614561028\\
			1055.22034077994	0.895074946466809\\
			1059.51248732972	0.895074946466809\\
			1059.51248732972	0.895610278372591\\
			1059.95781576871	0.895610278372591\\
			1059.95781576871	0.896145610278373\\
			1060.47921748251	0.896145610278373\\
			1060.47921748251	0.896680942184154\\
			1061.03963580111	0.896680942184154\\
			1061.03963580111	0.897216274089936\\
			1063.29767999261	0.897216274089936\\
			1063.29767999261	0.897751605995717\\
			1064.33998615287	0.897751605995717\\
			1064.33998615287	0.898286937901499\\
			1066.15284245978	0.898286937901499\\
			1066.15284245978	0.898822269807281\\
			1072.97985610529	0.898822269807281\\
			1072.97985610529	0.899357601713062\\
			1073.60659031446	0.899357601713062\\
			1073.60659031446	0.899892933618844\\
			1077.95192702602	0.899892933618844\\
			1077.95192702602	0.900428265524625\\
			1086.18813949933	0.900428265524625\\
			1086.18813949933	0.900963597430407\\
			1094.63392170689	0.900963597430407\\
			1094.63392170689	0.901498929336188\\
			1100.58875091093	0.901498929336188\\
			1100.58875091093	0.90203426124197\\
			1105.5549664951	0.90203426124197\\
			1105.5549664951	0.902569593147752\\
			1113.63945549853	0.902569593147752\\
			1113.63945549853	0.903104925053533\\
			1122.83726977551	0.903104925053533\\
			1122.83726977551	0.903640256959315\\
			1124.47152739397	0.903640256959315\\
			1124.47152739397	0.904175588865096\\
			1130.01178693528	0.904175588865096\\
			1130.01178693528	0.904710920770878\\
			1130.72469316451	0.904710920770878\\
			1130.72469316451	0.905246252676659\\
			1131.1925862368	0.905246252676659\\
			1131.1925862368	0.905781584582441\\
			1137.38005301363	0.905781584582441\\
			1137.38005301363	0.906316916488223\\
			1137.7607195902	0.906316916488223\\
			1137.7607195902	0.906852248394004\\
			1138.13403228847	0.906852248394004\\
			1138.13403228847	0.907387580299786\\
			1139.10439904073	0.907387580299786\\
			1139.10439904073	0.907922912205567\\
			1141.94006467316	0.907922912205567\\
			1141.94006467316	0.908458244111349\\
			1145.09830943395	0.908458244111349\\
			1145.09830943395	0.908993576017131\\
			1157.9783272061	0.908993576017131\\
			1157.9783272061	0.909528907922912\\
			1166.31214611829	0.909528907922912\\
			1166.31214611829	0.910064239828694\\
			1167.80184758649	0.910064239828694\\
			1167.80184758649	0.910599571734475\\
			1171.47477888558	0.910599571734475\\
			1171.47477888558	0.911134903640257\\
			1173.93380414152	0.911134903640257\\
			1173.93380414152	0.911670235546039\\
			1186.1535380828	0.911670235546039\\
			1186.1535380828	0.91220556745182\\
			1198.77403077104	0.91220556745182\\
			1198.77403077104	0.912740899357602\\
			1202.07112784695	0.912740899357602\\
			1202.07112784695	0.913276231263383\\
			1202.12028665964	0.913276231263383\\
			1202.12028665964	0.913811563169165\\
			1217.28764492286	0.913811563169165\\
			1217.28764492286	0.914346895074946\\
			1220.43750947012	0.914346895074946\\
			1220.43750947012	0.914882226980728\\
			1220.66227865395	0.914882226980728\\
			1220.66227865395	0.91541755888651\\
			1226.20216213889	0.91541755888651\\
			1226.20216213889	0.915952890792291\\
			1230.1468322976	0.915952890792291\\
			1230.1468322976	0.916488222698073\\
			1253.04647054011	0.916488222698073\\
			1253.04647054011	0.917023554603854\\
			1255.60760045282	0.917023554603854\\
			1255.60760045282	0.917558886509636\\
			1256.46380652966	0.917558886509636\\
			1256.46380652966	0.918094218415418\\
			1270.98976338683	0.918094218415418\\
			1270.98976338683	0.918629550321199\\
			1271.46582509166	0.918629550321199\\
			1271.46582509166	0.919164882226981\\
			1293.76391416595	0.919164882226981\\
			1293.76391416595	0.919700214132762\\
			1295.32056819591	0.919700214132762\\
			1295.32056819591	0.920235546038544\\
			1297.1799615037	0.920235546038544\\
			1297.1799615037	0.920770877944325\\
			1309.71967119866	0.920770877944325\\
			1309.71967119866	0.921306209850107\\
			1310.21034141536	0.921306209850107\\
			1310.21034141536	0.921841541755889\\
			1312.69832522287	0.921841541755889\\
			1312.69832522287	0.92237687366167\\
			1316.5005145804	0.92237687366167\\
			1316.5005145804	0.922912205567452\\
			1332.16622972252	0.922912205567452\\
			1332.16622972252	0.923447537473233\\
			1362.03989992403	0.923447537473233\\
			1362.03989992403	0.923982869379015\\
			1381.5582733897	0.923982869379015\\
			1381.5582733897	0.924518201284797\\
			1392.32396149149	0.924518201284797\\
			1392.32396149149	0.925053533190578\\
			1413.51276770854	0.925053533190578\\
			1413.51276770854	0.92558886509636\\
			1414.65978394009	0.92558886509636\\
			1414.65978394009	0.926124197002141\\
			1418.72438707739	0.926124197002141\\
			1418.72438707739	0.926659528907923\\
			1427.28293790488	0.926659528907923\\
			1427.28293790488	0.927194860813705\\
			1461.43501534495	0.927194860813705\\
			1461.43501534495	0.927730192719486\\
			1462.45419546014	0.927730192719486\\
			1462.45419546014	0.928265524625268\\
			1471.5584037582	0.928265524625268\\
			1471.5584037582	0.928800856531049\\
			1488.51673443321	0.928800856531049\\
			1488.51673443321	0.929336188436831\\
			1493.85489001068	0.929336188436831\\
			1493.85489001068	0.929871520342612\\
			1512.87162204961	0.929871520342612\\
		};
		\addlegendentry{LSTM (3 GSNs, 1 SN)}
		
\addplot [color=mycolor1, line width=1.0pt, dashed]
table[row sep=crcr]{%
			6.39980956581367	0\\
			6.39980956581367	0.000535331905781585\\
			6.57866426806113	0.000535331905781585\\
			6.57866426806113	0.00107066381156317\\
			7.64616033218541	0.00107066381156317\\
			7.64616033218541	0.00160599571734475\\
			8.30386443853653	0.00160599571734475\\
			8.30386443853653	0.00214132762312634\\
			8.56462054684764	0.00214132762312634\\
			8.56462054684764	0.00267665952890792\\
			8.63042554766387	0.00267665952890792\\
			8.63042554766387	0.00321199143468951\\
			9.23687494807202	0.00321199143468951\\
			9.23687494807202	0.00374732334047109\\
			9.81692526627228	0.00374732334047109\\
			9.81692526627228	0.00428265524625268\\
			10.763427627821	0.00428265524625268\\
			10.763427627821	0.00481798715203426\\
			10.9692130716323	0.00481798715203426\\
			10.9692130716323	0.00535331905781585\\
			11.7228320111264	0.00535331905781585\\
			11.7228320111264	0.00588865096359743\\
			12.1046998492809	0.00588865096359743\\
			12.1046998492809	0.00642398286937901\\
			12.402819574277	0.00642398286937901\\
			12.402819574277	0.0069593147751606\\
			12.6072900883216	0.0069593147751606\\
			12.6072900883216	0.00749464668094218\\
			12.6881226622572	0.00749464668094218\\
			12.6881226622572	0.00802997858672377\\
			12.7375962104884	0.00802997858672377\\
			12.7375962104884	0.00856531049250535\\
			12.9112970826477	0.00856531049250535\\
			12.9112970826477	0.00910064239828694\\
			13.399698626773	0.00910064239828694\\
			13.399698626773	0.00963597430406852\\
			14.3246020420705	0.00963597430406852\\
			14.3246020420705	0.0101713062098501\\
			14.410797053052	0.0101713062098501\\
			14.410797053052	0.0107066381156317\\
			14.4327314539564	0.0107066381156317\\
			14.4327314539564	0.0112419700214133\\
			14.5438759154876	0.0112419700214133\\
			14.5438759154876	0.0117773019271949\\
			14.588751134522	0.0117773019271949\\
			14.588751134522	0.0123126338329764\\
			14.7559562056038	0.0123126338329764\\
			14.7559562056038	0.012847965738758\\
			14.7957388057923	0.012847965738758\\
			14.7957388057923	0.0133832976445396\\
			14.9379228010607	0.0133832976445396\\
			14.9379228010607	0.0139186295503212\\
			15.227607113672	0.0139186295503212\\
			15.227607113672	0.0144539614561028\\
			15.7709596298082	0.0144539614561028\\
			15.7709596298082	0.0149892933618844\\
			16.5169626922747	0.0149892933618844\\
			16.5169626922747	0.015524625267666\\
			16.8842407646428	0.015524625267666\\
			16.8842407646428	0.0160599571734475\\
			17.1244612845261	0.0160599571734475\\
			17.1244612845261	0.0165952890792291\\
			17.2537600332155	0.0165952890792291\\
			17.2537600332155	0.0171306209850107\\
			17.6065779022491	0.0171306209850107\\
			17.6065779022491	0.0176659528907923\\
			17.6749837124163	0.0176659528907923\\
			17.6749837124163	0.0182012847965739\\
			17.7597334198438	0.0182012847965739\\
			17.7597334198438	0.0187366167023555\\
			19.0907936186202	0.0187366167023555\\
			19.0907936186202	0.019271948608137\\
			19.369232439801	0.019271948608137\\
			19.369232439801	0.0198072805139186\\
			19.5763100355379	0.0198072805139186\\
			19.5763100355379	0.0203426124197002\\
			19.685386821618	0.0203426124197002\\
			19.685386821618	0.0208779443254818\\
			19.8764702245622	0.0208779443254818\\
			19.8764702245622	0.0214132762312634\\
			20.4388148788965	0.0214132762312634\\
			20.4388148788965	0.021948608137045\\
			20.5218003674185	0.021948608137045\\
			20.5218003674185	0.0224839400428266\\
			20.524299942706	0.0224839400428266\\
			20.524299942706	0.0230192719486081\\
			21.5357378757931	0.0230192719486081\\
			21.5357378757931	0.0235546038543897\\
			22.1547989720045	0.0235546038543897\\
			22.1547989720045	0.0240899357601713\\
			22.2806433235944	0.0240899357601713\\
			22.2806433235944	0.0246252676659529\\
			22.3645830757181	0.0246252676659529\\
			22.3645830757181	0.0251605995717345\\
			22.7842758547387	0.0251605995717345\\
			22.7842758547387	0.0256959314775161\\
			22.969282290517	0.0256959314775161\\
			22.969282290517	0.0262312633832976\\
			22.9757095461024	0.0262312633832976\\
			22.9757095461024	0.0267665952890792\\
			22.9980980948507	0.0267665952890792\\
			22.9980980948507	0.0273019271948608\\
			23.1110652350351	0.0273019271948608\\
			23.1110652350351	0.0278372591006424\\
			23.7840140494558	0.0278372591006424\\
			23.7840140494558	0.028372591006424\\
			23.8881621303324	0.028372591006424\\
			23.8881621303324	0.0289079229122056\\
			24.0168635234453	0.0289079229122056\\
			24.0168635234453	0.0294432548179872\\
			24.3645808675099	0.0294432548179872\\
			24.3645808675099	0.0299785867237687\\
			24.9842972626458	0.0299785867237687\\
			24.9842972626458	0.0305139186295503\\
			25.518525443259	0.0305139186295503\\
			25.518525443259	0.0310492505353319\\
			25.7250228131715	0.0310492505353319\\
			25.7250228131715	0.0315845824411135\\
			25.8289808794564	0.0315845824411135\\
			25.8289808794564	0.0321199143468951\\
			25.9743004505548	0.0321199143468951\\
			25.9743004505548	0.0326552462526767\\
			26.5090628217063	0.0326552462526767\\
			26.5090628217063	0.0331905781584582\\
			26.6624894260022	0.0331905781584582\\
			26.6624894260022	0.0337259100642398\\
			27.4073673247232	0.0337259100642398\\
			27.4073673247232	0.0342612419700214\\
			27.7572291797981	0.0342612419700214\\
			27.7572291797981	0.034796573875803\\
			27.9112172532241	0.034796573875803\\
			27.9112172532241	0.0353319057815846\\
			28.4647569603986	0.0353319057815846\\
			28.4647569603986	0.0358672376873662\\
			29.1159819484818	0.0358672376873662\\
			29.1159819484818	0.0364025695931477\\
			29.3266287965928	0.0364025695931477\\
			29.3266287965928	0.0369379014989293\\
			29.4525840882377	0.0369379014989293\\
			29.4525840882377	0.0374732334047109\\
			29.5155266864631	0.0374732334047109\\
			29.5155266864631	0.0380085653104925\\
			29.5866128464462	0.0380085653104925\\
			29.5866128464462	0.0385438972162741\\
			29.9152095714337	0.0385438972162741\\
			29.9152095714337	0.0390792291220557\\
			30.0671330620558	0.0390792291220557\\
			30.0671330620558	0.0396145610278373\\
			30.1820913109614	0.0396145610278373\\
			30.1820913109614	0.0401498929336188\\
			30.4442404256227	0.0401498929336188\\
			30.4442404256227	0.0406852248394004\\
			30.4988828446345	0.0406852248394004\\
			30.4988828446345	0.041220556745182\\
			30.9668822266728	0.041220556745182\\
			30.9668822266728	0.0417558886509636\\
			31.519934217167	0.0417558886509636\\
			31.519934217167	0.0422912205567452\\
			31.538706384602	0.0422912205567452\\
			31.538706384602	0.0428265524625268\\
			31.9647816175427	0.0428265524625268\\
			31.9647816175427	0.0433618843683084\\
			32.3701470804038	0.0433618843683084\\
			32.3701470804038	0.0438972162740899\\
			32.4410078716639	0.0438972162740899\\
			32.4410078716639	0.0444325481798715\\
			32.7202078544762	0.0444325481798715\\
			32.7202078544762	0.0449678800856531\\
			32.8022604507878	0.0449678800856531\\
			32.8022604507878	0.0455032119914347\\
			32.9334727771142	0.0455032119914347\\
			32.9334727771142	0.0460385438972163\\
			33.1571341109334	0.0460385438972163\\
			33.1571341109334	0.0465738758029979\\
			33.3843426640226	0.0465738758029979\\
			33.3843426640226	0.0471092077087794\\
			33.3890242547923	0.0471092077087794\\
			33.3890242547923	0.047644539614561\\
			34.6193473738931	0.047644539614561\\
			34.6193473738931	0.0481798715203426\\
			34.9081252490116	0.0481798715203426\\
			34.9081252490116	0.0487152034261242\\
			35.0501958939968	0.0487152034261242\\
			35.0501958939968	0.0492505353319058\\
			35.0860907876028	0.0492505353319058\\
			35.0860907876028	0.0497858672376874\\
			35.1648964787587	0.0497858672376874\\
			35.1648964787587	0.0503211991434689\\
			35.3954216577139	0.0503211991434689\\
			35.3954216577139	0.0508565310492505\\
			35.5464499541213	0.0508565310492505\\
			35.5464499541213	0.0513918629550321\\
			35.6303894351921	0.0513918629550321\\
			35.6303894351921	0.0519271948608137\\
			35.6561966396155	0.0519271948608137\\
			35.6561966396155	0.0524625267665953\\
			35.6942643778133	0.0524625267665953\\
			35.6942643778133	0.0529978586723769\\
			36.9644153562586	0.0529978586723769\\
			36.9644153562586	0.0535331905781585\\
			37.9810683886168	0.0535331905781585\\
			37.9810683886168	0.05406852248394\\
			38.1781165784438	0.05406852248394\\
			38.1781165784438	0.0546038543897216\\
			38.2694178111659	0.0546038543897216\\
			38.2694178111659	0.0551391862955032\\
			38.3170514964419	0.0551391862955032\\
			38.3170514964419	0.0556745182012848\\
			38.4417849981113	0.0556745182012848\\
			38.4417849981113	0.0562098501070664\\
			38.8956110049402	0.0562098501070664\\
			38.8956110049402	0.056745182012848\\
			39.258039289835	0.056745182012848\\
			39.258039289835	0.0572805139186296\\
			39.3837952718075	0.0572805139186296\\
			39.3837952718075	0.0578158458244111\\
			39.79126043184	0.0578158458244111\\
			39.79126043184	0.0583511777301927\\
			39.9114708681376	0.0583511777301927\\
			39.9114708681376	0.0588865096359743\\
			39.9412223707403	0.0588865096359743\\
			39.9412223707403	0.0594218415417559\\
			40.3555648719285	0.0594218415417559\\
			40.3555648719285	0.0599571734475375\\
			40.3853347854729	0.0599571734475375\\
			40.3853347854729	0.0604925053533191\\
			41.7498197748593	0.0604925053533191\\
			41.7498197748593	0.0610278372591006\\
			41.7507067246432	0.0610278372591006\\
			41.7507067246432	0.0615631691648822\\
			42.2323218160259	0.0615631691648822\\
			42.2323218160259	0.0620985010706638\\
			42.3129280831674	0.0620985010706638\\
			42.3129280831674	0.0626338329764454\\
			42.3278124109735	0.0626338329764454\\
			42.3278124109735	0.063169164882227\\
			42.4582393093261	0.063169164882227\\
			42.4582393093261	0.0637044967880086\\
			42.5757836806029	0.0637044967880086\\
			42.5757836806029	0.0642398286937901\\
			42.9656914840554	0.0642398286937901\\
			42.9656914840554	0.0647751605995717\\
			43.2186401912702	0.0647751605995717\\
			43.2186401912702	0.0653104925053533\\
			43.4558979044612	0.0653104925053533\\
			43.4558979044612	0.0658458244111349\\
			43.5084285721244	0.0658458244111349\\
			43.5084285721244	0.0663811563169165\\
			43.6694894519373	0.0663811563169165\\
			43.6694894519373	0.0669164882226981\\
			44.0741075527343	0.0669164882226981\\
			44.0741075527343	0.0674518201284797\\
			44.2501516353174	0.0674518201284797\\
			44.2501516353174	0.0679871520342612\\
			44.702610668783	0.0679871520342612\\
			44.702610668783	0.0685224839400428\\
			44.78207081684	0.0685224839400428\\
			44.78207081684	0.0690578158458244\\
			45.0726323389317	0.0690578158458244\\
			45.0726323389317	0.069593147751606\\
			45.2027035695217	0.069593147751606\\
			45.2027035695217	0.0701284796573876\\
			45.2058018056886	0.0701284796573876\\
			45.2058018056886	0.0706638115631692\\
			45.5058680478807	0.0706638115631692\\
			45.5058680478807	0.0711991434689507\\
			45.5206130971895	0.0711991434689507\\
			45.5206130971895	0.0717344753747323\\
			45.9367150961928	0.0717344753747323\\
			45.9367150961928	0.0722698072805139\\
			46.1265485326188	0.0722698072805139\\
			46.1265485326188	0.0728051391862955\\
			46.4191911159872	0.0728051391862955\\
			46.4191911159872	0.0733404710920771\\
			46.6625334173627	0.0733404710920771\\
			46.6625334173627	0.0738758029978587\\
			46.7530549598047	0.0738758029978587\\
			46.7530549598047	0.0744111349036403\\
			47.0082993110197	0.0744111349036403\\
			47.0082993110197	0.0749464668094218\\
			47.1659782557456	0.0749464668094218\\
			47.1659782557456	0.0754817987152034\\
			47.1952959776898	0.0754817987152034\\
			47.1952959776898	0.076017130620985\\
			47.3763005090431	0.076017130620985\\
			47.3763005090431	0.0765524625267666\\
			47.8277238212609	0.0765524625267666\\
			47.8277238212609	0.0770877944325482\\
			48.0464978616564	0.0770877944325482\\
			48.0464978616564	0.0776231263383298\\
			48.2312246503937	0.0776231263383298\\
			48.2312246503937	0.0781584582441113\\
			48.2422463466519	0.0781584582441113\\
			48.2422463466519	0.0786937901498929\\
			48.5339638283874	0.0786937901498929\\
			48.5339638283874	0.0792291220556745\\
			48.7487690467463	0.0792291220556745\\
			48.7487690467463	0.0797644539614561\\
			48.8104121064894	0.0797644539614561\\
			48.8104121064894	0.0802997858672377\\
			49.0818584175942	0.0802997858672377\\
			49.0818584175942	0.0808351177730193\\
			49.0980518116256	0.0808351177730193\\
			49.0980518116256	0.0813704496788009\\
			49.7271675311092	0.0813704496788009\\
			49.7271675311092	0.0819057815845824\\
			49.8009660712012	0.0819057815845824\\
			49.8009660712012	0.082441113490364\\
			49.8346098820771	0.082441113490364\\
			49.8346098820771	0.0829764453961456\\
			49.9199574184183	0.0829764453961456\\
			49.9199574184183	0.0835117773019272\\
			50.1955413942985	0.0835117773019272\\
			50.1955413942985	0.0840471092077088\\
			50.4619399070711	0.0840471092077088\\
			50.4619399070711	0.0845824411134904\\
			50.6445962474073	0.0845824411134904\\
			50.6445962474073	0.085117773019272\\
			50.7222785400752	0.085117773019272\\
			50.7222785400752	0.0856531049250535\\
			51.9981574760519	0.0856531049250535\\
			51.9981574760519	0.0861884368308351\\
			52.2859215816085	0.0861884368308351\\
			52.2859215816085	0.0867237687366167\\
			52.5236684380977	0.0867237687366167\\
			52.5236684380977	0.0872591006423983\\
			52.7792766624808	0.0872591006423983\\
			52.7792766624808	0.0877944325481799\\
			53.059486286669	0.0877944325481799\\
			53.059486286669	0.0883297644539615\\
			53.6691784409031	0.0883297644539615\\
			53.6691784409031	0.088865096359743\\
			53.7407858789813	0.088865096359743\\
			53.7407858789813	0.0894004282655246\\
			53.7416964624825	0.0894004282655246\\
			53.7416964624825	0.0899357601713062\\
			53.7892519478622	0.0899357601713062\\
			53.7892519478622	0.0904710920770878\\
			54.0796614716635	0.0904710920770878\\
			54.0796614716635	0.0910064239828694\\
			54.3071593610546	0.0910064239828694\\
			54.3071593610546	0.091541755888651\\
			54.7024238777676	0.091541755888651\\
			54.7024238777676	0.0920770877944325\\
			55.1769388206603	0.0920770877944325\\
			55.1769388206603	0.0926124197002141\\
			55.3587822934518	0.0926124197002141\\
			55.3587822934518	0.0931477516059957\\
			55.460714787072	0.0931477516059957\\
			55.460714787072	0.0936830835117773\\
			55.5964346358655	0.0936830835117773\\
			55.5964346358655	0.0942184154175589\\
			55.6689460698767	0.0942184154175589\\
			55.6689460698767	0.0947537473233405\\
			55.674434674625	0.0947537473233405\\
			55.674434674625	0.0952890792291221\\
			55.7883353171829	0.0952890792291221\\
			55.7883353171829	0.0958244111349036\\
			55.8530011299879	0.0958244111349036\\
			55.8530011299879	0.0963597430406852\\
			56.073578113422	0.0963597430406852\\
			56.073578113422	0.0968950749464668\\
			56.118983807875	0.0968950749464668\\
			56.118983807875	0.0974304068522484\\
			56.2638116349862	0.0974304068522484\\
			56.2638116349862	0.09796573875803\\
			56.385978075297	0.09796573875803\\
			56.385978075297	0.0985010706638116\\
			56.8909492618473	0.0985010706638116\\
			56.8909492618473	0.0990364025695931\\
			57.0900704915699	0.0990364025695931\\
			57.0900704915699	0.0995717344753747\\
			57.2453904688602	0.0995717344753747\\
			57.2453904688602	0.100107066381156\\
			57.2954304738508	0.100107066381156\\
			57.2954304738508	0.100642398286938\\
			58.2346794506308	0.100642398286938\\
			58.2346794506308	0.101177730192719\\
			58.272703819357	0.101177730192719\\
			58.272703819357	0.101713062098501\\
			58.2978383827126	0.101713062098501\\
			58.2978383827126	0.102248394004283\\
			58.3637502746807	0.102248394004283\\
			58.3637502746807	0.102783725910064\\
			58.7233189897652	0.102783725910064\\
			58.7233189897652	0.103319057815846\\
			58.8695436759493	0.103319057815846\\
			58.8695436759493	0.103854389721627\\
			59.1284886689544	0.103854389721627\\
			59.1284886689544	0.104389721627409\\
			59.2531716487732	0.104389721627409\\
			59.2531716487732	0.104925053533191\\
			59.3534344410515	0.104925053533191\\
			59.3534344410515	0.105460385438972\\
			59.5120444769305	0.105460385438972\\
			59.5120444769305	0.105995717344754\\
			59.5158009342818	0.105995717344754\\
			59.5158009342818	0.106531049250535\\
			59.7455741784701	0.106531049250535\\
			59.7455741784701	0.107066381156317\\
			60.1926579881743	0.107066381156317\\
			60.1926579881743	0.107601713062098\\
			60.5937491758047	0.107601713062098\\
			60.5937491758047	0.10813704496788\\
			60.6860693378807	0.10813704496788\\
			60.6860693378807	0.108672376873662\\
			60.9369703346372	0.108672376873662\\
			60.9369703346372	0.109207708779443\\
			61.585485101967	0.109207708779443\\
			61.585485101967	0.109743040685225\\
			61.7918204870757	0.109743040685225\\
			61.7918204870757	0.110278372591006\\
			61.7986701064496	0.110278372591006\\
			61.7986701064496	0.110813704496788\\
			61.83598218133	0.110813704496788\\
			61.83598218133	0.11134903640257\\
			61.9222624844127	0.11134903640257\\
			61.9222624844127	0.111884368308351\\
			61.9898992428403	0.111884368308351\\
			61.9898992428403	0.112419700214133\\
			62.0259856252269	0.112419700214133\\
			62.0259856252269	0.112955032119914\\
			62.6601471585538	0.112955032119914\\
			62.6601471585538	0.113490364025696\\
			62.9087125821835	0.113490364025696\\
			62.9087125821835	0.114025695931478\\
			63.1698493374448	0.114025695931478\\
			63.1698493374448	0.114561027837259\\
			63.2211383017676	0.114561027837259\\
			63.2211383017676	0.115096359743041\\
			63.2636924272822	0.115096359743041\\
			63.2636924272822	0.115631691648822\\
			63.3494599925623	0.115631691648822\\
			63.3494599925623	0.116167023554604\\
			63.4161239078447	0.116167023554604\\
			63.4161239078447	0.116702355460385\\
			63.439283691152	0.116702355460385\\
			63.439283691152	0.117237687366167\\
			63.679356323496	0.117237687366167\\
			63.679356323496	0.117773019271949\\
			63.6953767471169	0.117773019271949\\
			63.6953767471169	0.11830835117773\\
			63.6993189821009	0.11830835117773\\
			63.6993189821009	0.118843683083512\\
			65.0348384071954	0.118843683083512\\
			65.0348384071954	0.119379014989293\\
			65.2809021130805	0.119379014989293\\
			65.2809021130805	0.119914346895075\\
			65.4467090850373	0.119914346895075\\
			65.4467090850373	0.120449678800857\\
			65.6877872329368	0.120449678800857\\
			65.6877872329368	0.120985010706638\\
			66.0836784902014	0.120985010706638\\
			66.0836784902014	0.12152034261242\\
			66.1486093806327	0.12152034261242\\
			66.1486093806327	0.122055674518201\\
			66.3850287365765	0.122055674518201\\
			66.3850287365765	0.122591006423983\\
			66.4390949251128	0.122591006423983\\
			66.4390949251128	0.123126338329764\\
			66.6227912739331	0.123126338329764\\
			66.6227912739331	0.123661670235546\\
			66.6637169636638	0.123661670235546\\
			66.6637169636638	0.124197002141328\\
			66.7722766597581	0.124197002141328\\
			66.7722766597581	0.124732334047109\\
			67.3637147405573	0.124732334047109\\
			67.3637147405573	0.125267665952891\\
			67.4473980283853	0.125267665952891\\
			67.4473980283853	0.125802997858672\\
			67.5014371671712	0.125802997858672\\
			67.5014371671712	0.126338329764454\\
			67.6203999859091	0.126338329764454\\
			67.6203999859091	0.126873661670236\\
			67.7456690388955	0.126873661670236\\
			67.7456690388955	0.127408993576017\\
			67.7886890759226	0.127408993576017\\
			67.7886890759226	0.127944325481799\\
			67.8385045290572	0.127944325481799\\
			67.8385045290572	0.12847965738758\\
			67.9597852602798	0.12847965738758\\
			67.9597852602798	0.129014989293362\\
			68.2348156660101	0.129014989293362\\
			68.2348156660101	0.129550321199143\\
			68.2657655854064	0.129550321199143\\
			68.2657655854064	0.130085653104925\\
			68.6837442880513	0.130085653104925\\
			68.6837442880513	0.130620985010707\\
			68.9106895628035	0.130620985010707\\
			68.9106895628035	0.131156316916488\\
			69.0992927786394	0.131156316916488\\
			69.0992927786394	0.13169164882227\\
			69.2527585472138	0.13169164882227\\
			69.2527585472138	0.132226980728051\\
			69.259183003043	0.132226980728051\\
			69.259183003043	0.132762312633833\\
			69.269904206262	0.132762312633833\\
			69.269904206262	0.133297644539615\\
			69.5016964092687	0.133297644539615\\
			69.5016964092687	0.133832976445396\\
			69.6767204490308	0.133832976445396\\
			69.6767204490308	0.134368308351178\\
			69.7468287413944	0.134368308351178\\
			69.7468287413944	0.134903640256959\\
			69.941772546137	0.134903640256959\\
			69.941772546137	0.135438972162741\\
			70.0285860532209	0.135438972162741\\
			70.0285860532209	0.135974304068522\\
			70.0640517915055	0.135974304068522\\
			70.0640517915055	0.136509635974304\\
			70.1086454925498	0.136509635974304\\
			70.1086454925498	0.137044967880086\\
			70.2557505709308	0.137044967880086\\
			70.2557505709308	0.137580299785867\\
			70.6858722224911	0.137580299785867\\
			70.6858722224911	0.138115631691649\\
			70.8456400229366	0.138115631691649\\
			70.8456400229366	0.13865096359743\\
			70.9578170913899	0.13865096359743\\
			70.9578170913899	0.139186295503212\\
			71.3245273416344	0.139186295503212\\
			71.3245273416344	0.139721627408994\\
			71.5801723704995	0.139721627408994\\
			71.5801723704995	0.140256959314775\\
			71.613912156255	0.140256959314775\\
			71.613912156255	0.140792291220557\\
			71.7714970519889	0.140792291220557\\
			71.7714970519889	0.141327623126338\\
			71.8917975485672	0.141327623126338\\
			71.8917975485672	0.14186295503212\\
			72.1021945721593	0.14186295503212\\
			72.1021945721593	0.142398286937901\\
			72.3504690950665	0.142398286937901\\
			72.3504690950665	0.142933618843683\\
			72.9168016434998	0.142933618843683\\
			72.9168016434998	0.143468950749465\\
			73.1560548589748	0.143468950749465\\
			73.1560548589748	0.144004282655246\\
			73.2863381995984	0.144004282655246\\
			73.2863381995984	0.144539614561028\\
			73.3659873733482	0.144539614561028\\
			73.3659873733482	0.145074946466809\\
			73.3711760848642	0.145074946466809\\
			73.3711760848642	0.145610278372591\\
			73.3853594586358	0.145610278372591\\
			73.3853594586358	0.146145610278373\\
			73.5409424277027	0.146145610278373\\
			73.5409424277027	0.146680942184154\\
			73.7356151315681	0.146680942184154\\
			73.7356151315681	0.147216274089936\\
			75.0949590466426	0.147216274089936\\
			75.0949590466426	0.147751605995717\\
			75.1057249047274	0.147751605995717\\
			75.1057249047274	0.148286937901499\\
			75.4167521282019	0.148286937901499\\
			75.4167521282019	0.148822269807281\\
			75.5719833924171	0.148822269807281\\
			75.5719833924171	0.149357601713062\\
			75.7047868362632	0.149357601713062\\
			75.7047868362632	0.149892933618844\\
			75.7318903633692	0.149892933618844\\
			75.7318903633692	0.150428265524625\\
			75.8017963034583	0.150428265524625\\
			75.8017963034583	0.150963597430407\\
			75.9502195078502	0.150963597430407\\
			75.9502195078502	0.151498929336188\\
			76.1038529992242	0.151498929336188\\
			76.1038529992242	0.15203426124197\\
			76.3165615066006	0.15203426124197\\
			76.3165615066006	0.152569593147752\\
			76.4129626241989	0.152569593147752\\
			76.4129626241989	0.153104925053533\\
			76.7968898003761	0.153104925053533\\
			76.7968898003761	0.153640256959315\\
			76.8913673814528	0.153640256959315\\
			76.8913673814528	0.154175588865096\\
			77.0347257105553	0.154175588865096\\
			77.0347257105553	0.154710920770878\\
			77.3747863564617	0.154710920770878\\
			77.3747863564617	0.15524625267666\\
			77.510758231003	0.15524625267666\\
			77.510758231003	0.155781584582441\\
			77.8247446010438	0.155781584582441\\
			77.8247446010438	0.156316916488223\\
			77.8914743265156	0.156316916488223\\
			77.8914743265156	0.156852248394004\\
			77.9518963410939	0.156852248394004\\
			77.9518963410939	0.157387580299786\\
			77.986703291719	0.157387580299786\\
			77.986703291719	0.157922912205567\\
			78.0777294444447	0.157922912205567\\
			78.0777294444447	0.158458244111349\\
			78.1840888936889	0.158458244111349\\
			78.1840888936889	0.158993576017131\\
			78.237823234506	0.158993576017131\\
			78.237823234506	0.159528907922912\\
			78.2873172349343	0.159528907922912\\
			78.2873172349343	0.160064239828694\\
			78.3388635916684	0.160064239828694\\
			78.3388635916684	0.160599571734475\\
			78.6560584679784	0.160599571734475\\
			78.6560584679784	0.161134903640257\\
			78.7038638684816	0.161134903640257\\
			78.7038638684816	0.161670235546039\\
			79.0084347861691	0.161670235546039\\
			79.0084347861691	0.16220556745182\\
			79.1536634379752	0.16220556745182\\
			79.1536634379752	0.162740899357602\\
			79.2520915377062	0.162740899357602\\
			79.2520915377062	0.163276231263383\\
			79.6265751746729	0.163276231263383\\
			79.6265751746729	0.163811563169165\\
			79.9547218667459	0.163811563169165\\
			79.9547218667459	0.164346895074946\\
			80.167929943406	0.164346895074946\\
			80.167929943406	0.164882226980728\\
			80.1756568499113	0.164882226980728\\
			80.1756568499113	0.16541755888651\\
			80.294290943196	0.16541755888651\\
			80.294290943196	0.165952890792291\\
			80.3331412987083	0.165952890792291\\
			80.3331412987083	0.166488222698073\\
			80.4562506974429	0.166488222698073\\
			80.4562506974429	0.167023554603854\\
			80.528784999236	0.167023554603854\\
			80.528784999236	0.167558886509636\\
			80.6406763383567	0.167558886509636\\
			80.6406763383567	0.168094218415418\\
			81.4409205614359	0.168094218415418\\
			81.4409205614359	0.168629550321199\\
			81.4910229103707	0.168629550321199\\
			81.4910229103707	0.169164882226981\\
			81.8813533919349	0.169164882226981\\
			81.8813533919349	0.169700214132762\\
			81.9264756979742	0.169700214132762\\
			81.9264756979742	0.170235546038544\\
			81.9466054398455	0.170235546038544\\
			81.9466054398455	0.170770877944325\\
			82.2274568418112	0.170770877944325\\
			82.2274568418112	0.171306209850107\\
			82.491301281469	0.171306209850107\\
			82.491301281469	0.171841541755889\\
			82.666520415693	0.171841541755889\\
			82.666520415693	0.17237687366167\\
			83.0138083794571	0.17237687366167\\
			83.0138083794571	0.172912205567452\\
			83.2866425637084	0.172912205567452\\
			83.2866425637084	0.173447537473233\\
			83.6634839965765	0.173447537473233\\
			83.6634839965765	0.173982869379015\\
			83.9151438879919	0.173982869379015\\
			83.9151438879919	0.174518201284797\\
			84.4790834214363	0.174518201284797\\
			84.4790834214363	0.175053533190578\\
			84.8542973623635	0.175053533190578\\
			84.8542973623635	0.17558886509636\\
			85.0369795381786	0.17558886509636\\
			85.0369795381786	0.176124197002141\\
			85.1127875599832	0.176124197002141\\
			85.1127875599832	0.176659528907923\\
			85.4441212322886	0.176659528907923\\
			85.4441212322886	0.177194860813705\\
			85.4741833136179	0.177194860813705\\
			85.4741833136179	0.177730192719486\\
			85.5971805879552	0.177730192719486\\
			85.5971805879552	0.178265524625268\\
			86.2621949066028	0.178265524625268\\
			86.2621949066028	0.178800856531049\\
			86.4108310661063	0.178800856531049\\
			86.4108310661063	0.179336188436831\\
			86.6840017183726	0.179336188436831\\
			86.6840017183726	0.179871520342612\\
			86.8864735628053	0.179871520342612\\
			86.8864735628053	0.180406852248394\\
			86.9060318336812	0.180406852248394\\
			86.9060318336812	0.180942184154176\\
			87.112156934067	0.180942184154176\\
			87.112156934067	0.181477516059957\\
			87.1194458301107	0.181477516059957\\
			87.1194458301107	0.182012847965739\\
			87.2381394993881	0.182012847965739\\
			87.2381394993881	0.18254817987152\\
			87.260509362374	0.18254817987152\\
			87.260509362374	0.183083511777302\\
			87.3617714476785	0.183083511777302\\
			87.3617714476785	0.183618843683084\\
			87.5223408040969	0.183618843683084\\
			87.5223408040969	0.184154175588865\\
			87.5932091443197	0.184154175588865\\
			87.5932091443197	0.184689507494647\\
			87.782743879175	0.184689507494647\\
			87.782743879175	0.185224839400428\\
			88.1397276802226	0.185224839400428\\
			88.1397276802226	0.18576017130621\\
			88.2112643850581	0.18576017130621\\
			88.2112643850581	0.186295503211991\\
			88.2272530290936	0.186295503211991\\
			88.2272530290936	0.186830835117773\\
			88.4021787404189	0.186830835117773\\
			88.4021787404189	0.187366167023555\\
			88.9891163651993	0.187366167023555\\
			88.9891163651993	0.187901498929336\\
			89.0721642082423	0.187901498929336\\
			89.0721642082423	0.188436830835118\\
			89.3351786385891	0.188436830835118\\
			89.3351786385891	0.188972162740899\\
			89.3862912793904	0.188972162740899\\
			89.3862912793904	0.189507494646681\\
			89.6457396627413	0.189507494646681\\
			89.6457396627413	0.190042826552463\\
			89.710752751586	0.190042826552463\\
			89.710752751586	0.190578158458244\\
			89.7957878370184	0.190578158458244\\
			89.7957878370184	0.191113490364026\\
			90.2418512097984	0.191113490364026\\
			90.2418512097984	0.191648822269807\\
			90.7160505682518	0.191648822269807\\
			90.7160505682518	0.192184154175589\\
			90.7198070973036	0.192184154175589\\
			90.7198070973036	0.19271948608137\\
			90.9740317441147	0.19271948608137\\
			90.9740317441147	0.193254817987152\\
			91.0402997390447	0.193254817987152\\
			91.0402997390447	0.193790149892934\\
			91.2105898559467	0.193790149892934\\
			91.2105898559467	0.194325481798715\\
			91.3312498885635	0.194325481798715\\
			91.3312498885635	0.194860813704497\\
			91.5903800190858	0.194860813704497\\
			91.5903800190858	0.195396145610278\\
			92.0922741461619	0.195396145610278\\
			92.0922741461619	0.19593147751606\\
			92.3154377135845	0.19593147751606\\
			92.3154377135845	0.196466809421842\\
			92.3763677216649	0.196466809421842\\
			92.3763677216649	0.197002141327623\\
			92.4334678582983	0.197002141327623\\
			92.4334678582983	0.197537473233405\\
			92.5886164582191	0.197537473233405\\
			92.5886164582191	0.198072805139186\\
			92.7397462705604	0.198072805139186\\
			92.7397462705604	0.198608137044968\\
			92.7406826508044	0.198608137044968\\
			92.7406826508044	0.199143468950749\\
			93.0987467238708	0.199143468950749\\
			93.0987467238708	0.199678800856531\\
			93.4552639162733	0.199678800856531\\
			93.4552639162733	0.200214132762313\\
			93.4900536872011	0.200214132762313\\
			93.4900536872011	0.200749464668094\\
			93.7786020510244	0.200749464668094\\
			93.7786020510244	0.201284796573876\\
			94.0207582096145	0.201284796573876\\
			94.0207582096145	0.201820128479657\\
			94.0561280770576	0.201820128479657\\
			94.0561280770576	0.202355460385439\\
			95.7577571476274	0.202355460385439\\
			95.7577571476274	0.202890792291221\\
			95.9777055592647	0.202890792291221\\
			95.9777055592647	0.203426124197002\\
			96.3509773891461	0.203426124197002\\
			96.3509773891461	0.203961456102784\\
			96.5342263581664	0.203961456102784\\
			96.5342263581664	0.204496788008565\\
			96.7116560908279	0.204496788008565\\
			96.7116560908279	0.205032119914347\\
			96.7476948690833	0.205032119914347\\
			96.7476948690833	0.205567451820128\\
			96.9026896397378	0.205567451820128\\
			96.9026896397378	0.20610278372591\\
			97.0496635321236	0.20610278372591\\
			97.0496635321236	0.206638115631692\\
			97.3743375214204	0.206638115631692\\
			97.3743375214204	0.207173447537473\\
			97.4937721617258	0.207173447537473\\
			97.4937721617258	0.207708779443255\\
			97.938042746517	0.207708779443255\\
			97.938042746517	0.208244111349036\\
			98.0174933512959	0.208244111349036\\
			98.0174933512959	0.208779443254818\\
			98.1471496772484	0.208779443254818\\
			98.1471496772484	0.2093147751606\\
			98.6874478653169	0.2093147751606\\
			98.6874478653169	0.209850107066381\\
			98.7178668362253	0.209850107066381\\
			98.7178668362253	0.210385438972163\\
			98.8097330695822	0.210385438972163\\
			98.8097330695822	0.210920770877944\\
			99.2594912518806	0.210920770877944\\
			99.2594912518806	0.211456102783726\\
			99.4066745758917	0.211456102783726\\
			99.4066745758917	0.211991434689507\\
			100.04131998177	0.211991434689507\\
			100.04131998177	0.212526766595289\\
			100.854177584769	0.212526766595289\\
			100.854177584769	0.213062098501071\\
			100.914233933728	0.213062098501071\\
			100.914233933728	0.213597430406852\\
			101.132410559436	0.213597430406852\\
			101.132410559436	0.214132762312634\\
			101.173357201576	0.214132762312634\\
			101.173357201576	0.214668094218415\\
			101.204460644747	0.214668094218415\\
			101.204460644747	0.215203426124197\\
			101.837431326017	0.215203426124197\\
			101.837431326017	0.215738758029979\\
			102.74117760578	0.215738758029979\\
			102.74117760578	0.21627408993576\\
			102.901382411019	0.21627408993576\\
			102.901382411019	0.216809421841542\\
			102.93763181471	0.216809421841542\\
			102.93763181471	0.217344753747323\\
			102.937746130301	0.217344753747323\\
			102.937746130301	0.217880085653105\\
			102.9479204093	0.217880085653105\\
			102.9479204093	0.218415417558887\\
			103.589767349101	0.218415417558887\\
			103.589767349101	0.218950749464668\\
			103.590564565854	0.218950749464668\\
			103.590564565854	0.21948608137045\\
			103.946067122463	0.21948608137045\\
			103.946067122463	0.220021413276231\\
			104.184517252667	0.220021413276231\\
			104.184517252667	0.220556745182013\\
			104.558931835676	0.220556745182013\\
			104.558931835676	0.221092077087794\\
			104.725127039447	0.221092077087794\\
			104.725127039447	0.221627408993576\\
			104.868487230511	0.221627408993576\\
			104.868487230511	0.222162740899358\\
			105.410135913538	0.222162740899358\\
			105.410135913538	0.222698072805139\\
			105.546009514065	0.222698072805139\\
			105.546009514065	0.223233404710921\\
			105.626711387578	0.223233404710921\\
			105.626711387578	0.223768736616702\\
			106.092405892753	0.223768736616702\\
			106.092405892753	0.224304068522484\\
			106.418465360057	0.224304068522484\\
			106.418465360057	0.224839400428266\\
			106.470525940915	0.224839400428266\\
			106.470525940915	0.225374732334047\\
			106.889240636267	0.225374732334047\\
			106.889240636267	0.225910064239829\\
			107.38469828051	0.225910064239829\\
			107.38469828051	0.22644539614561\\
			107.625895361625	0.22644539614561\\
			107.625895361625	0.226980728051392\\
			108.075034770991	0.226980728051392\\
			108.075034770991	0.227516059957173\\
			108.122994901874	0.227516059957173\\
			108.122994901874	0.228051391862955\\
			108.132429364452	0.228051391862955\\
			108.132429364452	0.228586723768737\\
			108.272385411056	0.228586723768737\\
			108.272385411056	0.229122055674518\\
			108.437771182979	0.229122055674518\\
			108.437771182979	0.2296573875803\\
			108.993062785942	0.2296573875803\\
			108.993062785942	0.230192719486081\\
			109.040119030646	0.230192719486081\\
			109.040119030646	0.230728051391863\\
			109.044783610907	0.230728051391863\\
			109.044783610907	0.231263383297645\\
			109.227289030091	0.231263383297645\\
			109.227289030091	0.231798715203426\\
			109.470274902711	0.231798715203426\\
			109.470274902711	0.232334047109208\\
			109.485830061983	0.232334047109208\\
			109.485830061983	0.232869379014989\\
			109.530685829227	0.232869379014989\\
			109.530685829227	0.233404710920771\\
			109.536136876113	0.233404710920771\\
			109.536136876113	0.233940042826552\\
			110.002459371853	0.233940042826552\\
			110.002459371853	0.234475374732334\\
			110.081748825932	0.234475374732334\\
			110.081748825932	0.235010706638116\\
			110.205546582801	0.235010706638116\\
			110.205546582801	0.235546038543897\\
			110.266614926952	0.235546038543897\\
			110.266614926952	0.236081370449679\\
			111.640231304116	0.236081370449679\\
			111.640231304116	0.23661670235546\\
			111.662861004051	0.23661670235546\\
			111.662861004051	0.237152034261242\\
			111.831697488915	0.237152034261242\\
			111.831697488915	0.237687366167024\\
			112.811765582995	0.237687366167024\\
			112.811765582995	0.238222698072805\\
			113.028808454201	0.238222698072805\\
			113.028808454201	0.238758029978587\\
			113.105132450464	0.238758029978587\\
			113.105132450464	0.239293361884368\\
			113.296532056288	0.239293361884368\\
			113.296532056288	0.23982869379015\\
			113.814138172815	0.23982869379015\\
			113.814138172815	0.240364025695931\\
			114.008268924212	0.240364025695931\\
			114.008268924212	0.240899357601713\\
			114.361541623381	0.240899357601713\\
			114.361541623381	0.241434689507495\\
			114.947593440741	0.241434689507495\\
			114.947593440741	0.241970021413276\\
			115.039045498425	0.241970021413276\\
			115.039045498425	0.242505353319058\\
			115.292530202437	0.242505353319058\\
			115.292530202437	0.243040685224839\\
			115.470367714975	0.243040685224839\\
			115.470367714975	0.243576017130621\\
			115.893243654529	0.243576017130621\\
			115.893243654529	0.244111349036403\\
			116.196666982745	0.244111349036403\\
			116.196666982745	0.244646680942184\\
			116.33512746415	0.244646680942184\\
			116.33512746415	0.245182012847966\\
			116.642300571726	0.245182012847966\\
			116.642300571726	0.245717344753747\\
			116.863894836897	0.245717344753747\\
			116.863894836897	0.246252676659529\\
			117.350954891481	0.246252676659529\\
			117.350954891481	0.24678800856531\\
			117.811133560328	0.24678800856531\\
			117.811133560328	0.247323340471092\\
			118.322969909956	0.247323340471092\\
			118.322969909956	0.247858672376874\\
			118.754297282085	0.247858672376874\\
			118.754297282085	0.248394004282655\\
			119.009031116948	0.248394004282655\\
			119.009031116948	0.248929336188437\\
			119.321958143008	0.248929336188437\\
			119.321958143008	0.249464668094218\\
			120.064603001639	0.249464668094218\\
			120.064603001639	0.25\\
			120.173001025924	0.25\\
			120.173001025924	0.250535331905782\\
			120.376323455481	0.250535331905782\\
			120.376323455481	0.251070663811563\\
			120.493245376282	0.251070663811563\\
			120.493245376282	0.251605995717345\\
			120.506492454435	0.251605995717345\\
			120.506492454435	0.252141327623126\\
			121.03036031909	0.252141327623126\\
			121.03036031909	0.252676659528908\\
			121.399408141327	0.252676659528908\\
			121.399408141327	0.25321199143469\\
			121.40561928677	0.25321199143469\\
			121.40561928677	0.253747323340471\\
			122.396994339029	0.253747323340471\\
			122.396994339029	0.254282655246253\\
			122.555930880206	0.254282655246253\\
			122.555930880206	0.254817987152034\\
			122.676891706045	0.254817987152034\\
			122.676891706045	0.255353319057816\\
			122.822406896453	0.255353319057816\\
			122.822406896453	0.255888650963597\\
			123.054699233406	0.255888650963597\\
			123.054699233406	0.256423982869379\\
			123.071157425252	0.256423982869379\\
			123.071157425252	0.256959314775161\\
			123.213481943617	0.256959314775161\\
			123.213481943617	0.257494646680942\\
			123.285986354814	0.257494646680942\\
			123.285986354814	0.258029978586724\\
			123.3009636343	0.258029978586724\\
			123.3009636343	0.258565310492505\\
			123.729940793105	0.258565310492505\\
			123.729940793105	0.259100642398287\\
			123.816844106877	0.259100642398287\\
			123.816844106877	0.259635974304069\\
			124.240692940409	0.259635974304069\\
			124.240692940409	0.26017130620985\\
			124.861847807586	0.26017130620985\\
			124.861847807586	0.260706638115632\\
			124.903076715687	0.260706638115632\\
			124.903076715687	0.261241970021413\\
			125.038230914612	0.261241970021413\\
			125.038230914612	0.261777301927195\\
			125.405686743971	0.261777301927195\\
			125.405686743971	0.262312633832976\\
			125.490055337388	0.262312633832976\\
			125.490055337388	0.262847965738758\\
			125.50496749978	0.262847965738758\\
			125.50496749978	0.26338329764454\\
			126.280873923879	0.26338329764454\\
			126.280873923879	0.263918629550321\\
			126.354440151843	0.263918629550321\\
			126.354440151843	0.264453961456103\\
			126.482495974524	0.264453961456103\\
			126.482495974524	0.264989293361884\\
			126.725739551351	0.264989293361884\\
			126.725739551351	0.265524625267666\\
			126.738888529255	0.265524625267666\\
			126.738888529255	0.266059957173448\\
			127.004256482051	0.266059957173448\\
			127.004256482051	0.266595289079229\\
			127.081072174529	0.266595289079229\\
			127.081072174529	0.267130620985011\\
			127.085758005928	0.267130620985011\\
			127.085758005928	0.267665952890792\\
			127.321731349595	0.267665952890792\\
			127.321731349595	0.268201284796574\\
			127.454422363903	0.268201284796574\\
			127.454422363903	0.268736616702355\\
			127.581829493038	0.268736616702355\\
			127.581829493038	0.269271948608137\\
			127.786969260404	0.269271948608137\\
			127.786969260404	0.269807280513919\\
			127.984869699356	0.269807280513919\\
			127.984869699356	0.2703426124197\\
			128.093275482716	0.2703426124197\\
			128.093275482716	0.270877944325482\\
			128.220314407271	0.270877944325482\\
			128.220314407271	0.271413276231263\\
			129.26586815999	0.271413276231263\\
			129.26586815999	0.271948608137045\\
			129.510227002563	0.271948608137045\\
			129.510227002563	0.272483940042827\\
			129.751698880423	0.272483940042827\\
			129.751698880423	0.273019271948608\\
			129.782192134178	0.273019271948608\\
			129.782192134178	0.27355460385439\\
			129.889863784723	0.27355460385439\\
			129.889863784723	0.274089935760171\\
			129.985478565082	0.274089935760171\\
			129.985478565082	0.274625267665953\\
			130.938664523165	0.274625267665953\\
			130.938664523165	0.275160599571734\\
			131.575176037473	0.275160599571734\\
			131.575176037473	0.275695931477516\\
			131.709335588362	0.275695931477516\\
			131.709335588362	0.276231263383298\\
			131.808793592207	0.276231263383298\\
			131.808793592207	0.276766595289079\\
			131.844242137999	0.276766595289079\\
			131.844242137999	0.277301927194861\\
			131.856353236171	0.277301927194861\\
			131.856353236171	0.277837259100642\\
			131.934287360596	0.277837259100642\\
			131.934287360596	0.278372591006424\\
			132.424616989093	0.278372591006424\\
			132.424616989093	0.278907922912206\\
			132.568573261533	0.278907922912206\\
			132.568573261533	0.279443254817987\\
			132.700297801889	0.279443254817987\\
			132.700297801889	0.279978586723769\\
			132.858217468797	0.279978586723769\\
			132.858217468797	0.28051391862955\\
			133.031341119414	0.28051391862955\\
			133.031341119414	0.281049250535332\\
			133.358591050092	0.281049250535332\\
			133.358591050092	0.281584582441114\\
			133.85960930282	0.281584582441114\\
			133.85960930282	0.282119914346895\\
			133.958692883204	0.282119914346895\\
			133.958692883204	0.282655246252677\\
			134.521543186447	0.282655246252677\\
			134.521543186447	0.283190578158458\\
			134.933170098279	0.283190578158458\\
			134.933170098279	0.28372591006424\\
			135.261027254553	0.28372591006424\\
			135.261027254553	0.284261241970021\\
			135.265433488672	0.284261241970021\\
			135.265433488672	0.284796573875803\\
			135.348556375571	0.284796573875803\\
			135.348556375571	0.285331905781585\\
			136.085438103973	0.285331905781585\\
			136.085438103973	0.285867237687366\\
			136.09204612335	0.285867237687366\\
			136.09204612335	0.286402569593148\\
			136.859421693097	0.286402569593148\\
			136.859421693097	0.286937901498929\\
			136.952019356571	0.286937901498929\\
			136.952019356571	0.287473233404711\\
			137.331431613687	0.287473233404711\\
			137.331431613687	0.288008565310493\\
			137.582957817705	0.288008565310493\\
			137.582957817705	0.288543897216274\\
			137.613681225422	0.288543897216274\\
			137.613681225422	0.289079229122056\\
			137.82811558965	0.289079229122056\\
			137.82811558965	0.289614561027837\\
			137.961346682073	0.289614561027837\\
			137.961346682073	0.290149892933619\\
			138.057778935321	0.290149892933619\\
			138.057778935321	0.2906852248394\\
			138.73776343872	0.2906852248394\\
			138.73776343872	0.291220556745182\\
			138.753766399706	0.291220556745182\\
			138.753766399706	0.291755888650964\\
			138.9506876393	0.291755888650964\\
			138.9506876393	0.292291220556745\\
			138.963572850654	0.292291220556745\\
			138.963572850654	0.292826552462527\\
			139.001912667019	0.292826552462527\\
			139.001912667019	0.293361884368308\\
			140.055385560569	0.293361884368308\\
			140.055385560569	0.29389721627409\\
			140.362510064098	0.29389721627409\\
			140.362510064098	0.294432548179872\\
			141.212491531971	0.294432548179872\\
			141.212491531971	0.294967880085653\\
			141.946476852942	0.294967880085653\\
			141.946476852942	0.295503211991435\\
			142.3008356393	0.295503211991435\\
			142.3008356393	0.296038543897216\\
			142.725685050755	0.296038543897216\\
			142.725685050755	0.296573875802998\\
			142.859399322936	0.296573875802998\\
			142.859399322936	0.297109207708779\\
			143.074708444939	0.297109207708779\\
			143.074708444939	0.297644539614561\\
			143.12926427408	0.297644539614561\\
			143.12926427408	0.298179871520343\\
			143.531852685274	0.298179871520343\\
			143.531852685274	0.298715203426124\\
			143.962386493935	0.298715203426124\\
			143.962386493935	0.299250535331906\\
			143.971592569005	0.299250535331906\\
			143.971592569005	0.299785867237687\\
			144.045837494313	0.299785867237687\\
			144.045837494313	0.300321199143469\\
			144.22616006254	0.300321199143469\\
			144.22616006254	0.300856531049251\\
			144.473978543054	0.300856531049251\\
			144.473978543054	0.301391862955032\\
			144.856697404923	0.301391862955032\\
			144.856697404923	0.301927194860814\\
			144.994952271226	0.301927194860814\\
			144.994952271226	0.302462526766595\\
			145.016697154977	0.302462526766595\\
			145.016697154977	0.302997858672377\\
			145.14909572956	0.302997858672377\\
			145.14909572956	0.303533190578158\\
			145.180337600604	0.303533190578158\\
			145.180337600604	0.30406852248394\\
			145.417326490722	0.30406852248394\\
			145.417326490722	0.304603854389722\\
			145.940679271058	0.304603854389722\\
			145.940679271058	0.305139186295503\\
			146.113687299928	0.305139186295503\\
			146.113687299928	0.305674518201285\\
			146.419039535915	0.305674518201285\\
			146.419039535915	0.306209850107066\\
			146.528664071675	0.306209850107066\\
			146.528664071675	0.306745182012848\\
			146.75701065543	0.306745182012848\\
			146.75701065543	0.30728051391863\\
			147.073471618794	0.30728051391863\\
			147.073471618794	0.307815845824411\\
			147.391162485054	0.307815845824411\\
			147.391162485054	0.308351177730193\\
			147.525946020956	0.308351177730193\\
			147.525946020956	0.308886509635974\\
			148.654256226802	0.308886509635974\\
			148.654256226802	0.309421841541756\\
			149.249673955564	0.309421841541756\\
			149.249673955564	0.309957173447537\\
			149.364030709342	0.309957173447537\\
			149.364030709342	0.310492505353319\\
			149.658537272713	0.310492505353319\\
			149.658537272713	0.311027837259101\\
			150.250118400143	0.311027837259101\\
			150.250118400143	0.311563169164882\\
			150.768472883053	0.311563169164882\\
			150.768472883053	0.312098501070664\\
			150.844705770478	0.312098501070664\\
			150.844705770478	0.312633832976445\\
			151.426907834405	0.312633832976445\\
			151.426907834405	0.313169164882227\\
			151.782253002048	0.313169164882227\\
			151.782253002048	0.313704496788009\\
			151.844501684942	0.313704496788009\\
			151.844501684942	0.31423982869379\\
			152.166385162051	0.31423982869379\\
			152.166385162051	0.314775160599572\\
			152.366179030928	0.314775160599572\\
			152.366179030928	0.315310492505353\\
			152.795301146895	0.315310492505353\\
			152.795301146895	0.315845824411135\\
			153.478053088681	0.315845824411135\\
			153.478053088681	0.316381156316916\\
			153.548295183903	0.316381156316916\\
			153.548295183903	0.316916488222698\\
			153.76252047228	0.316916488222698\\
			153.76252047228	0.31745182012848\\
			154.161051234845	0.31745182012848\\
			154.161051234845	0.317987152034261\\
			154.714052977917	0.317987152034261\\
			154.714052977917	0.318522483940043\\
			155.360193687323	0.318522483940043\\
			155.360193687323	0.319057815845824\\
			155.389161673232	0.319057815845824\\
			155.389161673232	0.319593147751606\\
			155.814860063503	0.319593147751606\\
			155.814860063503	0.320128479657388\\
			155.916349338643	0.320128479657388\\
			155.916349338643	0.320663811563169\\
			156.161270993445	0.320663811563169\\
			156.161270993445	0.321199143468951\\
			156.441728056805	0.321199143468951\\
			156.441728056805	0.321734475374732\\
			156.606198234603	0.321734475374732\\
			156.606198234603	0.322269807280514\\
			157.160924106289	0.322269807280514\\
			157.160924106289	0.322805139186295\\
			157.338860128201	0.322805139186295\\
			157.338860128201	0.323340471092077\\
			157.403408553201	0.323340471092077\\
			157.403408553201	0.323875802997859\\
			157.895115364034	0.323875802997859\\
			157.895115364034	0.32441113490364\\
			158.695684465444	0.32441113490364\\
			158.695684465444	0.324946466809422\\
			159.009096436319	0.324946466809422\\
			159.009096436319	0.325481798715203\\
			159.343976517608	0.325481798715203\\
			159.343976517608	0.326017130620985\\
			159.365777513981	0.326017130620985\\
			159.365777513981	0.326552462526767\\
			159.903093144659	0.326552462526767\\
			159.903093144659	0.327087794432548\\
			159.908257206821	0.327087794432548\\
			159.908257206821	0.32762312633833\\
			159.917322811141	0.32762312633833\\
			159.917322811141	0.328158458244111\\
			159.949870059956	0.328158458244111\\
			159.949870059956	0.328693790149893\\
			160.274409683816	0.328693790149893\\
			160.274409683816	0.329229122055675\\
			160.278034660367	0.329229122055675\\
			160.278034660367	0.329764453961456\\
			161.16323474627	0.329764453961456\\
			161.16323474627	0.330299785867238\\
			161.33772593179	0.330299785867238\\
			161.33772593179	0.330835117773019\\
			161.786710982978	0.330835117773019\\
			161.786710982978	0.331370449678801\\
			162.141744356266	0.331370449678801\\
			162.141744356266	0.331905781584582\\
			162.298563011194	0.331905781584582\\
			162.298563011194	0.332441113490364\\
			162.753338609739	0.332441113490364\\
			162.753338609739	0.332976445396146\\
			163.0213680071	0.332976445396146\\
			163.0213680071	0.333511777301927\\
			163.16544872457	0.333511777301927\\
			163.16544872457	0.334047109207709\\
			163.682703505831	0.334047109207709\\
			163.682703505831	0.33458244111349\\
			163.766224621018	0.33458244111349\\
			163.766224621018	0.335117773019272\\
			163.876426872699	0.335117773019272\\
			163.876426872699	0.335653104925054\\
			164.17966317968	0.335653104925054\\
			164.17966317968	0.336188436830835\\
			164.263109646381	0.336188436830835\\
			164.263109646381	0.336723768736617\\
			164.481628309166	0.336723768736617\\
			164.481628309166	0.337259100642398\\
			164.536972802693	0.337259100642398\\
			164.536972802693	0.33779443254818\\
			164.713701253603	0.33779443254818\\
			164.713701253603	0.338329764453961\\
			164.874700923367	0.338329764453961\\
			164.874700923367	0.338865096359743\\
			165.149144883158	0.338865096359743\\
			165.149144883158	0.339400428265525\\
			165.360536881273	0.339400428265525\\
			165.360536881273	0.339935760171306\\
			165.414925235076	0.339935760171306\\
			165.414925235076	0.340471092077088\\
			165.423529996291	0.340471092077088\\
			165.423529996291	0.341006423982869\\
			165.67466984797	0.341006423982869\\
			165.67466984797	0.341541755888651\\
			165.742710371026	0.341541755888651\\
			165.742710371026	0.342077087794433\\
			165.915284639036	0.342077087794433\\
			165.915284639036	0.342612419700214\\
			167.090900343594	0.342612419700214\\
			167.090900343594	0.343147751605996\\
			167.347377588205	0.343147751605996\\
			167.347377588205	0.343683083511777\\
			167.531435630884	0.343683083511777\\
			167.531435630884	0.344218415417559\\
			168.244009813512	0.344218415417559\\
			168.244009813512	0.34475374732334\\
			168.93578726794	0.34475374732334\\
			168.93578726794	0.345289079229122\\
			169.273276940049	0.345289079229122\\
			169.273276940049	0.345824411134904\\
			169.306333596473	0.345824411134904\\
			169.306333596473	0.346359743040685\\
			169.65586650584	0.346359743040685\\
			169.65586650584	0.346895074946467\\
			169.698870744151	0.346895074946467\\
			169.698870744151	0.347430406852248\\
			170.201005618982	0.347430406852248\\
			170.201005618982	0.34796573875803\\
			170.273936791088	0.34796573875803\\
			170.273936791088	0.348501070663812\\
			171.815678676611	0.348501070663812\\
			171.815678676611	0.349036402569593\\
			171.824521800428	0.349036402569593\\
			171.824521800428	0.349571734475375\\
			172.079269535479	0.349571734475375\\
			172.079269535479	0.350107066381156\\
			172.69391189754	0.350107066381156\\
			172.69391189754	0.350642398286938\\
			172.772429628577	0.350642398286938\\
			172.772429628577	0.351177730192719\\
			172.906895139748	0.351177730192719\\
			172.906895139748	0.351713062098501\\
			173.292287452262	0.351713062098501\\
			173.292287452262	0.352248394004283\\
			173.332888864426	0.352248394004283\\
			173.332888864426	0.352783725910064\\
			173.439097674715	0.352783725910064\\
			173.439097674715	0.353319057815846\\
			173.481153198096	0.353319057815846\\
			173.481153198096	0.353854389721627\\
			174.573239643337	0.353854389721627\\
			174.573239643337	0.354389721627409\\
			175.147759870518	0.354389721627409\\
			175.147759870518	0.354925053533191\\
			175.448276950856	0.354925053533191\\
			175.448276950856	0.355460385438972\\
			175.47650790956	0.355460385438972\\
			175.47650790956	0.355995717344754\\
			176.356344055398	0.355995717344754\\
			176.356344055398	0.356531049250535\\
			176.561931174548	0.356531049250535\\
			176.561931174548	0.357066381156317\\
			176.902770625889	0.357066381156317\\
			176.902770625889	0.357601713062098\\
			177.444803676447	0.357601713062098\\
			177.444803676447	0.35813704496788\\
			177.577456265365	0.35813704496788\\
			177.577456265365	0.358672376873662\\
			178.109169371791	0.358672376873662\\
			178.109169371791	0.359207708779443\\
			179.128253545969	0.359207708779443\\
			179.128253545969	0.359743040685225\\
			179.216555197378	0.359743040685225\\
			179.216555197378	0.360278372591006\\
			179.333265788737	0.360278372591006\\
			179.333265788737	0.360813704496788\\
			179.343071414637	0.360813704496788\\
			179.343071414637	0.36134903640257\\
			179.74429986439	0.36134903640257\\
			179.74429986439	0.361884368308351\\
			180.193037122473	0.361884368308351\\
			180.193037122473	0.362419700214133\\
			180.241332227292	0.362419700214133\\
			180.241332227292	0.362955032119914\\
			181.674038424087	0.362955032119914\\
			181.674038424087	0.363490364025696\\
			182.166650031268	0.363490364025696\\
			182.166650031268	0.364025695931477\\
			182.625650331124	0.364025695931477\\
			182.625650331124	0.364561027837259\\
			182.752705253166	0.364561027837259\\
			182.752705253166	0.365096359743041\\
			182.817808495442	0.365096359743041\\
			182.817808495442	0.365631691648822\\
			182.827992435876	0.365631691648822\\
			182.827992435876	0.366167023554604\\
			182.896548476907	0.366167023554604\\
			182.896548476907	0.366702355460385\\
			182.967224371355	0.366702355460385\\
			182.967224371355	0.367237687366167\\
			183.702616525346	0.367237687366167\\
			183.702616525346	0.367773019271949\\
			183.75863193952	0.367773019271949\\
			183.75863193952	0.36830835117773\\
			183.78451287443	0.36830835117773\\
			183.78451287443	0.368843683083512\\
			184.233101210776	0.368843683083512\\
			184.233101210776	0.369379014989293\\
			184.374276422058	0.369379014989293\\
			184.374276422058	0.369914346895075\\
			184.856474973209	0.369914346895075\\
			184.856474973209	0.370449678800857\\
			184.867240871524	0.370449678800857\\
			184.867240871524	0.370985010706638\\
			185.010801002393	0.370985010706638\\
			185.010801002393	0.37152034261242\\
			185.853923586136	0.37152034261242\\
			185.853923586136	0.372055674518201\\
			185.947982621608	0.372055674518201\\
			185.947982621608	0.372591006423983\\
			186.279322038585	0.372591006423983\\
			186.279322038585	0.373126338329764\\
			187.517072504494	0.373126338329764\\
			187.517072504494	0.373661670235546\\
			187.763363700854	0.373661670235546\\
			187.763363700854	0.374197002141328\\
			187.985788238335	0.374197002141328\\
			187.985788238335	0.374732334047109\\
			188.167600809132	0.374732334047109\\
			188.167600809132	0.375267665952891\\
			188.260336360385	0.375267665952891\\
			188.260336360385	0.375802997858672\\
			188.388110074275	0.375802997858672\\
			188.388110074275	0.376338329764454\\
			189.134854494729	0.376338329764454\\
			189.134854494729	0.376873661670236\\
			189.260134985645	0.376873661670236\\
			189.260134985645	0.377408993576017\\
			189.320759607196	0.377408993576017\\
			189.320759607196	0.377944325481799\\
			189.346204572797	0.377944325481799\\
			189.346204572797	0.37847965738758\\
			189.609724056751	0.37847965738758\\
			189.609724056751	0.379014989293362\\
			189.926386527402	0.379014989293362\\
			189.926386527402	0.379550321199143\\
			190.076463005445	0.379550321199143\\
			190.076463005445	0.380085653104925\\
			190.738021388981	0.380085653104925\\
			190.738021388981	0.380620985010707\\
			191.568232867158	0.380620985010707\\
			191.568232867158	0.381156316916488\\
			191.826392773403	0.381156316916488\\
			191.826392773403	0.38169164882227\\
			192.003364466889	0.38169164882227\\
			192.003364466889	0.382226980728051\\
			192.497596604055	0.382226980728051\\
			192.497596604055	0.382762312633833\\
			193.421465924769	0.382762312633833\\
			193.421465924769	0.383297644539615\\
			194.196701092693	0.383297644539615\\
			194.196701092693	0.383832976445396\\
			194.875416903562	0.383832976445396\\
			194.875416903562	0.384368308351178\\
			195.014761630815	0.384368308351178\\
			195.014761630815	0.384903640256959\\
			195.101911843193	0.384903640256959\\
			195.101911843193	0.385438972162741\\
			195.357142178085	0.385438972162741\\
			195.357142178085	0.385974304068523\\
			195.963917410729	0.385974304068523\\
			195.963917410729	0.386509635974304\\
			196.291305333568	0.386509635974304\\
			196.291305333568	0.387044967880086\\
			196.732333349554	0.387044967880086\\
			196.732333349554	0.387580299785867\\
			197.544722885274	0.387580299785867\\
			197.544722885274	0.388115631691649\\
			197.772178472018	0.388115631691649\\
			197.772178472018	0.38865096359743\\
			197.897474323374	0.38865096359743\\
			197.897474323374	0.389186295503212\\
			198.338077360856	0.389186295503212\\
			198.338077360856	0.389721627408994\\
			200.509361090597	0.389721627408994\\
			200.509361090597	0.390256959314775\\
			200.676926527539	0.390256959314775\\
			200.676926527539	0.390792291220557\\
			200.923844808272	0.390792291220557\\
			200.923844808272	0.391327623126338\\
			201.37338018646	0.391327623126338\\
			201.37338018646	0.39186295503212\\
			201.453196923537	0.39186295503212\\
			201.453196923537	0.392398286937902\\
			201.520054582174	0.392398286937902\\
			201.520054582174	0.392933618843683\\
			201.75475487842	0.392933618843683\\
			201.75475487842	0.393468950749465\\
			202.118149071911	0.393468950749465\\
			202.118149071911	0.394004282655246\\
			202.89354288663	0.394004282655246\\
			202.89354288663	0.394539614561028\\
			203.069041580344	0.394539614561028\\
			203.069041580344	0.395074946466809\\
			203.497503842008	0.395074946466809\\
			203.497503842008	0.395610278372591\\
			203.796889853319	0.395610278372591\\
			203.796889853319	0.396145610278373\\
			204.142617526577	0.396145610278373\\
			204.142617526577	0.396680942184154\\
			204.222109702169	0.396680942184154\\
			204.222109702169	0.397216274089936\\
			204.503202890869	0.397216274089936\\
			204.503202890869	0.397751605995717\\
			205.521195269711	0.397751605995717\\
			205.521195269711	0.398286937901499\\
			205.613922171755	0.398286937901499\\
			205.613922171755	0.398822269807281\\
			207.164568882911	0.398822269807281\\
			207.164568882911	0.399357601713062\\
			207.481636211295	0.399357601713062\\
			207.481636211295	0.399892933618844\\
			207.628346422341	0.399892933618844\\
			207.628346422341	0.400428265524625\\
			208.457998174694	0.400428265524625\\
			208.457998174694	0.400963597430407\\
			208.583628510315	0.400963597430407\\
			208.583628510315	0.401498929336188\\
			209.053107284793	0.401498929336188\\
			209.053107284793	0.40203426124197\\
			209.215733162858	0.40203426124197\\
			209.215733162858	0.402569593147752\\
			209.60131576588	0.402569593147752\\
			209.60131576588	0.403104925053533\\
			210.305100115282	0.403104925053533\\
			210.305100115282	0.403640256959315\\
			210.874619091134	0.403640256959315\\
			210.874619091134	0.404175588865096\\
			211.009250770008	0.404175588865096\\
			211.009250770008	0.404710920770878\\
			211.729268561117	0.404710920770878\\
			211.729268561117	0.40524625267666\\
			211.852361055847	0.40524625267666\\
			211.852361055847	0.405781584582441\\
			212.24615165363	0.405781584582441\\
			212.24615165363	0.406316916488223\\
			213.08272289642	0.406316916488223\\
			213.08272289642	0.406852248394004\\
			213.268413636923	0.406852248394004\\
			213.268413636923	0.407387580299786\\
			214.326430040342	0.407387580299786\\
			214.326430040342	0.407922912205567\\
			214.538515639932	0.407922912205567\\
			214.538515639932	0.408458244111349\\
			214.930353895656	0.408458244111349\\
			214.930353895656	0.408993576017131\\
			215.32526794658	0.408993576017131\\
			215.32526794658	0.409528907922912\\
			215.533733651122	0.409528907922912\\
			215.533733651122	0.410064239828694\\
			215.88207541868	0.410064239828694\\
			215.88207541868	0.410599571734475\\
			215.891859298179	0.410599571734475\\
			215.891859298179	0.411134903640257\\
			216.415645741658	0.411134903640257\\
			216.415645741658	0.411670235546039\\
			217.530913371968	0.411670235546039\\
			217.530913371968	0.41220556745182\\
			217.885746103831	0.41220556745182\\
			217.885746103831	0.412740899357602\\
			218.690441066571	0.412740899357602\\
			218.690441066571	0.413276231263383\\
			218.729358414465	0.413276231263383\\
			218.729358414465	0.413811563169165\\
			219.997229067674	0.413811563169165\\
			219.997229067674	0.414346895074946\\
			220.368896891582	0.414346895074946\\
			220.368896891582	0.414882226980728\\
			220.589188406066	0.414882226980728\\
			220.589188406066	0.41541755888651\\
			220.821294894905	0.41541755888651\\
			220.821294894905	0.415952890792291\\
			222.389373135539	0.415952890792291\\
			222.389373135539	0.416488222698073\\
			222.599245116106	0.416488222698073\\
			222.599245116106	0.417023554603854\\
			222.901319400454	0.417023554603854\\
			222.901319400454	0.417558886509636\\
			224.08131341912	0.417558886509636\\
			224.08131341912	0.418094218415418\\
			225.754742440897	0.418094218415418\\
			225.754742440897	0.418629550321199\\
			226.201834460993	0.418629550321199\\
			226.201834460993	0.419164882226981\\
			227.155493717148	0.419164882226981\\
			227.155493717148	0.419700214132762\\
			228.085767338264	0.419700214132762\\
			228.085767338264	0.420235546038544\\
			228.412370377097	0.420235546038544\\
			228.412370377097	0.420770877944325\\
			228.908561555819	0.420770877944325\\
			228.908561555819	0.421306209850107\\
			228.936897048596	0.421306209850107\\
			228.936897048596	0.421841541755889\\
			229.126763829899	0.421841541755889\\
			229.126763829899	0.42237687366167\\
			229.171274230336	0.42237687366167\\
			229.171274230336	0.422912205567452\\
			229.591835037298	0.422912205567452\\
			229.591835037298	0.423447537473233\\
			229.950850472307	0.423447537473233\\
			229.950850472307	0.423982869379015\\
			230.147767599868	0.423982869379015\\
			230.147767599868	0.424518201284797\\
			230.367480763191	0.424518201284797\\
			230.367480763191	0.425053533190578\\
			230.377416354525	0.425053533190578\\
			230.377416354525	0.42558886509636\\
			231.243825872689	0.42558886509636\\
			231.243825872689	0.426124197002141\\
			231.728426220984	0.426124197002141\\
			231.728426220984	0.426659528907923\\
			232.081741237601	0.426659528907923\\
			232.081741237601	0.427194860813705\\
			233.047325450184	0.427194860813705\\
			233.047325450184	0.427730192719486\\
			233.148020965043	0.427730192719486\\
			233.148020965043	0.428265524625268\\
			233.411076474621	0.428265524625268\\
			233.411076474621	0.428800856531049\\
			234.347034147603	0.428800856531049\\
			234.347034147603	0.429336188436831\\
			234.499224146484	0.429336188436831\\
			234.499224146484	0.429871520342612\\
			234.520400215848	0.429871520342612\\
			234.520400215848	0.430406852248394\\
			234.523162491503	0.430406852248394\\
			234.523162491503	0.430942184154176\\
			234.699741891275	0.430942184154176\\
			234.699741891275	0.431477516059957\\
			234.782992735766	0.431477516059957\\
			234.782992735766	0.432012847965739\\
			234.964012918426	0.432012847965739\\
			234.964012918426	0.43254817987152\\
			235.40441099054	0.43254817987152\\
			235.40441099054	0.433083511777302\\
			235.6886478507	0.433083511777302\\
			235.6886478507	0.433618843683084\\
			236.637232423355	0.433618843683084\\
			236.637232423355	0.434154175588865\\
			237.286631044601	0.434154175588865\\
			237.286631044601	0.434689507494647\\
			237.799681856961	0.434689507494647\\
			237.799681856961	0.435224839400428\\
			237.961265560442	0.435224839400428\\
			237.961265560442	0.43576017130621\\
			237.975001140746	0.43576017130621\\
			237.975001140746	0.436295503211991\\
			238.546900476807	0.436295503211991\\
			238.546900476807	0.436830835117773\\
			238.780089970911	0.436830835117773\\
			238.780089970911	0.437366167023555\\
			239.027771889561	0.437366167023555\\
			239.027771889561	0.437901498929336\\
			240.192879473068	0.437901498929336\\
			240.192879473068	0.438436830835118\\
			240.355772290016	0.438436830835118\\
			240.355772290016	0.438972162740899\\
			240.435719174773	0.438972162740899\\
			240.435719174773	0.439507494646681\\
			240.480356593305	0.439507494646681\\
			240.480356593305	0.440042826552463\\
			240.532095271043	0.440042826552463\\
			240.532095271043	0.440578158458244\\
			240.849694348143	0.440578158458244\\
			240.849694348143	0.441113490364026\\
			240.852252040608	0.441113490364026\\
			240.852252040608	0.441648822269807\\
			240.854386936302	0.441648822269807\\
			240.854386936302	0.442184154175589\\
			241.013483727878	0.442184154175589\\
			241.013483727878	0.44271948608137\\
			241.278997646295	0.44271948608137\\
			241.278997646295	0.443254817987152\\
			241.310992078294	0.443254817987152\\
			241.310992078294	0.443790149892934\\
			242.373346568683	0.443790149892934\\
			242.373346568683	0.444325481798715\\
			243.054039988371	0.444325481798715\\
			243.054039988371	0.444860813704497\\
			243.471399624344	0.444860813704497\\
			243.471399624344	0.445396145610278\\
			243.67414464883	0.445396145610278\\
			243.67414464883	0.44593147751606\\
			243.916108147021	0.44593147751606\\
			243.916108147021	0.446466809421842\\
			243.950750689327	0.446466809421842\\
			243.950750689327	0.447002141327623\\
			245.346536003228	0.447002141327623\\
			245.346536003228	0.447537473233405\\
			245.379225166779	0.447537473233405\\
			245.379225166779	0.448072805139186\\
			245.473032181603	0.448072805139186\\
			245.473032181603	0.448608137044968\\
			245.600144248851	0.448608137044968\\
			245.600144248851	0.449143468950749\\
			245.684958129738	0.449143468950749\\
			245.684958129738	0.449678800856531\\
			246.441492196673	0.449678800856531\\
			246.441492196673	0.450214132762313\\
			246.555949471862	0.450214132762313\\
			246.555949471862	0.450749464668094\\
			246.571225188275	0.450749464668094\\
			246.571225188275	0.451284796573876\\
			246.75068496234	0.451284796573876\\
			246.75068496234	0.451820128479657\\
			247.087897252911	0.451820128479657\\
			247.087897252911	0.452355460385439\\
			247.677160269308	0.452355460385439\\
			247.677160269308	0.452890792291221\\
			247.860354221704	0.452890792291221\\
			247.860354221704	0.453426124197002\\
			249.593876372904	0.453426124197002\\
			249.593876372904	0.453961456102784\\
			249.979776756375	0.453961456102784\\
			249.979776756375	0.454496788008565\\
			250.491668944624	0.454496788008565\\
			250.491668944624	0.455032119914347\\
			250.509205389064	0.455032119914347\\
			250.509205389064	0.455567451820128\\
			252.075088049337	0.455567451820128\\
			252.075088049337	0.45610278372591\\
			252.18445330581	0.45610278372591\\
			252.18445330581	0.456638115631692\\
			252.197672430215	0.456638115631692\\
			252.197672430215	0.457173447537473\\
			252.327738552856	0.457173447537473\\
			252.327738552856	0.457708779443255\\
			252.435287173768	0.457708779443255\\
			252.435287173768	0.458244111349036\\
			252.72639136353	0.458244111349036\\
			252.72639136353	0.458779443254818\\
			252.778211716765	0.458779443254818\\
			252.778211716765	0.4593147751606\\
			253.226293334135	0.4593147751606\\
			253.226293334135	0.459850107066381\\
			253.22943449158	0.459850107066381\\
			253.22943449158	0.460385438972163\\
			253.290722348715	0.460385438972163\\
			253.290722348715	0.460920770877944\\
			253.490104272941	0.460920770877944\\
			253.490104272941	0.461456102783726\\
			253.917136100035	0.461456102783726\\
			253.917136100035	0.461991434689507\\
			253.988111721962	0.461991434689507\\
			253.988111721962	0.462526766595289\\
			254.407912437744	0.462526766595289\\
			254.407912437744	0.463062098501071\\
			254.675238031508	0.463062098501071\\
			254.675238031508	0.463597430406852\\
			255.06646322575	0.463597430406852\\
			255.06646322575	0.464132762312634\\
			255.074832164646	0.464132762312634\\
			255.074832164646	0.464668094218415\\
			255.375610390475	0.464668094218415\\
			255.375610390475	0.465203426124197\\
			255.55932903967	0.465203426124197\\
			255.55932903967	0.465738758029979\\
			255.57987886732	0.465738758029979\\
			255.57987886732	0.46627408993576\\
			255.772993436506	0.46627408993576\\
			255.772993436506	0.466809421841542\\
			256.043080264478	0.466809421841542\\
			256.043080264478	0.467344753747323\\
			256.683450669297	0.467344753747323\\
			256.683450669297	0.467880085653105\\
			257.207935270224	0.467880085653105\\
			257.207935270224	0.468415417558886\\
			258.680995574671	0.468415417558886\\
			258.680995574671	0.468950749464668\\
			259.009305574146	0.468950749464668\\
			259.009305574146	0.46948608137045\\
			259.119614575884	0.46948608137045\\
			259.119614575884	0.470021413276231\\
			259.472266128357	0.470021413276231\\
			259.472266128357	0.470556745182013\\
			259.644905025896	0.470556745182013\\
			259.644905025896	0.471092077087794\\
			259.783610223639	0.471092077087794\\
			259.783610223639	0.471627408993576\\
			259.881391091383	0.471627408993576\\
			259.881391091383	0.472162740899358\\
			260.051381436925	0.472162740899358\\
			260.051381436925	0.472698072805139\\
			260.183727111959	0.472698072805139\\
			260.183727111959	0.473233404710921\\
			260.391905289569	0.473233404710921\\
			260.391905289569	0.473768736616702\\
			260.601823701821	0.473768736616702\\
			260.601823701821	0.474304068522484\\
			260.740083033173	0.474304068522484\\
			260.740083033173	0.474839400428266\\
			262.480193882669	0.474839400428266\\
			262.480193882669	0.475374732334047\\
			263.118120669659	0.475374732334047\\
			263.118120669659	0.475910064239829\\
			263.377170148319	0.475910064239829\\
			263.377170148319	0.47644539614561\\
			264.682412983923	0.47644539614561\\
			264.682412983923	0.476980728051392\\
			265.73060672817	0.476980728051392\\
			265.73060672817	0.477516059957173\\
			265.8175634381	0.477516059957173\\
			265.8175634381	0.478051391862955\\
			266.419947681672	0.478051391862955\\
			266.419947681672	0.478586723768737\\
			266.482330207804	0.478586723768737\\
			266.482330207804	0.479122055674518\\
			266.641586594945	0.479122055674518\\
			266.641586594945	0.4796573875803\\
			266.835221209439	0.4796573875803\\
			266.835221209439	0.480192719486081\\
			267.015287686187	0.480192719486081\\
			267.015287686187	0.480728051391863\\
			267.125322790212	0.480728051391863\\
			267.125322790212	0.481263383297645\\
			268.357597110156	0.481263383297645\\
			268.357597110156	0.481798715203426\\
			269.243889073666	0.481798715203426\\
			269.243889073666	0.482334047109208\\
			270.175110563926	0.482334047109208\\
			270.175110563926	0.482869379014989\\
			270.285959517107	0.482869379014989\\
			270.285959517107	0.483404710920771\\
			271.666831844221	0.483404710920771\\
			271.666831844221	0.483940042826552\\
			272.257131653119	0.483940042826552\\
			272.257131653119	0.484475374732334\\
			272.789331317423	0.484475374732334\\
			272.789331317423	0.485010706638116\\
			273.456812929579	0.485010706638116\\
			273.456812929579	0.485546038543897\\
			273.640886984979	0.485546038543897\\
			273.640886984979	0.486081370449679\\
			273.701372905689	0.486081370449679\\
			273.701372905689	0.48661670235546\\
			273.977614600034	0.48661670235546\\
			273.977614600034	0.487152034261242\\
			274.282082133526	0.487152034261242\\
			274.282082133526	0.487687366167024\\
			274.288462260626	0.487687366167024\\
			274.288462260626	0.488222698072805\\
			274.702127028142	0.488222698072805\\
			274.702127028142	0.488758029978587\\
			275.226079385537	0.488758029978587\\
			275.226079385537	0.489293361884368\\
			275.340568095616	0.489293361884368\\
			275.340568095616	0.48982869379015\\
			275.371101588033	0.48982869379015\\
			275.371101588033	0.490364025695931\\
			275.980924632306	0.490364025695931\\
			275.980924632306	0.490899357601713\\
			276.704272171342	0.490899357601713\\
			276.704272171342	0.491434689507495\\
			277.057840820506	0.491434689507495\\
			277.057840820506	0.491970021413276\\
			277.68461167778	0.491970021413276\\
			277.68461167778	0.492505353319058\\
			278.456828636248	0.492505353319058\\
			278.456828636248	0.493040685224839\\
			278.638009477489	0.493040685224839\\
			278.638009477489	0.493576017130621\\
			280.280140780173	0.493576017130621\\
			280.280140780173	0.494111349036403\\
			281.094162746455	0.494111349036403\\
			281.094162746455	0.494646680942184\\
			281.437717017903	0.494646680942184\\
			281.437717017903	0.495182012847966\\
			281.598494276179	0.495182012847966\\
			281.598494276179	0.495717344753747\\
			281.930819900857	0.495717344753747\\
			281.930819900857	0.496252676659529\\
			282.046270765011	0.496252676659529\\
			282.046270765011	0.49678800856531\\
			282.895757921136	0.49678800856531\\
			282.895757921136	0.497323340471092\\
			283.260018384483	0.497323340471092\\
			283.260018384483	0.497858672376874\\
			283.266971641942	0.497858672376874\\
			283.266971641942	0.498394004282655\\
			283.294415756174	0.498394004282655\\
			283.294415756174	0.498929336188437\\
			283.30885974082	0.498929336188437\\
			283.30885974082	0.499464668094218\\
			283.633287117778	0.499464668094218\\
			283.633287117778	0.5\\
			284.681034671385	0.5\\
			284.681034671385	0.500535331905782\\
			284.881953969382	0.500535331905782\\
			284.881953969382	0.501070663811563\\
			284.903154603867	0.501070663811563\\
			284.903154603867	0.501605995717345\\
			285.280536920455	0.501605995717345\\
			285.280536920455	0.502141327623126\\
			285.694050328538	0.502141327623126\\
			285.694050328538	0.502676659528908\\
			285.808433853413	0.502676659528908\\
			285.808433853413	0.50321199143469\\
			286.166150397875	0.50321199143469\\
			286.166150397875	0.503747323340471\\
			286.359796706235	0.503747323340471\\
			286.359796706235	0.504282655246253\\
			286.405607098351	0.504282655246253\\
			286.405607098351	0.504817987152034\\
			286.69463853318	0.504817987152034\\
			286.69463853318	0.505353319057816\\
			286.915779932439	0.505353319057816\\
			286.915779932439	0.505888650963597\\
			286.952902125899	0.505888650963597\\
			286.952902125899	0.506423982869379\\
			287.444269785893	0.506423982869379\\
			287.444269785893	0.506959314775161\\
			287.603887525087	0.506959314775161\\
			287.603887525087	0.507494646680942\\
			287.702919994142	0.507494646680942\\
			287.702919994142	0.508029978586724\\
			288.596033117861	0.508029978586724\\
			288.596033117861	0.508565310492505\\
			289.064379959422	0.508565310492505\\
			289.064379959422	0.509100642398287\\
			289.240450416067	0.509100642398287\\
			289.240450416067	0.509635974304068\\
			289.538805624006	0.509635974304068\\
			289.538805624006	0.51017130620985\\
			290.035741016304	0.51017130620985\\
			290.035741016304	0.510706638115632\\
			290.052691852869	0.510706638115632\\
			290.052691852869	0.511241970021413\\
			290.321713597695	0.511241970021413\\
			290.321713597695	0.511777301927195\\
			290.837891193383	0.511777301927195\\
			290.837891193383	0.512312633832976\\
			291.414983701774	0.512312633832976\\
			291.414983701774	0.512847965738758\\
			291.441913499896	0.512847965738758\\
			291.441913499896	0.51338329764454\\
			291.631163881923	0.51338329764454\\
			291.631163881923	0.513918629550321\\
			292.07843211359	0.513918629550321\\
			292.07843211359	0.514453961456103\\
			292.098222242559	0.514453961456103\\
			292.098222242559	0.514989293361884\\
			292.137370530391	0.514989293361884\\
			292.137370530391	0.515524625267666\\
			292.260763634673	0.515524625267666\\
			292.260763634673	0.516059957173448\\
			292.839660770759	0.516059957173448\\
			292.839660770759	0.516595289079229\\
			292.899472363772	0.516595289079229\\
			292.899472363772	0.517130620985011\\
			292.97416315112	0.517130620985011\\
			292.97416315112	0.517665952890792\\
			293.841362014849	0.517665952890792\\
			293.841362014849	0.518201284796574\\
			294.458577788074	0.518201284796574\\
			294.458577788074	0.518736616702355\\
			294.901036928728	0.518736616702355\\
			294.901036928728	0.519271948608137\\
			294.953164810689	0.519271948608137\\
			294.953164810689	0.519807280513919\\
			295.008478341753	0.519807280513919\\
			295.008478341753	0.5203426124197\\
			295.310285849004	0.5203426124197\\
			295.310285849004	0.520877944325482\\
			295.395090296139	0.520877944325482\\
			295.395090296139	0.521413276231263\\
			295.687112675192	0.521413276231263\\
			295.687112675192	0.521948608137045\\
			295.967902463859	0.521948608137045\\
			295.967902463859	0.522483940042827\\
			296.4312222229	0.522483940042827\\
			296.4312222229	0.523019271948608\\
			296.605046771401	0.523019271948608\\
			296.605046771401	0.52355460385439\\
			296.607084627494	0.52355460385439\\
			296.607084627494	0.524089935760171\\
			297.499982479946	0.524089935760171\\
			297.499982479946	0.524625267665953\\
			298.005429666531	0.524625267665953\\
			298.005429666531	0.525160599571734\\
			298.875850719994	0.525160599571734\\
			298.875850719994	0.525695931477516\\
			299.036221219577	0.525695931477516\\
			299.036221219577	0.526231263383298\\
			299.141183355098	0.526231263383298\\
			299.141183355098	0.526766595289079\\
			299.178941665625	0.526766595289079\\
			299.178941665625	0.527301927194861\\
			299.39492312795	0.527301927194861\\
			299.39492312795	0.527837259100642\\
			300.077359228476	0.527837259100642\\
			300.077359228476	0.528372591006424\\
			300.276992603391	0.528372591006424\\
			300.276992603391	0.528907922912206\\
			300.400616602944	0.528907922912206\\
			300.400616602944	0.529443254817987\\
			300.692207919781	0.529443254817987\\
			300.692207919781	0.529978586723769\\
			301.141143215405	0.529978586723769\\
			301.141143215405	0.53051391862955\\
			302.306994314626	0.53051391862955\\
			302.306994314626	0.531049250535332\\
			302.418231319019	0.531049250535332\\
			302.418231319019	0.531584582441114\\
			302.495493751402	0.531584582441114\\
			302.495493751402	0.532119914346895\\
			302.558143889995	0.532119914346895\\
			302.558143889995	0.532655246252677\\
			303.112718497496	0.532655246252677\\
			303.112718497496	0.533190578158458\\
			303.307351095903	0.533190578158458\\
			303.307351095903	0.53372591006424\\
			304.044475458963	0.53372591006424\\
			304.044475458963	0.534261241970021\\
			304.934722852004	0.534261241970021\\
			304.934722852004	0.534796573875803\\
			305.282575667937	0.534796573875803\\
			305.282575667937	0.535331905781585\\
			305.824790265669	0.535331905781585\\
			305.824790265669	0.535867237687366\\
			306.591252367703	0.535867237687366\\
			306.591252367703	0.536402569593148\\
			306.637464009625	0.536402569593148\\
			306.637464009625	0.536937901498929\\
			307.106167298749	0.536937901498929\\
			307.106167298749	0.537473233404711\\
			307.628415831648	0.537473233404711\\
			307.628415831648	0.538008565310492\\
			308.872618630448	0.538008565310492\\
			308.872618630448	0.538543897216274\\
			309.327596208827	0.538543897216274\\
			309.327596208827	0.539079229122056\\
			310.117820954674	0.539079229122056\\
			310.117820954674	0.539614561027837\\
			310.494124842008	0.539614561027837\\
			310.494124842008	0.540149892933619\\
			311.117693899048	0.540149892933619\\
			311.117693899048	0.5406852248394\\
			311.529533471007	0.5406852248394\\
			311.529533471007	0.541220556745182\\
			311.905057171127	0.541220556745182\\
			311.905057171127	0.541755888650964\\
			312.801746197359	0.541755888650964\\
			312.801746197359	0.542291220556745\\
			313.801363538564	0.542291220556745\\
			313.801363538564	0.542826552462527\\
			313.968110980536	0.542826552462527\\
			313.968110980536	0.543361884368308\\
			313.986538807598	0.543361884368308\\
			313.986538807598	0.54389721627409\\
			315.094366737255	0.54389721627409\\
			315.094366737255	0.544432548179872\\
			315.584108174334	0.544432548179872\\
			315.584108174334	0.544967880085653\\
			316.023421592828	0.544967880085653\\
			316.023421592828	0.545503211991435\\
			316.167025368835	0.545503211991435\\
			316.167025368835	0.546038543897216\\
			316.172214930637	0.546038543897216\\
			316.172214930637	0.546573875802998\\
			318.185137900896	0.546573875802998\\
			318.185137900896	0.547109207708779\\
			318.551028775224	0.547109207708779\\
			318.551028775224	0.547644539614561\\
			319.701196903833	0.547644539614561\\
			319.701196903833	0.548179871520343\\
			320.300288710777	0.548179871520343\\
			320.300288710777	0.548715203426124\\
			321.477238986055	0.548715203426124\\
			321.477238986055	0.549250535331906\\
			321.586893796602	0.549250535331906\\
			321.586893796602	0.549785867237687\\
			321.655742787707	0.549785867237687\\
			321.655742787707	0.550321199143469\\
			322.004039240637	0.550321199143469\\
			322.004039240637	0.550856531049251\\
			322.047777965457	0.550856531049251\\
			322.047777965457	0.551391862955032\\
			322.20368344833	0.551391862955032\\
			322.20368344833	0.551927194860814\\
			322.327709546994	0.551927194860814\\
			322.327709546994	0.552462526766595\\
			322.367038982565	0.552462526766595\\
			322.367038982565	0.552997858672377\\
			322.413376772294	0.552997858672377\\
			322.413376772294	0.553533190578158\\
			323.02957814273	0.553533190578158\\
			323.02957814273	0.55406852248394\\
			323.610378375117	0.55406852248394\\
			323.610378375117	0.554603854389722\\
			323.630016271658	0.554603854389722\\
			323.630016271658	0.555139186295503\\
			323.941348975268	0.555139186295503\\
			323.941348975268	0.555674518201285\\
			324.385123026103	0.555674518201285\\
			324.385123026103	0.556209850107066\\
			324.514407380319	0.556209850107066\\
			324.514407380319	0.556745182012848\\
			325.026979549497	0.556745182012848\\
			325.026979549497	0.55728051391863\\
			325.681068616026	0.55728051391863\\
			325.681068616026	0.557815845824411\\
			326.022917124936	0.557815845824411\\
			326.022917124936	0.558351177730193\\
			326.250453438593	0.558351177730193\\
			326.250453438593	0.558886509635974\\
			326.646990132738	0.558886509635974\\
			326.646990132738	0.559421841541756\\
			326.669633559374	0.559421841541756\\
			326.669633559374	0.559957173447537\\
			326.678606009309	0.559957173447537\\
			326.678606009309	0.560492505353319\\
			327.135187927632	0.560492505353319\\
			327.135187927632	0.561027837259101\\
			327.494357110478	0.561027837259101\\
			327.494357110478	0.561563169164882\\
			328.772468334693	0.561563169164882\\
			328.772468334693	0.562098501070664\\
			329.096244028361	0.562098501070664\\
			329.096244028361	0.562633832976445\\
			329.597822349947	0.562633832976445\\
			329.597822349947	0.563169164882227\\
			329.84463571401	0.563169164882227\\
			329.84463571401	0.563704496788009\\
			330.406119969659	0.563704496788009\\
			330.406119969659	0.56423982869379\\
			330.704953004387	0.56423982869379\\
			330.704953004387	0.564775160599572\\
			331.027589355869	0.564775160599572\\
			331.027589355869	0.565310492505353\\
			331.668521425891	0.565310492505353\\
			331.668521425891	0.565845824411135\\
			333.094420288115	0.565845824411135\\
			333.094420288115	0.566381156316916\\
			333.447012270727	0.566381156316916\\
			333.447012270727	0.566916488222698\\
			333.969271023898	0.566916488222698\\
			333.969271023898	0.56745182012848\\
			334.14471705406	0.56745182012848\\
			334.14471705406	0.567987152034261\\
			334.421473452383	0.567987152034261\\
			334.421473452383	0.568522483940043\\
			334.780123288297	0.568522483940043\\
			334.780123288297	0.569057815845824\\
			335.165899020366	0.569057815845824\\
			335.165899020366	0.569593147751606\\
			335.52237462978	0.569593147751606\\
			335.52237462978	0.570128479657388\\
			335.859688696797	0.570128479657388\\
			335.859688696797	0.570663811563169\\
			338.649018576392	0.570663811563169\\
			338.649018576392	0.571199143468951\\
			339.014128409616	0.571199143468951\\
			339.014128409616	0.571734475374732\\
			339.733453202786	0.571734475374732\\
			339.733453202786	0.572269807280514\\
			340.072357227862	0.572269807280514\\
			340.072357227862	0.572805139186295\\
			340.863572167945	0.572805139186295\\
			340.863572167945	0.573340471092077\\
			341.341245743184	0.573340471092077\\
			341.341245743184	0.573875802997859\\
			341.72747028069	0.573875802997859\\
			341.72747028069	0.57441113490364\\
			342.04129287452	0.57441113490364\\
			342.04129287452	0.574946466809422\\
			342.348357631511	0.574946466809422\\
			342.348357631511	0.575481798715203\\
			343.080170276571	0.575481798715203\\
			343.080170276571	0.576017130620985\\
			343.425519454027	0.576017130620985\\
			343.425519454027	0.576552462526767\\
			343.480796016674	0.576552462526767\\
			343.480796016674	0.577087794432548\\
			343.6622973914	0.577087794432548\\
			343.6622973914	0.57762312633833\\
			343.692105350456	0.57762312633833\\
			343.692105350456	0.578158458244111\\
			343.85625196889	0.578158458244111\\
			343.85625196889	0.578693790149893\\
			344.358482371493	0.578693790149893\\
			344.358482371493	0.579229122055675\\
			344.514291934829	0.579229122055675\\
			344.514291934829	0.579764453961456\\
			344.849717433222	0.579764453961456\\
			344.849717433222	0.580299785867238\\
			345.14937175312	0.580299785867238\\
			345.14937175312	0.580835117773019\\
			345.691112745763	0.580835117773019\\
			345.691112745763	0.581370449678801\\
			345.807016219974	0.581370449678801\\
			345.807016219974	0.581905781584582\\
			346.370742421095	0.581905781584582\\
			346.370742421095	0.582441113490364\\
			346.439197460569	0.582441113490364\\
			346.439197460569	0.582976445396146\\
			347.290330818699	0.582976445396146\\
			347.290330818699	0.583511777301927\\
			348.205998252944	0.583511777301927\\
			348.205998252944	0.584047109207709\\
			348.350398660609	0.584047109207709\\
			348.350398660609	0.58458244111349\\
			348.66838115806	0.58458244111349\\
			348.66838115806	0.585117773019272\\
			348.833184603681	0.585117773019272\\
			348.833184603681	0.585653104925054\\
			349.474718623225	0.585653104925054\\
			349.474718623225	0.586188436830835\\
			349.990141050369	0.586188436830835\\
			349.990141050369	0.586723768736617\\
			350.703052638426	0.586723768736617\\
			350.703052638426	0.587259100642398\\
			351.755726554506	0.587259100642398\\
			351.755726554506	0.58779443254818\\
			351.99576866935	0.58779443254818\\
			351.99576866935	0.588329764453961\\
			353.286389372973	0.588329764453961\\
			353.286389372973	0.588865096359743\\
			353.302579694947	0.588865096359743\\
			353.302579694947	0.589400428265525\\
			353.467639428928	0.589400428265525\\
			353.467639428928	0.589935760171306\\
			353.636624888985	0.589935760171306\\
			353.636624888985	0.590471092077088\\
			354.063082028194	0.590471092077088\\
			354.063082028194	0.591006423982869\\
			354.066434829592	0.591006423982869\\
			354.066434829592	0.591541755888651\\
			354.6307805891	0.591541755888651\\
			354.6307805891	0.592077087794433\\
			354.849945802893	0.592077087794433\\
			354.849945802893	0.592612419700214\\
			355.442948578791	0.592612419700214\\
			355.442948578791	0.593147751605996\\
			356.036966537972	0.593147751605996\\
			356.036966537972	0.593683083511777\\
			358.023411758244	0.593683083511777\\
			358.023411758244	0.594218415417559\\
			358.579948934335	0.594218415417559\\
			358.579948934335	0.594753747323341\\
			358.924450819171	0.594753747323341\\
			358.924450819171	0.595289079229122\\
			359.421686646375	0.595289079229122\\
			359.421686646375	0.595824411134904\\
			359.929277685269	0.595824411134904\\
			359.929277685269	0.596359743040685\\
			360.52085340225	0.596359743040685\\
			360.52085340225	0.596895074946467\\
			360.64221695648	0.596895074946467\\
			360.64221695648	0.597430406852248\\
			361.050530672076	0.597430406852248\\
			361.050530672076	0.59796573875803\\
			362.384114110217	0.59796573875803\\
			362.384114110217	0.598501070663812\\
			362.760303466405	0.598501070663812\\
			362.760303466405	0.599036402569593\\
			362.955439331853	0.599036402569593\\
			362.955439331853	0.599571734475375\\
			363.395645087654	0.599571734475375\\
			363.395645087654	0.600107066381156\\
			363.773240108915	0.600107066381156\\
			363.773240108915	0.600642398286938\\
			363.912758680437	0.600642398286938\\
			363.912758680437	0.601177730192719\\
			364.459046935328	0.601177730192719\\
			364.459046935328	0.601713062098501\\
			364.923101379945	0.601713062098501\\
			364.923101379945	0.602248394004283\\
			365.257395840032	0.602248394004283\\
			365.257395840032	0.602783725910064\\
			367.380504936621	0.602783725910064\\
			367.380504936621	0.603319057815846\\
			367.539255373216	0.603319057815846\\
			367.539255373216	0.603854389721627\\
			368.877289498363	0.603854389721627\\
			368.877289498363	0.604389721627409\\
			369.324106100511	0.604389721627409\\
			369.324106100511	0.604925053533191\\
			370.590329331443	0.604925053533191\\
			370.590329331443	0.605460385438972\\
			370.863195871089	0.605460385438972\\
			370.863195871089	0.605995717344754\\
			371.356638744212	0.605995717344754\\
			371.356638744212	0.606531049250535\\
			371.57286147104	0.606531049250535\\
			371.57286147104	0.607066381156317\\
			371.682687746202	0.607066381156317\\
			371.682687746202	0.607601713062099\\
			371.804386287712	0.607601713062099\\
			371.804386287712	0.60813704496788\\
			372.335688123059	0.60813704496788\\
			372.335688123059	0.608672376873662\\
			372.432079066659	0.608672376873662\\
			372.432079066659	0.609207708779443\\
			372.660974231668	0.609207708779443\\
			372.660974231668	0.609743040685225\\
			372.743575036853	0.609743040685225\\
			372.743575036853	0.610278372591006\\
			373.681723596617	0.610278372591006\\
			373.681723596617	0.610813704496788\\
			374.124025386614	0.610813704496788\\
			374.124025386614	0.61134903640257\\
			374.828363526634	0.61134903640257\\
			374.828363526634	0.611884368308351\\
			375.765878485764	0.611884368308351\\
			375.765878485764	0.612419700214133\\
			375.859328454685	0.612419700214133\\
			375.859328454685	0.612955032119914\\
			376.884021902184	0.612955032119914\\
			376.884021902184	0.613490364025696\\
			376.910211260467	0.613490364025696\\
			376.910211260467	0.614025695931477\\
			378.456507038174	0.614025695931477\\
			378.456507038174	0.614561027837259\\
			379.240635276807	0.614561027837259\\
			379.240635276807	0.615096359743041\\
			381.08316518834	0.615096359743041\\
			381.08316518834	0.615631691648822\\
			382.673855595933	0.615631691648822\\
			382.673855595933	0.616167023554604\\
			383.06288296224	0.616167023554604\\
			383.06288296224	0.616702355460385\\
			383.753308597473	0.616702355460385\\
			383.753308597473	0.617237687366167\\
			384.016228198137	0.617237687366167\\
			384.016228198137	0.617773019271949\\
			384.634860729387	0.617773019271949\\
			384.634860729387	0.61830835117773\\
			384.741446857527	0.61830835117773\\
			384.741446857527	0.618843683083512\\
			385.120105847796	0.618843683083512\\
			385.120105847796	0.619379014989293\\
			385.579177117896	0.619379014989293\\
			385.579177117896	0.619914346895075\\
			386.26310083171	0.619914346895075\\
			386.26310083171	0.620449678800857\\
			386.57897483623	0.620449678800857\\
			386.57897483623	0.620985010706638\\
			388.442601649612	0.620985010706638\\
			388.442601649612	0.62152034261242\\
			389.660531416392	0.62152034261242\\
			389.660531416392	0.622055674518201\\
			389.912184076931	0.622055674518201\\
			389.912184076931	0.622591006423983\\
			390.090060292327	0.622591006423983\\
			390.090060292327	0.623126338329764\\
			390.256678881893	0.623126338329764\\
			390.256678881893	0.623661670235546\\
			390.780333834553	0.623661670235546\\
			390.780333834553	0.624197002141328\\
			391.125997632313	0.624197002141328\\
			391.125997632313	0.624732334047109\\
			392.117645022785	0.624732334047109\\
			392.117645022785	0.625267665952891\\
			393.877799456142	0.625267665952891\\
			393.877799456142	0.625802997858672\\
			394.050935644494	0.625802997858672\\
			394.050935644494	0.626338329764454\\
			394.428225160806	0.626338329764454\\
			394.428225160806	0.626873661670236\\
			394.768102513688	0.626873661670236\\
			394.768102513688	0.627408993576017\\
			394.782604041022	0.627408993576017\\
			394.782604041022	0.627944325481799\\
			395.059066887163	0.627944325481799\\
			395.059066887163	0.62847965738758\\
			395.56455655848	0.62847965738758\\
			395.56455655848	0.629014989293362\\
			396.31057675388	0.629014989293362\\
			396.31057675388	0.629550321199143\\
			396.520555476418	0.629550321199143\\
			396.520555476418	0.630085653104925\\
			397.99598906715	0.630085653104925\\
			397.99598906715	0.630620985010707\\
			398.082012993254	0.630620985010707\\
			398.082012993254	0.631156316916488\\
			398.307560725458	0.631156316916488\\
			398.307560725458	0.63169164882227\\
			398.703217879672	0.63169164882227\\
			398.703217879672	0.632226980728051\\
			399.122314805405	0.632226980728051\\
			399.122314805405	0.632762312633833\\
			399.913539682001	0.632762312633833\\
			399.913539682001	0.633297644539615\\
			400.088755833267	0.633297644539615\\
			400.088755833267	0.633832976445396\\
			400.950731634843	0.633832976445396\\
			400.950731634843	0.634368308351178\\
			401.391426675496	0.634368308351178\\
			401.391426675496	0.634903640256959\\
			404.36369037762	0.634903640256959\\
			404.36369037762	0.635438972162741\\
			405.547485542631	0.635438972162741\\
			405.547485542631	0.635974304068523\\
			406.439705420664	0.635974304068523\\
			406.439705420664	0.636509635974304\\
			407.251866378086	0.636509635974304\\
			407.251866378086	0.637044967880086\\
			407.718900187719	0.637044967880086\\
			407.718900187719	0.637580299785867\\
			408.269310974623	0.637580299785867\\
			408.269310974623	0.638115631691649\\
			408.273976947533	0.638115631691649\\
			408.273976947533	0.63865096359743\\
			408.661077020181	0.63865096359743\\
			408.661077020181	0.639186295503212\\
			409.428440782358	0.639186295503212\\
			409.428440782358	0.639721627408994\\
			412.021448669951	0.639721627408994\\
			412.021448669951	0.640256959314775\\
			412.525828287664	0.640256959314775\\
			412.525828287664	0.640792291220557\\
			413.013105360426	0.640792291220557\\
			413.013105360426	0.641327623126338\\
			414.219096553512	0.641327623126338\\
			414.219096553512	0.64186295503212\\
			415.624469298792	0.64186295503212\\
			415.624469298792	0.642398286937901\\
			416.314435623635	0.642398286937901\\
			416.314435623635	0.642933618843683\\
			417.883090723969	0.642933618843683\\
			417.883090723969	0.643468950749465\\
			417.899000125594	0.643468950749465\\
			417.899000125594	0.644004282655246\\
			419.623662994033	0.644004282655246\\
			419.623662994033	0.644539614561028\\
			419.697447366574	0.644539614561028\\
			419.697447366574	0.645074946466809\\
			421.118988351399	0.645074946466809\\
			421.118988351399	0.645610278372591\\
			423.017510329761	0.645610278372591\\
			423.017510329761	0.646145610278373\\
			423.923153709846	0.646145610278373\\
			423.923153709846	0.646680942184154\\
			426.305373641743	0.646680942184154\\
			426.305373641743	0.647216274089936\\
			426.445950583782	0.647216274089936\\
			426.445950583782	0.647751605995717\\
			426.83010216111	0.647751605995717\\
			426.83010216111	0.648286937901499\\
			429.000955061017	0.648286937901499\\
			429.000955061017	0.648822269807281\\
			429.303614383838	0.648822269807281\\
			429.303614383838	0.649357601713062\\
			430.420600436277	0.649357601713062\\
			430.420600436277	0.649892933618844\\
			431.350996748045	0.649892933618844\\
			431.350996748045	0.650428265524625\\
			431.990070631098	0.650428265524625\\
			431.990070631098	0.650963597430407\\
			432.505186425033	0.650963597430407\\
			432.505186425033	0.651498929336188\\
			432.566543649758	0.651498929336188\\
			432.566543649758	0.65203426124197\\
			433.067891771498	0.65203426124197\\
			433.067891771498	0.652569593147752\\
			434.410791764599	0.652569593147752\\
			434.410791764599	0.653104925053533\\
			435.603036150482	0.653104925053533\\
			435.603036150482	0.653640256959315\\
			435.81761866372	0.653640256959315\\
			435.81761866372	0.654175588865096\\
			437.961314584518	0.654175588865096\\
			437.961314584518	0.654710920770878\\
			438.225436273294	0.654710920770878\\
			438.225436273294	0.655246252676659\\
			439.264332585055	0.655246252676659\\
			439.264332585055	0.655781584582441\\
			439.496158187409	0.655781584582441\\
			439.496158187409	0.656316916488223\\
			443.985432846117	0.656316916488223\\
			443.985432846117	0.656852248394004\\
			444.562100952418	0.656852248394004\\
			444.562100952418	0.657387580299786\\
			444.748245749902	0.657387580299786\\
			444.748245749902	0.657922912205567\\
			447.37357866117	0.657922912205567\\
			447.37357866117	0.658458244111349\\
			448.731441146796	0.658458244111349\\
			448.731441146796	0.658993576017131\\
			448.914538915873	0.658993576017131\\
			448.914538915873	0.659528907922912\\
			449.659437185957	0.659528907922912\\
			449.659437185957	0.660064239828694\\
			450.381566273121	0.660064239828694\\
			450.381566273121	0.660599571734475\\
			452.223956138365	0.660599571734475\\
			452.223956138365	0.661134903640257\\
			452.285503635022	0.661134903640257\\
			452.285503635022	0.661670235546039\\
			454.11397910451	0.661670235546039\\
			454.11397910451	0.66220556745182\\
			454.169339842858	0.66220556745182\\
			454.169339842858	0.662740899357602\\
			454.322627341208	0.662740899357602\\
			454.322627341208	0.663276231263383\\
			456.126752151017	0.663276231263383\\
			456.126752151017	0.663811563169165\\
			458.278999022825	0.663811563169165\\
			458.278999022825	0.664346895074946\\
			460.292291751311	0.664346895074946\\
			460.292291751311	0.664882226980728\\
			461.604546337088	0.664882226980728\\
			461.604546337088	0.66541755888651\\
			464.234596476869	0.66541755888651\\
			464.234596476869	0.665952890792291\\
			465.500550804693	0.665952890792291\\
			465.500550804693	0.666488222698073\\
			466.529752982803	0.666488222698073\\
			466.529752982803	0.667023554603854\\
			471.187340803688	0.667023554603854\\
			471.187340803688	0.667558886509636\\
			472.413235062882	0.667558886509636\\
			472.413235062882	0.668094218415418\\
			472.705054236507	0.668094218415418\\
			472.705054236507	0.668629550321199\\
			473.725255195834	0.668629550321199\\
			473.725255195834	0.669164882226981\\
			474.001421254282	0.669164882226981\\
			474.001421254282	0.669700214132762\\
			475.062992842921	0.669700214132762\\
			475.062992842921	0.670235546038544\\
			476.000716034531	0.670235546038544\\
			476.000716034531	0.670770877944325\\
			476.092814949818	0.670770877944325\\
			476.092814949818	0.671306209850107\\
			480.119664630649	0.671306209850107\\
			480.119664630649	0.671841541755889\\
			480.246873480639	0.671841541755889\\
			480.246873480639	0.67237687366167\\
			480.361537940459	0.67237687366167\\
			480.361537940459	0.672912205567452\\
			481.235043331662	0.672912205567452\\
			481.235043331662	0.673447537473233\\
			481.573989130154	0.673447537473233\\
			481.573989130154	0.673982869379015\\
			482.598492278937	0.673982869379015\\
			482.598492278937	0.674518201284797\\
			483.534935603438	0.674518201284797\\
			483.534935603438	0.675053533190578\\
			484.248841576908	0.675053533190578\\
			484.248841576908	0.67558886509636\\
			485.704294831772	0.67558886509636\\
			485.704294831772	0.676124197002141\\
			485.761422396024	0.676124197002141\\
			485.761422396024	0.676659528907923\\
			486.553526423452	0.676659528907923\\
			486.553526423452	0.677194860813705\\
			487.252087780103	0.677194860813705\\
			487.252087780103	0.677730192719486\\
			488.602881529997	0.677730192719486\\
			488.602881529997	0.678265524625268\\
			488.727962115	0.678265524625268\\
			488.727962115	0.678800856531049\\
			488.996248300103	0.678800856531049\\
			488.996248300103	0.679336188436831\\
			489.389129699835	0.679336188436831\\
			489.389129699835	0.679871520342612\\
			489.487551167692	0.679871520342612\\
			489.487551167692	0.680406852248394\\
			490.543785869237	0.680406852248394\\
			490.543785869237	0.680942184154176\\
			490.663917122169	0.680942184154176\\
			490.663917122169	0.681477516059957\\
			490.684939245059	0.681477516059957\\
			490.684939245059	0.682012847965739\\
			490.926690841466	0.682012847965739\\
			490.926690841466	0.68254817987152\\
			490.984427841367	0.68254817987152\\
			490.984427841367	0.683083511777302\\
			491.672829010941	0.683083511777302\\
			491.672829010941	0.683618843683084\\
			493.08896813917	0.683618843683084\\
			493.08896813917	0.684154175588865\\
			493.476326300448	0.684154175588865\\
			493.476326300448	0.684689507494647\\
			493.759492199323	0.684689507494647\\
			493.759492199323	0.685224839400428\\
			493.886215337295	0.685224839400428\\
			493.886215337295	0.68576017130621\\
			494.275241930645	0.68576017130621\\
			494.275241930645	0.686295503211991\\
			496.011820345711	0.686295503211991\\
			496.011820345711	0.686830835117773\\
			497.076426916554	0.686830835117773\\
			497.076426916554	0.687366167023555\\
			497.958975536237	0.687366167023555\\
			497.958975536237	0.687901498929336\\
			499.45920524743	0.687901498929336\\
			499.45920524743	0.688436830835118\\
			499.782776752872	0.688436830835118\\
			499.782776752872	0.688972162740899\\
			501.051915942827	0.688972162740899\\
			501.051915942827	0.689507494646681\\
			503.930590125864	0.689507494646681\\
			503.930590125864	0.690042826552463\\
			505.539290576897	0.690042826552463\\
			505.539290576897	0.690578158458244\\
			506.173962632831	0.690578158458244\\
			506.173962632831	0.691113490364026\\
			506.346690909256	0.691113490364026\\
			506.346690909256	0.691648822269807\\
			506.74528829527	0.691648822269807\\
			506.74528829527	0.692184154175589\\
			507.590406047297	0.692184154175589\\
			507.590406047297	0.69271948608137\\
			509.852191270118	0.69271948608137\\
			509.852191270118	0.693254817987152\\
			511.418208427569	0.693254817987152\\
			511.418208427569	0.693790149892934\\
			512.705097174562	0.693790149892934\\
			512.705097174562	0.694325481798715\\
			512.794894924122	0.694325481798715\\
			512.794894924122	0.694860813704497\\
			514.091540745169	0.694860813704497\\
			514.091540745169	0.695396145610278\\
			514.41411057588	0.695396145610278\\
			514.41411057588	0.69593147751606\\
			514.587300851218	0.69593147751606\\
			514.587300851218	0.696466809421842\\
			515.980015190433	0.696466809421842\\
			515.980015190433	0.697002141327623\\
			516.171908722277	0.697002141327623\\
			516.171908722277	0.697537473233405\\
			516.906438745126	0.697537473233405\\
			516.906438745126	0.698072805139186\\
			517.185461160918	0.698072805139186\\
			517.185461160918	0.698608137044968\\
			517.470126996894	0.698608137044968\\
			517.470126996894	0.699143468950749\\
			517.592781356901	0.699143468950749\\
			517.592781356901	0.699678800856531\\
			517.675479033255	0.699678800856531\\
			517.675479033255	0.700214132762313\\
			517.947759876581	0.700214132762313\\
			517.947759876581	0.700749464668094\\
			519.89584617295	0.700749464668094\\
			519.89584617295	0.701284796573876\\
			520.287367861982	0.701284796573876\\
			520.287367861982	0.701820128479657\\
			520.446778022124	0.701820128479657\\
			520.446778022124	0.702355460385439\\
			521.201856797861	0.702355460385439\\
			521.201856797861	0.702890792291221\\
			521.300290929628	0.702890792291221\\
			521.300290929628	0.703426124197002\\
			523.545454456387	0.703426124197002\\
			523.545454456387	0.703961456102784\\
			523.573564899149	0.703961456102784\\
			523.573564899149	0.704496788008565\\
			524.645401534141	0.704496788008565\\
			524.645401534141	0.705032119914347\\
			525.12312679573	0.705032119914347\\
			525.12312679573	0.705567451820128\\
			526.152076715759	0.705567451820128\\
			526.152076715759	0.70610278372591\\
			526.396309894324	0.70610278372591\\
			526.396309894324	0.706638115631692\\
			526.473067565448	0.706638115631692\\
			526.473067565448	0.707173447537473\\
			527.411473086672	0.707173447537473\\
			527.411473086672	0.707708779443255\\
			527.500007706355	0.707708779443255\\
			527.500007706355	0.708244111349036\\
			527.619154965171	0.708244111349036\\
			527.619154965171	0.708779443254818\\
			529.1818164871	0.708779443254818\\
			529.1818164871	0.7093147751606\\
			531.367816306451	0.7093147751606\\
			531.367816306451	0.709850107066381\\
			531.568127561453	0.709850107066381\\
			531.568127561453	0.710385438972163\\
			531.771731321311	0.710385438972163\\
			531.771731321311	0.710920770877944\\
			532.964028877432	0.710920770877944\\
			532.964028877432	0.711456102783726\\
			533.802042256633	0.711456102783726\\
			533.802042256633	0.711991434689508\\
			533.934188702844	0.711991434689508\\
			533.934188702844	0.712526766595289\\
			535.892520299175	0.712526766595289\\
			535.892520299175	0.713062098501071\\
			536.063023087589	0.713062098501071\\
			536.063023087589	0.713597430406852\\
			537.391465699849	0.713597430406852\\
			537.391465699849	0.714132762312634\\
			537.476596263927	0.714132762312634\\
			537.476596263927	0.714668094218415\\
			538.570544838683	0.714668094218415\\
			538.570544838683	0.715203426124197\\
			541.061767031764	0.715203426124197\\
			541.061767031764	0.715738758029979\\
			542.609516840117	0.715738758029979\\
			542.609516840117	0.71627408993576\\
			543.430514995117	0.71627408993576\\
			543.430514995117	0.716809421841542\\
			543.936900191327	0.716809421841542\\
			543.936900191327	0.717344753747323\\
			545.150949953462	0.717344753747323\\
			545.150949953462	0.717880085653105\\
			546.991128309683	0.717880085653105\\
			546.991128309683	0.718415417558886\\
			547.231643372167	0.718415417558886\\
			547.231643372167	0.718950749464668\\
			547.577251493596	0.718950749464668\\
			547.577251493596	0.71948608137045\\
			547.609669302287	0.71948608137045\\
			547.609669302287	0.720021413276231\\
			548.185665332269	0.720021413276231\\
			548.185665332269	0.720556745182013\\
			548.621501727688	0.720556745182013\\
			548.621501727688	0.721092077087794\\
			550.728757330544	0.721092077087794\\
			550.728757330544	0.721627408993576\\
			551.144173563229	0.721627408993576\\
			551.144173563229	0.722162740899358\\
			557.084422573854	0.722162740899358\\
			557.084422573854	0.722698072805139\\
			557.19908242257	0.722698072805139\\
			557.19908242257	0.723233404710921\\
			557.428230966827	0.723233404710921\\
			557.428230966827	0.723768736616702\\
			557.599683331169	0.723768736616702\\
			557.599683331169	0.724304068522484\\
			557.633352300383	0.724304068522484\\
			557.633352300383	0.724839400428266\\
			561.560932472902	0.724839400428266\\
			561.560932472902	0.725374732334047\\
			563.555606001739	0.725374732334047\\
			563.555606001739	0.725910064239829\\
			563.959317652748	0.725910064239829\\
			563.959317652748	0.72644539614561\\
			564.400544035326	0.72644539614561\\
			564.400544035326	0.726980728051392\\
			564.839303714585	0.726980728051392\\
			564.839303714585	0.727516059957173\\
			565.61793472038	0.727516059957173\\
			565.61793472038	0.728051391862955\\
			567.470318272145	0.728051391862955\\
			567.470318272145	0.728586723768737\\
			567.513298460709	0.728586723768737\\
			567.513298460709	0.729122055674518\\
			570.509571406114	0.729122055674518\\
			570.509571406114	0.7296573875803\\
			571.508670598142	0.7296573875803\\
			571.508670598142	0.730192719486081\\
			572.448905128568	0.730192719486081\\
			572.448905128568	0.730728051391863\\
			572.596275076257	0.730728051391863\\
			572.596275076257	0.731263383297645\\
			572.91063893462	0.731263383297645\\
			572.91063893462	0.731798715203426\\
			574.279186211018	0.731798715203426\\
			574.279186211018	0.732334047109208\\
			575.027357461493	0.732334047109208\\
			575.027357461493	0.732869379014989\\
			575.499849135108	0.732869379014989\\
			575.499849135108	0.733404710920771\\
			575.568737523343	0.733404710920771\\
			575.568737523343	0.733940042826552\\
			575.571477450551	0.733940042826552\\
			575.571477450551	0.734475374732334\\
			577.219952798694	0.734475374732334\\
			577.219952798694	0.735010706638116\\
			577.338176894626	0.735010706638116\\
			577.338176894626	0.735546038543897\\
			580.699701518744	0.735546038543897\\
			580.699701518744	0.736081370449679\\
			582.402500690945	0.736081370449679\\
			582.402500690945	0.73661670235546\\
			582.991862057359	0.73661670235546\\
			582.991862057359	0.737152034261242\\
			584.399745226161	0.737152034261242\\
			584.399745226161	0.737687366167024\\
			584.799100012351	0.737687366167024\\
			584.799100012351	0.738222698072805\\
			585.616150036655	0.738222698072805\\
			585.616150036655	0.738758029978587\\
			585.891576583183	0.738758029978587\\
			585.891576583183	0.739293361884368\\
			586.015077774157	0.739293361884368\\
			586.015077774157	0.73982869379015\\
			586.491316457727	0.73982869379015\\
			586.491316457727	0.740364025695932\\
			586.516271598142	0.740364025695932\\
			586.516271598142	0.740899357601713\\
			586.698597619318	0.740899357601713\\
			586.698597619318	0.741434689507495\\
			588.305215676159	0.741434689507495\\
			588.305215676159	0.741970021413276\\
			588.330770952456	0.741970021413276\\
			588.330770952456	0.742505353319058\\
			590.742631283309	0.742505353319058\\
			590.742631283309	0.743040685224839\\
			590.771212939427	0.743040685224839\\
			590.771212939427	0.743576017130621\\
			591.456336762568	0.743576017130621\\
			591.456336762568	0.744111349036403\\
			596.01391829528	0.744111349036403\\
			596.01391829528	0.744646680942184\\
			598.447028381318	0.744646680942184\\
			598.447028381318	0.745182012847966\\
			600.654643832601	0.745182012847966\\
			600.654643832601	0.745717344753747\\
			601.030893891127	0.745717344753747\\
			601.030893891127	0.746252676659529\\
			601.81928322447	0.746252676659529\\
			601.81928322447	0.74678800856531\\
			602.358460024858	0.74678800856531\\
			602.358460024858	0.747323340471092\\
			602.423873491162	0.747323340471092\\
			602.423873491162	0.747858672376874\\
			604.632726553956	0.747858672376874\\
			604.632726553956	0.748394004282655\\
			604.763105991443	0.748394004282655\\
			604.763105991443	0.748929336188437\\
			605.42364326036	0.748929336188437\\
			605.42364326036	0.749464668094218\\
			606.665147746806	0.749464668094218\\
			606.665147746806	0.75\\
			608.03406334016	0.75\\
			608.03406334016	0.750535331905782\\
			608.476248467982	0.750535331905782\\
			608.476248467982	0.751070663811563\\
			611.964375183701	0.751070663811563\\
			611.964375183701	0.751605995717345\\
			612.952768416969	0.751605995717345\\
			612.952768416969	0.752141327623126\\
			614.239963729369	0.752141327623126\\
			614.239963729369	0.752676659528908\\
			614.819957055993	0.752676659528908\\
			614.819957055993	0.75321199143469\\
			615.145349432872	0.75321199143469\\
			615.145349432872	0.753747323340471\\
			616.274781570568	0.753747323340471\\
			616.274781570568	0.754282655246253\\
			617.527412087366	0.754282655246253\\
			617.527412087366	0.754817987152034\\
			618.051735017731	0.754817987152034\\
			618.051735017731	0.755353319057816\\
			618.356702728025	0.755353319057816\\
			618.356702728025	0.755888650963597\\
			621.872155594996	0.755888650963597\\
			621.872155594996	0.756423982869379\\
			624.498816352682	0.756423982869379\\
			624.498816352682	0.756959314775161\\
			624.506775196273	0.756959314775161\\
			624.506775196273	0.757494646680942\\
			625.133289995892	0.757494646680942\\
			625.133289995892	0.758029978586724\\
			629.454406832663	0.758029978586724\\
			629.454406832663	0.758565310492505\\
			630.963288678942	0.758565310492505\\
			630.963288678942	0.759100642398287\\
			633.094923094959	0.759100642398287\\
			633.094923094959	0.759635974304068\\
			633.308605002605	0.759635974304068\\
			633.308605002605	0.76017130620985\\
			639.187425435153	0.76017130620985\\
			639.187425435153	0.760706638115632\\
			640.166642074435	0.760706638115632\\
			640.166642074435	0.761241970021413\\
			640.216088477232	0.761241970021413\\
			640.216088477232	0.761777301927195\\
			641.435682058021	0.761777301927195\\
			641.435682058021	0.762312633832976\\
			641.83981002319	0.762312633832976\\
			641.83981002319	0.762847965738758\\
			642.915192208034	0.762847965738758\\
			642.915192208034	0.76338329764454\\
			644.119299584897	0.76338329764454\\
			644.119299584897	0.763918629550321\\
			646.327712568322	0.763918629550321\\
			646.327712568322	0.764453961456103\\
			646.873848620114	0.764453961456103\\
			646.873848620114	0.764989293361884\\
			647.032133812969	0.764989293361884\\
			647.032133812969	0.765524625267666\\
			649.05639415214	0.765524625267666\\
			649.05639415214	0.766059957173448\\
			649.19024223107	0.766059957173448\\
			649.19024223107	0.766595289079229\\
			649.96983684056	0.766595289079229\\
			649.96983684056	0.767130620985011\\
			650.836567838055	0.767130620985011\\
			650.836567838055	0.767665952890792\\
			651.326605019672	0.767665952890792\\
			651.326605019672	0.768201284796574\\
			652.425995977724	0.768201284796574\\
			652.425995977724	0.768736616702355\\
			652.960290441666	0.768736616702355\\
			652.960290441666	0.769271948608137\\
			654.445819811105	0.769271948608137\\
			654.445819811105	0.769807280513919\\
			659.753279909102	0.769807280513919\\
			659.753279909102	0.7703426124197\\
			663.620438891154	0.7703426124197\\
			663.620438891154	0.770877944325482\\
			663.783101191147	0.770877944325482\\
			663.783101191147	0.771413276231263\\
			665.586867944994	0.771413276231263\\
			665.586867944994	0.771948608137045\\
			668.566482241509	0.771948608137045\\
			668.566482241509	0.772483940042827\\
			669.540934824439	0.772483940042827\\
			669.540934824439	0.773019271948608\\
			670.405953310678	0.773019271948608\\
			670.405953310678	0.77355460385439\\
			670.65400895622	0.77355460385439\\
			670.65400895622	0.774089935760171\\
			673.424847366379	0.774089935760171\\
			673.424847366379	0.774625267665953\\
			676.552111800389	0.774625267665953\\
			676.552111800389	0.775160599571734\\
			677.802544537304	0.775160599571734\\
			677.802544537304	0.775695931477516\\
			681.447190725651	0.775695931477516\\
			681.447190725651	0.776231263383298\\
			689.638530508468	0.776231263383298\\
			689.638530508468	0.776766595289079\\
			691.811549967992	0.776766595289079\\
			691.811549967992	0.777301927194861\\
			692.738108704465	0.777301927194861\\
			692.738108704465	0.777837259100642\\
			694.45542396878	0.777837259100642\\
			694.45542396878	0.778372591006424\\
			695.640701013188	0.778372591006424\\
			695.640701013188	0.778907922912206\\
			695.819965488688	0.778907922912206\\
			695.819965488688	0.779443254817987\\
			696.240499692776	0.779443254817987\\
			696.240499692776	0.779978586723769\\
			696.397368580263	0.779978586723769\\
			696.397368580263	0.78051391862955\\
			697.842713469894	0.78051391862955\\
			697.842713469894	0.781049250535332\\
			704.982176853396	0.781049250535332\\
			704.982176853396	0.781584582441114\\
			706.959312504547	0.781584582441114\\
			706.959312504547	0.782119914346895\\
			707.507703533731	0.782119914346895\\
			707.507703533731	0.782655246252677\\
			711.181448268875	0.782655246252677\\
			711.181448268875	0.783190578158458\\
			714.337033264985	0.783190578158458\\
			714.337033264985	0.78372591006424\\
			716.492007682931	0.78372591006424\\
			716.492007682931	0.784261241970021\\
			722.483329972621	0.784261241970021\\
			722.483329972621	0.784796573875803\\
			724.046384111385	0.784796573875803\\
			724.046384111385	0.785331905781585\\
			728.379928501698	0.785331905781585\\
			728.379928501698	0.785867237687366\\
			730.309958260111	0.785867237687366\\
			730.309958260111	0.786402569593148\\
			731.425759864211	0.786402569593148\\
			731.425759864211	0.786937901498929\\
			731.81159047824	0.786937901498929\\
			731.81159047824	0.787473233404711\\
			733.416106888562	0.787473233404711\\
			733.416106888562	0.788008565310492\\
			734.949190722632	0.788008565310492\\
			734.949190722632	0.788543897216274\\
			735.084230057695	0.788543897216274\\
			735.084230057695	0.789079229122056\\
			736.825218417165	0.789079229122056\\
			736.825218417165	0.789614561027837\\
			737.025870141209	0.789614561027837\\
			737.025870141209	0.790149892933619\\
			738.616915071903	0.790149892933619\\
			738.616915071903	0.7906852248394\\
			746.042618017096	0.7906852248394\\
			746.042618017096	0.791220556745182\\
			746.188771138605	0.791220556745182\\
			746.188771138605	0.791755888650964\\
			746.684901761687	0.791755888650964\\
			746.684901761687	0.792291220556745\\
			747.226398935647	0.792291220556745\\
			747.226398935647	0.792826552462527\\
			748.4685234179	0.792826552462527\\
			748.4685234179	0.793361884368308\\
			749.369950978096	0.793361884368308\\
			749.369950978096	0.79389721627409\\
			749.482927642067	0.79389721627409\\
			749.482927642067	0.794432548179872\\
			749.583716543026	0.794432548179872\\
			749.583716543026	0.794967880085653\\
			752.608810660266	0.794967880085653\\
			752.608810660266	0.795503211991435\\
			754.972064659885	0.795503211991435\\
			754.972064659885	0.796038543897216\\
			754.97957115143	0.796038543897216\\
			754.97957115143	0.796573875802998\\
			755.032297804147	0.796573875802998\\
			755.032297804147	0.797109207708779\\
			758.889607769132	0.797109207708779\\
			758.889607769132	0.797644539614561\\
			760.103160647483	0.797644539614561\\
			760.103160647483	0.798179871520343\\
			760.545762442483	0.798179871520343\\
			760.545762442483	0.798715203426124\\
			769.935656648733	0.798715203426124\\
			769.935656648733	0.799250535331906\\
			771.275393749791	0.799250535331906\\
			771.275393749791	0.799785867237687\\
			777.085493802083	0.799785867237687\\
			777.085493802083	0.800321199143469\\
			779.497227076786	0.800321199143469\\
			779.497227076786	0.800856531049251\\
			782.157537231335	0.800856531049251\\
			782.157537231335	0.801391862955032\\
			782.639103045215	0.801391862955032\\
			782.639103045215	0.801927194860814\\
			784.108365651133	0.801927194860814\\
			784.108365651133	0.802462526766595\\
			784.424777481794	0.802462526766595\\
			784.424777481794	0.802997858672377\\
			785.943110599462	0.802997858672377\\
			785.943110599462	0.803533190578158\\
			787.169566246273	0.803533190578158\\
			787.169566246273	0.80406852248394\\
			787.224532332168	0.80406852248394\\
			787.224532332168	0.804603854389722\\
			788.496121260778	0.804603854389722\\
			788.496121260778	0.805139186295503\\
			792.551330491587	0.805139186295503\\
			792.551330491587	0.805674518201285\\
			794.387925256009	0.805674518201285\\
			794.387925256009	0.806209850107066\\
			794.615336728064	0.806209850107066\\
			794.615336728064	0.806745182012848\\
			795.032327537754	0.806745182012848\\
			795.032327537754	0.80728051391863\\
			795.837254616912	0.80728051391863\\
			795.837254616912	0.807815845824411\\
			797.026258650414	0.807815845824411\\
			797.026258650414	0.808351177730193\\
			798.480997752999	0.808351177730193\\
			798.480997752999	0.808886509635974\\
			802.022551429498	0.808886509635974\\
			802.022551429498	0.809421841541756\\
			802.357826440155	0.809421841541756\\
			802.357826440155	0.809957173447537\\
			803.255389168631	0.809957173447537\\
			803.255389168631	0.810492505353319\\
			803.903820608615	0.810492505353319\\
			803.903820608615	0.811027837259101\\
			806.151377302379	0.811027837259101\\
			806.151377302379	0.811563169164882\\
			808.147433757431	0.811563169164882\\
			808.147433757431	0.812098501070664\\
			808.502168616575	0.812098501070664\\
			808.502168616575	0.812633832976445\\
			808.754375591585	0.812633832976445\\
			808.754375591585	0.813169164882227\\
			809.529196445238	0.813169164882227\\
			809.529196445238	0.813704496788009\\
			810.58722885296	0.813704496788009\\
			810.58722885296	0.81423982869379\\
			811.035492949444	0.81423982869379\\
			811.035492949444	0.814775160599572\\
			811.218479651159	0.814775160599572\\
			811.218479651159	0.815310492505353\\
			811.3612385791	0.815310492505353\\
			811.3612385791	0.815845824411135\\
			812.049107667635	0.815845824411135\\
			812.049107667635	0.816381156316916\\
			813.230517058557	0.816381156316916\\
			813.230517058557	0.816916488222698\\
			813.722342709937	0.816916488222698\\
			813.722342709937	0.81745182012848\\
			814.829394161033	0.81745182012848\\
			814.829394161033	0.817987152034261\\
			815.88227979414	0.817987152034261\\
			815.88227979414	0.818522483940043\\
			816.77123873546	0.818522483940043\\
			816.77123873546	0.819057815845824\\
			821.214601292966	0.819057815845824\\
			821.214601292966	0.819593147751606\\
			821.741669500371	0.819593147751606\\
			821.741669500371	0.820128479657388\\
			825.991315182602	0.820128479657388\\
			825.991315182602	0.820663811563169\\
			827.044342264736	0.820663811563169\\
			827.044342264736	0.821199143468951\\
			828.058295176414	0.821199143468951\\
			828.058295176414	0.821734475374732\\
			829.748067994305	0.821734475374732\\
			829.748067994305	0.822269807280514\\
			833.951010080553	0.822269807280514\\
			833.951010080553	0.822805139186295\\
			834.587206891762	0.822805139186295\\
			834.587206891762	0.823340471092077\\
			834.985506948579	0.823340471092077\\
			834.985506948579	0.823875802997859\\
			836.860600139522	0.823875802997859\\
			836.860600139522	0.82441113490364\\
			839.321170690494	0.82441113490364\\
			839.321170690494	0.824946466809422\\
			840.318043909243	0.824946466809422\\
			840.318043909243	0.825481798715203\\
			843.237532034497	0.825481798715203\\
			843.237532034497	0.826017130620985\\
			844.328203286884	0.826017130620985\\
			844.328203286884	0.826552462526767\\
			844.372899649159	0.826552462526767\\
			844.372899649159	0.827087794432548\\
			844.804497238286	0.827087794432548\\
			844.804497238286	0.82762312633833\\
			846.354955712074	0.82762312633833\\
			846.354955712074	0.828158458244111\\
			848.24589458946	0.828158458244111\\
			848.24589458946	0.828693790149893\\
			849.092419351753	0.828693790149893\\
			849.092419351753	0.829229122055675\\
			851.696736279043	0.829229122055675\\
			851.696736279043	0.829764453961456\\
			852.449486881418	0.829764453961456\\
			852.449486881418	0.830299785867238\\
			854.343970803605	0.830299785867238\\
			854.343970803605	0.830835117773019\\
			854.9634862186	0.830835117773019\\
			854.9634862186	0.831370449678801\\
			859.684295713979	0.831370449678801\\
			859.684295713979	0.831905781584582\\
			862.350171037626	0.831905781584582\\
			862.350171037626	0.832441113490364\\
			862.410033769973	0.832441113490364\\
			862.410033769973	0.832976445396146\\
			864.585661045471	0.832976445396146\\
			864.585661045471	0.833511777301927\\
			864.88555617962	0.833511777301927\\
			864.88555617962	0.834047109207709\\
			865.661484769902	0.834047109207709\\
			865.661484769902	0.83458244111349\\
			866.040716578294	0.83458244111349\\
			866.040716578294	0.835117773019272\\
			867.17820331729	0.835117773019272\\
			867.17820331729	0.835653104925054\\
			867.798825092769	0.835653104925054\\
			867.798825092769	0.836188436830835\\
			868.509896313608	0.836188436830835\\
			868.509896313608	0.836723768736617\\
			868.854082941964	0.836723768736617\\
			868.854082941964	0.837259100642398\\
			870.590744420246	0.837259100642398\\
			870.590744420246	0.83779443254818\\
			871.436294971031	0.83779443254818\\
			871.436294971031	0.838329764453961\\
			874.919170874342	0.838329764453961\\
			874.919170874342	0.838865096359743\\
			876.598357058823	0.838865096359743\\
			876.598357058823	0.839400428265525\\
			879.813096701513	0.839400428265525\\
			879.813096701513	0.839935760171306\\
			881.643998629749	0.839935760171306\\
			881.643998629749	0.840471092077088\\
			882.208255318252	0.840471092077088\\
			882.208255318252	0.841006423982869\\
			886.878547263272	0.841006423982869\\
			886.878547263272	0.841541755888651\\
			888.153747153569	0.841541755888651\\
			888.153747153569	0.842077087794433\\
			888.61434109701	0.842077087794433\\
			888.61434109701	0.842612419700214\\
			888.923665985544	0.842612419700214\\
			888.923665985544	0.843147751605996\\
			892.185736675518	0.843147751605996\\
			892.185736675518	0.843683083511777\\
			895.270310936973	0.843683083511777\\
			895.270310936973	0.844218415417559\\
			896.744017054558	0.844218415417559\\
			896.744017054558	0.844753747323341\\
			897.054364375811	0.844753747323341\\
			897.054364375811	0.845289079229122\\
			897.483638160512	0.845289079229122\\
			897.483638160512	0.845824411134904\\
			897.800378034953	0.845824411134904\\
			897.800378034953	0.846359743040685\\
			902.751398971062	0.846359743040685\\
			902.751398971062	0.846895074946467\\
			905.172193553357	0.846895074946467\\
			905.172193553357	0.847430406852248\\
			905.450023466481	0.847430406852248\\
			905.450023466481	0.84796573875803\\
			908.717757011608	0.84796573875803\\
			908.717757011608	0.848501070663812\\
			908.829048459491	0.848501070663812\\
			908.829048459491	0.849036402569593\\
			910.948667253936	0.849036402569593\\
			910.948667253936	0.849571734475375\\
			913.485068438861	0.849571734475375\\
			913.485068438861	0.850107066381156\\
			914.684122660493	0.850107066381156\\
			914.684122660493	0.850642398286938\\
			914.758721410769	0.850642398286938\\
			914.758721410769	0.851177730192719\\
			920.535545125611	0.851177730192719\\
			920.535545125611	0.851713062098501\\
			920.568389052629	0.851713062098501\\
			920.568389052629	0.852248394004283\\
			922.482820993137	0.852248394004283\\
			922.482820993137	0.852783725910064\\
			923.105361003875	0.852783725910064\\
			923.105361003875	0.853319057815846\\
			923.37668562486	0.853319057815846\\
			923.37668562486	0.853854389721627\\
			924.730441007386	0.853854389721627\\
			924.730441007386	0.854389721627409\\
			925.465072195743	0.854389721627409\\
			925.465072195743	0.854925053533191\\
			925.841104046773	0.854925053533191\\
			925.841104046773	0.855460385438972\\
			925.909669458989	0.855460385438972\\
			925.909669458989	0.855995717344754\\
			926.522319980389	0.855995717344754\\
			926.522319980389	0.856531049250535\\
			930.684791066235	0.856531049250535\\
			930.684791066235	0.857066381156317\\
			933.988411753859	0.857066381156317\\
			933.988411753859	0.857601713062099\\
			935.65244133777	0.857601713062099\\
			935.65244133777	0.85813704496788\\
			940.680600770914	0.85813704496788\\
			940.680600770914	0.858672376873662\\
			940.812429337386	0.858672376873662\\
			940.812429337386	0.859207708779443\\
			942.177956927707	0.859207708779443\\
			942.177956927707	0.859743040685225\\
			947.449335781054	0.859743040685225\\
			947.449335781054	0.860278372591006\\
			951.174059995777	0.860278372591006\\
			951.174059995777	0.860813704496788\\
			953.497769461903	0.860813704496788\\
			953.497769461903	0.86134903640257\\
			954.153337554574	0.86134903640257\\
			954.153337554574	0.861884368308351\\
			955.824255734262	0.861884368308351\\
			955.824255734262	0.862419700214133\\
			956.159530234657	0.862419700214133\\
			956.159530234657	0.862955032119914\\
			956.653237573286	0.862955032119914\\
			956.653237573286	0.863490364025696\\
			959.485401606928	0.863490364025696\\
			959.485401606928	0.864025695931477\\
			960.921018076906	0.864025695931477\\
			960.921018076906	0.864561027837259\\
			963.049104169734	0.864561027837259\\
			963.049104169734	0.865096359743041\\
			964.50716259909	0.865096359743041\\
			964.50716259909	0.865631691648822\\
			968.18332433068	0.865631691648822\\
			968.18332433068	0.866167023554604\\
			971.763814599246	0.866167023554604\\
			971.763814599246	0.866702355460385\\
			972.863300746727	0.866702355460385\\
			972.863300746727	0.867237687366167\\
			973.034303122077	0.867237687366167\\
			973.034303122077	0.867773019271949\\
			973.966505047007	0.867773019271949\\
			973.966505047007	0.86830835117773\\
			974.111431574367	0.86830835117773\\
			974.111431574367	0.868843683083512\\
			983.340101027222	0.868843683083512\\
			983.340101027222	0.869379014989293\\
			994.496406195345	0.869379014989293\\
			994.496406195345	0.869914346895075\\
			1000.16877001174	0.869914346895075\\
			1000.16877001174	0.870449678800857\\
			1000.45121665207	0.870449678800857\\
			1000.45121665207	0.870985010706638\\
			1000.82481739349	0.870985010706638\\
			1000.82481739349	0.87152034261242\\
			1024.88713816922	0.87152034261242\\
			1024.88713816922	0.872055674518201\\
			1032.3630331571	0.872055674518201\\
			1032.3630331571	0.872591006423983\\
			1033.16580574056	0.872591006423983\\
			1033.16580574056	0.873126338329764\\
			1034.04882557159	0.873126338329764\\
			1034.04882557159	0.873661670235546\\
			1034.65895761996	0.873661670235546\\
			1034.65895761996	0.874197002141328\\
			1035.20534760013	0.874197002141328\\
			1035.20534760013	0.874732334047109\\
			1042.03909115854	0.874732334047109\\
			1042.03909115854	0.875267665952891\\
			1043.25863854313	0.875267665952891\\
			1043.25863854313	0.875802997858672\\
			1044.28039697981	0.875802997858672\\
			1044.28039697981	0.876338329764454\\
			1044.37660472858	0.876338329764454\\
			1044.37660472858	0.876873661670236\\
			1045.44396119327	0.876873661670236\\
			1045.44396119327	0.877408993576017\\
			1046.13287783676	0.877408993576017\\
			1046.13287783676	0.877944325481799\\
			1051.57686516302	0.877944325481799\\
			1051.57686516302	0.87847965738758\\
			1059.41831694675	0.87847965738758\\
			1059.41831694675	0.879014989293362\\
			1060.06952433742	0.879014989293362\\
			1060.06952433742	0.879550321199143\\
			1062.31969075943	0.879550321199143\\
			1062.31969075943	0.880085653104925\\
			1064.66754389783	0.880085653104925\\
			1064.66754389783	0.880620985010707\\
			1066.33580178764	0.880620985010707\\
			1066.33580178764	0.881156316916488\\
			1066.43166881567	0.881156316916488\\
			1066.43166881567	0.88169164882227\\
			1067.80823687097	0.88169164882227\\
			1067.80823687097	0.882226980728051\\
			1071.85533439706	0.882226980728051\\
			1071.85533439706	0.882762312633833\\
			1073.37263580061	0.882762312633833\\
			1073.37263580061	0.883297644539615\\
			1074.47261924323	0.883297644539615\\
			1074.47261924323	0.883832976445396\\
			1074.53897579027	0.883832976445396\\
			1074.53897579027	0.884368308351178\\
			1074.59924032811	0.884368308351178\\
			1074.59924032811	0.884903640256959\\
			1076.7472183262	0.884903640256959\\
			1076.7472183262	0.885438972162741\\
			1080.3943794193	0.885438972162741\\
			1080.3943794193	0.885974304068523\\
			1084.48018773349	0.885974304068523\\
			1084.48018773349	0.886509635974304\\
			1084.97776417147	0.886509635974304\\
			1084.97776417147	0.887044967880086\\
			1085.44575761172	0.887044967880086\\
			1085.44575761172	0.887580299785867\\
			1086.3655642571	0.887580299785867\\
			1086.3655642571	0.888115631691649\\
			1088.13922522831	0.888115631691649\\
			1088.13922522831	0.88865096359743\\
			1091.87356410669	0.88865096359743\\
			1091.87356410669	0.889186295503212\\
			1097.54666512259	0.889186295503212\\
			1097.54666512259	0.889721627408994\\
			1098.16983422531	0.889721627408994\\
			1098.16983422531	0.890256959314775\\
			1100.068366165	0.890256959314775\\
			1100.068366165	0.890792291220557\\
			1105.17544081891	0.890792291220557\\
			1105.17544081891	0.891327623126338\\
			1105.79258157227	0.891327623126338\\
			1105.79258157227	0.89186295503212\\
			1118.39496547008	0.89186295503212\\
			1118.39496547008	0.892398286937901\\
			1121.80897806703	0.892398286937901\\
			1121.80897806703	0.892933618843683\\
			1125.75936440579	0.892933618843683\\
			1125.75936440579	0.893468950749465\\
			1127.00214825944	0.893468950749465\\
			1127.00214825944	0.894004282655246\\
			1132.28230470499	0.894004282655246\\
			1132.28230470499	0.894539614561028\\
			1132.91310340653	0.894539614561028\\
			1132.91310340653	0.895074946466809\\
			1133.20116747366	0.895074946466809\\
			1133.20116747366	0.895610278372591\\
			1135.34034319308	0.895610278372591\\
			1135.34034319308	0.896145610278373\\
			1145.65818731337	0.896145610278373\\
			1145.65818731337	0.896680942184154\\
			1156.39431588471	0.896680942184154\\
			1156.39431588471	0.897216274089936\\
			1156.45943185459	0.897216274089936\\
			1156.45943185459	0.897751605995717\\
			1156.58182727754	0.897751605995717\\
			1156.58182727754	0.898286937901499\\
			1157.06830354372	0.898286937901499\\
			1157.06830354372	0.898822269807281\\
			1164.1927573525	0.898822269807281\\
			1164.1927573525	0.899357601713062\\
			1169.33015115247	0.899357601713062\\
			1169.33015115247	0.899892933618844\\
			1172.42071676491	0.899892933618844\\
			1172.42071676491	0.900428265524625\\
			1179.35277838766	0.900428265524625\\
			1179.35277838766	0.900963597430407\\
			1186.23598357634	0.900963597430407\\
			1186.23598357634	0.901498929336188\\
			1191.213026652	0.901498929336188\\
			1191.213026652	0.90203426124197\\
			1198.37173868962	0.90203426124197\\
			1198.37173868962	0.902569593147752\\
			1199.26472060236	0.902569593147752\\
			1199.26472060236	0.903104925053533\\
			1200.15794847153	0.903104925053533\\
			1200.15794847153	0.903640256959315\\
			1200.62154307487	0.903640256959315\\
			1200.62154307487	0.904175588865096\\
			1209.17803734147	0.904175588865096\\
			1209.17803734147	0.904710920770878\\
			1212.4799614969	0.904710920770878\\
			1212.4799614969	0.905246252676659\\
			1212.75625036173	0.905246252676659\\
			1212.75625036173	0.905781584582441\\
			1213.0760470844	0.905781584582441\\
			1213.0760470844	0.906316916488223\\
			1218.42175967292	0.906316916488223\\
			1218.42175967292	0.906852248394004\\
			1222.25616059593	0.906852248394004\\
			1222.25616059593	0.907387580299786\\
			1223.07598407826	0.907387580299786\\
			1223.07598407826	0.907922912205567\\
			1228.24300618428	0.907922912205567\\
			1228.24300618428	0.908458244111349\\
			1238.42497162502	0.908458244111349\\
			1238.42497162502	0.908993576017131\\
			1248.65530617894	0.908993576017131\\
			1248.65530617894	0.909528907922912\\
			1256.23655290012	0.909528907922912\\
			1256.23655290012	0.910064239828694\\
			1256.61249267183	0.910064239828694\\
			1256.61249267183	0.910599571734475\\
			1257.07310905521	0.910599571734475\\
			1257.07310905521	0.911134903640257\\
			1269.23813139547	0.911134903640257\\
			1269.23813139547	0.911670235546039\\
			1271.8380588335	0.911670235546039\\
			1271.8380588335	0.91220556745182\\
			1271.84891109388	0.91220556745182\\
			1271.84891109388	0.912740899357602\\
			1272.41949109166	0.912740899357602\\
			1272.41949109166	0.913276231263383\\
			1279.11547765031	0.913276231263383\\
			1279.11547765031	0.913811563169165\\
			1300.29091903367	0.913811563169165\\
			1300.29091903367	0.914346895074946\\
			1304.57602890997	0.914346895074946\\
			1304.57602890997	0.914882226980728\\
			1308.37378321092	0.914882226980728\\
			1308.37378321092	0.91541755888651\\
			1311.21347641083	0.91541755888651\\
			1311.21347641083	0.915952890792291\\
			1311.87844826175	0.915952890792291\\
			1311.87844826175	0.916488222698073\\
			1317.10510366264	0.916488222698073\\
			1317.10510366264	0.917023554603854\\
			1326.32683064956	0.917023554603854\\
			1326.32683064956	0.917558886509636\\
			1327.91544183495	0.917558886509636\\
			1327.91544183495	0.918094218415418\\
			1334.61369086216	0.918094218415418\\
			1334.61369086216	0.918629550321199\\
			1338.29590707166	0.918629550321199\\
			1338.29590707166	0.919164882226981\\
			1342.75694658672	0.919164882226981\\
			1342.75694658672	0.919700214132762\\
			1346.33919543301	0.919700214132762\\
			1346.33919543301	0.920235546038544\\
			1350.12212704135	0.920235546038544\\
			1350.12212704135	0.920770877944325\\
			1352.81805175575	0.920770877944325\\
			1352.81805175575	0.921306209850107\\
			1358.85257648797	0.921306209850107\\
			1358.85257648797	0.921841541755889\\
			1362.46912439408	0.921841541755889\\
			1362.46912439408	0.92237687366167\\
			1364.07099298853	0.92237687366167\\
			1364.07099298853	0.922912205567452\\
			1373.35448759281	0.922912205567452\\
			1373.35448759281	0.923447537473233\\
			1379.06992243991	0.923447537473233\\
			1379.06992243991	0.923982869379015\\
			1381.05189733401	0.923982869379015\\
			1381.05189733401	0.924518201284797\\
			1383.1071340183	0.924518201284797\\
			1383.1071340183	0.925053533190578\\
			1384.74657216209	0.925053533190578\\
			1384.74657216209	0.92558886509636\\
			1385.31298630545	0.92558886509636\\
			1385.31298630545	0.926124197002141\\
			1394.50276660955	0.926124197002141\\
			1394.50276660955	0.926659528907923\\
			1398.41932813524	0.926659528907923\\
			1398.41932813524	0.927194860813705\\
			1409.77450899672	0.927194860813705\\
			1409.77450899672	0.927730192719486\\
			1411.96667048817	0.927730192719486\\
			1411.96667048817	0.928265524625268\\
			1414.3702113634	0.928265524625268\\
			1414.3702113634	0.928800856531049\\
			1420.84677084514	0.928800856531049\\
			1420.84677084514	0.929336188436831\\
			1431.50090435157	0.929336188436831\\
			1431.50090435157	0.929871520342612\\
			1434.44296853798	0.929871520342612\\
			1434.44296853798	0.930406852248394\\
			1434.81141013056	0.930406852248394\\
			1434.81141013056	0.930942184154176\\
			1436.84577939465	0.930942184154176\\
			1436.84577939465	0.931477516059957\\
			1450.28890443818	0.931477516059957\\
			1450.28890443818	0.932012847965739\\
			1468.41273654951	0.932012847965739\\
			1468.41273654951	0.93254817987152\\
			1469.34569530034	0.93254817987152\\
			1469.34569530034	0.933083511777302\\
			1477.60997319329	0.933083511777302\\
			1477.60997319329	0.933618843683084\\
			1486.78890060231	0.933618843683084\\
			1486.78890060231	0.934154175588865\\
			1513.25356486074	0.934154175588865\\
		};
		\addlegendentry{ARIMA (1 GSN, 3 SNs)}
		
\addplot [color=mycolor2, line width=1.0pt]
table[row sep=crcr]{%
			9.99691921391426	0\\
			9.99691921391426	0.000535331905781585\\
			10.1420292071606	0.000535331905781585\\
			10.1420292071606	0.00107066381156317\\
			11.1134275526447	0.00107066381156317\\
			11.1134275526447	0.00160599571734475\\
			12.7632556450647	0.00160599571734475\\
			12.7632556450647	0.00214132762312634\\
			14.6913546370701	0.00214132762312634\\
			14.6913546370701	0.00267665952890792\\
			15.094710514547	0.00267665952890792\\
			15.094710514547	0.00321199143468951\\
			15.3873263599963	0.00321199143468951\\
			15.3873263599963	0.00374732334047109\\
			16.6314442967241	0.00374732334047109\\
			16.6314442967241	0.00428265524625268\\
			18.8649322347324	0.00428265524625268\\
			18.8649322347324	0.00481798715203426\\
			20.6383819758322	0.00481798715203426\\
			20.6383819758322	0.00535331905781585\\
			20.8215833138471	0.00535331905781585\\
			20.8215833138471	0.00588865096359743\\
			21.1181100866845	0.00588865096359743\\
			21.1181100866845	0.00642398286937901\\
			21.6256474225696	0.00642398286937901\\
			21.6256474225696	0.0069593147751606\\
			22.133957549544	0.0069593147751606\\
			22.133957549544	0.00749464668094218\\
			22.4663192578365	0.00749464668094218\\
			22.4663192578365	0.00802997858672377\\
			22.8673678726243	0.00802997858672377\\
			22.8673678726243	0.00856531049250535\\
			23.0520661595972	0.00856531049250535\\
			23.0520661595972	0.00910064239828694\\
			24.0092534008918	0.00910064239828694\\
			24.0092534008918	0.00963597430406852\\
			24.9836953599513	0.00963597430406852\\
			24.9836953599513	0.0101713062098501\\
			25.4217938313559	0.0101713062098501\\
			25.4217938313559	0.0107066381156317\\
			27.2349009505025	0.0107066381156317\\
			27.2349009505025	0.0112419700214133\\
			27.704458008749	0.0112419700214133\\
			27.704458008749	0.0117773019271949\\
			30.2425424623912	0.0117773019271949\\
			30.2425424623912	0.0123126338329764\\
			30.7711181671248	0.0123126338329764\\
			30.7711181671248	0.012847965738758\\
			30.9038697463717	0.012847965738758\\
			30.9038697463717	0.0133832976445396\\
			31.6921619287216	0.0133832976445396\\
			31.6921619287216	0.0139186295503212\\
			32.0405955415344	0.0139186295503212\\
			32.0405955415344	0.0144539614561028\\
			32.0988367704161	0.0144539614561028\\
			32.0988367704161	0.0149892933618844\\
			32.5887273240098	0.0149892933618844\\
			32.5887273240098	0.015524625267666\\
			33.207213066993	0.015524625267666\\
			33.207213066993	0.0160599571734475\\
			33.2351349558925	0.0160599571734475\\
			33.2351349558925	0.0165952890792291\\
			33.470209271893	0.0165952890792291\\
			33.470209271893	0.0171306209850107\\
			33.5004356475923	0.0171306209850107\\
			33.5004356475923	0.0176659528907923\\
			33.6683788823509	0.0176659528907923\\
			33.6683788823509	0.0182012847965739\\
			33.8280813237502	0.0182012847965739\\
			33.8280813237502	0.0187366167023555\\
			34.1429317922278	0.0187366167023555\\
			34.1429317922278	0.019271948608137\\
			34.8125701620793	0.019271948608137\\
			34.8125701620793	0.0198072805139186\\
			35.1241270494277	0.0198072805139186\\
			35.1241270494277	0.0203426124197002\\
			35.3043126671435	0.0203426124197002\\
			35.3043126671435	0.0208779443254818\\
			35.7289583302126	0.0208779443254818\\
			35.7289583302126	0.0214132762312634\\
			36.1392144101997	0.0214132762312634\\
			36.1392144101997	0.021948608137045\\
			37.1558419144008	0.021948608137045\\
			37.1558419144008	0.0224839400428266\\
			37.2332391678317	0.0224839400428266\\
			37.2332391678317	0.0230192719486081\\
			37.3604765027742	0.0230192719486081\\
			37.3604765027742	0.0235546038543897\\
			37.4742548429356	0.0235546038543897\\
			37.4742548429356	0.0240899357601713\\
			37.7908902981639	0.0240899357601713\\
			37.7908902981639	0.0246252676659529\\
			38.4038468094319	0.0246252676659529\\
			38.4038468094319	0.0251605995717345\\
			38.5368759081759	0.0251605995717345\\
			38.5368759081759	0.0256959314775161\\
			39.3943111358474	0.0256959314775161\\
			39.3943111358474	0.0262312633832976\\
			40.6338076498543	0.0262312633832976\\
			40.6338076498543	0.0267665952890792\\
			40.6463478722168	0.0267665952890792\\
			40.6463478722168	0.0273019271948608\\
			41.3277357152185	0.0273019271948608\\
			41.3277357152185	0.0278372591006424\\
			41.729964587855	0.0278372591006424\\
			41.729964587855	0.028372591006424\\
			42.1356175907484	0.028372591006424\\
			42.1356175907484	0.0289079229122056\\
			42.5905718077341	0.0289079229122056\\
			42.5905718077341	0.0294432548179872\\
			42.5921605672793	0.0294432548179872\\
			42.5921605672793	0.0299785867237687\\
			42.721749100442	0.0299785867237687\\
			42.721749100442	0.0305139186295503\\
			43.0831204659082	0.0305139186295503\\
			43.0831204659082	0.0310492505353319\\
			43.3480175044923	0.0310492505353319\\
			43.3480175044923	0.0315845824411135\\
			43.3698130227228	0.0315845824411135\\
			43.3698130227228	0.0321199143468951\\
			43.924581355122	0.0321199143468951\\
			43.924581355122	0.0326552462526767\\
			44.3073055413461	0.0326552462526767\\
			44.3073055413461	0.0331905781584582\\
			44.64060945843	0.0331905781584582\\
			44.64060945843	0.0337259100642398\\
			44.9323400241615	0.0337259100642398\\
			44.9323400241615	0.0342612419700214\\
			45.2769593770756	0.0342612419700214\\
			45.2769593770756	0.034796573875803\\
			45.4696476298821	0.034796573875803\\
			45.4696476298821	0.0353319057815846\\
			45.590561598424	0.0353319057815846\\
			45.590561598424	0.0358672376873662\\
			45.8190973041131	0.0358672376873662\\
			45.8190973041131	0.0364025695931477\\
			46.3662863097749	0.0364025695931477\\
			46.3662863097749	0.0369379014989293\\
			46.5914899678013	0.0369379014989293\\
			46.5914899678013	0.0374732334047109\\
			46.7153277587464	0.0374732334047109\\
			46.7153277587464	0.0380085653104925\\
			46.8023547286457	0.0380085653104925\\
			46.8023547286457	0.0385438972162741\\
			46.9276510523104	0.0385438972162741\\
			46.9276510523104	0.0390792291220557\\
			47.5652014983683	0.0390792291220557\\
			47.5652014983683	0.0396145610278373\\
			47.6031246575557	0.0396145610278373\\
			47.6031246575557	0.0401498929336188\\
			48.1676568358003	0.0401498929336188\\
			48.1676568358003	0.0406852248394004\\
			48.20075123392	0.0406852248394004\\
			48.20075123392	0.041220556745182\\
			48.3133059755653	0.041220556745182\\
			48.3133059755653	0.0417558886509636\\
			48.4797233815398	0.0417558886509636\\
			48.4797233815398	0.0422912205567452\\
			48.5343528445935	0.0422912205567452\\
			48.5343528445935	0.0428265524625268\\
			48.9897106358619	0.0428265524625268\\
			48.9897106358619	0.0433618843683084\\
			49.0916700787056	0.0433618843683084\\
			49.0916700787056	0.0438972162740899\\
			49.1133734601087	0.0438972162740899\\
			49.1133734601087	0.0444325481798715\\
			49.1904839282367	0.0444325481798715\\
			49.1904839282367	0.0449678800856531\\
			49.1950588745319	0.0449678800856531\\
			49.1950588745319	0.0455032119914347\\
			49.3830642725552	0.0455032119914347\\
			49.3830642725552	0.0460385438972163\\
			49.7844923660068	0.0460385438972163\\
			49.7844923660068	0.0465738758029979\\
			50.0792145443072	0.0465738758029979\\
			50.0792145443072	0.0471092077087794\\
			50.2291535167063	0.0471092077087794\\
			50.2291535167063	0.047644539614561\\
			50.5924365863888	0.047644539614561\\
			50.5924365863888	0.0481798715203426\\
			51.6656658971423	0.0481798715203426\\
			51.6656658971423	0.0487152034261242\\
			51.7082404850104	0.0487152034261242\\
			51.7082404850104	0.0492505353319058\\
			51.7355523938125	0.0492505353319058\\
			51.7355523938125	0.0497858672376874\\
			51.8786974808764	0.0497858672376874\\
			51.8786974808764	0.0503211991434689\\
			52.0815598779304	0.0503211991434689\\
			52.0815598779304	0.0508565310492505\\
			52.1097767783006	0.0508565310492505\\
			52.1097767783006	0.0513918629550321\\
			52.4117968001795	0.0513918629550321\\
			52.4117968001795	0.0519271948608137\\
			52.4944323023	0.0519271948608137\\
			52.4944323023	0.0524625267665953\\
			52.5952610328518	0.0524625267665953\\
			52.5952610328518	0.0529978586723769\\
			52.7439544962795	0.0529978586723769\\
			52.7439544962795	0.0535331905781585\\
			53.5361231655696	0.0535331905781585\\
			53.5361231655696	0.05406852248394\\
			53.806847420491	0.05406852248394\\
			53.806847420491	0.0546038543897216\\
			53.8738784417754	0.0546038543897216\\
			53.8738784417754	0.0551391862955032\\
			53.8971802196154	0.0551391862955032\\
			53.8971802196154	0.0556745182012848\\
			54.2292904166236	0.0556745182012848\\
			54.2292904166236	0.0562098501070664\\
			54.4260273259343	0.0562098501070664\\
			54.4260273259343	0.056745182012848\\
			54.4750187887868	0.056745182012848\\
			54.4750187887868	0.0572805139186296\\
			54.6842765506928	0.0572805139186296\\
			54.6842765506928	0.0578158458244111\\
			54.715459997601	0.0578158458244111\\
			54.715459997601	0.0583511777301927\\
			54.7669494517195	0.0583511777301927\\
			54.7669494517195	0.0588865096359743\\
			54.8207720689207	0.0588865096359743\\
			54.8207720689207	0.0594218415417559\\
			55.1071436843076	0.0594218415417559\\
			55.1071436843076	0.0599571734475375\\
			55.8656869359623	0.0599571734475375\\
			55.8656869359623	0.0604925053533191\\
			56.4316714277866	0.0604925053533191\\
			56.4316714277866	0.0610278372591006\\
			56.4886777563137	0.0610278372591006\\
			56.4886777563137	0.0615631691648822\\
			56.7525110956655	0.0615631691648822\\
			56.7525110956655	0.0620985010706638\\
			56.8418610722126	0.0620985010706638\\
			56.8418610722126	0.0626338329764454\\
			57.0097529488494	0.0626338329764454\\
			57.0097529488494	0.063169164882227\\
			57.3345065201165	0.063169164882227\\
			57.3345065201165	0.0637044967880086\\
			57.4026932737828	0.0637044967880086\\
			57.4026932737828	0.0642398286937901\\
			57.5034066723024	0.0642398286937901\\
			57.5034066723024	0.0647751605995717\\
			57.9708427339294	0.0647751605995717\\
			57.9708427339294	0.0653104925053533\\
			58.1069675718494	0.0653104925053533\\
			58.1069675718494	0.0658458244111349\\
			58.9284890716885	0.0658458244111349\\
			58.9284890716885	0.0663811563169165\\
			59.0521555209519	0.0663811563169165\\
			59.0521555209519	0.0669164882226981\\
			59.1010032688523	0.0669164882226981\\
			59.1010032688523	0.0674518201284797\\
			59.1615922848435	0.0674518201284797\\
			59.1615922848435	0.0679871520342612\\
			59.4995620843938	0.0679871520342612\\
			59.4995620843938	0.0685224839400428\\
			59.5714999163986	0.0685224839400428\\
			59.5714999163986	0.0690578158458244\\
			60.0908131274908	0.0690578158458244\\
			60.0908131274908	0.069593147751606\\
			60.3405146615494	0.069593147751606\\
			60.3405146615494	0.0701284796573876\\
			60.5417415450975	0.0701284796573876\\
			60.5417415450975	0.0706638115631692\\
			60.7448207581292	0.0706638115631692\\
			60.7448207581292	0.0711991434689507\\
			60.8835653077968	0.0711991434689507\\
			60.8835653077968	0.0717344753747323\\
			61.0486698966144	0.0717344753747323\\
			61.0486698966144	0.0722698072805139\\
			61.1548713592777	0.0722698072805139\\
			61.1548713592777	0.0728051391862955\\
			61.2962462205762	0.0728051391862955\\
			61.2962462205762	0.0733404710920771\\
			61.5670663840757	0.0733404710920771\\
			61.5670663840757	0.0738758029978587\\
			61.7925101670967	0.0738758029978587\\
			61.7925101670967	0.0744111349036403\\
			61.79997600148	0.0744111349036403\\
			61.79997600148	0.0749464668094218\\
			61.8142717398062	0.0749464668094218\\
			61.8142717398062	0.0754817987152034\\
			61.8852091698288	0.0754817987152034\\
			61.8852091698288	0.076017130620985\\
			61.9149146119567	0.076017130620985\\
			61.9149146119567	0.0765524625267666\\
			62.004463210671	0.0765524625267666\\
			62.004463210671	0.0770877944325482\\
			63.1761933711517	0.0770877944325482\\
			63.1761933711517	0.0776231263383298\\
			63.1790844426955	0.0776231263383298\\
			63.1790844426955	0.0781584582441113\\
			63.4537462336	0.0781584582441113\\
			63.4537462336	0.0786937901498929\\
			63.67325961611	0.0786937901498929\\
			63.67325961611	0.0792291220556745\\
			63.7060692680917	0.0792291220556745\\
			63.7060692680917	0.0797644539614561\\
			63.7400617159302	0.0797644539614561\\
			63.7400617159302	0.0802997858672377\\
			63.8516879709186	0.0802997858672377\\
			63.8516879709186	0.0808351177730193\\
			63.9091849089156	0.0808351177730193\\
			63.9091849089156	0.0813704496788009\\
			64.2696362849252	0.0813704496788009\\
			64.2696362849252	0.0819057815845824\\
			64.3083581791716	0.0819057815845824\\
			64.3083581791716	0.082441113490364\\
			64.5381421869427	0.082441113490364\\
			64.5381421869427	0.0829764453961456\\
			64.7212513777432	0.0829764453961456\\
			64.7212513777432	0.0835117773019272\\
			64.7518200878991	0.0835117773019272\\
			64.7518200878991	0.0840471092077088\\
			64.8023526036925	0.0840471092077088\\
			64.8023526036925	0.0845824411134904\\
			64.8445392910655	0.0845824411134904\\
			64.8445392910655	0.085117773019272\\
			65.1539693069522	0.085117773019272\\
			65.1539693069522	0.0856531049250535\\
			65.2699787846254	0.0856531049250535\\
			65.2699787846254	0.0861884368308351\\
			65.3063250483995	0.0861884368308351\\
			65.3063250483995	0.0867237687366167\\
			65.3838701780969	0.0867237687366167\\
			65.3838701780969	0.0872591006423983\\
			65.4922229138368	0.0872591006423983\\
			65.4922229138368	0.0877944325481799\\
			65.5116625935441	0.0877944325481799\\
			65.5116625935441	0.0883297644539615\\
			65.5253910727195	0.0883297644539615\\
			65.5253910727195	0.088865096359743\\
			65.808170139805	0.088865096359743\\
			65.808170139805	0.0894004282655246\\
			65.8992591633015	0.0894004282655246\\
			65.8992591633015	0.0899357601713062\\
			65.9134690841079	0.0899357601713062\\
			65.9134690841079	0.0904710920770878\\
			65.947501896751	0.0904710920770878\\
			65.947501896751	0.0910064239828694\\
			66.1064101230515	0.0910064239828694\\
			66.1064101230515	0.091541755888651\\
			66.1197897468794	0.091541755888651\\
			66.1197897468794	0.0920770877944325\\
			66.2452849110004	0.0920770877944325\\
			66.2452849110004	0.0926124197002141\\
			66.4849089810471	0.0926124197002141\\
			66.4849089810471	0.0931477516059957\\
			66.6492079533878	0.0931477516059957\\
			66.6492079533878	0.0936830835117773\\
			66.705185077133	0.0936830835117773\\
			66.705185077133	0.0942184154175589\\
			66.8582615521609	0.0942184154175589\\
			66.8582615521609	0.0947537473233405\\
			66.9054807366201	0.0947537473233405\\
			66.9054807366201	0.0952890792291221\\
			66.9240303318561	0.0952890792291221\\
			66.9240303318561	0.0958244111349036\\
			66.9855163777933	0.0958244111349036\\
			66.9855163777933	0.0963597430406852\\
			67.1176463438838	0.0963597430406852\\
			67.1176463438838	0.0968950749464668\\
			67.1794152772803	0.0968950749464668\\
			67.1794152772803	0.0974304068522484\\
			67.6210611584349	0.0974304068522484\\
			67.6210611584349	0.09796573875803\\
			67.7698472938757	0.09796573875803\\
			67.7698472938757	0.0985010706638116\\
			67.7702430120716	0.0985010706638116\\
			67.7702430120716	0.0990364025695931\\
			67.9478642991945	0.0990364025695931\\
			67.9478642991945	0.0995717344753747\\
			67.9911028435692	0.0995717344753747\\
			67.9911028435692	0.100107066381156\\
			68.0792364220467	0.100107066381156\\
			68.0792364220467	0.100642398286938\\
			68.2016461186767	0.100642398286938\\
			68.2016461186767	0.101177730192719\\
			68.3521059528553	0.101177730192719\\
			68.3521059528553	0.101713062098501\\
			68.4064591085881	0.101713062098501\\
			68.4064591085881	0.102248394004283\\
			68.5509809705502	0.102248394004283\\
			68.5509809705502	0.102783725910064\\
			68.5819025626542	0.102783725910064\\
			68.5819025626542	0.103319057815846\\
			68.6360016656357	0.103319057815846\\
			68.6360016656357	0.103854389721627\\
			68.8061557121598	0.103854389721627\\
			68.8061557121598	0.104389721627409\\
			68.9083962551287	0.104389721627409\\
			68.9083962551287	0.104925053533191\\
			68.967586589803	0.104925053533191\\
			68.967586589803	0.105460385438972\\
			68.9870541013164	0.105460385438972\\
			68.9870541013164	0.105995717344754\\
			69.1836401726598	0.105995717344754\\
			69.1836401726598	0.106531049250535\\
			69.2532199387212	0.106531049250535\\
			69.2532199387212	0.107066381156317\\
			69.4340563700386	0.107066381156317\\
			69.4340563700386	0.107601713062098\\
			69.5313249446348	0.107601713062098\\
			69.5313249446348	0.10813704496788\\
			69.6274788275466	0.10813704496788\\
			69.6274788275466	0.108672376873662\\
			69.7991176880163	0.108672376873662\\
			69.7991176880163	0.109207708779443\\
			69.8390070170947	0.109207708779443\\
			69.8390070170947	0.109743040685225\\
			69.8669537031454	0.109743040685225\\
			69.8669537031454	0.110278372591006\\
			69.8715223970577	0.110278372591006\\
			69.8715223970577	0.110813704496788\\
			69.9006442261524	0.110813704496788\\
			69.9006442261524	0.11134903640257\\
			69.9142785185941	0.11134903640257\\
			69.9142785185941	0.111884368308351\\
			69.9822732273646	0.111884368308351\\
			69.9822732273646	0.112419700214133\\
			70.0309706990359	0.112419700214133\\
			70.0309706990359	0.112955032119914\\
			70.3699418945553	0.112955032119914\\
			70.3699418945553	0.113490364025696\\
			70.6114345456258	0.113490364025696\\
			70.6114345456258	0.114025695931478\\
			70.6554737923588	0.114025695931478\\
			70.6554737923588	0.114561027837259\\
			70.823330201095	0.114561027837259\\
			70.823330201095	0.115096359743041\\
			70.9407399979459	0.115096359743041\\
			70.9407399979459	0.115631691648822\\
			70.9721459546681	0.115631691648822\\
			70.9721459546681	0.116167023554604\\
			70.9871075166482	0.116167023554604\\
			70.9871075166482	0.116702355460385\\
			71.260050050282	0.116702355460385\\
			71.260050050282	0.117237687366167\\
			71.5586600455527	0.117237687366167\\
			71.5586600455527	0.117773019271949\\
			71.8126330585956	0.117773019271949\\
			71.8126330585956	0.11830835117773\\
			71.9201635999704	0.11830835117773\\
			71.9201635999704	0.118843683083512\\
			71.9729124047691	0.118843683083512\\
			71.9729124047691	0.119379014989293\\
			72.0597970311991	0.119379014989293\\
			72.0597970311991	0.119914346895075\\
			72.0770851571308	0.119914346895075\\
			72.0770851571308	0.120449678800857\\
			72.1626687774701	0.120449678800857\\
			72.1626687774701	0.120985010706638\\
			72.2744278363605	0.120985010706638\\
			72.2744278363605	0.12152034261242\\
			72.3019873070058	0.12152034261242\\
			72.3019873070058	0.122055674518201\\
			72.3355336165041	0.122055674518201\\
			72.3355336165041	0.122591006423983\\
			72.4489297862753	0.122591006423983\\
			72.4489297862753	0.123126338329764\\
			72.4724732854465	0.123126338329764\\
			72.4724732854465	0.123661670235546\\
			72.7025539414774	0.123661670235546\\
			72.7025539414774	0.124197002141328\\
			72.8254652290154	0.124197002141328\\
			72.8254652290154	0.124732334047109\\
			72.8642680704405	0.124732334047109\\
			72.8642680704405	0.125267665952891\\
			72.924718764095	0.125267665952891\\
			72.924718764095	0.125802997858672\\
			73.1366323713427	0.125802997858672\\
			73.1366323713427	0.126338329764454\\
			73.1830533627984	0.126338329764454\\
			73.1830533627984	0.126873661670236\\
			73.1939284323269	0.126873661670236\\
			73.1939284323269	0.127408993576017\\
			73.7076589592836	0.127408993576017\\
			73.7076589592836	0.127944325481799\\
			73.7138233209936	0.127944325481799\\
			73.7138233209936	0.12847965738758\\
			74.0020823726511	0.12847965738758\\
			74.0020823726511	0.129014989293362\\
			74.0768634309801	0.129014989293362\\
			74.0768634309801	0.129550321199143\\
			74.0816172135605	0.129550321199143\\
			74.0816172135605	0.130085653104925\\
			74.1557702535211	0.130085653104925\\
			74.1557702535211	0.130620985010707\\
			74.2404381656008	0.130620985010707\\
			74.2404381656008	0.131156316916488\\
			74.2407709401832	0.131156316916488\\
			74.2407709401832	0.13169164882227\\
			74.3171839590727	0.13169164882227\\
			74.3171839590727	0.132226980728051\\
			74.3703610988058	0.132226980728051\\
			74.3703610988058	0.132762312633833\\
			74.8401637413574	0.132762312633833\\
			74.8401637413574	0.133297644539615\\
			74.8765414464914	0.133297644539615\\
			74.8765414464914	0.133832976445396\\
			74.9703284038865	0.133832976445396\\
			74.9703284038865	0.134368308351178\\
			75.0906758523386	0.134368308351178\\
			75.0906758523386	0.134903640256959\\
			75.1844805293915	0.134903640256959\\
			75.1844805293915	0.135438972162741\\
			75.1911430506539	0.135438972162741\\
			75.1911430506539	0.135974304068522\\
			75.2165545104731	0.135974304068522\\
			75.2165545104731	0.136509635974304\\
			75.2535892012472	0.136509635974304\\
			75.2535892012472	0.137044967880086\\
			75.3406437838013	0.137044967880086\\
			75.3406437838013	0.137580299785867\\
			75.4636471469437	0.137580299785867\\
			75.4636471469437	0.138115631691649\\
			75.588422074081	0.138115631691649\\
			75.588422074081	0.13865096359743\\
			75.6595446246947	0.13865096359743\\
			75.6595446246947	0.139186295503212\\
			75.6600077179179	0.139186295503212\\
			75.6600077179179	0.139721627408994\\
			75.7669247193672	0.139721627408994\\
			75.7669247193672	0.140256959314775\\
			76.0698864002583	0.140256959314775\\
			76.0698864002583	0.140792291220557\\
			76.1287533633834	0.140792291220557\\
			76.1287533633834	0.141327623126338\\
			76.1995173292607	0.141327623126338\\
			76.1995173292607	0.14186295503212\\
			76.2323281385526	0.14186295503212\\
			76.2323281385526	0.142398286937901\\
			76.7599865478946	0.142398286937901\\
			76.7599865478946	0.142933618843683\\
			76.9982616134864	0.142933618843683\\
			76.9982616134864	0.143468950749465\\
			77.0399017609187	0.143468950749465\\
			77.0399017609187	0.144004282655246\\
			77.5974094466766	0.144004282655246\\
			77.5974094466766	0.144539614561028\\
			77.6628276017367	0.144539614561028\\
			77.6628276017367	0.145074946466809\\
			77.9179702629903	0.145074946466809\\
			77.9179702629903	0.145610278372591\\
			78.1329683392072	0.145610278372591\\
			78.1329683392072	0.146145610278373\\
			78.274446912957	0.146145610278373\\
			78.274446912957	0.146680942184154\\
			78.7217941007924	0.146680942184154\\
			78.7217941007924	0.147216274089936\\
			78.8852674163627	0.147216274089936\\
			78.8852674163627	0.147751605995717\\
			79.2532295785719	0.147751605995717\\
			79.2532295785719	0.148286937901499\\
			79.2632292050606	0.148286937901499\\
			79.2632292050606	0.148822269807281\\
			79.3898208874475	0.148822269807281\\
			79.3898208874475	0.149357601713062\\
			79.4369217074818	0.149357601713062\\
			79.4369217074818	0.149892933618844\\
			79.6364565257089	0.149892933618844\\
			79.6364565257089	0.150428265524625\\
			79.7384765529388	0.150428265524625\\
			79.7384765529388	0.150963597430407\\
			79.747007677547	0.150963597430407\\
			79.747007677547	0.151498929336188\\
			79.776854578482	0.151498929336188\\
			79.776854578482	0.15203426124197\\
			80.1453391099188	0.15203426124197\\
			80.1453391099188	0.152569593147752\\
			80.2805243209259	0.152569593147752\\
			80.2805243209259	0.153104925053533\\
			80.3836562803557	0.153104925053533\\
			80.3836562803557	0.153640256959315\\
			80.4103907478343	0.153640256959315\\
			80.4103907478343	0.154175588865096\\
			80.5573258303161	0.154175588865096\\
			80.5573258303161	0.154710920770878\\
			80.6984144994127	0.154710920770878\\
			80.6984144994127	0.15524625267666\\
			81.0396645505684	0.15524625267666\\
			81.0396645505684	0.155781584582441\\
			81.0511785521013	0.155781584582441\\
			81.0511785521013	0.156316916488223\\
			81.6933599002242	0.156316916488223\\
			81.6933599002242	0.156852248394004\\
			81.878141858703	0.156852248394004\\
			81.878141858703	0.157387580299786\\
			81.919316680852	0.157387580299786\\
			81.919316680852	0.157922912205567\\
			82.0194048586038	0.157922912205567\\
			82.0194048586038	0.158458244111349\\
			82.3766269141478	0.158458244111349\\
			82.3766269141478	0.158993576017131\\
			82.5833985536029	0.158993576017131\\
			82.5833985536029	0.159528907922912\\
			83.2879330277106	0.159528907922912\\
			83.2879330277106	0.160064239828694\\
			83.3994866566605	0.160064239828694\\
			83.3994866566605	0.160599571734475\\
			83.4278990622	0.160599571734475\\
			83.4278990622	0.161134903640257\\
			83.4304258172008	0.161134903640257\\
			83.4304258172008	0.161670235546039\\
			83.9101888940329	0.161670235546039\\
			83.9101888940329	0.16220556745182\\
			84.0062453340509	0.16220556745182\\
			84.0062453340509	0.162740899357602\\
			84.1905589664001	0.162740899357602\\
			84.1905589664001	0.163276231263383\\
			84.3116248520501	0.163276231263383\\
			84.3116248520501	0.163811563169165\\
			84.6247437656424	0.163811563169165\\
			84.6247437656424	0.164346895074946\\
			84.7411297332272	0.164346895074946\\
			84.7411297332272	0.164882226980728\\
			85.172129602006	0.164882226980728\\
			85.172129602006	0.16541755888651\\
			85.2283726956139	0.16541755888651\\
			85.2283726956139	0.165952890792291\\
			85.2539196669527	0.165952890792291\\
			85.2539196669527	0.166488222698073\\
			85.5841082773417	0.166488222698073\\
			85.5841082773417	0.167023554603854\\
			85.5968936000566	0.167023554603854\\
			85.5968936000566	0.167558886509636\\
			85.6251010261988	0.167558886509636\\
			85.6251010261988	0.168094218415418\\
			85.8561177997569	0.168094218415418\\
			85.8561177997569	0.168629550321199\\
			85.8616167335941	0.168629550321199\\
			85.8616167335941	0.169164882226981\\
			86.0089361026584	0.169164882226981\\
			86.0089361026584	0.169700214132762\\
			86.0356586043557	0.169700214132762\\
			86.0356586043557	0.170235546038544\\
			86.0507658055743	0.170235546038544\\
			86.0507658055743	0.170770877944325\\
			86.263078630544	0.170770877944325\\
			86.263078630544	0.171306209850107\\
			86.4188117091249	0.171306209850107\\
			86.4188117091249	0.171841541755889\\
			86.7846923658892	0.171841541755889\\
			86.7846923658892	0.17237687366167\\
			86.8672044800549	0.17237687366167\\
			86.8672044800549	0.172912205567452\\
			86.8837532487121	0.172912205567452\\
			86.8837532487121	0.173447537473233\\
			87.5145433900408	0.173447537473233\\
			87.5145433900408	0.173982869379015\\
			87.7125892698194	0.173982869379015\\
			87.7125892698194	0.174518201284797\\
			87.7428035213472	0.174518201284797\\
			87.7428035213472	0.175053533190578\\
			88.0513019531111	0.175053533190578\\
			88.0513019531111	0.17558886509636\\
			88.1640639099044	0.17558886509636\\
			88.1640639099044	0.176124197002141\\
			88.2856273658614	0.176124197002141\\
			88.2856273658614	0.176659528907923\\
			88.3645256564782	0.176659528907923\\
			88.3645256564782	0.177194860813705\\
			88.401484446335	0.177194860813705\\
			88.401484446335	0.177730192719486\\
			88.6335001717601	0.177730192719486\\
			88.6335001717601	0.178265524625268\\
			88.9008462270871	0.178265524625268\\
			88.9008462270871	0.178800856531049\\
			88.9775407987557	0.178800856531049\\
			88.9775407987557	0.179336188436831\\
			89.001984561007	0.179336188436831\\
			89.001984561007	0.179871520342612\\
			89.1629568723593	0.179871520342612\\
			89.1629568723593	0.180406852248394\\
			89.2764207609403	0.180406852248394\\
			89.2764207609403	0.180942184154176\\
			89.400132391536	0.180942184154176\\
			89.400132391536	0.181477516059957\\
			89.4612515533947	0.181477516059957\\
			89.4612515533947	0.182012847965739\\
			89.665613339587	0.182012847965739\\
			89.665613339587	0.18254817987152\\
			90.0572129012768	0.18254817987152\\
			90.0572129012768	0.183083511777302\\
			90.0638812352907	0.183083511777302\\
			90.0638812352907	0.183618843683084\\
			90.0867787674402	0.183618843683084\\
			90.0867787674402	0.184154175588865\\
			90.095829810557	0.184154175588865\\
			90.095829810557	0.184689507494647\\
			90.2289113129927	0.184689507494647\\
			90.2289113129927	0.185224839400428\\
			90.3172721682057	0.185224839400428\\
			90.3172721682057	0.18576017130621\\
			90.4060280966632	0.18576017130621\\
			90.4060280966632	0.186295503211991\\
			90.4252059673079	0.186295503211991\\
			90.4252059673079	0.186830835117773\\
			90.7762563085991	0.186830835117773\\
			90.7762563085991	0.187366167023555\\
			90.8520691132464	0.187366167023555\\
			90.8520691132464	0.187901498929336\\
			91.2022389378109	0.187901498929336\\
			91.2022389378109	0.188436830835118\\
			91.3153177434659	0.188436830835118\\
			91.3153177434659	0.188972162740899\\
			92.1378340128823	0.188972162740899\\
			92.1378340128823	0.189507494646681\\
			92.1966213215025	0.189507494646681\\
			92.1966213215025	0.190042826552463\\
			92.683677039803	0.190042826552463\\
			92.683677039803	0.190578158458244\\
			92.6904692514982	0.190578158458244\\
			92.6904692514982	0.191113490364026\\
			92.9220954173351	0.191113490364026\\
			92.9220954173351	0.191648822269807\\
			92.9655149703187	0.191648822269807\\
			92.9655149703187	0.192184154175589\\
			93.3061249062303	0.192184154175589\\
			93.3061249062303	0.19271948608137\\
			93.6290403580989	0.19271948608137\\
			93.6290403580989	0.193254817987152\\
			94.0806786495252	0.193254817987152\\
			94.0806786495252	0.193790149892934\\
			94.1535236421391	0.193790149892934\\
			94.1535236421391	0.194325481798715\\
			94.1845994535039	0.194325481798715\\
			94.1845994535039	0.194860813704497\\
			94.2837838713649	0.194860813704497\\
			94.2837838713649	0.195396145610278\\
			94.8569901745439	0.195396145610278\\
			94.8569901745439	0.19593147751606\\
			94.8941401607624	0.19593147751606\\
			94.8941401607624	0.196466809421842\\
			94.9287958089898	0.196466809421842\\
			94.9287958089898	0.197002141327623\\
			95.1467272471528	0.197002141327623\\
			95.1467272471528	0.197537473233405\\
			95.1833777695454	0.197537473233405\\
			95.1833777695454	0.198072805139186\\
			95.6389308751944	0.198072805139186\\
			95.6389308751944	0.198608137044968\\
			95.7332025806933	0.198608137044968\\
			95.7332025806933	0.199143468950749\\
			95.8293470323813	0.199143468950749\\
			95.8293470323813	0.199678800856531\\
			95.931440686276	0.199678800856531\\
			95.931440686276	0.200214132762313\\
			96.4391400245471	0.200214132762313\\
			96.4391400245471	0.200749464668094\\
			96.5617243996592	0.200749464668094\\
			96.5617243996592	0.201284796573876\\
			96.5680253628091	0.201284796573876\\
			96.5680253628091	0.201820128479657\\
			96.7094031638276	0.201820128479657\\
			96.7094031638276	0.202355460385439\\
			96.7299884084078	0.202355460385439\\
			96.7299884084078	0.202890792291221\\
			96.8087334834013	0.202890792291221\\
			96.8087334834013	0.203426124197002\\
			96.8154677284294	0.203426124197002\\
			96.8154677284294	0.203961456102784\\
			97.3390758553444	0.203961456102784\\
			97.3390758553444	0.204496788008565\\
			97.6107636693968	0.204496788008565\\
			97.6107636693968	0.205032119914347\\
			97.645527427474	0.205032119914347\\
			97.645527427474	0.205567451820128\\
			97.9042200372846	0.205567451820128\\
			97.9042200372846	0.20610278372591\\
			97.9131853661496	0.20610278372591\\
			97.9131853661496	0.206638115631692\\
			98.3995192936032	0.206638115631692\\
			98.3995192936032	0.207173447537473\\
			98.7220793725492	0.207173447537473\\
			98.7220793725492	0.207708779443255\\
			99.2459431877684	0.207708779443255\\
			99.2459431877684	0.208244111349036\\
			99.4122141958702	0.208244111349036\\
			99.4122141958702	0.208779443254818\\
			99.4443631453023	0.208779443254818\\
			99.4443631453023	0.2093147751606\\
			99.6227896145917	0.2093147751606\\
			99.6227896145917	0.209850107066381\\
			99.8506885430901	0.209850107066381\\
			99.8506885430901	0.210385438972163\\
			99.9839412515933	0.210385438972163\\
			99.9839412515933	0.210920770877944\\
			100.105876524121	0.210920770877944\\
			100.105876524121	0.211456102783726\\
			100.204235344713	0.211456102783726\\
			100.204235344713	0.211991434689507\\
			100.218308691192	0.211991434689507\\
			100.218308691192	0.212526766595289\\
			100.469445845262	0.212526766595289\\
			100.469445845262	0.213062098501071\\
			100.535019854946	0.213062098501071\\
			100.535019854946	0.213597430406852\\
			100.761968286166	0.213597430406852\\
			100.761968286166	0.214132762312634\\
			101.026088109096	0.214132762312634\\
			101.026088109096	0.214668094218415\\
			101.18036668995	0.214668094218415\\
			101.18036668995	0.215203426124197\\
			101.705738660535	0.215203426124197\\
			101.705738660535	0.215738758029979\\
			102.032884871646	0.215738758029979\\
			102.032884871646	0.21627408993576\\
			102.266141071743	0.21627408993576\\
			102.266141071743	0.216809421841542\\
			102.361065976833	0.216809421841542\\
			102.361065976833	0.217344753747323\\
			102.617616658377	0.217344753747323\\
			102.617616658377	0.217880085653105\\
			103.042911282971	0.217880085653105\\
			103.042911282971	0.218415417558887\\
			103.51474367334	0.218415417558887\\
			103.51474367334	0.218950749464668\\
			103.565640167855	0.218950749464668\\
			103.565640167855	0.21948608137045\\
			103.604043198468	0.21948608137045\\
			103.604043198468	0.220021413276231\\
			104.013146164791	0.220021413276231\\
			104.013146164791	0.220556745182013\\
			104.079954358133	0.220556745182013\\
			104.079954358133	0.221092077087794\\
			104.195658882975	0.221092077087794\\
			104.195658882975	0.221627408993576\\
			104.365451849798	0.221627408993576\\
			104.365451849798	0.222162740899358\\
			104.617686035714	0.222162740899358\\
			104.617686035714	0.222698072805139\\
			105.009016441976	0.222698072805139\\
			105.009016441976	0.223233404710921\\
			105.630914629587	0.223233404710921\\
			105.630914629587	0.223768736616702\\
			106.024698501601	0.223768736616702\\
			106.024698501601	0.224304068522484\\
			106.486939291396	0.224304068522484\\
			106.486939291396	0.224839400428266\\
			106.502565377195	0.224839400428266\\
			106.502565377195	0.225374732334047\\
			107.267903374838	0.225374732334047\\
			107.267903374838	0.225910064239829\\
			107.487932132885	0.225910064239829\\
			107.487932132885	0.22644539614561\\
			107.765312393493	0.22644539614561\\
			107.765312393493	0.226980728051392\\
			107.785353004262	0.226980728051392\\
			107.785353004262	0.227516059957173\\
			108.404171102557	0.227516059957173\\
			108.404171102557	0.228051391862955\\
			109.07616605872	0.228051391862955\\
			109.07616605872	0.228586723768737\\
			109.175935020939	0.228586723768737\\
			109.175935020939	0.229122055674518\\
			109.218187605781	0.229122055674518\\
			109.218187605781	0.2296573875803\\
			109.875482868901	0.2296573875803\\
			109.875482868901	0.230192719486081\\
			109.913676099	0.230192719486081\\
			109.913676099	0.230728051391863\\
			109.968562120615	0.230728051391863\\
			109.968562120615	0.231263383297645\\
			110.03348336718	0.231263383297645\\
			110.03348336718	0.231798715203426\\
			110.469552654195	0.231798715203426\\
			110.469552654195	0.232334047109208\\
			110.555129064874	0.232334047109208\\
			110.555129064874	0.232869379014989\\
			110.767878867855	0.232869379014989\\
			110.767878867855	0.233404710920771\\
			111.139009323056	0.233404710920771\\
			111.139009323056	0.233940042826552\\
			111.333747284294	0.233940042826552\\
			111.333747284294	0.234475374732334\\
			111.383025064849	0.234475374732334\\
			111.383025064849	0.235010706638116\\
			111.476956131192	0.235010706638116\\
			111.476956131192	0.235546038543897\\
			111.909785208464	0.235546038543897\\
			111.909785208464	0.236081370449679\\
			112.303714173212	0.236081370449679\\
			112.303714173212	0.23661670235546\\
			112.605845344383	0.23661670235546\\
			112.605845344383	0.237152034261242\\
			112.757610071342	0.237152034261242\\
			112.757610071342	0.237687366167024\\
			113.127195068147	0.237687366167024\\
			113.127195068147	0.238222698072805\\
			113.247125723432	0.238222698072805\\
			113.247125723432	0.238758029978587\\
			113.657039696954	0.238758029978587\\
			113.657039696954	0.239293361884368\\
			113.722727174156	0.239293361884368\\
			113.722727174156	0.23982869379015\\
			113.771087672058	0.23982869379015\\
			113.771087672058	0.240364025695931\\
			114.301562385025	0.240364025695931\\
			114.301562385025	0.240899357601713\\
			114.315309849883	0.240899357601713\\
			114.315309849883	0.241434689507495\\
			114.33374814876	0.241434689507495\\
			114.33374814876	0.241970021413276\\
			114.403563884477	0.241970021413276\\
			114.403563884477	0.242505353319058\\
			114.454616554095	0.242505353319058\\
			114.454616554095	0.243040685224839\\
			114.471440672741	0.243040685224839\\
			114.471440672741	0.243576017130621\\
			114.759468063362	0.243576017130621\\
			114.759468063362	0.244111349036403\\
			115.347856572914	0.244111349036403\\
			115.347856572914	0.244646680942184\\
			115.387986093312	0.244646680942184\\
			115.387986093312	0.245182012847966\\
			115.672104292058	0.245182012847966\\
			115.672104292058	0.245717344753747\\
			115.839091462816	0.245717344753747\\
			115.839091462816	0.246252676659529\\
			115.845164581856	0.246252676659529\\
			115.845164581856	0.24678800856531\\
			115.891053548095	0.24678800856531\\
			115.891053548095	0.247323340471092\\
			116.075931170088	0.247323340471092\\
			116.075931170088	0.247858672376874\\
			116.796735151738	0.247858672376874\\
			116.796735151738	0.248394004282655\\
			117.049655755361	0.248394004282655\\
			117.049655755361	0.248929336188437\\
			118.067783324573	0.248929336188437\\
			118.067783324573	0.249464668094218\\
			118.192735760155	0.249464668094218\\
			118.192735760155	0.25\\
			118.53147779403	0.25\\
			118.53147779403	0.250535331905782\\
			118.582576059068	0.250535331905782\\
			118.582576059068	0.251070663811563\\
			119.173480582173	0.251070663811563\\
			119.173480582173	0.251605995717345\\
			119.61674832026	0.251605995717345\\
			119.61674832026	0.252141327623126\\
			120.033811972917	0.252141327623126\\
			120.033811972917	0.252676659528908\\
			120.422584188791	0.252676659528908\\
			120.422584188791	0.25321199143469\\
			120.447965456778	0.25321199143469\\
			120.447965456778	0.253747323340471\\
			120.497161419096	0.253747323340471\\
			120.497161419096	0.254282655246253\\
			120.678702677454	0.254282655246253\\
			120.678702677454	0.254817987152034\\
			122.183610470113	0.254817987152034\\
			122.183610470113	0.255353319057816\\
			122.463674842349	0.255353319057816\\
			122.463674842349	0.255888650963597\\
			122.533674421051	0.255888650963597\\
			122.533674421051	0.256423982869379\\
			122.645413932767	0.256423982869379\\
			122.645413932767	0.256959314775161\\
			122.737477315737	0.256959314775161\\
			122.737477315737	0.257494646680942\\
			122.87030563611	0.257494646680942\\
			122.87030563611	0.258029978586724\\
			123.013823943107	0.258029978586724\\
			123.013823943107	0.258565310492505\\
			123.379305647223	0.258565310492505\\
			123.379305647223	0.259100642398287\\
			123.69848726702	0.259100642398287\\
			123.69848726702	0.259635974304069\\
			123.765854500335	0.259635974304069\\
			123.765854500335	0.26017130620985\\
			123.87004439083	0.26017130620985\\
			123.87004439083	0.260706638115632\\
			124.166703014993	0.260706638115632\\
			124.166703014993	0.261241970021413\\
			124.391400625672	0.261241970021413\\
			124.391400625672	0.261777301927195\\
			124.673237139525	0.261777301927195\\
			124.673237139525	0.262312633832976\\
			124.684342341004	0.262312633832976\\
			124.684342341004	0.262847965738758\\
			124.963809667788	0.262847965738758\\
			124.963809667788	0.26338329764454\\
			125.054115135609	0.26338329764454\\
			125.054115135609	0.263918629550321\\
			125.067089226382	0.263918629550321\\
			125.067089226382	0.264453961456103\\
			125.190309435245	0.264453961456103\\
			125.190309435245	0.264989293361884\\
			125.199051482462	0.264989293361884\\
			125.199051482462	0.265524625267666\\
			125.242487801838	0.265524625267666\\
			125.242487801838	0.266059957173448\\
			125.452094375281	0.266059957173448\\
			125.452094375281	0.266595289079229\\
			125.861146886599	0.266595289079229\\
			125.861146886599	0.267130620985011\\
			125.934751808981	0.267130620985011\\
			125.934751808981	0.267665952890792\\
			126.49796038386	0.267665952890792\\
			126.49796038386	0.268201284796574\\
			126.918724966079	0.268201284796574\\
			126.918724966079	0.268736616702355\\
			126.919840338562	0.268736616702355\\
			126.919840338562	0.269271948608137\\
			127.303895854521	0.269271948608137\\
			127.303895854521	0.269807280513919\\
			127.474289368786	0.269807280513919\\
			127.474289368786	0.2703426124197\\
			127.537483235878	0.2703426124197\\
			127.537483235878	0.270877944325482\\
			127.780251189652	0.270877944325482\\
			127.780251189652	0.271413276231263\\
			127.882650731781	0.271413276231263\\
			127.882650731781	0.271948608137045\\
			128.856437140335	0.271948608137045\\
			128.856437140335	0.272483940042827\\
			128.984706481876	0.272483940042827\\
			128.984706481876	0.273019271948608\\
			129.045931202437	0.273019271948608\\
			129.045931202437	0.27355460385439\\
			129.151362805761	0.27355460385439\\
			129.151362805761	0.274089935760171\\
			129.361787245624	0.274089935760171\\
			129.361787245624	0.274625267665953\\
			129.759778215655	0.274625267665953\\
			129.759778215655	0.275160599571734\\
			129.768525074047	0.275160599571734\\
			129.768525074047	0.275695931477516\\
			130.08634533893	0.275695931477516\\
			130.08634533893	0.276231263383298\\
			130.76600430869	0.276231263383298\\
			130.76600430869	0.276766595289079\\
			130.784482284232	0.276766595289079\\
			130.784482284232	0.277301927194861\\
			131.397241662599	0.277301927194861\\
			131.397241662599	0.277837259100642\\
			132.387500387053	0.277837259100642\\
			132.387500387053	0.278372591006424\\
			132.526132564362	0.278372591006424\\
			132.526132564362	0.278907922912206\\
			132.942549272465	0.278907922912206\\
			132.942549272465	0.279443254817987\\
			133.182043378105	0.279443254817987\\
			133.182043378105	0.279978586723769\\
			133.211887732018	0.279978586723769\\
			133.211887732018	0.28051391862955\\
			133.421002315024	0.28051391862955\\
			133.421002315024	0.281049250535332\\
			133.422947065007	0.281049250535332\\
			133.422947065007	0.281584582441114\\
			133.44084641153	0.281584582441114\\
			133.44084641153	0.282119914346895\\
			133.579914552628	0.282119914346895\\
			133.579914552628	0.282655246252677\\
			133.614101805961	0.282655246252677\\
			133.614101805961	0.283190578158458\\
			134.072015478397	0.283190578158458\\
			134.072015478397	0.28372591006424\\
			134.809227822376	0.28372591006424\\
			134.809227822376	0.284261241970021\\
			134.854252764562	0.284261241970021\\
			134.854252764562	0.284796573875803\\
			134.930207836643	0.284796573875803\\
			134.930207836643	0.285331905781585\\
			135.094258702779	0.285331905781585\\
			135.094258702779	0.285867237687366\\
			135.345946772042	0.285867237687366\\
			135.345946772042	0.286402569593148\\
			135.538726311219	0.286402569593148\\
			135.538726311219	0.286937901498929\\
			135.702554831334	0.286937901498929\\
			135.702554831334	0.287473233404711\\
			135.837675589503	0.287473233404711\\
			135.837675589503	0.288008565310493\\
			136.137631961033	0.288008565310493\\
			136.137631961033	0.288543897216274\\
			136.332602016581	0.288543897216274\\
			136.332602016581	0.289079229122056\\
			136.427508416784	0.289079229122056\\
			136.427508416784	0.289614561027837\\
			136.550973561108	0.289614561027837\\
			136.550973561108	0.290149892933619\\
			136.97942678635	0.290149892933619\\
			136.97942678635	0.2906852248394\\
			136.991617903255	0.2906852248394\\
			136.991617903255	0.291220556745182\\
			137.181113970409	0.291220556745182\\
			137.181113970409	0.291755888650964\\
			137.395596077412	0.291755888650964\\
			137.395596077412	0.292291220556745\\
			137.504189873691	0.292291220556745\\
			137.504189873691	0.292826552462527\\
			137.56665401319	0.292826552462527\\
			137.56665401319	0.293361884368308\\
			137.646205133977	0.293361884368308\\
			137.646205133977	0.29389721627409\\
			137.657492363417	0.29389721627409\\
			137.657492363417	0.294432548179872\\
			137.820722227918	0.294432548179872\\
			137.820722227918	0.294967880085653\\
			138.032227697436	0.294967880085653\\
			138.032227697436	0.295503211991435\\
			138.163824317487	0.295503211991435\\
			138.163824317487	0.296038543897216\\
			138.296669656866	0.296038543897216\\
			138.296669656866	0.296573875802998\\
			138.593446929438	0.296573875802998\\
			138.593446929438	0.297109207708779\\
			138.650437140909	0.297109207708779\\
			138.650437140909	0.297644539614561\\
			138.713929702422	0.297644539614561\\
			138.713929702422	0.298179871520343\\
			139.050909337359	0.298179871520343\\
			139.050909337359	0.298715203426124\\
			140.248710120389	0.298715203426124\\
			140.248710120389	0.299250535331906\\
			140.296300814641	0.299250535331906\\
			140.296300814641	0.299785867237687\\
			140.664524076529	0.299785867237687\\
			140.664524076529	0.300321199143469\\
			140.673866599024	0.300321199143469\\
			140.673866599024	0.300856531049251\\
			140.696328184244	0.300856531049251\\
			140.696328184244	0.301391862955032\\
			141.319050255298	0.301391862955032\\
			141.319050255298	0.301927194860814\\
			141.687716407829	0.301927194860814\\
			141.687716407829	0.302462526766595\\
			141.822195980571	0.302462526766595\\
			141.822195980571	0.302997858672377\\
			142.113359204524	0.302997858672377\\
			142.113359204524	0.303533190578158\\
			142.487239504421	0.303533190578158\\
			142.487239504421	0.30406852248394\\
			142.583321223006	0.30406852248394\\
			142.583321223006	0.304603854389722\\
			142.703575042076	0.304603854389722\\
			142.703575042076	0.305139186295503\\
			143.237868628011	0.305139186295503\\
			143.237868628011	0.305674518201285\\
			143.430414201285	0.305674518201285\\
			143.430414201285	0.306209850107066\\
			143.452039216145	0.306209850107066\\
			143.452039216145	0.306745182012848\\
			143.525167585558	0.306745182012848\\
			143.525167585558	0.30728051391863\\
			143.56716201776	0.30728051391863\\
			143.56716201776	0.307815845824411\\
			143.58693360949	0.307815845824411\\
			143.58693360949	0.308351177730193\\
			143.883095355611	0.308351177730193\\
			143.883095355611	0.308886509635974\\
			144.071887045493	0.308886509635974\\
			144.071887045493	0.309421841541756\\
			144.588540482133	0.309421841541756\\
			144.588540482133	0.309957173447537\\
			144.872228815374	0.309957173447537\\
			144.872228815374	0.310492505353319\\
			144.887825546704	0.310492505353319\\
			144.887825546704	0.311027837259101\\
			144.90703481798	0.311027837259101\\
			144.90703481798	0.311563169164882\\
			145.113082934172	0.311563169164882\\
			145.113082934172	0.312098501070664\\
			145.72894017131	0.312098501070664\\
			145.72894017131	0.312633832976445\\
			145.841692790998	0.312633832976445\\
			145.841692790998	0.313169164882227\\
			145.900621067113	0.313169164882227\\
			145.900621067113	0.313704496788009\\
			146.393659404405	0.313704496788009\\
			146.393659404405	0.31423982869379\\
			146.857879787233	0.31423982869379\\
			146.857879787233	0.314775160599572\\
			147.091685247695	0.314775160599572\\
			147.091685247695	0.315310492505353\\
			147.394660891146	0.315310492505353\\
			147.394660891146	0.315845824411135\\
			147.675220476827	0.315845824411135\\
			147.675220476827	0.316381156316916\\
			147.706747536238	0.316381156316916\\
			147.706747536238	0.316916488222698\\
			147.79615755838	0.316916488222698\\
			147.79615755838	0.31745182012848\\
			147.851423476268	0.31745182012848\\
			147.851423476268	0.317987152034261\\
			147.870448228613	0.317987152034261\\
			147.870448228613	0.318522483940043\\
			148.382606504831	0.318522483940043\\
			148.382606504831	0.319057815845824\\
			148.898382282178	0.319057815845824\\
			148.898382282178	0.319593147751606\\
			149.700877227432	0.319593147751606\\
			149.700877227432	0.320128479657388\\
			149.742977528575	0.320128479657388\\
			149.742977528575	0.320663811563169\\
			150.041849694301	0.320663811563169\\
			150.041849694301	0.321199143468951\\
			150.14988983095	0.321199143468951\\
			150.14988983095	0.321734475374732\\
			150.207148455014	0.321734475374732\\
			150.207148455014	0.322269807280514\\
			151.909788420862	0.322269807280514\\
			151.909788420862	0.322805139186295\\
			152.90735294103	0.322805139186295\\
			152.90735294103	0.323340471092077\\
			153.277935347575	0.323340471092077\\
			153.277935347575	0.323875802997859\\
			153.39692519477	0.323875802997859\\
			153.39692519477	0.32441113490364\\
			154.03496551559	0.32441113490364\\
			154.03496551559	0.324946466809422\\
			154.050623755876	0.324946466809422\\
			154.050623755876	0.325481798715203\\
			154.163800355789	0.325481798715203\\
			154.163800355789	0.326017130620985\\
			154.179414191	0.326017130620985\\
			154.179414191	0.326552462526767\\
			154.569617861146	0.326552462526767\\
			154.569617861146	0.327087794432548\\
			154.628396263836	0.327087794432548\\
			154.628396263836	0.32762312633833\\
			154.824913013895	0.32762312633833\\
			154.824913013895	0.328158458244111\\
			155.142980204391	0.328158458244111\\
			155.142980204391	0.328693790149893\\
			155.267654042877	0.328693790149893\\
			155.267654042877	0.329229122055675\\
			156.141444468992	0.329229122055675\\
			156.141444468992	0.329764453961456\\
			156.333130650099	0.329764453961456\\
			156.333130650099	0.330299785867238\\
			156.67975173627	0.330299785867238\\
			156.67975173627	0.330835117773019\\
			156.932879435629	0.330835117773019\\
			156.932879435629	0.331370449678801\\
			156.95681332945	0.331370449678801\\
			156.95681332945	0.331905781584582\\
			157.19805309867	0.331905781584582\\
			157.19805309867	0.332441113490364\\
			157.762827819374	0.332441113490364\\
			157.762827819374	0.332976445396146\\
			157.789264341639	0.332976445396146\\
			157.789264341639	0.333511777301927\\
			157.809306458799	0.333511777301927\\
			157.809306458799	0.334047109207709\\
			157.889435988134	0.334047109207709\\
			157.889435988134	0.33458244111349\\
			157.916290405125	0.33458244111349\\
			157.916290405125	0.335117773019272\\
			157.963659710728	0.335117773019272\\
			157.963659710728	0.335653104925054\\
			158.023032287215	0.335653104925054\\
			158.023032287215	0.336188436830835\\
			158.200419806741	0.336188436830835\\
			158.200419806741	0.336723768736617\\
			158.33505390661	0.336723768736617\\
			158.33505390661	0.337259100642398\\
			158.733197600169	0.337259100642398\\
			158.733197600169	0.33779443254818\\
			158.81520703837	0.33779443254818\\
			158.81520703837	0.338329764453961\\
			159.218372759543	0.338329764453961\\
			159.218372759543	0.338865096359743\\
			159.32526375851	0.338865096359743\\
			159.32526375851	0.339400428265525\\
			159.672146208326	0.339400428265525\\
			159.672146208326	0.339935760171306\\
			159.865925980049	0.339935760171306\\
			159.865925980049	0.340471092077088\\
			160.375563595426	0.340471092077088\\
			160.375563595426	0.341006423982869\\
			160.456777928793	0.341006423982869\\
			160.456777928793	0.341541755888651\\
			160.517349308987	0.341541755888651\\
			160.517349308987	0.342077087794433\\
			160.936819533899	0.342077087794433\\
			160.936819533899	0.342612419700214\\
			161.54786208182	0.342612419700214\\
			161.54786208182	0.343147751605996\\
			161.661399191867	0.343147751605996\\
			161.661399191867	0.343683083511777\\
			161.852144136702	0.343683083511777\\
			161.852144136702	0.344218415417559\\
			162.521944000001	0.344218415417559\\
			162.521944000001	0.34475374732334\\
			162.674411873613	0.34475374732334\\
			162.674411873613	0.345289079229122\\
			162.841607864507	0.345289079229122\\
			162.841607864507	0.345824411134904\\
			163.240012127768	0.345824411134904\\
			163.240012127768	0.346359743040685\\
			163.442536889178	0.346359743040685\\
			163.442536889178	0.346895074946467\\
			164.253707552585	0.346895074946467\\
			164.253707552585	0.347430406852248\\
			164.407044648314	0.347430406852248\\
			164.407044648314	0.34796573875803\\
			164.749914347563	0.34796573875803\\
			164.749914347563	0.348501070663812\\
			164.820406249918	0.348501070663812\\
			164.820406249918	0.349036402569593\\
			164.8597735659	0.349036402569593\\
			164.8597735659	0.349571734475375\\
			165.174687507577	0.349571734475375\\
			165.174687507577	0.350107066381156\\
			166.462604946164	0.350107066381156\\
			166.462604946164	0.350642398286938\\
			166.94847669942	0.350642398286938\\
			166.94847669942	0.351177730192719\\
			166.967104956215	0.351177730192719\\
			166.967104956215	0.351713062098501\\
			167.169810762784	0.351713062098501\\
			167.169810762784	0.352248394004283\\
			168.159554789024	0.352248394004283\\
			168.159554789024	0.352783725910064\\
			168.521570726335	0.352783725910064\\
			168.521570726335	0.353319057815846\\
			168.565071641526	0.353319057815846\\
			168.565071641526	0.353854389721627\\
			169.972967144828	0.353854389721627\\
			169.972967144828	0.354389721627409\\
			170.383393408388	0.354389721627409\\
			170.383393408388	0.354925053533191\\
			170.648138708769	0.354925053533191\\
			170.648138708769	0.355460385438972\\
			170.766661139209	0.355460385438972\\
			170.766661139209	0.355995717344754\\
			171.32477790895	0.355995717344754\\
			171.32477790895	0.356531049250535\\
			172.150146030592	0.356531049250535\\
			172.150146030592	0.357066381156317\\
			172.888087255213	0.357066381156317\\
			172.888087255213	0.357601713062098\\
			173.293775382139	0.357601713062098\\
			173.293775382139	0.35813704496788\\
			173.332665465256	0.35813704496788\\
			173.332665465256	0.358672376873662\\
			174.02918167228	0.358672376873662\\
			174.02918167228	0.359207708779443\\
			174.24768767912	0.359207708779443\\
			174.24768767912	0.359743040685225\\
			174.711677494639	0.359743040685225\\
			174.711677494639	0.360278372591006\\
			175.094683288747	0.360278372591006\\
			175.094683288747	0.360813704496788\\
			175.417993229547	0.360813704496788\\
			175.417993229547	0.36134903640257\\
			175.923632822282	0.36134903640257\\
			175.923632822282	0.361884368308351\\
			176.361675491645	0.361884368308351\\
			176.361675491645	0.362419700214133\\
			176.794420135937	0.362419700214133\\
			176.794420135937	0.362955032119914\\
			176.890975163341	0.362955032119914\\
			176.890975163341	0.363490364025696\\
			177.185037436269	0.363490364025696\\
			177.185037436269	0.364025695931477\\
			177.317335602851	0.364025695931477\\
			177.317335602851	0.364561027837259\\
			177.470501570859	0.364561027837259\\
			177.470501570859	0.365096359743041\\
			177.486606173372	0.365096359743041\\
			177.486606173372	0.365631691648822\\
			177.648025383581	0.365631691648822\\
			177.648025383581	0.366167023554604\\
			178.020942083536	0.366167023554604\\
			178.020942083536	0.366702355460385\\
			178.369830591355	0.366702355460385\\
			178.369830591355	0.367237687366167\\
			179.270859479315	0.367237687366167\\
			179.270859479315	0.367773019271949\\
			179.929325773963	0.367773019271949\\
			179.929325773963	0.36830835117773\\
			180.301495801157	0.36830835117773\\
			180.301495801157	0.368843683083512\\
			180.440866212173	0.368843683083512\\
			180.440866212173	0.369379014989293\\
			180.660335333336	0.369379014989293\\
			180.660335333336	0.369914346895075\\
			180.686428780157	0.369914346895075\\
			180.686428780157	0.370449678800857\\
			180.972796992102	0.370449678800857\\
			180.972796992102	0.370985010706638\\
			181.222337378762	0.370985010706638\\
			181.222337378762	0.37152034261242\\
			181.317912149127	0.37152034261242\\
			181.317912149127	0.372055674518201\\
			181.763594112268	0.372055674518201\\
			181.763594112268	0.372591006423983\\
			181.894247797472	0.372591006423983\\
			181.894247797472	0.373126338329764\\
			182.389035123461	0.373126338329764\\
			182.389035123461	0.373661670235546\\
			182.48858765968	0.373661670235546\\
			182.48858765968	0.374197002141328\\
			182.688118393198	0.374197002141328\\
			182.688118393198	0.374732334047109\\
			182.964363674456	0.374732334047109\\
			182.964363674456	0.375267665952891\\
			182.973018369362	0.375267665952891\\
			182.973018369362	0.375802997858672\\
			183.520331307489	0.375802997858672\\
			183.520331307489	0.376338329764454\\
			183.655229072823	0.376338329764454\\
			183.655229072823	0.376873661670236\\
			183.663498427699	0.376873661670236\\
			183.663498427699	0.377408993576017\\
			183.780327423749	0.377408993576017\\
			183.780327423749	0.377944325481799\\
			183.854131554673	0.377944325481799\\
			183.854131554673	0.37847965738758\\
			184.103561469357	0.37847965738758\\
			184.103561469357	0.379014989293362\\
			184.363502486587	0.379014989293362\\
			184.363502486587	0.379550321199143\\
			184.640245716512	0.379550321199143\\
			184.640245716512	0.380085653104925\\
			184.79410893563	0.380085653104925\\
			184.79410893563	0.380620985010707\\
			184.87476654723	0.380620985010707\\
			184.87476654723	0.381156316916488\\
			185.43978304326	0.381156316916488\\
			185.43978304326	0.38169164882227\\
			185.86937782438	0.38169164882227\\
			185.86937782438	0.382226980728051\\
			186.025769124452	0.382226980728051\\
			186.025769124452	0.382762312633833\\
			187.881439520894	0.382762312633833\\
			187.881439520894	0.383297644539615\\
			187.970212338948	0.383297644539615\\
			187.970212338948	0.383832976445396\\
			188.420854380606	0.383832976445396\\
			188.420854380606	0.384368308351178\\
			188.44973005004	0.384368308351178\\
			188.44973005004	0.384903640256959\\
			188.930246518977	0.384903640256959\\
			188.930246518977	0.385438972162741\\
			189.028322649326	0.385438972162741\\
			189.028322649326	0.385974304068523\\
			189.234173237714	0.385974304068523\\
			189.234173237714	0.386509635974304\\
			189.375439153839	0.386509635974304\\
			189.375439153839	0.387044967880086\\
			189.675284556312	0.387044967880086\\
			189.675284556312	0.387580299785867\\
			190.588686606889	0.387580299785867\\
			190.588686606889	0.388115631691649\\
			191.347860886716	0.388115631691649\\
			191.347860886716	0.38865096359743\\
			191.679216718074	0.38865096359743\\
			191.679216718074	0.389186295503212\\
			191.83808919278	0.389186295503212\\
			191.83808919278	0.389721627408994\\
			192.846362842544	0.389721627408994\\
			192.846362842544	0.390256959314775\\
			192.925110294258	0.390256959314775\\
			192.925110294258	0.390792291220557\\
			193.143774480078	0.390792291220557\\
			193.143774480078	0.391327623126338\\
			193.397771863381	0.391327623126338\\
			193.397771863381	0.39186295503212\\
			193.491618265619	0.39186295503212\\
			193.491618265619	0.392398286937902\\
			194.396108315152	0.392398286937902\\
			194.396108315152	0.392933618843683\\
			194.642337564403	0.392933618843683\\
			194.642337564403	0.393468950749465\\
			195.12216423915	0.393468950749465\\
			195.12216423915	0.394004282655246\\
			195.126076738271	0.394004282655246\\
			195.126076738271	0.394539614561028\\
			195.205604428754	0.394539614561028\\
			195.205604428754	0.395074946466809\\
			195.575714139783	0.395074946466809\\
			195.575714139783	0.395610278372591\\
			195.783111715291	0.395610278372591\\
			195.783111715291	0.396145610278373\\
			196.80954339184	0.396145610278373\\
			196.80954339184	0.396680942184154\\
			197.075882732103	0.396680942184154\\
			197.075882732103	0.397216274089936\\
			197.183307820587	0.397216274089936\\
			197.183307820587	0.397751605995717\\
			197.503414287108	0.397751605995717\\
			197.503414287108	0.398286937901499\\
			197.565041006607	0.398286937901499\\
			197.565041006607	0.398822269807281\\
			198.647008927289	0.398822269807281\\
			198.647008927289	0.399357601713062\\
			198.761498067698	0.399357601713062\\
			198.761498067698	0.399892933618844\\
			198.874852972385	0.399892933618844\\
			198.874852972385	0.400428265524625\\
			199.054498652961	0.400428265524625\\
			199.054498652961	0.400963597430407\\
			199.330790690136	0.400963597430407\\
			199.330790690136	0.401498929336188\\
			199.5736824029	0.401498929336188\\
			199.5736824029	0.40203426124197\\
			199.65592326657	0.40203426124197\\
			199.65592326657	0.402569593147752\\
			199.797927202605	0.402569593147752\\
			199.797927202605	0.403104925053533\\
			199.949024032071	0.403104925053533\\
			199.949024032071	0.403640256959315\\
			200.052722734275	0.403640256959315\\
			200.052722734275	0.404175588865096\\
			200.075351423381	0.404175588865096\\
			200.075351423381	0.404710920770878\\
			200.243880004833	0.404710920770878\\
			200.243880004833	0.40524625267666\\
			200.387510063354	0.40524625267666\\
			200.387510063354	0.405781584582441\\
			201.006412623377	0.405781584582441\\
			201.006412623377	0.406316916488223\\
			201.336289636042	0.406316916488223\\
			201.336289636042	0.406852248394004\\
			202.324326131679	0.406852248394004\\
			202.324326131679	0.407387580299786\\
			202.502683258029	0.407387580299786\\
			202.502683258029	0.407922912205567\\
			203.141325991522	0.407922912205567\\
			203.141325991522	0.408458244111349\\
			203.496099024151	0.408458244111349\\
			203.496099024151	0.408993576017131\\
			203.669525300492	0.408993576017131\\
			203.669525300492	0.409528907922912\\
			203.710979752701	0.409528907922912\\
			203.710979752701	0.410064239828694\\
			203.862815561719	0.410064239828694\\
			203.862815561719	0.410599571734475\\
			204.513842383716	0.410599571734475\\
			204.513842383716	0.411134903640257\\
			204.642651971779	0.411134903640257\\
			204.642651971779	0.411670235546039\\
			205.315590691626	0.411670235546039\\
			205.315590691626	0.41220556745182\\
			205.747497708726	0.41220556745182\\
			205.747497708726	0.412740899357602\\
			205.793629430595	0.412740899357602\\
			205.793629430595	0.413276231263383\\
			205.921572185904	0.413276231263383\\
			205.921572185904	0.413811563169165\\
			205.999635091314	0.413811563169165\\
			205.999635091314	0.414346895074946\\
			206.672045062399	0.414346895074946\\
			206.672045062399	0.414882226980728\\
			206.963988413961	0.414882226980728\\
			206.963988413961	0.41541755888651\\
			207.993057666511	0.41541755888651\\
			207.993057666511	0.415952890792291\\
			208.680447546361	0.415952890792291\\
			208.680447546361	0.416488222698073\\
			210.179668908267	0.416488222698073\\
			210.179668908267	0.417023554603854\\
			210.264107548844	0.417023554603854\\
			210.264107548844	0.417558886509636\\
			210.841493247845	0.417558886509636\\
			210.841493247845	0.418094218415418\\
			210.988300387694	0.418094218415418\\
			210.988300387694	0.418629550321199\\
			212.623671320647	0.418629550321199\\
			212.623671320647	0.419164882226981\\
			213.0746566602	0.419164882226981\\
			213.0746566602	0.419700214132762\\
			213.341166303369	0.419700214132762\\
			213.341166303369	0.420235546038544\\
			213.687739848509	0.420235546038544\\
			213.687739848509	0.420770877944325\\
			214.690672399272	0.420770877944325\\
			214.690672399272	0.421306209850107\\
			216.317474258229	0.421306209850107\\
			216.317474258229	0.421841541755889\\
			216.552329815432	0.421841541755889\\
			216.552329815432	0.42237687366167\\
			216.569651888126	0.42237687366167\\
			216.569651888126	0.422912205567452\\
			216.814898043911	0.422912205567452\\
			216.814898043911	0.423447537473233\\
			217.215075762269	0.423447537473233\\
			217.215075762269	0.423982869379015\\
			218.209203003136	0.423982869379015\\
			218.209203003136	0.424518201284797\\
			218.746521525727	0.424518201284797\\
			218.746521525727	0.425053533190578\\
			218.987985369492	0.425053533190578\\
			218.987985369492	0.42558886509636\\
			219.08824527714	0.42558886509636\\
			219.08824527714	0.426124197002141\\
			219.326755059163	0.426124197002141\\
			219.326755059163	0.426659528907923\\
			219.539157392432	0.426659528907923\\
			219.539157392432	0.427194860813705\\
			219.905194139469	0.427194860813705\\
			219.905194139469	0.427730192719486\\
			220.00740289676	0.427730192719486\\
			220.00740289676	0.428265524625268\\
			220.146793773556	0.428265524625268\\
			220.146793773556	0.428800856531049\\
			221.480770528585	0.428800856531049\\
			221.480770528585	0.429336188436831\\
			221.528119734104	0.429336188436831\\
			221.528119734104	0.429871520342612\\
			221.662324253279	0.429871520342612\\
			221.662324253279	0.430406852248394\\
			221.815026155821	0.430406852248394\\
			221.815026155821	0.430942184154176\\
			222.848980650264	0.430942184154176\\
			222.848980650264	0.431477516059957\\
			223.140578219465	0.431477516059957\\
			223.140578219465	0.432012847965739\\
			223.408332829322	0.432012847965739\\
			223.408332829322	0.43254817987152\\
			223.899931812996	0.43254817987152\\
			223.899931812996	0.433083511777302\\
			224.018815074131	0.433083511777302\\
			224.018815074131	0.433618843683084\\
			224.028076959757	0.433618843683084\\
			224.028076959757	0.434154175588865\\
			224.310369488356	0.434154175588865\\
			224.310369488356	0.434689507494647\\
			225.348398644492	0.434689507494647\\
			225.348398644492	0.435224839400428\\
			225.613876223604	0.435224839400428\\
			225.613876223604	0.43576017130621\\
			225.746140491531	0.43576017130621\\
			225.746140491531	0.436295503211991\\
			226.59427049426	0.436295503211991\\
			226.59427049426	0.436830835117773\\
			226.726790668026	0.436830835117773\\
			226.726790668026	0.437366167023555\\
			228.071884648891	0.437366167023555\\
			228.071884648891	0.437901498929336\\
			228.136103461061	0.437901498929336\\
			228.136103461061	0.438436830835118\\
			228.784694109306	0.438436830835118\\
			228.784694109306	0.438972162740899\\
			229.576863752919	0.438972162740899\\
			229.576863752919	0.439507494646681\\
			229.67639186868	0.439507494646681\\
			229.67639186868	0.440042826552463\\
			230.546946806193	0.440042826552463\\
			230.546946806193	0.440578158458244\\
			230.558767419472	0.440578158458244\\
			230.558767419472	0.441113490364026\\
			230.618386330009	0.441113490364026\\
			230.618386330009	0.441648822269807\\
			230.631386263237	0.441648822269807\\
			230.631386263237	0.442184154175589\\
			230.648123069788	0.442184154175589\\
			230.648123069788	0.44271948608137\\
			230.699920672401	0.44271948608137\\
			230.699920672401	0.443254817987152\\
			231.583956515666	0.443254817987152\\
			231.583956515666	0.443790149892934\\
			232.862941770755	0.443790149892934\\
			232.862941770755	0.444325481798715\\
			233.312632679553	0.444325481798715\\
			233.312632679553	0.444860813704497\\
			233.753422206177	0.444860813704497\\
			233.753422206177	0.445396145610278\\
			233.782623757861	0.445396145610278\\
			233.782623757861	0.44593147751606\\
			233.879473356708	0.44593147751606\\
			233.879473356708	0.446466809421842\\
			233.918852147894	0.446466809421842\\
			233.918852147894	0.447002141327623\\
			234.06692690505	0.447002141327623\\
			234.06692690505	0.447537473233405\\
			235.150888320933	0.447537473233405\\
			235.150888320933	0.448072805139186\\
			235.920285186753	0.448072805139186\\
			235.920285186753	0.448608137044968\\
			236.052492437306	0.448608137044968\\
			236.052492437306	0.449143468950749\\
			236.345977893842	0.449143468950749\\
			236.345977893842	0.449678800856531\\
			236.623912524985	0.449678800856531\\
			236.623912524985	0.450214132762313\\
			237.061995629589	0.450214132762313\\
			237.061995629589	0.450749464668094\\
			237.403694106363	0.450749464668094\\
			237.403694106363	0.451284796573876\\
			238.349459126323	0.451284796573876\\
			238.349459126323	0.451820128479657\\
			238.547090346453	0.451820128479657\\
			238.547090346453	0.452355460385439\\
			239.146772322829	0.452355460385439\\
			239.146772322829	0.452890792291221\\
			239.326643028895	0.452890792291221\\
			239.326643028895	0.453426124197002\\
			239.531630874315	0.453426124197002\\
			239.531630874315	0.453961456102784\\
			239.547138040024	0.453961456102784\\
			239.547138040024	0.454496788008565\\
			239.762285719166	0.454496788008565\\
			239.762285719166	0.455032119914347\\
			240.366686184326	0.455032119914347\\
			240.366686184326	0.455567451820128\\
			240.40044267548	0.455567451820128\\
			240.40044267548	0.45610278372591\\
			240.518367118979	0.45610278372591\\
			240.518367118979	0.456638115631692\\
			240.54555261368	0.456638115631692\\
			240.54555261368	0.457173447537473\\
			241.898911675651	0.457173447537473\\
			241.898911675651	0.457708779443255\\
			241.906871978021	0.457708779443255\\
			241.906871978021	0.458244111349036\\
			241.948980442099	0.458244111349036\\
			241.948980442099	0.458779443254818\\
			241.96570864691	0.458779443254818\\
			241.96570864691	0.4593147751606\\
			242.715150386835	0.4593147751606\\
			242.715150386835	0.459850107066381\\
			243.413867859961	0.459850107066381\\
			243.413867859961	0.460385438972163\\
			243.680421588803	0.460385438972163\\
			243.680421588803	0.460920770877944\\
			246.116993589599	0.460920770877944\\
			246.116993589599	0.461456102783726\\
			246.159438570631	0.461456102783726\\
			246.159438570631	0.461991434689507\\
			246.22314153421	0.461991434689507\\
			246.22314153421	0.462526766595289\\
			246.578552363137	0.462526766595289\\
			246.578552363137	0.463062098501071\\
			247.011977353059	0.463062098501071\\
			247.011977353059	0.463597430406852\\
			247.478460814609	0.463597430406852\\
			247.478460814609	0.464132762312634\\
			247.716420105936	0.464132762312634\\
			247.716420105936	0.464668094218415\\
			247.745982823411	0.464668094218415\\
			247.745982823411	0.465203426124197\\
			247.896312449218	0.465203426124197\\
			247.896312449218	0.465738758029979\\
			247.974868325263	0.465738758029979\\
			247.974868325263	0.46627408993576\\
			248.236750888592	0.46627408993576\\
			248.236750888592	0.466809421841542\\
			248.610478405086	0.466809421841542\\
			248.610478405086	0.467344753747323\\
			249.144411891252	0.467344753747323\\
			249.144411891252	0.467880085653105\\
			250.106253020698	0.467880085653105\\
			250.106253020698	0.468415417558886\\
			250.871299766321	0.468415417558886\\
			250.871299766321	0.468950749464668\\
			251.971319888573	0.468950749464668\\
			251.971319888573	0.46948608137045\\
			252.099172184105	0.46948608137045\\
			252.099172184105	0.470021413276231\\
			253.59095364896	0.470021413276231\\
			253.59095364896	0.470556745182013\\
			253.724228036638	0.470556745182013\\
			253.724228036638	0.471092077087794\\
			254.007317921558	0.471092077087794\\
			254.007317921558	0.471627408993576\\
			255.025675101033	0.471627408993576\\
			255.025675101033	0.472162740899358\\
			255.037401137311	0.472162740899358\\
			255.037401137311	0.472698072805139\\
			255.36869238301	0.472698072805139\\
			255.36869238301	0.473233404710921\\
			255.431244009361	0.473233404710921\\
			255.431244009361	0.473768736616702\\
			255.772031853828	0.473768736616702\\
			255.772031853828	0.474304068522484\\
			256.118750370524	0.474304068522484\\
			256.118750370524	0.474839400428266\\
			257.692042231746	0.474839400428266\\
			257.692042231746	0.475374732334047\\
			257.912533953624	0.475374732334047\\
			257.912533953624	0.475910064239829\\
			259.170817323178	0.475910064239829\\
			259.170817323178	0.47644539614561\\
			259.595013879665	0.47644539614561\\
			259.595013879665	0.476980728051392\\
			259.993424566171	0.476980728051392\\
			259.993424566171	0.477516059957173\\
			260.089351538486	0.477516059957173\\
			260.089351538486	0.478051391862955\\
			260.201183459215	0.478051391862955\\
			260.201183459215	0.478586723768737\\
			260.212075567605	0.478586723768737\\
			260.212075567605	0.479122055674518\\
			261.18091818204	0.479122055674518\\
			261.18091818204	0.4796573875803\\
			261.342489194428	0.4796573875803\\
			261.342489194428	0.480192719486081\\
			261.502536160191	0.480192719486081\\
			261.502536160191	0.480728051391863\\
			261.985851049992	0.480728051391863\\
			261.985851049992	0.481263383297645\\
			262.016266709903	0.481263383297645\\
			262.016266709903	0.481798715203426\\
			262.57091004293	0.481798715203426\\
			262.57091004293	0.482334047109208\\
			263.131350941398	0.482334047109208\\
			263.131350941398	0.482869379014989\\
			263.134400998401	0.482869379014989\\
			263.134400998401	0.483404710920771\\
			264.296221852712	0.483404710920771\\
			264.296221852712	0.483940042826552\\
			264.403902805062	0.483940042826552\\
			264.403902805062	0.484475374732334\\
			265.455252978302	0.484475374732334\\
			265.455252978302	0.485010706638116\\
			266.350099030834	0.485010706638116\\
			266.350099030834	0.485546038543897\\
			266.777346942367	0.485546038543897\\
			266.777346942367	0.486081370449679\\
			266.982265016598	0.486081370449679\\
			266.982265016598	0.48661670235546\\
			267.32647051587	0.48661670235546\\
			267.32647051587	0.487152034261242\\
			267.699103536322	0.487152034261242\\
			267.699103536322	0.487687366167024\\
			268.784860071817	0.487687366167024\\
			268.784860071817	0.488222698072805\\
			269.115147643239	0.488222698072805\\
			269.115147643239	0.488758029978587\\
			269.238566001921	0.488758029978587\\
			269.238566001921	0.489293361884368\\
			269.772953033894	0.489293361884368\\
			269.772953033894	0.48982869379015\\
			269.842571886545	0.48982869379015\\
			269.842571886545	0.490364025695931\\
			269.922760643575	0.490364025695931\\
			269.922760643575	0.490899357601713\\
			270.408922452157	0.490899357601713\\
			270.408922452157	0.491434689507495\\
			270.639045505377	0.491434689507495\\
			270.639045505377	0.491970021413276\\
			270.753693700146	0.491970021413276\\
			270.753693700146	0.492505353319058\\
			271.085266915924	0.492505353319058\\
			271.085266915924	0.493040685224839\\
			271.220414317378	0.493040685224839\\
			271.220414317378	0.493576017130621\\
			271.237865967984	0.493576017130621\\
			271.237865967984	0.494111349036403\\
			271.46116123743	0.494111349036403\\
			271.46116123743	0.494646680942184\\
			271.475955942716	0.494646680942184\\
			271.475955942716	0.495182012847966\\
			271.639410643853	0.495182012847966\\
			271.639410643853	0.495717344753747\\
			271.748702714002	0.495717344753747\\
			271.748702714002	0.496252676659529\\
			272.02611276442	0.496252676659529\\
			272.02611276442	0.49678800856531\\
			272.284072124938	0.49678800856531\\
			272.284072124938	0.497323340471092\\
			272.386350301453	0.497323340471092\\
			272.386350301453	0.497858672376874\\
			272.49650929237	0.497858672376874\\
			272.49650929237	0.498394004282655\\
			272.847054090647	0.498394004282655\\
			272.847054090647	0.498929336188437\\
			272.894769930625	0.498929336188437\\
			272.894769930625	0.499464668094218\\
			273.002784533317	0.499464668094218\\
			273.002784533317	0.5\\
			274.202255154841	0.5\\
			274.202255154841	0.500535331905782\\
			274.20528289451	0.500535331905782\\
			274.20528289451	0.501070663811563\\
			274.547550028705	0.501070663811563\\
			274.547550028705	0.501605995717345\\
			274.987583695358	0.501605995717345\\
			274.987583695358	0.502141327623126\\
			275.192010750612	0.502141327623126\\
			275.192010750612	0.502676659528908\\
			275.318082372665	0.502676659528908\\
			275.318082372665	0.50321199143469\\
			275.33075646823	0.50321199143469\\
			275.33075646823	0.503747323340471\\
			275.526605729651	0.503747323340471\\
			275.526605729651	0.504282655246253\\
			275.872570906269	0.504282655246253\\
			275.872570906269	0.504817987152034\\
			276.21970839698	0.504817987152034\\
			276.21970839698	0.505353319057816\\
			276.277169914743	0.505353319057816\\
			276.277169914743	0.505888650963597\\
			276.666282343543	0.505888650963597\\
			276.666282343543	0.506423982869379\\
			277.136279943565	0.506423982869379\\
			277.136279943565	0.506959314775161\\
			277.43839114435	0.506959314775161\\
			277.43839114435	0.507494646680942\\
			277.715755102132	0.507494646680942\\
			277.715755102132	0.508029978586724\\
			278.450159159693	0.508029978586724\\
			278.450159159693	0.508565310492505\\
			278.570660143568	0.508565310492505\\
			278.570660143568	0.509100642398287\\
			278.858624872546	0.509100642398287\\
			278.858624872546	0.509635974304068\\
			278.980472811076	0.509635974304068\\
			278.980472811076	0.51017130620985\\
			279.406758359645	0.51017130620985\\
			279.406758359645	0.510706638115632\\
			279.414805856344	0.510706638115632\\
			279.414805856344	0.511241970021413\\
			279.853424160432	0.511241970021413\\
			279.853424160432	0.511777301927195\\
			280.812134004385	0.511777301927195\\
			280.812134004385	0.512312633832976\\
			281.053406766537	0.512312633832976\\
			281.053406766537	0.512847965738758\\
			282.338405806829	0.512847965738758\\
			282.338405806829	0.51338329764454\\
			282.415527924586	0.51338329764454\\
			282.415527924586	0.513918629550321\\
			282.490623060744	0.513918629550321\\
			282.490623060744	0.514453961456103\\
			282.830739590605	0.514453961456103\\
			282.830739590605	0.514989293361884\\
			283.114839930864	0.514989293361884\\
			283.114839930864	0.515524625267666\\
			283.297497580566	0.515524625267666\\
			283.297497580566	0.516059957173448\\
			283.380236446037	0.516059957173448\\
			283.380236446037	0.516595289079229\\
			283.83343270736	0.516595289079229\\
			283.83343270736	0.517130620985011\\
			283.920795054422	0.517130620985011\\
			283.920795054422	0.517665952890792\\
			283.945592820609	0.517665952890792\\
			283.945592820609	0.518201284796574\\
			284.236434748255	0.518201284796574\\
			284.236434748255	0.518736616702355\\
			284.353941029909	0.518736616702355\\
			284.353941029909	0.519271948608137\\
			284.743263510114	0.519271948608137\\
			284.743263510114	0.519807280513919\\
			284.912772849127	0.519807280513919\\
			284.912772849127	0.5203426124197\\
			285.267696983983	0.5203426124197\\
			285.267696983983	0.520877944325482\\
			286.45303313612	0.520877944325482\\
			286.45303313612	0.521413276231263\\
			286.494302898094	0.521413276231263\\
			286.494302898094	0.521948608137045\\
			286.590424320042	0.521948608137045\\
			286.590424320042	0.522483940042827\\
			286.682355852752	0.522483940042827\\
			286.682355852752	0.523019271948608\\
			286.713673964981	0.523019271948608\\
			286.713673964981	0.52355460385439\\
			286.741792298852	0.52355460385439\\
			286.741792298852	0.524089935760171\\
			286.833492178656	0.524089935760171\\
			286.833492178656	0.524625267665953\\
			287.151821354376	0.524625267665953\\
			287.151821354376	0.525160599571734\\
			287.178830429234	0.525160599571734\\
			287.178830429234	0.525695931477516\\
			287.425484279696	0.525695931477516\\
			287.425484279696	0.526231263383298\\
			287.82181537971	0.526231263383298\\
			287.82181537971	0.526766595289079\\
			288.166953459213	0.526766595289079\\
			288.166953459213	0.527301927194861\\
			288.170590013167	0.527301927194861\\
			288.170590013167	0.527837259100642\\
			288.406239375454	0.527837259100642\\
			288.406239375454	0.528372591006424\\
			288.629531030903	0.528372591006424\\
			288.629531030903	0.528907922912206\\
			288.648258455131	0.528907922912206\\
			288.648258455131	0.529443254817987\\
			288.673466997246	0.529443254817987\\
			288.673466997246	0.529978586723769\\
			288.699385654743	0.529978586723769\\
			288.699385654743	0.53051391862955\\
			289.075976693638	0.53051391862955\\
			289.075976693638	0.531049250535332\\
			289.28453382049	0.531049250535332\\
			289.28453382049	0.531584582441114\\
			289.784233064222	0.531584582441114\\
			289.784233064222	0.532119914346895\\
			290.508158537827	0.532119914346895\\
			290.508158537827	0.532655246252677\\
			291.061593091579	0.532655246252677\\
			291.061593091579	0.533190578158458\\
			291.154852913417	0.533190578158458\\
			291.154852913417	0.53372591006424\\
			291.239368186393	0.53372591006424\\
			291.239368186393	0.534261241970021\\
			291.730260377634	0.534261241970021\\
			291.730260377634	0.534796573875803\\
			293.263699176761	0.534796573875803\\
			293.263699176761	0.535331905781585\\
			293.647631956036	0.535331905781585\\
			293.647631956036	0.535867237687366\\
			293.905038789294	0.535867237687366\\
			293.905038789294	0.536402569593148\\
			293.964546980469	0.536402569593148\\
			293.964546980469	0.536937901498929\\
			294.018009452101	0.536937901498929\\
			294.018009452101	0.537473233404711\\
			294.188040586278	0.537473233404711\\
			294.188040586278	0.538008565310492\\
			294.35845153331	0.538008565310492\\
			294.35845153331	0.538543897216274\\
			294.463013057059	0.538543897216274\\
			294.463013057059	0.539079229122056\\
			294.795120235883	0.539079229122056\\
			294.795120235883	0.539614561027837\\
			294.88288974058	0.539614561027837\\
			294.88288974058	0.540149892933619\\
			294.883401984589	0.540149892933619\\
			294.883401984589	0.5406852248394\\
			295.008236522395	0.5406852248394\\
			295.008236522395	0.541220556745182\\
			295.447994448924	0.541220556745182\\
			295.447994448924	0.541755888650964\\
			295.591415934541	0.541755888650964\\
			295.591415934541	0.542291220556745\\
			295.63331532822	0.542291220556745\\
			295.63331532822	0.542826552462527\\
			295.655986559622	0.542826552462527\\
			295.655986559622	0.543361884368308\\
			296.139444710229	0.543361884368308\\
			296.139444710229	0.54389721627409\\
			296.325153777099	0.54389721627409\\
			296.325153777099	0.544432548179872\\
			296.567484948348	0.544432548179872\\
			296.567484948348	0.544967880085653\\
			297.102268969589	0.544967880085653\\
			297.102268969589	0.545503211991435\\
			297.274763248235	0.545503211991435\\
			297.274763248235	0.546038543897216\\
			297.496515807629	0.546038543897216\\
			297.496515807629	0.546573875802998\\
			298.2065423622	0.546573875802998\\
			298.2065423622	0.547109207708779\\
			298.502134052618	0.547109207708779\\
			298.502134052618	0.547644539614561\\
			298.573272992166	0.547644539614561\\
			298.573272992166	0.548179871520343\\
			298.574599410228	0.548179871520343\\
			298.574599410228	0.548715203426124\\
			300.165254650827	0.548715203426124\\
			300.165254650827	0.549250535331906\\
			300.412052927266	0.549250535331906\\
			300.412052927266	0.549785867237687\\
			300.464142733147	0.549785867237687\\
			300.464142733147	0.550321199143469\\
			300.470345224208	0.550321199143469\\
			300.470345224208	0.550856531049251\\
			301.187836313272	0.550856531049251\\
			301.187836313272	0.551391862955032\\
			301.268515522392	0.551391862955032\\
			301.268515522392	0.551927194860814\\
			302.961495470762	0.551927194860814\\
			302.961495470762	0.552462526766595\\
			303.001933108787	0.552462526766595\\
			303.001933108787	0.552997858672377\\
			303.255479261922	0.552997858672377\\
			303.255479261922	0.553533190578158\\
			304.482276207535	0.553533190578158\\
			304.482276207535	0.55406852248394\\
			304.538069471296	0.55406852248394\\
			304.538069471296	0.554603854389722\\
			304.612235145787	0.554603854389722\\
			304.612235145787	0.555139186295503\\
			304.745843208995	0.555139186295503\\
			304.745843208995	0.555674518201285\\
			304.901324913094	0.555674518201285\\
			304.901324913094	0.556209850107066\\
			306.468932215581	0.556209850107066\\
			306.468932215581	0.556745182012848\\
			306.927065250673	0.556745182012848\\
			306.927065250673	0.55728051391863\\
			307.189742850084	0.55728051391863\\
			307.189742850084	0.557815845824411\\
			307.455581065437	0.557815845824411\\
			307.455581065437	0.558351177730193\\
			307.739591113049	0.558351177730193\\
			307.739591113049	0.558886509635974\\
			307.757182795238	0.558886509635974\\
			307.757182795238	0.559421841541756\\
			307.936825005879	0.559421841541756\\
			307.936825005879	0.559957173447537\\
			308.085245596916	0.559957173447537\\
			308.085245596916	0.560492505353319\\
			308.142190011921	0.560492505353319\\
			308.142190011921	0.561027837259101\\
			308.467739396986	0.561027837259101\\
			308.467739396986	0.561563169164882\\
			308.936542926548	0.561563169164882\\
			308.936542926548	0.562098501070664\\
			309.493887809974	0.562098501070664\\
			309.493887809974	0.562633832976445\\
			310.366925228165	0.562633832976445\\
			310.366925228165	0.563169164882227\\
			310.928889205667	0.563169164882227\\
			310.928889205667	0.563704496788009\\
			311.542690871725	0.563704496788009\\
			311.542690871725	0.56423982869379\\
			311.666438705296	0.56423982869379\\
			311.666438705296	0.564775160599572\\
			311.729968796122	0.564775160599572\\
			311.729968796122	0.565310492505353\\
			312.137869705099	0.565310492505353\\
			312.137869705099	0.565845824411135\\
			312.80151625541	0.565845824411135\\
			312.80151625541	0.566381156316916\\
			313.039003325348	0.566381156316916\\
			313.039003325348	0.566916488222698\\
			313.118479598172	0.566916488222698\\
			313.118479598172	0.56745182012848\\
			315.263805389995	0.56745182012848\\
			315.263805389995	0.567987152034261\\
			315.363083008911	0.567987152034261\\
			315.363083008911	0.568522483940043\\
			315.644852357584	0.568522483940043\\
			315.644852357584	0.569057815845824\\
			315.670632281905	0.569057815845824\\
			315.670632281905	0.569593147751606\\
			316.087217984744	0.569593147751606\\
			316.087217984744	0.570128479657388\\
			316.741681710681	0.570128479657388\\
			316.741681710681	0.570663811563169\\
			317.485016794326	0.570663811563169\\
			317.485016794326	0.571199143468951\\
			318.207778700457	0.571199143468951\\
			318.207778700457	0.571734475374732\\
			318.319706944617	0.571734475374732\\
			318.319706944617	0.572269807280514\\
			318.798623410477	0.572269807280514\\
			318.798623410477	0.572805139186295\\
			319.141645003894	0.572805139186295\\
			319.141645003894	0.573340471092077\\
			319.955092630994	0.573340471092077\\
			319.955092630994	0.573875802997859\\
			319.993304220029	0.573875802997859\\
			319.993304220029	0.57441113490364\\
			320.394626201034	0.57441113490364\\
			320.394626201034	0.574946466809422\\
			321.54008359572	0.574946466809422\\
			321.54008359572	0.575481798715203\\
			321.798735068073	0.575481798715203\\
			321.798735068073	0.576017130620985\\
			322.271932512642	0.576017130620985\\
			322.271932512642	0.576552462526767\\
			322.507348674513	0.576552462526767\\
			322.507348674513	0.577087794432548\\
			322.920315327273	0.577087794432548\\
			322.920315327273	0.57762312633833\\
			322.963767502457	0.57762312633833\\
			322.963767502457	0.578158458244111\\
			323.376223381155	0.578158458244111\\
			323.376223381155	0.578693790149893\\
			323.982655462697	0.578693790149893\\
			323.982655462697	0.579229122055675\\
			324.600920960941	0.579229122055675\\
			324.600920960941	0.579764453961456\\
			326.63644992386	0.579764453961456\\
			326.63644992386	0.580299785867238\\
			328.131188888926	0.580299785867238\\
			328.131188888926	0.580835117773019\\
			329.027726825565	0.580835117773019\\
			329.027726825565	0.581370449678801\\
			331.25393268457	0.581370449678801\\
			331.25393268457	0.581905781584582\\
			334.19143223174	0.581905781584582\\
			334.19143223174	0.582441113490364\\
			334.396344679292	0.582441113490364\\
			334.396344679292	0.582976445396146\\
			334.430578666088	0.582976445396146\\
			334.430578666088	0.583511777301927\\
			335.210908891592	0.583511777301927\\
			335.210908891592	0.584047109207709\\
			335.426028192799	0.584047109207709\\
			335.426028192799	0.58458244111349\\
			335.505237120068	0.58458244111349\\
			335.505237120068	0.585117773019272\\
			335.656591870611	0.585117773019272\\
			335.656591870611	0.585653104925054\\
			335.975308902688	0.585653104925054\\
			335.975308902688	0.586188436830835\\
			336.841781468341	0.586188436830835\\
			336.841781468341	0.586723768736617\\
			337.038669222927	0.586723768736617\\
			337.038669222927	0.587259100642398\\
			337.049085254898	0.587259100642398\\
			337.049085254898	0.58779443254818\\
			337.599174751303	0.58779443254818\\
			337.599174751303	0.588329764453961\\
			337.740208289096	0.588329764453961\\
			337.740208289096	0.588865096359743\\
			339.433205234422	0.588865096359743\\
			339.433205234422	0.589400428265525\\
			339.514323842585	0.589400428265525\\
			339.514323842585	0.589935760171306\\
			339.68791052494	0.589935760171306\\
			339.68791052494	0.590471092077088\\
			340.096380420016	0.590471092077088\\
			340.096380420016	0.591006423982869\\
			341.46332296045	0.591006423982869\\
			341.46332296045	0.591541755888651\\
			341.521201216704	0.591541755888651\\
			341.521201216704	0.592077087794433\\
			342.15242161956	0.592077087794433\\
			342.15242161956	0.592612419700214\\
			342.228741735342	0.592612419700214\\
			342.228741735342	0.593147751605996\\
			343.148828749669	0.593147751605996\\
			343.148828749669	0.593683083511777\\
			343.608654232984	0.593683083511777\\
			343.608654232984	0.594218415417559\\
			343.675368362967	0.594218415417559\\
			343.675368362967	0.594753747323341\\
			343.934850910777	0.594753747323341\\
			343.934850910777	0.595289079229122\\
			344.09755253044	0.595289079229122\\
			344.09755253044	0.595824411134904\\
			344.10255029937	0.595824411134904\\
			344.10255029937	0.596359743040685\\
			344.638192914927	0.596359743040685\\
			344.638192914927	0.596895074946467\\
			345.567626196818	0.596895074946467\\
			345.567626196818	0.597430406852248\\
			346.356610639594	0.597430406852248\\
			346.356610639594	0.59796573875803\\
			346.84652474968	0.59796573875803\\
			346.84652474968	0.598501070663812\\
			347.353242633891	0.598501070663812\\
			347.353242633891	0.599036402569593\\
			347.937861500973	0.599036402569593\\
			347.937861500973	0.599571734475375\\
			348.152719829339	0.599571734475375\\
			348.152719829339	0.600107066381156\\
			348.194317078215	0.600107066381156\\
			348.194317078215	0.600642398286938\\
			348.557859472977	0.600642398286938\\
			348.557859472977	0.601177730192719\\
			348.902796477181	0.601177730192719\\
			348.902796477181	0.601713062098501\\
			349.44458664305	0.601713062098501\\
			349.44458664305	0.602248394004283\\
			349.479309495032	0.602248394004283\\
			349.479309495032	0.602783725910064\\
			349.596806604258	0.602783725910064\\
			349.596806604258	0.603319057815846\\
			349.654464905232	0.603319057815846\\
			349.654464905232	0.603854389721627\\
			350.074242654349	0.603854389721627\\
			350.074242654349	0.604389721627409\\
			350.175635541868	0.604389721627409\\
			350.175635541868	0.604925053533191\\
			350.504985334352	0.604925053533191\\
			350.504985334352	0.605460385438972\\
			350.802332878784	0.605460385438972\\
			350.802332878784	0.605995717344754\\
			350.978207929706	0.605995717344754\\
			350.978207929706	0.606531049250535\\
			351.122840341096	0.606531049250535\\
			351.122840341096	0.607066381156317\\
			351.867535937013	0.607066381156317\\
			351.867535937013	0.607601713062099\\
			352.083610525364	0.607601713062099\\
			352.083610525364	0.60813704496788\\
			352.291058153154	0.60813704496788\\
			352.291058153154	0.608672376873662\\
			352.648348715832	0.608672376873662\\
			352.648348715832	0.609207708779443\\
			354.80071273928	0.609207708779443\\
			354.80071273928	0.609743040685225\\
			355.020649440813	0.609743040685225\\
			355.020649440813	0.610278372591006\\
			355.232736977481	0.610278372591006\\
			355.232736977481	0.610813704496788\\
			355.549928645485	0.610813704496788\\
			355.549928645485	0.61134903640257\\
			356.32110155567	0.61134903640257\\
			356.32110155567	0.611884368308351\\
			356.672361678378	0.611884368308351\\
			356.672361678378	0.612419700214133\\
			356.908828509065	0.612419700214133\\
			356.908828509065	0.612955032119914\\
			357.759419110498	0.612955032119914\\
			357.759419110498	0.613490364025696\\
			358.051497915465	0.613490364025696\\
			358.051497915465	0.614025695931477\\
			358.563744865795	0.614025695931477\\
			358.563744865795	0.614561027837259\\
			361.592588321422	0.614561027837259\\
			361.592588321422	0.615096359743041\\
			361.73832708033	0.615096359743041\\
			361.73832708033	0.615631691648822\\
			361.840396650627	0.615631691648822\\
			361.840396650627	0.616167023554604\\
			362.528028762751	0.616167023554604\\
			362.528028762751	0.616702355460385\\
			362.585293556878	0.616702355460385\\
			362.585293556878	0.617237687366167\\
			363.071718691072	0.617237687366167\\
			363.071718691072	0.617773019271949\\
			363.633522930769	0.617773019271949\\
			363.633522930769	0.61830835117773\\
			363.73410331781	0.61830835117773\\
			363.73410331781	0.618843683083512\\
			363.891122362969	0.618843683083512\\
			363.891122362969	0.619379014989293\\
			364.803434871719	0.619379014989293\\
			364.803434871719	0.619914346895075\\
			365.578966578945	0.619914346895075\\
			365.578966578945	0.620449678800857\\
			365.88719930252	0.620449678800857\\
			365.88719930252	0.620985010706638\\
			365.963629894153	0.620985010706638\\
			365.963629894153	0.62152034261242\\
			366.060289968812	0.62152034261242\\
			366.060289968812	0.622055674518201\\
			366.262091991656	0.622055674518201\\
			366.262091991656	0.622591006423983\\
			366.438573792541	0.622591006423983\\
			366.438573792541	0.623126338329764\\
			366.845259380079	0.623126338329764\\
			366.845259380079	0.623661670235546\\
			367.137089558299	0.623661670235546\\
			367.137089558299	0.624197002141328\\
			367.219579762132	0.624197002141328\\
			367.219579762132	0.624732334047109\\
			367.391017957367	0.624732334047109\\
			367.391017957367	0.625267665952891\\
			368.669961389886	0.625267665952891\\
			368.669961389886	0.625802997858672\\
			368.757347738532	0.625802997858672\\
			368.757347738532	0.626338329764454\\
			369.455365049956	0.626338329764454\\
			369.455365049956	0.626873661670236\\
			369.642353116462	0.626873661670236\\
			369.642353116462	0.627408993576017\\
			370.239804061432	0.627408993576017\\
			370.239804061432	0.627944325481799\\
			370.81545180839	0.627944325481799\\
			370.81545180839	0.62847965738758\\
			370.83637190921	0.62847965738758\\
			370.83637190921	0.629014989293362\\
			371.070486742406	0.629014989293362\\
			371.070486742406	0.629550321199143\\
			371.314447575845	0.629550321199143\\
			371.314447575845	0.630085653104925\\
			371.528533206863	0.630085653104925\\
			371.528533206863	0.630620985010707\\
			371.808753401363	0.630620985010707\\
			371.808753401363	0.631156316916488\\
			373.053838810408	0.631156316916488\\
			373.053838810408	0.63169164882227\\
			373.251747220546	0.63169164882227\\
			373.251747220546	0.632226980728051\\
			373.438654871629	0.632226980728051\\
			373.438654871629	0.632762312633833\\
			374.313633457548	0.632762312633833\\
			374.313633457548	0.633297644539615\\
			374.336957191489	0.633297644539615\\
			374.336957191489	0.633832976445396\\
			374.475208609363	0.633832976445396\\
			374.475208609363	0.634368308351178\\
			374.942470391259	0.634368308351178\\
			374.942470391259	0.634903640256959\\
			375.156780551686	0.634903640256959\\
			375.156780551686	0.635438972162741\\
			375.215295096875	0.635438972162741\\
			375.215295096875	0.635974304068523\\
			375.223426724896	0.635974304068523\\
			375.223426724896	0.636509635974304\\
			375.412011479738	0.636509635974304\\
			375.412011479738	0.637044967880086\\
			375.609695594291	0.637044967880086\\
			375.609695594291	0.637580299785867\\
			375.784082506827	0.637580299785867\\
			375.784082506827	0.638115631691649\\
			376.368974707183	0.638115631691649\\
			376.368974707183	0.63865096359743\\
			376.406117730754	0.63865096359743\\
			376.406117730754	0.639186295503212\\
			377.19424687761	0.639186295503212\\
			377.19424687761	0.639721627408994\\
			378.033793742011	0.639721627408994\\
			378.033793742011	0.640256959314775\\
			378.750614857701	0.640256959314775\\
			378.750614857701	0.640792291220557\\
			379.128740686834	0.640792291220557\\
			379.128740686834	0.641327623126338\\
			379.213332710346	0.641327623126338\\
			379.213332710346	0.64186295503212\\
			379.528103498765	0.64186295503212\\
			379.528103498765	0.642398286937901\\
			380.954012686115	0.642398286937901\\
			380.954012686115	0.642933618843683\\
			381.299358544428	0.642933618843683\\
			381.299358544428	0.643468950749465\\
			381.657782332806	0.643468950749465\\
			381.657782332806	0.644004282655246\\
			382.80602476944	0.644004282655246\\
			382.80602476944	0.644539614561028\\
			385.52495535321	0.644539614561028\\
			385.52495535321	0.645074946466809\\
			386.300242091905	0.645074946466809\\
			386.300242091905	0.645610278372591\\
			387.619835593867	0.645610278372591\\
			387.619835593867	0.646145610278373\\
			388.425539193127	0.646145610278373\\
			388.425539193127	0.646680942184154\\
			388.734052067287	0.646680942184154\\
			388.734052067287	0.647216274089936\\
			388.903403136212	0.647216274089936\\
			388.903403136212	0.647751605995717\\
			389.371732683373	0.647751605995717\\
			389.371732683373	0.648286937901499\\
			389.655327501488	0.648286937901499\\
			389.655327501488	0.648822269807281\\
			390.968982439997	0.648822269807281\\
			390.968982439997	0.649357601713062\\
			391.178812936519	0.649357601713062\\
			391.178812936519	0.649892933618844\\
			391.294654966564	0.649892933618844\\
			391.294654966564	0.650428265524625\\
			391.594490033632	0.650428265524625\\
			391.594490033632	0.650963597430407\\
			392.354097206589	0.650963597430407\\
			392.354097206589	0.651498929336188\\
			393.1229644771	0.651498929336188\\
			393.1229644771	0.65203426124197\\
			393.533159843092	0.65203426124197\\
			393.533159843092	0.652569593147752\\
			393.664524793877	0.652569593147752\\
			393.664524793877	0.653104925053533\\
			393.900635832305	0.653104925053533\\
			393.900635832305	0.653640256959315\\
			394.234635556874	0.653640256959315\\
			394.234635556874	0.654175588865096\\
			394.813763058303	0.654175588865096\\
			394.813763058303	0.654710920770878\\
			395.114968635113	0.654710920770878\\
			395.114968635113	0.655246252676659\\
			395.25293059669	0.655246252676659\\
			395.25293059669	0.655781584582441\\
			395.709903407556	0.655781584582441\\
			395.709903407556	0.656316916488223\\
			395.946567199475	0.656316916488223\\
			395.946567199475	0.656852248394004\\
			396.666085961573	0.656852248394004\\
			396.666085961573	0.657387580299786\\
			397.097947394869	0.657387580299786\\
			397.097947394869	0.657922912205567\\
			397.685649857235	0.657922912205567\\
			397.685649857235	0.658458244111349\\
			397.81613352574	0.658458244111349\\
			397.81613352574	0.658993576017131\\
			398.82654837897	0.658993576017131\\
			398.82654837897	0.659528907922912\\
			399.176384703072	0.659528907922912\\
			399.176384703072	0.660064239828694\\
			399.341881706447	0.660064239828694\\
			399.341881706447	0.660599571734475\\
			399.569224792804	0.660599571734475\\
			399.569224792804	0.661134903640257\\
			400.23401969507	0.661134903640257\\
			400.23401969507	0.661670235546039\\
			400.482131793591	0.661670235546039\\
			400.482131793591	0.66220556745182\\
			401.420584053361	0.66220556745182\\
			401.420584053361	0.662740899357602\\
			401.768897087455	0.662740899357602\\
			401.768897087455	0.663276231263383\\
			402.217738222935	0.663276231263383\\
			402.217738222935	0.663811563169165\\
			402.490471371016	0.663811563169165\\
			402.490471371016	0.664346895074946\\
			402.739674185865	0.664346895074946\\
			402.739674185865	0.664882226980728\\
			402.838288850707	0.664882226980728\\
			402.838288850707	0.66541755888651\\
			406.593223277066	0.66541755888651\\
			406.593223277066	0.665952890792291\\
			407.774092719153	0.665952890792291\\
			407.774092719153	0.666488222698073\\
			407.841434049096	0.666488222698073\\
			407.841434049096	0.667023554603854\\
			409.038713996975	0.667023554603854\\
			409.038713996975	0.667558886509636\\
			409.09425717839	0.667558886509636\\
			409.09425717839	0.668094218415418\\
			409.614147926285	0.668094218415418\\
			409.614147926285	0.668629550321199\\
			410.107353510399	0.668629550321199\\
			410.107353510399	0.669164882226981\\
			412.143335771509	0.669164882226981\\
			412.143335771509	0.669700214132762\\
			412.854568073719	0.669700214132762\\
			412.854568073719	0.670235546038544\\
			412.9784925886	0.670235546038544\\
			412.9784925886	0.670770877944325\\
			413.291964519413	0.670770877944325\\
			413.291964519413	0.671306209850107\\
			415.179399903547	0.671306209850107\\
			415.179399903547	0.671841541755889\\
			415.579961122569	0.671841541755889\\
			415.579961122569	0.67237687366167\\
			415.674237355084	0.67237687366167\\
			415.674237355084	0.672912205567452\\
			418.078569928974	0.672912205567452\\
			418.078569928974	0.673447537473233\\
			418.516980080824	0.673447537473233\\
			418.516980080824	0.673982869379015\\
			419.11911182933	0.673982869379015\\
			419.11911182933	0.674518201284797\\
			419.727038480661	0.674518201284797\\
			419.727038480661	0.675053533190578\\
			421.548184413988	0.675053533190578\\
			421.548184413988	0.67558886509636\\
			424.077339945203	0.67558886509636\\
			424.077339945203	0.676124197002141\\
			424.451541867485	0.676124197002141\\
			424.451541867485	0.676659528907923\\
			425.487421120568	0.676659528907923\\
			425.487421120568	0.677194860813705\\
			425.509852004934	0.677194860813705\\
			425.509852004934	0.677730192719486\\
			425.549715397915	0.677730192719486\\
			425.549715397915	0.678265524625268\\
			428.126223360589	0.678265524625268\\
			428.126223360589	0.678800856531049\\
			428.473907115777	0.678800856531049\\
			428.473907115777	0.679336188436831\\
			429.072942336666	0.679336188436831\\
			429.072942336666	0.679871520342612\\
			430.030130273521	0.679871520342612\\
			430.030130273521	0.680406852248394\\
			430.131315700962	0.680406852248394\\
			430.131315700962	0.680942184154176\\
			430.916734893848	0.680942184154176\\
			430.916734893848	0.681477516059957\\
			432.164717395285	0.681477516059957\\
			432.164717395285	0.682012847965739\\
			437.611397552835	0.682012847965739\\
			437.611397552835	0.68254817987152\\
			438.436273476298	0.68254817987152\\
			438.436273476298	0.683083511777302\\
			440.681662243203	0.683083511777302\\
			440.681662243203	0.683618843683084\\
			441.677330942837	0.683618843683084\\
			441.677330942837	0.684154175588865\\
			441.822260207206	0.684154175588865\\
			441.822260207206	0.684689507494647\\
			441.990332611176	0.684689507494647\\
			441.990332611176	0.685224839400428\\
			442.036437090794	0.685224839400428\\
			442.036437090794	0.68576017130621\\
			442.51318398481	0.68576017130621\\
			442.51318398481	0.686295503211991\\
			443.992007024672	0.686295503211991\\
			443.992007024672	0.686830835117773\\
			444.301099342664	0.686830835117773\\
			444.301099342664	0.687366167023555\\
			444.988328953485	0.687366167023555\\
			444.988328953485	0.687901498929336\\
			446.076502926935	0.687901498929336\\
			446.076502926935	0.688436830835118\\
			446.489201027891	0.688436830835118\\
			446.489201027891	0.688972162740899\\
			446.840963859503	0.688972162740899\\
			446.840963859503	0.689507494646681\\
			448.24489358448	0.689507494646681\\
			448.24489358448	0.690042826552463\\
			449.409849054292	0.690042826552463\\
			449.409849054292	0.690578158458244\\
			449.761537687325	0.690578158458244\\
			449.761537687325	0.691113490364026\\
			450.044955194279	0.691113490364026\\
			450.044955194279	0.691648822269807\\
			450.077415622005	0.691648822269807\\
			450.077415622005	0.692184154175589\\
			450.50927421981	0.692184154175589\\
			450.50927421981	0.69271948608137\\
			451.740969570047	0.69271948608137\\
			451.740969570047	0.693254817987152\\
			452.15848935919	0.693254817987152\\
			452.15848935919	0.693790149892934\\
			452.6656875394	0.693790149892934\\
			452.6656875394	0.694325481798715\\
			455.670888012449	0.694325481798715\\
			455.670888012449	0.694860813704497\\
			456.093337431873	0.694860813704497\\
			456.093337431873	0.695396145610278\\
			456.296672806852	0.695396145610278\\
			456.296672806852	0.69593147751606\\
			457.270928494324	0.69593147751606\\
			457.270928494324	0.696466809421842\\
			457.282035560766	0.696466809421842\\
			457.282035560766	0.697002141327623\\
			458.29915265927	0.697002141327623\\
			458.29915265927	0.697537473233405\\
			458.881672485575	0.697537473233405\\
			458.881672485575	0.698072805139186\\
			459.089598154195	0.698072805139186\\
			459.089598154195	0.698608137044968\\
			461.152653419884	0.698608137044968\\
			461.152653419884	0.699143468950749\\
			461.160789282063	0.699143468950749\\
			461.160789282063	0.699678800856531\\
			461.959069791935	0.699678800856531\\
			461.959069791935	0.700214132762313\\
			462.578494945014	0.700214132762313\\
			462.578494945014	0.700749464668094\\
			463.393017390273	0.700749464668094\\
			463.393017390273	0.701284796573876\\
			467.802217774511	0.701284796573876\\
			467.802217774511	0.701820128479657\\
			468.095627607523	0.701820128479657\\
			468.095627607523	0.702355460385439\\
			472.97236142188	0.702355460385439\\
			472.97236142188	0.702890792291221\\
			473.681479484166	0.702890792291221\\
			473.681479484166	0.703426124197002\\
			473.883330846217	0.703426124197002\\
			473.883330846217	0.703961456102784\\
			474.245066929974	0.703961456102784\\
			474.245066929974	0.704496788008565\\
			475.004330021384	0.704496788008565\\
			475.004330021384	0.705032119914347\\
			476.837068662911	0.705032119914347\\
			476.837068662911	0.705567451820128\\
			478.277732665879	0.705567451820128\\
			478.277732665879	0.70610278372591\\
			478.387967384297	0.70610278372591\\
			478.387967384297	0.706638115631692\\
			478.725224535384	0.706638115631692\\
			478.725224535384	0.707173447537473\\
			479.735024723261	0.707173447537473\\
			479.735024723261	0.707708779443255\\
			479.922702212124	0.707708779443255\\
			479.922702212124	0.708244111349036\\
			480.147600490921	0.708244111349036\\
			480.147600490921	0.708779443254818\\
			482.20750836095	0.708779443254818\\
			482.20750836095	0.7093147751606\\
			483.233185114115	0.7093147751606\\
			483.233185114115	0.709850107066381\\
			484.073968434067	0.709850107066381\\
			484.073968434067	0.710385438972163\\
			485.927302181669	0.710385438972163\\
			485.927302181669	0.710920770877944\\
			486.487229581536	0.710920770877944\\
			486.487229581536	0.711456102783726\\
			487.134224404568	0.711456102783726\\
			487.134224404568	0.711991434689508\\
			487.700672061643	0.711991434689508\\
			487.700672061643	0.712526766595289\\
			488.583180708392	0.712526766595289\\
			488.583180708392	0.713062098501071\\
			488.762690947801	0.713062098501071\\
			488.762690947801	0.713597430406852\\
			489.264901066136	0.713597430406852\\
			489.264901066136	0.714132762312634\\
			489.485230989327	0.714132762312634\\
			489.485230989327	0.714668094218415\\
			491.231307330841	0.714668094218415\\
			491.231307330841	0.715203426124197\\
			495.521771946856	0.715203426124197\\
			495.521771946856	0.715738758029979\\
			496.458118199051	0.715738758029979\\
			496.458118199051	0.71627408993576\\
			496.547420649808	0.71627408993576\\
			496.547420649808	0.716809421841542\\
			496.731515841282	0.716809421841542\\
			496.731515841282	0.717344753747323\\
			497.263283266621	0.717344753747323\\
			497.263283266621	0.717880085653105\\
			497.49155370256	0.717880085653105\\
			497.49155370256	0.718415417558886\\
			497.629714472824	0.718415417558886\\
			497.629714472824	0.718950749464668\\
			498.785937004215	0.718950749464668\\
			498.785937004215	0.71948608137045\\
			501.231042180003	0.71948608137045\\
			501.231042180003	0.720021413276231\\
			501.332540564531	0.720021413276231\\
			501.332540564531	0.720556745182013\\
			501.922611597536	0.720556745182013\\
			501.922611597536	0.721092077087794\\
			502.470998569524	0.721092077087794\\
			502.470998569524	0.721627408993576\\
			503.058938836938	0.721627408993576\\
			503.058938836938	0.722162740899358\\
			504.575626201664	0.722162740899358\\
			504.575626201664	0.722698072805139\\
			505.550522458696	0.722698072805139\\
			505.550522458696	0.723233404710921\\
			506.345628618883	0.723233404710921\\
			506.345628618883	0.723768736616702\\
			507.341421856257	0.723768736616702\\
			507.341421856257	0.724304068522484\\
			510.617214280036	0.724304068522484\\
			510.617214280036	0.724839400428266\\
			510.928652634824	0.724839400428266\\
			510.928652634824	0.725374732334047\\
			511.451960382365	0.725374732334047\\
			511.451960382365	0.725910064239829\\
			515.086297971133	0.725910064239829\\
			515.086297971133	0.72644539614561\\
			515.910426149242	0.72644539614561\\
			515.910426149242	0.726980728051392\\
			517.431322947476	0.726980728051392\\
			517.431322947476	0.727516059957173\\
			518.879701416107	0.727516059957173\\
			518.879701416107	0.728051391862955\\
			519.656274355419	0.728051391862955\\
			519.656274355419	0.728586723768737\\
			521.391428704046	0.728586723768737\\
			521.391428704046	0.729122055674518\\
			521.642778925761	0.729122055674518\\
			521.642778925761	0.7296573875803\\
			521.945884578999	0.7296573875803\\
			521.945884578999	0.730192719486081\\
			522.681505206008	0.730192719486081\\
			522.681505206008	0.730728051391863\\
			523.193152036375	0.730728051391863\\
			523.193152036375	0.731263383297645\\
			524.556314991475	0.731263383297645\\
			524.556314991475	0.731798715203426\\
			525.261788014096	0.731798715203426\\
			525.261788014096	0.732334047109208\\
			525.620542276911	0.732334047109208\\
			525.620542276911	0.732869379014989\\
			525.628936047299	0.732869379014989\\
			525.628936047299	0.733404710920771\\
			526.709892687078	0.733404710920771\\
			526.709892687078	0.733940042826552\\
			526.843137491128	0.733940042826552\\
			526.843137491128	0.734475374732334\\
			528.520805432882	0.734475374732334\\
			528.520805432882	0.735010706638116\\
			532.025544056001	0.735010706638116\\
			532.025544056001	0.735546038543897\\
			532.644540050891	0.735546038543897\\
			532.644540050891	0.736081370449679\\
			534.427828805682	0.736081370449679\\
			534.427828805682	0.73661670235546\\
			534.758732415605	0.73661670235546\\
			534.758732415605	0.737152034261242\\
			536.197693212104	0.737152034261242\\
			536.197693212104	0.737687366167024\\
			538.890659419824	0.737687366167024\\
			538.890659419824	0.738222698072805\\
			538.969638011615	0.738222698072805\\
			538.969638011615	0.738758029978587\\
			540.692583870976	0.738758029978587\\
			540.692583870976	0.739293361884368\\
			541.79807613436	0.739293361884368\\
			541.79807613436	0.73982869379015\\
			543.467294266958	0.73982869379015\\
			543.467294266958	0.740364025695932\\
			544.298323711031	0.740364025695932\\
			544.298323711031	0.740899357601713\\
			544.470557231773	0.740899357601713\\
			544.470557231773	0.741434689507495\\
			545.488957361512	0.741434689507495\\
			545.488957361512	0.741970021413276\\
			546.677479729381	0.741970021413276\\
			546.677479729381	0.742505353319058\\
			548.269095329092	0.742505353319058\\
			548.269095329092	0.743040685224839\\
			550.398308919346	0.743040685224839\\
			550.398308919346	0.743576017130621\\
			550.639654517653	0.743576017130621\\
			550.639654517653	0.744111349036403\\
			552.192767440324	0.744111349036403\\
			552.192767440324	0.744646680942184\\
			552.814639026688	0.744646680942184\\
			552.814639026688	0.745182012847966\\
			553.494123057696	0.745182012847966\\
			553.494123057696	0.745717344753747\\
			555.179371253861	0.745717344753747\\
			555.179371253861	0.746252676659529\\
			555.473705440301	0.746252676659529\\
			555.473705440301	0.74678800856531\\
			555.544045169793	0.74678800856531\\
			555.544045169793	0.747323340471092\\
			555.546859751164	0.747323340471092\\
			555.546859751164	0.747858672376874\\
			555.942025382926	0.747858672376874\\
			555.942025382926	0.748394004282655\\
			556.5059009007	0.748394004282655\\
			556.5059009007	0.748929336188437\\
			558.231120072458	0.748929336188437\\
			558.231120072458	0.749464668094218\\
			558.282237745378	0.749464668094218\\
			558.282237745378	0.75\\
			559.691596503298	0.75\\
			559.691596503298	0.750535331905782\\
			560.747851512365	0.750535331905782\\
			560.747851512365	0.751070663811563\\
			562.281003840051	0.751070663811563\\
			562.281003840051	0.751605995717345\\
			563.432830145383	0.751605995717345\\
			563.432830145383	0.752141327623126\\
			563.785025917947	0.752141327623126\\
			563.785025917947	0.752676659528908\\
			564.760531277006	0.752676659528908\\
			564.760531277006	0.75321199143469\\
			565.072046729625	0.75321199143469\\
			565.072046729625	0.753747323340471\\
			565.355903295162	0.753747323340471\\
			565.355903295162	0.754282655246253\\
			565.931354882531	0.754282655246253\\
			565.931354882531	0.754817987152034\\
			568.165709173114	0.754817987152034\\
			568.165709173114	0.755353319057816\\
			571.797278549277	0.755353319057816\\
			571.797278549277	0.755888650963597\\
			573.371168649689	0.755888650963597\\
			573.371168649689	0.756423982869379\\
			573.402061615378	0.756423982869379\\
			573.402061615378	0.756959314775161\\
			577.42271617032	0.756959314775161\\
			577.42271617032	0.757494646680942\\
			577.704090835342	0.757494646680942\\
			577.704090835342	0.758029978586724\\
			578.489305706988	0.758029978586724\\
			578.489305706988	0.758565310492505\\
			581.353451546879	0.758565310492505\\
			581.353451546879	0.759100642398287\\
			581.393568466106	0.759100642398287\\
			581.393568466106	0.759635974304068\\
			581.921907092817	0.759635974304068\\
			581.921907092817	0.76017130620985\\
			584.770465508456	0.76017130620985\\
			584.770465508456	0.760706638115632\\
			586.383596293886	0.760706638115632\\
			586.383596293886	0.761241970021413\\
			587.17867376331	0.761241970021413\\
			587.17867376331	0.761777301927195\\
			587.487002506418	0.761777301927195\\
			587.487002506418	0.762312633832976\\
			588.806112827107	0.762312633832976\\
			588.806112827107	0.762847965738758\\
			588.932763616948	0.762847965738758\\
			588.932763616948	0.76338329764454\\
			593.978078056851	0.76338329764454\\
			593.978078056851	0.763918629550321\\
			598.182487176664	0.763918629550321\\
			598.182487176664	0.764453961456103\\
			598.195211878541	0.764453961456103\\
			598.195211878541	0.764989293361884\\
			598.297652292083	0.764989293361884\\
			598.297652292083	0.765524625267666\\
			599.948916556708	0.765524625267666\\
			599.948916556708	0.766059957173448\\
			600.974532553678	0.766059957173448\\
			600.974532553678	0.766595289079229\\
			601.803230239117	0.766595289079229\\
			601.803230239117	0.767130620985011\\
			605.842162199361	0.767130620985011\\
			605.842162199361	0.767665952890792\\
			606.159701579859	0.767665952890792\\
			606.159701579859	0.768201284796574\\
			608.388550625929	0.768201284796574\\
			608.388550625929	0.768736616702355\\
			610.779963189656	0.768736616702355\\
			610.779963189656	0.769271948608137\\
			611.701979204162	0.769271948608137\\
			611.701979204162	0.769807280513919\\
			615.560949827543	0.769807280513919\\
			615.560949827543	0.7703426124197\\
			616.170829470986	0.7703426124197\\
			616.170829470986	0.770877944325482\\
			617.63194331879	0.770877944325482\\
			617.63194331879	0.771413276231263\\
			617.698031242772	0.771413276231263\\
			617.698031242772	0.771948608137045\\
			617.774098772006	0.771948608137045\\
			617.774098772006	0.772483940042827\\
			617.841502484519	0.772483940042827\\
			617.841502484519	0.773019271948608\\
			617.975409981708	0.773019271948608\\
			617.975409981708	0.77355460385439\\
			619.353587031767	0.77355460385439\\
			619.353587031767	0.774089935760171\\
			623.588271069531	0.774089935760171\\
			623.588271069531	0.774625267665953\\
			624.392982475412	0.774625267665953\\
			624.392982475412	0.775160599571734\\
			625.302425536531	0.775160599571734\\
			625.302425536531	0.775695931477516\\
			630.424624517338	0.775695931477516\\
			630.424624517338	0.776231263383298\\
			631.175096080219	0.776231263383298\\
			631.175096080219	0.776766595289079\\
			631.498573481291	0.776766595289079\\
			631.498573481291	0.777301927194861\\
			633.592250522432	0.777301927194861\\
			633.592250522432	0.777837259100642\\
			635.824449595879	0.777837259100642\\
			635.824449595879	0.778372591006424\\
			638.513591481049	0.778372591006424\\
			638.513591481049	0.778907922912206\\
			643.145962883037	0.778907922912206\\
			643.145962883037	0.779443254817987\\
			644.002783254692	0.779443254817987\\
			644.002783254692	0.779978586723769\\
			644.029116167863	0.779978586723769\\
			644.029116167863	0.78051391862955\\
			644.301402858353	0.78051391862955\\
			644.301402858353	0.781049250535332\\
			645.981979522346	0.781049250535332\\
			645.981979522346	0.781584582441114\\
			647.169861244175	0.781584582441114\\
			647.169861244175	0.782119914346895\\
			647.446875200482	0.782119914346895\\
			647.446875200482	0.782655246252677\\
			649.563868934235	0.782655246252677\\
			649.563868934235	0.783190578158458\\
			650.795961088188	0.783190578158458\\
			650.795961088188	0.78372591006424\\
			651.663662676802	0.78372591006424\\
			651.663662676802	0.784261241970021\\
			658.313960751276	0.784261241970021\\
			658.313960751276	0.784796573875803\\
			658.3975758647	0.784796573875803\\
			658.3975758647	0.785331905781585\\
			660.714162545378	0.785331905781585\\
			660.714162545378	0.785867237687366\\
			661.369875558193	0.785867237687366\\
			661.369875558193	0.786402569593148\\
			662.124366078195	0.786402569593148\\
			662.124366078195	0.786937901498929\\
			662.413609805208	0.786937901498929\\
			662.413609805208	0.787473233404711\\
			665.619263146427	0.787473233404711\\
			665.619263146427	0.788008565310492\\
			666.185446427778	0.788008565310492\\
			666.185446427778	0.788543897216274\\
			667.201969241267	0.788543897216274\\
			667.201969241267	0.789079229122056\\
			668.416315561883	0.789079229122056\\
			668.416315561883	0.789614561027837\\
			668.605999540397	0.789614561027837\\
			668.605999540397	0.790149892933619\\
			669.18047939603	0.790149892933619\\
			669.18047939603	0.7906852248394\\
			669.521271582536	0.7906852248394\\
			669.521271582536	0.791220556745182\\
			669.701031747058	0.791220556745182\\
			669.701031747058	0.791755888650964\\
			670.811255490503	0.791755888650964\\
			670.811255490503	0.792291220556745\\
			671.02654670148	0.792291220556745\\
			671.02654670148	0.792826552462527\\
			675.370178457723	0.792826552462527\\
			675.370178457723	0.793361884368308\\
			676.456381685999	0.793361884368308\\
			676.456381685999	0.79389721627409\\
			676.902021481515	0.79389721627409\\
			676.902021481515	0.794432548179872\\
			678.086007407226	0.794432548179872\\
			678.086007407226	0.794967880085653\\
			678.837021526988	0.794967880085653\\
			678.837021526988	0.795503211991435\\
			680.893991885945	0.795503211991435\\
			680.893991885945	0.796038543897216\\
			683.828677823905	0.796038543897216\\
			683.828677823905	0.796573875802998\\
			684.451024532455	0.796573875802998\\
			684.451024532455	0.797109207708779\\
			687.655826660915	0.797109207708779\\
			687.655826660915	0.797644539614561\\
			690.497481106948	0.797644539614561\\
			690.497481106948	0.798179871520343\\
			692.213260707927	0.798179871520343\\
			692.213260707927	0.798715203426124\\
			694.164428703078	0.798715203426124\\
			694.164428703078	0.799250535331906\\
			694.607404929888	0.799250535331906\\
			694.607404929888	0.799785867237687\\
			699.025022672217	0.799785867237687\\
			699.025022672217	0.800321199143469\\
			702.062518690507	0.800321199143469\\
			702.062518690507	0.800856531049251\\
			702.398240445935	0.800856531049251\\
			702.398240445935	0.801391862955032\\
			702.785613821709	0.801391862955032\\
			702.785613821709	0.801927194860814\\
			705.096022161008	0.801927194860814\\
			705.096022161008	0.802462526766595\\
			706.912439560984	0.802462526766595\\
			706.912439560984	0.802997858672377\\
			707.074845192266	0.802997858672377\\
			707.074845192266	0.803533190578158\\
			710.214247499824	0.803533190578158\\
			710.214247499824	0.80406852248394\\
			714.795905456749	0.80406852248394\\
			714.795905456749	0.804603854389722\\
			716.625724301689	0.804603854389722\\
			716.625724301689	0.805139186295503\\
			722.837073439188	0.805139186295503\\
			722.837073439188	0.805674518201285\\
			724.156102752578	0.805674518201285\\
			724.156102752578	0.806209850107066\\
			728.965915102082	0.806209850107066\\
			728.965915102082	0.806745182012848\\
			729.387560197225	0.806745182012848\\
			729.387560197225	0.80728051391863\\
			730.066582917367	0.80728051391863\\
			730.066582917367	0.807815845824411\\
			735.371973991353	0.807815845824411\\
			735.371973991353	0.808351177730193\\
			735.687784994302	0.808351177730193\\
			735.687784994302	0.808886509635974\\
			736.375118647578	0.808886509635974\\
			736.375118647578	0.809421841541756\\
			736.722695891519	0.809421841541756\\
			736.722695891519	0.809957173447537\\
			737.283713493722	0.809957173447537\\
			737.283713493722	0.810492505353319\\
			739.753494586885	0.810492505353319\\
			739.753494586885	0.811027837259101\\
			741.919286419092	0.811027837259101\\
			741.919286419092	0.811563169164882\\
			743.380399840816	0.811563169164882\\
			743.380399840816	0.812098501070664\\
			747.916565685533	0.812098501070664\\
			747.916565685533	0.812633832976445\\
			753.599606621	0.812633832976445\\
			753.599606621	0.813169164882227\\
			757.574629601617	0.813169164882227\\
			757.574629601617	0.813704496788009\\
			758.744660734008	0.813704496788009\\
			758.744660734008	0.81423982869379\\
			759.015789001023	0.81423982869379\\
			759.015789001023	0.814775160599572\\
			765.154877613566	0.814775160599572\\
			765.154877613566	0.815310492505353\\
			766.522030284211	0.815310492505353\\
			766.522030284211	0.815845824411135\\
			772.16442044578	0.815845824411135\\
			772.16442044578	0.816381156316916\\
			773.168713144812	0.816381156316916\\
			773.168713144812	0.816916488222698\\
			777.854865877965	0.816916488222698\\
			777.854865877965	0.81745182012848\\
			778.125988531892	0.81745182012848\\
			778.125988531892	0.817987152034261\\
			785.985301358807	0.817987152034261\\
			785.985301358807	0.818522483940043\\
			787.113910248828	0.818522483940043\\
			787.113910248828	0.819057815845824\\
			788.93298165494	0.819057815845824\\
			788.93298165494	0.819593147751606\\
			793.409258983116	0.819593147751606\\
			793.409258983116	0.820128479657388\\
			795.803569204051	0.820128479657388\\
			795.803569204051	0.820663811563169\\
			796.555791407908	0.820663811563169\\
			796.555791407908	0.821199143468951\\
			801.015180706262	0.821199143468951\\
			801.015180706262	0.821734475374732\\
			802.209162916006	0.821734475374732\\
			802.209162916006	0.822269807280514\\
			802.681546291357	0.822269807280514\\
			802.681546291357	0.822805139186295\\
			806.94287887512	0.822805139186295\\
			806.94287887512	0.823340471092077\\
			807.759953625888	0.823340471092077\\
			807.759953625888	0.823875802997859\\
			811.476479479793	0.823875802997859\\
			811.476479479793	0.82441113490364\\
			815.552754115828	0.82441113490364\\
			815.552754115828	0.824946466809422\\
			819.418185893581	0.824946466809422\\
			819.418185893581	0.825481798715203\\
			820.050838590126	0.825481798715203\\
			820.050838590126	0.826017130620985\\
			822.147772525017	0.826017130620985\\
			822.147772525017	0.826552462526767\\
			823.765470863848	0.826552462526767\\
			823.765470863848	0.827087794432548\\
			823.892916904031	0.827087794432548\\
			823.892916904031	0.82762312633833\\
			824.070136206607	0.82762312633833\\
			824.070136206607	0.828158458244111\\
			825.796369709944	0.828158458244111\\
			825.796369709944	0.828693790149893\\
			830.507698595535	0.828693790149893\\
			830.507698595535	0.829229122055675\\
			832.62062734641	0.829229122055675\\
			832.62062734641	0.829764453961456\\
			833.929041635362	0.829764453961456\\
			833.929041635362	0.830299785867238\\
			834.208038192801	0.830299785867238\\
			834.208038192801	0.830835117773019\\
			835.379001691326	0.830835117773019\\
			835.379001691326	0.831370449678801\\
			837.534962713055	0.831370449678801\\
			837.534962713055	0.831905781584582\\
			841.173107528672	0.831905781584582\\
			841.173107528672	0.832441113490364\\
			844.34913073697	0.832441113490364\\
			844.34913073697	0.832976445396146\\
			846.369472043432	0.832976445396146\\
			846.369472043432	0.833511777301927\\
			847.319119706564	0.833511777301927\\
			847.319119706564	0.834047109207709\\
			849.466888661944	0.834047109207709\\
			849.466888661944	0.83458244111349\\
			851.208724840881	0.83458244111349\\
			851.208724840881	0.835117773019272\\
			851.268390105748	0.835117773019272\\
			851.268390105748	0.835653104925054\\
			852.8196521409	0.835653104925054\\
			852.8196521409	0.836188436830835\\
			854.035255162764	0.836188436830835\\
			854.035255162764	0.836723768736617\\
			856.089113235222	0.836723768736617\\
			856.089113235222	0.837259100642398\\
			857.817941940259	0.837259100642398\\
			857.817941940259	0.83779443254818\\
			858.507693457861	0.83779443254818\\
			858.507693457861	0.838329764453961\\
			859.311985908471	0.838329764453961\\
			859.311985908471	0.838865096359743\\
			861.643210452664	0.838865096359743\\
			861.643210452664	0.839400428265525\\
			864.051548622306	0.839400428265525\\
			864.051548622306	0.839935760171306\\
			867.921566752073	0.839935760171306\\
			867.921566752073	0.840471092077088\\
			868.548599533529	0.840471092077088\\
			868.548599533529	0.841006423982869\\
			870.45468956825	0.841006423982869\\
			870.45468956825	0.841541755888651\\
			871.249921757187	0.841541755888651\\
			871.249921757187	0.842077087794433\\
			872.549071965574	0.842077087794433\\
			872.549071965574	0.842612419700214\\
			874.700834800751	0.842612419700214\\
			874.700834800751	0.843147751605996\\
			875.46170786127	0.843147751605996\\
			875.46170786127	0.843683083511777\\
			875.782103850107	0.843683083511777\\
			875.782103850107	0.844218415417559\\
			877.479734952842	0.844218415417559\\
			877.479734952842	0.844753747323341\\
			885.315505738171	0.844753747323341\\
			885.315505738171	0.845289079229122\\
			886.337606505862	0.845289079229122\\
			886.337606505862	0.845824411134904\\
			887.377644537369	0.845824411134904\\
			887.377644537369	0.846359743040685\\
			887.585898785636	0.846359743040685\\
			887.585898785636	0.846895074946467\\
			888.239738745766	0.846895074946467\\
			888.239738745766	0.847430406852248\\
			890.22104973561	0.847430406852248\\
			890.22104973561	0.84796573875803\\
			890.519943885218	0.84796573875803\\
			890.519943885218	0.848501070663812\\
			891.615402122783	0.848501070663812\\
			891.615402122783	0.849036402569593\\
			891.74055808023	0.849036402569593\\
			891.74055808023	0.849571734475375\\
			894.58589833484	0.849571734475375\\
			894.58589833484	0.850107066381156\\
			895.457369995597	0.850107066381156\\
			895.457369995597	0.850642398286938\\
			903.963111087028	0.850642398286938\\
			903.963111087028	0.851177730192719\\
			903.991147453564	0.851177730192719\\
			903.991147453564	0.851713062098501\\
			905.560639895634	0.851713062098501\\
			905.560639895634	0.852248394004283\\
			908.717114054292	0.852248394004283\\
			908.717114054292	0.852783725910064\\
			912.878041361978	0.852783725910064\\
			912.878041361978	0.853319057815846\\
			913.91491250634	0.853319057815846\\
			913.91491250634	0.853854389721627\\
			915.380120188167	0.853854389721627\\
			915.380120188167	0.854389721627409\\
			916.923196876681	0.854389721627409\\
			916.923196876681	0.854925053533191\\
			917.794945101938	0.854925053533191\\
			917.794945101938	0.855460385438972\\
			918.211136570279	0.855460385438972\\
			918.211136570279	0.855995717344754\\
			918.423949875765	0.855995717344754\\
			918.423949875765	0.856531049250535\\
			923.608444088857	0.856531049250535\\
			923.608444088857	0.857066381156317\\
			923.905164206124	0.857066381156317\\
			923.905164206124	0.857601713062099\\
			923.925696601271	0.857601713062099\\
			923.925696601271	0.85813704496788\\
			931.39911164977	0.85813704496788\\
			931.39911164977	0.858672376873662\\
			933.650161961571	0.858672376873662\\
			933.650161961571	0.859207708779443\\
			936.108974779692	0.859207708779443\\
			936.108974779692	0.859743040685225\\
			936.840690052618	0.859743040685225\\
			936.840690052618	0.860278372591006\\
			938.341591557864	0.860278372591006\\
			938.341591557864	0.860813704496788\\
			948.401092422929	0.860813704496788\\
			948.401092422929	0.86134903640257\\
			954.202445097716	0.86134903640257\\
			954.202445097716	0.861884368308351\\
			954.780630742533	0.861884368308351\\
			954.780630742533	0.862419700214133\\
			956.313180643979	0.862419700214133\\
			956.313180643979	0.862955032119914\\
			962.891545226947	0.862955032119914\\
			962.891545226947	0.863490364025696\\
			963.232076897043	0.863490364025696\\
			963.232076897043	0.864025695931477\\
			963.610166182801	0.864025695931477\\
			963.610166182801	0.864561027837259\\
			967.062678824417	0.864561027837259\\
			967.062678824417	0.865096359743041\\
			969.495304374922	0.865096359743041\\
			969.495304374922	0.865631691648822\\
			970.481648767411	0.865631691648822\\
			970.481648767411	0.866167023554604\\
			975.55057074626	0.866167023554604\\
			975.55057074626	0.866702355460385\\
			975.677644755825	0.866702355460385\\
			975.677644755825	0.867237687366167\\
			976.460082069798	0.867237687366167\\
			976.460082069798	0.867773019271949\\
			980.009092565339	0.867773019271949\\
			980.009092565339	0.86830835117773\\
			984.008787240917	0.86830835117773\\
			984.008787240917	0.868843683083512\\
			986.658846772456	0.868843683083512\\
			986.658846772456	0.869379014989293\\
			994.256704943857	0.869379014989293\\
			994.256704943857	0.869914346895075\\
			1000.73149934373	0.869914346895075\\
			1000.73149934373	0.870449678800857\\
			1000.83201002794	0.870449678800857\\
			1000.83201002794	0.870985010706638\\
			1004.70999989029	0.870985010706638\\
			1004.70999989029	0.87152034261242\\
			1006.30907392851	0.87152034261242\\
			1006.30907392851	0.872055674518201\\
			1006.33591477278	0.872055674518201\\
			1006.33591477278	0.872591006423983\\
			1010.68440774977	0.872591006423983\\
			1010.68440774977	0.873126338329764\\
			1011.0773870066	0.873126338329764\\
			1011.0773870066	0.873661670235546\\
			1011.47525562706	0.873661670235546\\
			1011.47525562706	0.874197002141328\\
			1012.03018585265	0.874197002141328\\
			1012.03018585265	0.874732334047109\\
			1015.71690934041	0.874732334047109\\
			1015.71690934041	0.875267665952891\\
			1028.54021940929	0.875267665952891\\
			1028.54021940929	0.875802997858672\\
			1028.8394499987	0.875802997858672\\
			1028.8394499987	0.876338329764454\\
			1036.62870298422	0.876338329764454\\
			1036.62870298422	0.876873661670236\\
			1037.12113766646	0.876873661670236\\
			1037.12113766646	0.877408993576017\\
			1037.34305262182	0.877408993576017\\
			1037.34305262182	0.877944325481799\\
			1039.96810745763	0.877944325481799\\
			1039.96810745763	0.87847965738758\\
			1040.62509619328	0.87847965738758\\
			1040.62509619328	0.879014989293362\\
			1040.8449418714	0.879014989293362\\
			1040.8449418714	0.879550321199143\\
			1048.87794427319	0.879550321199143\\
			1048.87794427319	0.880085653104925\\
			1069.63040753696	0.880085653104925\\
			1069.63040753696	0.880620985010707\\
			1077.42900552266	0.880620985010707\\
			1077.42900552266	0.881156316916488\\
			1084.06458665072	0.881156316916488\\
			1084.06458665072	0.88169164882227\\
			1086.26060485933	0.88169164882227\\
			1086.26060485933	0.882226980728051\\
			1088.45465457388	0.882226980728051\\
			1088.45465457388	0.882762312633833\\
			1101.41122136109	0.882762312633833\\
			1101.41122136109	0.883297644539615\\
			1102.8230472773	0.883297644539615\\
			1102.8230472773	0.883832976445396\\
			1106.75261344052	0.883832976445396\\
			1106.75261344052	0.884368308351178\\
			1117.72724607166	0.884368308351178\\
			1117.72724607166	0.884903640256959\\
			1119.39765713527	0.884903640256959\\
			1119.39765713527	0.885438972162741\\
			1119.60857271535	0.885438972162741\\
			1119.60857271535	0.885974304068523\\
			1136.54186724816	0.885974304068523\\
			1136.54186724816	0.886509635974304\\
			1137.23506799252	0.886509635974304\\
			1137.23506799252	0.887044967880086\\
			1137.92799953264	0.887044967880086\\
			1137.92799953264	0.887580299785867\\
			1138.8779685763	0.887580299785867\\
			1138.8779685763	0.888115631691649\\
			1140.38998974683	0.888115631691649\\
			1140.38998974683	0.88865096359743\\
			1141.39971007612	0.88865096359743\\
			1141.39971007612	0.889186295503212\\
			1143.38162512043	0.889186295503212\\
			1143.38162512043	0.889721627408994\\
			1144.57191251502	0.889721627408994\\
			1144.57191251502	0.890256959314775\\
			1146.99161616317	0.890256959314775\\
			1146.99161616317	0.890792291220557\\
			1151.51653393903	0.890792291220557\\
			1151.51653393903	0.891327623126338\\
			1153.39259102126	0.891327623126338\\
			1153.39259102126	0.89186295503212\\
			1168.66983888474	0.89186295503212\\
			1168.66983888474	0.892398286937901\\
			1177.75928814005	0.892398286937901\\
			1177.75928814005	0.892933618843683\\
			1180.50989426355	0.892933618843683\\
			1180.50989426355	0.893468950749465\\
			1181.65033573769	0.893468950749465\\
			1181.65033573769	0.894004282655246\\
			1189.74831661997	0.894004282655246\\
			1189.74831661997	0.894539614561028\\
			1206.76534243129	0.894539614561028\\
			1206.76534243129	0.895074946466809\\
			1210.71652230389	0.895074946466809\\
			1210.71652230389	0.895610278372591\\
			1210.77932240757	0.895610278372591\\
			1210.77932240757	0.896145610278373\\
			1213.62326506109	0.896145610278373\\
			1213.62326506109	0.896680942184154\\
			1224.5399324665	0.896680942184154\\
			1224.5399324665	0.897216274089936\\
			1227.30838929525	0.897216274089936\\
			1227.30838929525	0.897751605995717\\
			1242.11870708058	0.897751605995717\\
			1242.11870708058	0.898286937901499\\
			1244.06593391888	0.898286937901499\\
			1244.06593391888	0.898822269807281\\
			1248.27849084934	0.898822269807281\\
			1248.27849084934	0.899357601713062\\
			1248.87112940229	0.899357601713062\\
			1248.87112940229	0.899892933618844\\
			1250.41914994636	0.899892933618844\\
			1250.41914994636	0.900428265524625\\
			1251.17659375954	0.900428265524625\\
			1251.17659375954	0.900963597430407\\
			1256.63791126297	0.900963597430407\\
			1256.63791126297	0.901498929336188\\
			1256.74817465766	0.901498929336188\\
			1256.74817465766	0.90203426124197\\
			1261.50173565394	0.90203426124197\\
			1261.50173565394	0.902569593147752\\
			1279.71828933027	0.902569593147752\\
			1279.71828933027	0.903104925053533\\
			1283.53250762334	0.903104925053533\\
			1283.53250762334	0.903640256959315\\
			1296.93725114513	0.903640256959315\\
			1296.93725114513	0.904175588865096\\
			1313.71405042858	0.904175588865096\\
			1313.71405042858	0.904710920770878\\
			1320.68754062867	0.904710920770878\\
			1320.68754062867	0.905246252676659\\
			1323.02240555985	0.905246252676659\\
			1323.02240555985	0.905781584582441\\
			1324.28642882634	0.905781584582441\\
			1324.28642882634	0.906316916488223\\
			1332.39218634072	0.906316916488223\\
			1332.39218634072	0.906852248394004\\
			1333.48115152568	0.906852248394004\\
			1333.48115152568	0.907387580299786\\
			1335.89402776029	0.907387580299786\\
			1335.89402776029	0.907922912205567\\
			1337.65195455779	0.907922912205567\\
			1337.65195455779	0.908458244111349\\
			1344.30884956519	0.908458244111349\\
			1344.30884956519	0.908993576017131\\
			1347.19118524786	0.908993576017131\\
			1347.19118524786	0.909528907922912\\
			1347.45676769881	0.909528907922912\\
			1347.45676769881	0.910064239828694\\
			1352.73386221684	0.910064239828694\\
			1352.73386221684	0.910599571734475\\
			1354.0202484426	0.910599571734475\\
			1354.0202484426	0.911134903640257\\
			1358.7423639105	0.911134903640257\\
			1358.7423639105	0.911670235546039\\
			1361.95027217791	0.911670235546039\\
			1361.95027217791	0.91220556745182\\
			1364.15106295937	0.91220556745182\\
			1364.15106295937	0.912740899357602\\
			1372.3196756165	0.912740899357602\\
			1372.3196756165	0.913276231263383\\
			1373.39585170042	0.913276231263383\\
			1373.39585170042	0.913811563169165\\
			1375.80382305778	0.913811563169165\\
			1375.80382305778	0.914346895074946\\
			1378.81855267182	0.914346895074946\\
			1378.81855267182	0.914882226980728\\
			1391.42064683556	0.914882226980728\\
			1391.42064683556	0.91541755888651\\
			1403.63163544509	0.91541755888651\\
			1403.63163544509	0.915952890792291\\
			1405.37631645423	0.915952890792291\\
			1405.37631645423	0.916488222698073\\
			1408.41678299842	0.916488222698073\\
			1408.41678299842	0.917023554603854\\
			1409.8113911615	0.917023554603854\\
			1409.8113911615	0.917558886509636\\
			1409.9813535881	0.917558886509636\\
			1409.9813535881	0.918094218415418\\
			1417.83690832743	0.918094218415418\\
			1417.83690832743	0.918629550321199\\
			1427.58911770663	0.918629550321199\\
			1427.58911770663	0.919164882226981\\
			1429.72564190781	0.919164882226981\\
			1429.72564190781	0.919700214132762\\
			1452.44928886233	0.919700214132762\\
			1452.44928886233	0.920235546038544\\
			1452.98799795248	0.920235546038544\\
			1452.98799795248	0.920770877944325\\
			1455.30827398969	0.920770877944325\\
			1455.30827398969	0.921306209850107\\
			1466.37882723133	0.921306209850107\\
			1466.37882723133	0.921841541755889\\
			1476.80355400555	0.921841541755889\\
			1476.80355400555	0.92237687366167\\
			1477.92083203859	0.92237687366167\\
			1477.92083203859	0.922912205567452\\
			1486.85157259179	0.922912205567452\\
			1486.85157259179	0.923447537473233\\
			1490.91789252491	0.923447537473233\\
			1490.91789252491	0.923982869379015\\
			1494.33590864235	0.923982869379015\\
			1494.33590864235	0.924518201284797\\
			1499.87788170732	0.924518201284797\\
			1499.87788170732	0.925053533190578\\
			1503.16610525574	0.925053533190578\\
		};
		\addlegendentry{LSTM (1 GSN, 3 SNs)}
		
	\end{axis}
\end{tikzpicture}%

